Search for dark photons produced in 13 TeV $pp$ collisions

Searches are performed for both prompt-like and long-lived dark photons, $A^{\prime}$, produced in proton-proton collisions at a center-of-mass energy of 13 TeV, using $A^{\prime}\to\mu^+\mu^-$ decays and a data sample corresponding to an integrated luminosity of 1.6 fb$^{-1}$ collected with the LHCb detector. The prompt-like $A^{\prime}$ search covers the mass range from near the dimuon threshold up to 70 GeV, while the long-lived $A^{\prime}$ search is restricted to the low-mass region $214<m(A^{\prime})<350$ MeV. No evidence for a signal is found, and 90% confidence level exclusion limits are placed on the $\gamma$-$A^{\prime}$ kinetic-mixing strength. The constraints placed on prompt-like dark photons are the most stringent to date for the mass range $10.6 < m(A^{\prime}) < 70$ GeV, and are comparable to the best existing limits for $m(A^{\prime}) < 0.5$ GeV. The search for long-lived dark photons is the first to achieve sensitivity using a displaced-vertex signature.

==> long-lived.txt <==
# mass [MeV] tau [ps] eps^2 Fig 3 ratio [values < 1 are excluded @ 90% CL]
214.281 10.5329 1e-10 32.4097
214.281 10.4286 1.01e-10 32.011
214.281 10.3253 1.0201e-10 31.6179
214.281 10.2231 1.0303e-10 31.2302
214.281 10.1219 1.0406e-10 30.8479
214.281 10.0217 1.05101e-10 30.4709
214.281 9.92244 1.06152e-10 30.0993
214.281 9.82419 1.07214e-10 29.7329
214.281 9.72693 1.08286e-10 29.3718
214.281 9.63062 1.09369e-10 29.0157
214.281 9.53527 1.10462e-10 28.6646
214.281 9.44086 1.11567e-10 28.3187
214.281 9.34738 1.12683e-10 27.9777
214.281 9.25484 1.13809e-10 27.6415
214.281 9.1632 1.14947e-10 27.3102
214.281 9.07248 1.16097e-10 26.9837
214.281 8.98265 1.17258e-10 26.662
214.281 8.89372 1.1843e-10 26.3449
214.281 8.80566 1.19615e-10 26.0324
214.281 8.71847 1.20811e-10 25.7246
214.281 8.63215 1.22019e-10 25.4212
214.281 8.54669 1.23239e-10 25.1224
214.281 8.46206 1.24472e-10 24.828
214.281 8.37828 1.25716e-10 24.538
214.281 8.29533 1.26973e-10 24.2522
214.281 8.2132 1.28243e-10 23.9708
214.281 8.13188 1.29526e-10 23.6936
214.281 8.05136 1.30821e-10 23.4205
214.281 7.97165 1.32129e-10 23.1516
214.281 7.89272 1.3345e-10 22.8868
214.281 7.81457 1.34785e-10 22.626
214.281 7.7372 1.36133e-10 22.3692
214.281 7.6606 1.37494e-10 22.1163
214.281 7.58475 1.38869e-10 21.8674
214.281 7.50965 1.40258e-10 21.6222
214.281 7.4353 1.4166e-10 21.3809
214.281 7.36168 1.43077e-10 21.1434
214.281 7.2888 1.44508e-10 20.9095
214.281 7.21663 1.45953e-10 20.6794
214.281 7.14518 1.47412e-10 20.4529
214.281 7.07443 1.48886e-10 20.2299
214.281 7.00439 1.50375e-10 20.0105
214.281 6.93504 1.51879e-10 19.7946
214.281 6.86637 1.53398e-10 19.5821
214.281 6.79839 1.54932e-10 19.3731
214.281 6.73108 1.56481e-10 19.1675
214.281 6.66444 1.58046e-10 18.9651
214.281 6.59845 1.59626e-10 18.7661
214.281 6.53312 1.61223e-10 18.5703
214.281 6.46844 1.62835e-10 18.3777
214.281 6.40439 1.64463e-10 18.1884
214.281 6.34098 1.66108e-10 18.0022
214.281 6.2782 1.67769e-10 17.819
214.281 6.21604 1.69447e-10 17.6389
214.281 6.15449 1.71141e-10 17.4619
214.281 6.09356 1.72852e-10 17.2878
214.281 6.03323 1.74581e-10 17.1167
214.281 5.97349 1.76327e-10 16.9485
214.281 5.91435 1.7809e-10 16.7832
214.281 5.85579 1.79871e-10 16.6208
214.281 5.79781 1.8167e-10 16.4612
214.281 5.74041 1.83486e-10 16.3043
214.281 5.68357 1.85321e-10 16.1502
214.281 5.6273 1.87174e-10 15.9988
214.281 5.57158 1.89046e-10 15.8501
214.281 5.51642 1.90937e-10 15.704
214.281 5.4618 1.92846e-10 15.5606
214.281 5.40772 1.94774e-10 15.4198
214.281 5.35418 1.96722e-10 15.2815
214.281 5.30117 1.98689e-10 15.1456
214.281 5.24868 2.00676e-10 15.0124
214.281 5.19672 2.02683e-10 14.8816
214.281 5.14526 2.0471e-10 14.7532
214.281 5.09432 2.06757e-10 14.6273
214.281 5.04388 2.08825e-10 14.5038
214.281 4.99394 2.10913e-10 14.3825
214.281 4.9445 2.13022e-10 14.2637
214.281 4.89554 2.15152e-10 14.1471
214.281 4.84707 2.17304e-10 14.0328
214.281 4.79908 2.19477e-10 13.9207
214.281 4.75156 2.21672e-10 13.8109
214.281 4.70452 2.23888e-10 13.7033
214.281 4.65794 2.26127e-10 13.5978
214.281 4.61182 2.28388e-10 13.4945
214.281 4.56616 2.30672e-10 13.3934
214.281 4.52095 2.32979e-10 13.2943
214.281 4.47619 2.35309e-10 13.1973
214.281 4.43187 2.37662e-10 13.1025
214.281 4.38799 2.40038e-10 13.0096
214.281 4.34455 2.42439e-10 12.9187
214.281 4.30153 2.44863e-10 12.8299
214.281 4.25894 2.47312e-10 12.743
214.281 4.21677 2.49785e-10 12.6581
214.281 4.17502 2.52283e-10 12.5752
214.281 4.13369 2.54806e-10 12.4942
214.281 4.09276 2.57354e-10 12.415
214.281 4.05224 2.59927e-10 12.3377
214.281 4.01211 2.62527e-10 12.2624
214.281 3.97239 2.65152e-10 12.1889
214.281 3.93306 2.67803e-10 12.1172
214.281 3.89412 2.70481e-10 12.0474
214.281 3.85556 2.73186e-10 11.9794
214.281 3.81739 2.75918e-10 11.9131
214.281 3.77959 2.78677e-10 11.8487
214.281 3.74217 2.81464e-10 11.786
214.281 3.70512 2.84279e-10 11.7251
214.281 3.66844 2.87121e-10 11.6659
214.281 3.63211 2.89993e-10 11.6085
214.281 3.59615 2.92893e-10 11.5527
214.281 3.56055 2.95822e-10 11.4987
214.281 3.52529 2.9878e-10 11.4464
214.281 3.49039 3.01768e-10 11.3957
214.281 3.45583 3.04785e-10 11.3468
214.281 3.42162 3.07833e-10 11.2995
214.281 3.38774 3.10911e-10 11.2539
214.281 3.3542 3.1402e-10 11.21
214.281 3.32099 3.17161e-10 11.1677
214.281 3.28811 3.20332e-10 11.127
214.281 3.25555 3.23536e-10 11.0879
214.281 3.22332 3.26771e-10 11.0506
214.281 3.1914 3.30039e-10 11.0147
214.281 3.15981 3.33339e-10 10.9806
214.281 3.12852 3.36672e-10 10.9481
214.281 3.09754 3.40039e-10 10.9172
214.281 3.06688 3.4344e-10 10.8879
214.281 3.03651 3.46874e-10 10.8602
214.281 3.00645 3.50343e-10 10.8342
214.281 2.97668 3.53846e-10 10.8097
214.281 2.94721 3.57385e-10 10.787
214.281 2.91803 3.60958e-10 10.7657
214.281 2.88914 3.64568e-10 10.7461
214.281 2.86053 3.68214e-10 10.7281
214.281 2.83221 3.71896e-10 10.7117
214.281 2.80417 3.75615e-10 10.697
214.281 2.7764 3.79371e-10 10.6839
214.281 2.74891 3.83165e-10 10.6725
214.281 2.7217 3.86996e-10 10.6626
214.281 2.69475 3.90866e-10 10.6544
214.281 2.66807 3.94775e-10 10.6479
214.281 2.64165 3.98723e-10 10.643
214.281 2.6155 4.0271e-10 10.6398
214.281 2.5896 4.06737e-10 10.6384
214.281 2.56396 4.10804e-10 10.6385
214.281 2.53858 4.14912e-10 10.6403
214.281 2.51344 4.19062e-10 10.6439
214.281 2.48856 4.23252e-10 10.6493
214.281 2.46392 4.27485e-10 10.6564
214.281 2.43952 4.3176e-10 10.6652
214.281 2.41537 4.36077e-10 10.6758
214.281 2.39145 4.40438e-10 10.6882
214.281 2.36778 4.44842e-10 10.7024
214.281 2.34433 4.49291e-10 10.7185
214.281 2.32112 4.53784e-10 10.7364
214.281 2.29814 4.58321e-10 10.7561
214.281 2.27539 4.62905e-10 10.7778
214.281 2.25286 4.67534e-10 10.8014
214.281 2.23055 4.72209e-10 10.8268
214.281 2.20847 4.76931e-10 10.8543
214.281 2.1866 4.817e-10 10.8838
214.281 2.16495 4.86517e-10 10.9152
214.281 2.14352 4.91383e-10 10.9488
214.281 2.12229 4.96296e-10 10.9844
214.281 2.10128 5.01259e-10 11.0221
214.281 2.08048 5.06272e-10 11.062
214.281 2.05988 5.11335e-10 11.104
214.281 2.03948 5.16448e-10 11.1483
214.281 2.01929 5.21613e-10 11.1949
214.281 1.9993 5.26829e-10 11.2437
214.281 1.9795 5.32097e-10 11.2949
214.281 1.9599 5.37418e-10 11.3485
214.281 1.9405 5.42792e-10 11.4044
214.281 1.92128 5.4822e-10 11.4629
214.281 1.90226 5.53702e-10 11.524
214.281 1.88343 5.59239e-10 11.5875
214.281 1.86478 5.64832e-10 11.6536
214.281 1.84632 5.7048e-10 11.7226
214.281 1.82804 5.76185e-10 11.7942
214.281 1.80994 5.81947e-10 11.8687
214.281 1.79202 5.87766e-10 11.946
214.281 1.77427 5.93644e-10 12.0262
214.281 1.75671 5.9958e-10 12.1094
214.281 1.73931 6.05576e-10 12.1956
214.281 1.72209 6.11632e-10 12.2851
214.281 1.70504 6.17748e-10 12.3777
214.281 1.68816 6.23926e-10 12.4736
214.281 1.67145 6.30165e-10 12.5729
214.281 1.6549 6.36466e-10 12.6757
214.281 1.63851 6.42831e-10 12.782
214.281 1.62229 6.49259e-10 12.892
214.281 1.60623 6.55752e-10 13.0056
214.281 1.59032 6.6231e-10 13.1232
214.281 1.57458 6.68933e-10 13.2446
214.281 1.55899 6.75622e-10 13.37
214.281 1.54355 6.82378e-10 13.4997
214.281 1.52827 6.89202e-10 13.6337
214.281 1.51314 6.96094e-10 13.7719
214.281 1.49816 7.03055e-10 13.9147
214.281 1.48332 7.10085e-10 14.0621
214.281 1.46864 7.17186e-10 14.2143
214.281 1.4541 7.24358e-10 14.3715
214.281 1.4397 7.31602e-10 14.5336
214.281 1.42544 7.38918e-10 14.701
214.281 1.41133 7.46307e-10 14.8738
214.281 1.39736 7.5377e-10 15.0521
214.281 1.38352 7.61308e-10 15.2361
214.281 1.36982 7.68921e-10 15.426
214.281 1.35626 7.7661e-10 15.6219
214.281 1.34283 7.84376e-10 15.8241
214.281 1.32954 7.9222e-10 16.0327
214.281 1.31637 8.00142e-10 16.248
214.281 1.30334 8.08144e-10 16.4702
214.281 1.29044 8.16225e-10 16.6994
214.281 1.27766 8.24387e-10 16.936
214.281 1.26501 8.32631e-10 17.1802
214.281 1.25249 8.40957e-10 17.4322
214.281 1.24008 8.49367e-10 17.6922
214.281 1.22781 8.57861e-10 17.9607
214.281 1.21565 8.66439e-10 18.2378
214.281 1.20361 8.75104e-10 18.5238
214.281 1.1917 8.83855e-10 18.8192
214.281 1.1799 8.92693e-10 19.124
214.281 1.16822 9.0162e-10 19.4388
214.281 1.15665 9.10636e-10 19.764
214.281 1.1452 9.19743e-10 20.0997
214.281 1.13386 9.2894e-10 20.4465
214.281 1.12263 9.3823e-10 20.8047
214.281 1.11152 9.47612e-10 21.1747
214.281 1.10051 9.57088e-10 21.5571
214.281 1.08962 9.66659e-10 21.9521
214.281 1.07883 9.76325e-10 22.3603
214.281 1.06815 9.86089e-10 22.7823
214.281 1.05757 9.9595e-10 23.2185
214.281 1.0471 1.00591e-09 23.6695
214.281 1.03673 1.01597e-09 24.1357
214.281 1.02647 1.02613e-09 24.6179
214.281 1.0163 1.03639e-09 25.1167
214.281 1.00624 1.04675e-09 25.6325
214.281 0.996279 1.05722e-09 26.1662
214.281 0.986415 1.06779e-09 26.7186
214.281 0.976648 1.07847e-09 27.2902
214.281 0.966979 1.08926e-09 27.8818
214.281 0.957405 1.10015e-09 28.4944
214.281 0.947925 1.11115e-09 29.1286
214.281 0.93854 1.12226e-09 29.7854
214.281 0.929247 1.13348e-09 30.4658
214.281 0.920047 1.14482e-09 31.1707
214.281 0.910938 1.15627e-09 31.9011
214.281 0.901918 1.16783e-09 32.658
214.281 0.892989 1.17951e-09 33.4427
214.281 0.884147 1.1913e-09 34.2563
214.281 0.875393 1.20322e-09 35.0999
214.281 0.866726 1.21525e-09 35.9749
214.281 0.858144 1.2274e-09 36.8826
214.281 0.849648 1.23967e-09 37.8245
214.281 0.841236 1.25207e-09 38.802
214.281 0.832907 1.26459e-09 39.8167
214.281 0.82466 1.27724e-09 40.8703
214.281 0.816495 1.29001e-09 41.9644
214.281 0.808411 1.30291e-09 43.1008
214.281 0.800407 1.31594e-09 44.2815
214.281 0.792482 1.3291e-09 45.5085
214.281 0.784636 1.34239e-09 46.7839
214.281 0.776867 1.35581e-09 48.1098
214.281 0.769175 1.36937e-09 49.4887
214.281 0.76156 1.38307e-09 50.9228
214.281 0.754019 1.3969e-09 52.4149
214.281 0.746554 1.41086e-09 53.9676
214.281 0.739162 1.42497e-09 55.5838
214.281 0.731844 1.43922e-09 57.2666
214.281 0.724598 1.45362e-09 59.0189
214.281 0.717424 1.46815e-09 60.8442
214.281 0.71032 1.48283e-09 62.7461
214.281 0.703288 1.49766e-09 64.7283
214.281 0.696324 1.51264e-09 66.7946
214.281 0.68943 1.52776e-09 68.9492
214.281 0.682604 1.54304e-09 71.1964
214.281 0.675845 1.55847e-09 73.541
214.281 0.669154 1.57406e-09 75.9876
214.281 0.662529 1.5898e-09 78.5417
214.281 0.655969 1.6057e-09 81.2084
214.281 0.649474 1.62175e-09 83.9937
214.281 0.643044 1.63797e-09 86.9035
214.281 0.636677 1.65435e-09 89.9444
214.281 0.630373 1.67089e-09 93.123
214.281 0.624132 1.6876e-09 96.4467
214.281 0.617952 1.70448e-09 99.9234
214.281 0.611834 1.72152e-09 103.56
214.281 0.605776 1.73874e-09 107.367
214.281 0.599779 1.75613e-09 111.352
214.281 0.59384 1.77369e-09 115.527
214.281 0.587961 1.79142e-09 119.898
214.281 0.582139 1.80934e-09 124.48
214.281 0.576375 1.82743e-09 129.282
214.281 0.570669 1.84571e-09 134.318
214.281 0.565019 1.86416e-09 139.599
214.281 0.559424 1.8828e-09 145.141
214.281 0.553885 1.90163e-09 150.958
214.281 0.548401 1.92065e-09 157.065
214.281 0.542972 1.93986e-09 163.481
214.281 0.537596 1.95925e-09 170.221
214.281 0.532273 1.97885e-09 177.305
214.281 0.527003 1.99864e-09 184.755
214.281 0.521785 2.01862e-09 192.59
214.281 0.516619 2.03881e-09 200.835
214.281 0.511504 2.0592e-09 209.514
214.281 0.506439 2.07979e-09 218.652
214.281 0.501425 2.10059e-09 228.28
214.281 0.496461 2.12159e-09 238.425
214.281 0.491545 2.14281e-09 249.121
214.281 0.486678 2.16424e-09 260.401
214.281 0.48186 2.18588e-09 272.304
214.281 0.477089 2.20774e-09 284.868
214.281 0.472365 2.22981e-09 298.135
214.281 0.467688 2.25211e-09 312.151
214.281 0.463058 2.27463e-09 326.965
214.281 0.458473 2.29738e-09 342.627
214.281 0.453934 2.32035e-09 359.195
214.281 0.449439 2.34356e-09 376.73
214.281 0.444989 2.36699e-09 395.294
214.281 0.440584 2.39066e-09 414.959
214.281 0.436221 2.41457e-09 435.8
214.281 0.431902 2.43871e-09 457.896
214.281 0.427626 2.4631e-09 481.334
214.281 0.423392 2.48773e-09 506.21
214.281 0.4192 2.51261e-09 532.622
214.281 0.41505 2.53774e-09 560.681
214.281 0.41094 2.56311e-09 590.504
214.281 0.406872 2.58874e-09 622.22
214.281 0.402843 2.61463e-09 655.963
214.281 0.398855 2.64078e-09 691.886
214.281 0.394906 2.66719e-09 730.148
214.281 0.390996 2.69386e-09 770.922
214.281 0.387124 2.7208e-09 814.4
214.281 0.383291 2.748e-09 860.786
214.281 0.379496 2.77548e-09 910.305
214.281 0.375739 2.80324e-09 963.189
214.281 0.372019 2.83127e-09 1019.71
214.281 0.368336 2.85958e-09 1080.15
214.281 0.364689 2.88818e-09 1144.83
214.281 0.361078 2.91706e-09 1214.07
214.281 0.357503 2.94623e-09 1288.25
214.281 0.353963 2.9757e-09 1367.77
214.281 0.350459 3.00545e-09 1453.06
214.281 0.346989 3.03551e-09 1544.61
214.281 0.343553 3.06586e-09 1642.92
214.281 0.340152 3.09652e-09 1748.59
214.281 0.336784 3.12749e-09 1862.24
214.281 0.333449 3.15876e-09 1984.53
214.281 0.330148 3.19035e-09 2116.23
214.281 0.326879 3.22225e-09 2258.15
214.281 0.323643 3.25447e-09 2411.2
214.281 0.320438 3.28702e-09 2576.36
214.281 0.317266 3.31989e-09 2754.72
214.281 0.314124 3.35309e-09 2947.47
214.281 0.311014 3.38662e-09 3155.94
214.281 0.307935 3.42049e-09 3381.56
214.281 0.304886 3.45469e-09 3625.94
214.281 0.301867 3.48924e-09 3890.83
214.281 0.298879 3.52413e-09 4178.16
214.281 0.295919 3.55937e-09 4490.11
214.281 0.292989 3.59496e-09 4829.02
214.281 0.290089 3.63091e-09 5197.55
214.281 0.287216 3.66722e-09 5598.59
214.281 0.284373 3.7039e-09 6035.35
214.281 0.281557 3.74093e-09 6511.45
214.281 0.278769 3.77834e-09 7030.83
214.281 0.276009 3.81613e-09 7597.92
214.281 0.273277 3.85429e-09 8217.62
214.281 0.270571 3.89283e-09 8895.42
214.281 0.267892 3.93176e-09 9637.38
214.281 0.26524 3.97108e-09 10450.4
214.281 0.262613 4.01079e-09 11341.9
214.281 0.260013 4.0509e-09 12320.6
214.281 0.257439 4.0914e-09 13395.7
214.281 0.25489 4.13232e-09 14578
214.281 0.252366 4.17364e-09 15879.4
214.281 0.249868 4.21538e-09 17313.3
214.281 0.247394 4.25753e-09 18894.6
214.281 0.244944 4.30011e-09 20640.2
214.281 0.242519 4.34311e-09 22568.9
214.281 0.240118 4.38654e-09 24702.4
214.281 0.23774 4.4304e-09 27064.4
214.281 0.235387 4.47471e-09 29682.5
214.281 0.233056 4.51946e-09 32587
214.281 0.230749 4.56465e-09 35812.8
214.281 0.228464 4.6103e-09 39399.3
214.281 0.226202 4.6564e-09 43390.8
214.281 0.223962 4.70296e-09 47838.1
214.281 0.221745 4.74999e-09 52798.4
214.281 0.219549 4.79749e-09 58337.2
214.281 0.217376 4.84547e-09 64528.7
214.281 0.215223 4.89392e-09 71457.5
214.281 0.213092 4.94286e-09 79220.3
214.281 0.210983 4.99229e-09 87927.6
214.281 0.208894 5.04221e-09 97705.8
214.281 0.206825 5.09264e-09 108698
214.281 0.204778 5.14356e-09 121072
214.281 0.20275 5.195e-09 135017
214.281 0.200743 5.24695e-09 150752
214.281 0.198755 5.29942e-09 168527
214.281 0.196787 5.35241e-09 188632
214.281 0.194839 5.40594e-09 211402
214.281 0.19291 5.46e-09 237223
214.281 0.191 5.5146e-09 266540
214.281 0.189109 5.56974e-09 299868
214.281 0.187236 5.62544e-09 337809
214.281 0.185383 5.68169e-09 381056
214.281 0.183547 5.73851e-09 430417
214.281 0.18173 5.79589e-09 486833
214.281 0.17993 5.85385e-09 551400
214.281 0.178149 5.91239e-09 625397
214.281 0.176385 5.97152e-09 710320
214.281 0.174639 6.03123e-09 807920
214.281 0.17291 6.09154e-09 920250
214.281 0.171198 6.15246e-09 1.04971e+06
214.281 0.169503 6.21398e-09 1.19913e+06
214.281 0.167824 6.27612e-09 1.37186e+06
214.281 0.166163 6.33888e-09 1.57181e+06
214.281 0.164518 6.40227e-09 1.80363e+06
214.281 0.162889 6.4663e-09 2.07279e+06
214.281 0.161276 6.53096e-09 2.3858e+06
214.281 0.159679 6.59627e-09 2.75036e+06
214.281 0.158098 6.66223e-09 3.17561e+06
214.281 0.156533 6.72885e-09 3.67245e+06
214.281 0.154983 6.79614e-09 4.25386e+06
214.281 0.153449 6.8641e-09 4.93532e+06
214.281 0.151929 6.93275e-09 5.73535e+06
214.281 0.150425 7.00207e-09 6.67611e+06
214.281 0.148936 7.07209e-09 7.78422e+06
214.281 0.147461 7.14281e-09 9.09162e+06
214.281 0.146001 7.21424e-09 1.06367e+07
214.281 0.144555 7.28638e-09 1.2466e+07
214.281 0.143124 7.35925e-09 1.46354e+07
214.281 0.141707 7.43284e-09 1.72125e+07
214.281 0.140304 7.50717e-09 2.02794e+07
214.281 0.138915 7.58224e-09 2.3936e+07
214.281 0.13754 7.65806e-09 2.83032e+07
214.281 0.136178 7.73464e-09 3.35286e+07
214.281 0.134829 7.81199e-09 3.97925e+07
214.281 0.133495 7.89011e-09 4.73152e+07
214.281 0.132173 7.96901e-09 5.63664e+07
214.281 0.130864 8.0487e-09 6.72776e+07
214.281 0.129568 8.12919e-09 8.0456e+07
214.281 0.128286 8.21048e-09 9.64035e+07
214.281 0.127015 8.29259e-09 1.1574e+08
214.281 0.125758 8.37551e-09 1.39232e+08
214.281 0.124513 8.45927e-09 1.67828e+08
214.281 0.12328 8.54386e-09 2.02709e+08
214.281 0.122059 8.6293e-09 2.45342e+08
214.281 0.120851 8.71559e-09 2.97556e+08
214.281 0.119654 8.80275e-09 3.61639e+08
214.281 0.11847 8.89077e-09 4.40453e+08
214.281 0.117297 8.97968e-09 5.37588e+08
214.281 0.116135 9.06948e-09 6.5756e+08
214.281 0.114985 9.16017e-09 8.06059e+08
214.281 0.113847 9.25178e-09 9.9027e+08
214.281 0.11272 9.34429e-09 1.21928e+09
214.281 0.111604 9.43774e-09 1.50463e+09
214.281 0.110499 9.53211e-09 1.86097e+09
214.281 0.109405 9.62743e-09 2.30696e+09
214.281 0.108321 9.72371e-09 2.86646e+09
214.281 0.107249 9.82095e-09 3.56998e+09
214.281 0.106187 9.91916e-09 4.45666e+09
214.641 10.423 1e-10 21.0874
214.641 10.3198 1.01e-10 20.8287
214.641 10.2176 1.0201e-10 20.5737
214.641 10.1165 1.0303e-10 20.3221
214.641 10.0163 1.0406e-10 20.074
214.641 9.91713 1.05101e-10 19.8293
214.641 9.81894 1.06152e-10 19.588
214.641 9.72172 1.07214e-10 19.35
214.641 9.62546 1.08286e-10 19.1153
214.641 9.53016 1.09369e-10 18.8838
214.641 9.43581 1.10462e-10 18.6557
214.641 9.34238 1.11567e-10 18.4306
214.641 9.24988 1.12683e-10 18.2088
214.641 9.1583 1.13809e-10 17.99
214.641 9.06762 1.14947e-10 17.7744
214.641 8.97784 1.16097e-10 17.5618
214.641 8.88896 1.17258e-10 17.3523
214.641 8.80095 1.1843e-10 17.1457
214.641 8.71381 1.19615e-10 16.9421
214.641 8.62753 1.20811e-10 16.7414
214.641 8.54211 1.22019e-10 16.5436
214.641 8.45754 1.23239e-10 16.3487
214.641 8.3738 1.24472e-10 16.1565
214.641 8.29089 1.25716e-10 15.9672
214.641 8.2088 1.26973e-10 15.7806
214.641 8.12753 1.28243e-10 15.5968
214.641 8.04706 1.29526e-10 15.4156
214.641 7.96738 1.30821e-10 15.2372
214.641 7.8885 1.32129e-10 15.0613
214.641 7.81039 1.3345e-10 14.8882
214.641 7.73306 1.34785e-10 14.7174
214.641 7.6565 1.36133e-10 14.5494
214.641 7.58069 1.37494e-10 14.3838
214.641 7.50563 1.38869e-10 14.2206
214.641 7.43132 1.40258e-10 14.06
214.641 7.35774 1.4166e-10 13.9018
214.641 7.28489 1.43077e-10 13.746
214.641 7.21277 1.44508e-10 13.5925
214.641 7.14135 1.45953e-10 13.4414
214.641 7.07065 1.47412e-10 13.2926
214.641 7.00064 1.48886e-10 13.1461
214.641 6.93133 1.50375e-10 13.0019
214.641 6.8627 1.51879e-10 12.8599
214.641 6.79475 1.53398e-10 12.7202
214.641 6.72748 1.54932e-10 12.5824
214.641 6.66087 1.56481e-10 12.447
214.641 6.59492 1.58046e-10 12.3137
214.641 6.52962 1.59626e-10 12.1825
214.641 6.46497 1.61223e-10 12.0533
214.641 6.40096 1.62835e-10 11.9262
214.641 6.33759 1.64463e-10 11.8012
214.641 6.27484 1.66108e-10 11.678
214.641 6.21271 1.67769e-10 11.557
214.641 6.1512 1.69447e-10 11.4378
214.641 6.0903 1.71141e-10 11.3206
214.641 6.03 1.72852e-10 11.2053
214.641 5.97029 1.74581e-10 11.0919
214.641 5.91118 1.76327e-10 10.9803
214.641 5.85266 1.7809e-10 10.8706
214.641 5.79471 1.79871e-10 10.7626
214.641 5.73734 1.8167e-10 10.6565
214.641 5.68053 1.83486e-10 10.5521
214.641 5.62429 1.85321e-10 10.4495
214.641 5.5686 1.87174e-10 10.3486
214.641 5.51347 1.89046e-10 10.2494
214.641 5.45888 1.90937e-10 10.1518
214.641 5.40483 1.92846e-10 10.056
214.641 5.35132 1.94774e-10 9.96174
214.641 5.29833 1.96722e-10 9.86922
214.641 5.24587 1.98689e-10 9.77823
214.641 5.19394 2.00676e-10 9.68877
214.641 5.14251 2.02683e-10 9.60093
214.641 5.09159 2.0471e-10 9.51462
214.641 5.04118 2.06757e-10 9.42984
214.641 4.99127 2.08825e-10 9.3465
214.641 4.94185 2.10913e-10 9.26469
214.641 4.89292 2.13022e-10 9.18441
214.641 4.84448 2.15152e-10 9.10548
214.641 4.79651 2.17304e-10 9.02799
214.641 4.74902 2.19477e-10 8.95197
214.641 4.702 2.21672e-10 8.87732
214.641 4.65545 2.23888e-10 8.80404
214.641 4.60935 2.26127e-10 8.73213
214.641 4.56372 2.28388e-10 8.66156
214.641 4.51853 2.30672e-10 8.59233
214.641 4.47379 2.32979e-10 8.5244
214.641 4.4295 2.35309e-10 8.45778
214.641 4.38564 2.37662e-10 8.39243
214.641 4.34222 2.40038e-10 8.32836
214.641 4.29923 2.42439e-10 8.26553
214.641 4.25666 2.44863e-10 8.20394
214.641 4.21452 2.47312e-10 8.14359
214.641 4.17279 2.49785e-10 8.08443
214.641 4.13147 2.52283e-10 8.02647
214.641 4.09057 2.54806e-10 7.9697
214.641 4.05007 2.57354e-10 7.91409
214.641 4.00997 2.59927e-10 7.85964
214.641 3.97026 2.62527e-10 7.80633
214.641 3.93095 2.65152e-10 7.75416
214.641 3.89203 2.67803e-10 7.7031
214.641 3.8535 2.70481e-10 7.65315
214.641 3.81535 2.73186e-10 7.60429
214.641 3.77757 2.75918e-10 7.55652
214.641 3.74017 2.78677e-10 7.50982
214.641 3.70314 2.81464e-10 7.46418
214.641 3.66647 2.84279e-10 7.41959
214.641 3.63017 2.87121e-10 7.37604
214.641 3.59423 2.89993e-10 7.33352
214.641 3.55864 2.92893e-10 7.29202
214.641 3.52341 2.95822e-10 7.25153
214.641 3.48852 2.9878e-10 7.21204
214.641 3.45398 3.01768e-10 7.17355
214.641 3.41979 3.04785e-10 7.13604
214.641 3.38593 3.07833e-10 7.09951
214.641 3.3524 3.10911e-10 7.06394
214.641 3.31921 3.1402e-10 7.02932
214.641 3.28635 3.17161e-10 6.99566
214.641 3.25381 3.20332e-10 6.96295
214.641 3.22159 3.23536e-10 6.93117
214.641 3.1897 3.26771e-10 6.90032
214.641 3.15811 3.30039e-10 6.87038
214.641 3.12685 3.33339e-10 6.84138
214.641 3.09589 3.36672e-10 6.81327
214.641 3.06523 3.40039e-10 6.78607
214.641 3.03489 3.4344e-10 6.75976
214.641 3.00484 3.46874e-10 6.73436
214.641 2.97509 3.50343e-10 6.70983
214.641 2.94563 3.53846e-10 6.6862
214.641 2.91647 3.57385e-10 6.66344
214.641 2.88759 3.60958e-10 6.64155
214.641 2.859 3.64568e-10 6.62053
214.641 2.83069 3.68214e-10 6.60038
214.641 2.80267 3.71896e-10 6.58109
214.641 2.77492 3.75615e-10 6.56266
214.641 2.74744 3.79371e-10 6.54508
214.641 2.72024 3.83165e-10 6.52836
214.641 2.69331 3.86996e-10 6.51248
214.641 2.66664 3.90866e-10 6.49746
214.641 2.64024 3.94775e-10 6.48328
214.641 2.6141 3.98723e-10 6.46995
214.641 2.58822 4.0271e-10 6.45746
214.641 2.56259 4.06737e-10 6.44581
214.641 2.53722 4.10804e-10 6.43501
214.641 2.5121 4.14912e-10 6.42504
214.641 2.48722 4.19062e-10 6.41592
214.641 2.4626 4.23252e-10 6.40764
214.641 2.43822 4.27485e-10 6.4002
214.641 2.41407 4.3176e-10 6.3936
214.641 2.39017 4.36077e-10 6.38784
214.641 2.36651 4.40438e-10 6.38294
214.641 2.34308 4.44842e-10 6.37887
214.641 2.31988 4.49291e-10 6.37565
214.641 2.29691 4.53784e-10 6.37329
214.641 2.27417 4.58321e-10 6.37177
214.641 2.25165 4.62905e-10 6.37111
214.641 2.22936 4.67534e-10 6.37131
214.641 2.20728 4.72209e-10 6.37237
214.641 2.18543 4.76931e-10 6.3743
214.641 2.16379 4.817e-10 6.37709
214.641 2.14237 4.86517e-10 6.38077
214.641 2.12116 4.91383e-10 6.38532
214.641 2.10016 4.96296e-10 6.39076
214.641 2.07936 5.01259e-10 6.39708
214.641 2.05877 5.06272e-10 6.40431
214.641 2.03839 5.11335e-10 6.41244
214.641 2.01821 5.16448e-10 6.42147
214.641 1.99823 5.21613e-10 6.43142
214.641 1.97844 5.26829e-10 6.4423
214.641 1.95885 5.32097e-10 6.45411
214.641 1.93946 5.37418e-10 6.46685
214.641 1.92026 5.42792e-10 6.48055
214.641 1.90124 5.4822e-10 6.4952
214.641 1.88242 5.53702e-10 6.51083
214.641 1.86378 5.59239e-10 6.52742
214.641 1.84533 5.64832e-10 6.54501
214.641 1.82706 5.7048e-10 6.56359
214.641 1.80897 5.76185e-10 6.58319
214.641 1.79106 5.81947e-10 6.6038
214.641 1.77332 5.87766e-10 6.62545
214.641 1.75577 5.93644e-10 6.64815
214.641 1.73838 5.9958e-10 6.67191
214.641 1.72117 6.05576e-10 6.69674
214.641 1.70413 6.11632e-10 6.72267
214.641 1.68726 6.17748e-10 6.74969
214.641 1.67055 6.23926e-10 6.77783
214.641 1.65401 6.30165e-10 6.8071
214.641 1.63764 6.36466e-10 6.83754
214.641 1.62142 6.42831e-10 6.86914
214.641 1.60537 6.49259e-10 6.90193
214.641 1.58947 6.55752e-10 6.93591
214.641 1.57374 6.6231e-10 6.97113
214.641 1.55815 6.68933e-10 7.00759
214.641 1.54273 6.75622e-10 7.04532
214.641 1.52745 6.82378e-10 7.08433
214.641 1.51233 6.89202e-10 7.12464
214.641 1.49736 6.96094e-10 7.1663
214.641 1.48253 7.03055e-10 7.2093
214.641 1.46785 7.10085e-10 7.25368
214.641 1.45332 7.17186e-10 7.29946
214.641 1.43893 7.24358e-10 7.34667
214.641 1.42468 7.31602e-10 7.39535
214.641 1.41058 7.38918e-10 7.44549
214.641 1.39661 7.46307e-10 7.49715
214.641 1.38278 7.5377e-10 7.55035
214.641 1.36909 7.61308e-10 7.60513
214.641 1.35554 7.68921e-10 7.66149
214.641 1.34211 7.7661e-10 7.71951
214.641 1.32883 7.84376e-10 7.77918
214.641 1.31567 7.9222e-10 7.84056
214.641 1.30264 8.00142e-10 7.90367
214.641 1.28975 8.08144e-10 7.96855
214.641 1.27698 8.16225e-10 8.03525
214.641 1.26433 8.24387e-10 8.10379
214.641 1.25181 8.32631e-10 8.17422
214.641 1.23942 8.40957e-10 8.24658
214.641 1.22715 8.49367e-10 8.32092
214.641 1.215 8.57861e-10 8.39728
214.641 1.20297 8.66439e-10 8.4757
214.641 1.19106 8.75104e-10 8.55622
214.641 1.17927 8.83855e-10 8.6389
214.641 1.16759 8.92693e-10 8.72379
214.641 1.15603 9.0162e-10 8.81094
214.641 1.14458 9.10636e-10 8.9004
214.641 1.13325 9.19743e-10 8.99222
214.641 1.12203 9.2894e-10 9.08649
214.641 1.11092 9.3823e-10 9.18315
214.641 1.09992 9.47612e-10 9.28242
214.641 1.08903 9.57088e-10 9.3843
214.641 1.07825 9.66659e-10 9.48888
214.641 1.06757 9.76325e-10 9.59607
214.641 1.057 9.86089e-10 9.70614
214.641 1.04654 9.9595e-10 9.81909
214.641 1.03618 1.00591e-09 9.93501
214.641 1.02592 1.01597e-09 10.0539
214.641 1.01576 1.02613e-09 10.1759
214.641 1.0057 1.03639e-09 10.301
214.641 0.995746 1.04675e-09 10.4295
214.641 0.985887 1.05722e-09 10.5612
214.641 0.976126 1.06779e-09 10.6964
214.641 0.966461 1.07847e-09 10.8351
214.641 0.956892 1.08926e-09 10.9774
214.641 0.947418 1.10015e-09 11.1235
214.641 0.938038 1.11115e-09 11.2733
214.641 0.92875 1.12226e-09 11.4271
214.641 0.919555 1.13348e-09 11.5849
214.641 0.91045 1.14482e-09 11.7468
214.641 0.901436 1.15627e-09 11.913
214.641 0.892511 1.16783e-09 12.0836
214.641 0.883674 1.17951e-09 12.2586
214.641 0.874925 1.1913e-09 12.4383
214.641 0.866262 1.20322e-09 12.6227
214.641 0.857685 1.21525e-09 12.812
214.641 0.849193 1.2274e-09 13.0064
214.641 0.840785 1.23967e-09 13.206
214.641 0.832461 1.25207e-09 13.4108
214.641 0.824219 1.26459e-09 13.6211
214.641 0.816058 1.27724e-09 13.8372
214.641 0.807978 1.29001e-09 14.0591
214.641 0.799978 1.30291e-09 14.287
214.641 0.792058 1.31594e-09 14.521
214.641 0.784216 1.3291e-09 14.7613
214.641 0.776451 1.34239e-09 15.0084
214.641 0.768764 1.35581e-09 15.2622
214.641 0.761152 1.36937e-09 15.5229
214.641 0.753616 1.38307e-09 15.791
214.641 0.746154 1.3969e-09 16.0664
214.641 0.738767 1.41086e-09 16.3496
214.641 0.731452 1.42497e-09 16.6406
214.641 0.72421 1.43922e-09 16.94
214.641 0.71704 1.45362e-09 17.2477
214.641 0.70994 1.46815e-09 17.5642
214.641 0.702911 1.48283e-09 17.8898
214.641 0.695952 1.49766e-09 18.2246
214.641 0.689061 1.51264e-09 18.5693
214.641 0.682239 1.52776e-09 18.9238
214.641 0.675484 1.54304e-09 19.2887
214.641 0.668796 1.55847e-09 19.6644
214.641 0.662174 1.57406e-09 20.051
214.641 0.655618 1.5898e-09 20.4493
214.641 0.649127 1.6057e-09 20.8593
214.641 0.6427 1.62175e-09 21.2817
214.641 0.636336 1.63797e-09 21.7168
214.641 0.630036 1.65435e-09 22.1652
214.641 0.623798 1.67089e-09 22.6273
214.641 0.617622 1.6876e-09 23.1036
214.641 0.611507 1.70448e-09 23.5947
214.641 0.605452 1.72152e-09 24.1011
214.641 0.599458 1.73874e-09 24.6234
214.641 0.593522 1.75613e-09 25.1622
214.641 0.587646 1.77369e-09 25.7181
214.641 0.581828 1.79142e-09 26.292
214.641 0.576067 1.80934e-09 26.8843
214.641 0.570363 1.82743e-09 27.4958
214.641 0.564716 1.84571e-09 28.1274
214.641 0.559125 1.86416e-09 28.7798
214.641 0.553589 1.8828e-09 29.4539
214.641 0.548108 1.90163e-09 30.1506
214.641 0.542681 1.92065e-09 30.8709
214.641 0.537308 1.93986e-09 31.6156
214.641 0.531988 1.95925e-09 32.3858
214.641 0.526721 1.97885e-09 33.1826
214.641 0.521506 1.99864e-09 34.0071
214.641 0.516342 2.01862e-09 34.8606
214.641 0.51123 2.03881e-09 35.7442
214.641 0.506168 2.0592e-09 36.6593
214.641 0.501157 2.07979e-09 37.6074
214.641 0.496195 2.10059e-09 38.5898
214.641 0.491282 2.12159e-09 39.6081
214.641 0.486418 2.14281e-09 40.6639
214.641 0.481602 2.16424e-09 41.7588
214.641 0.476834 2.18588e-09 42.8949
214.641 0.472112 2.20774e-09 44.0738
214.641 0.467438 2.22981e-09 45.2976
214.641 0.46281 2.25211e-09 46.5685
214.641 0.458228 2.27463e-09 47.8886
214.641 0.453691 2.29738e-09 49.2603
214.641 0.449199 2.32035e-09 50.6861
214.641 0.444751 2.34356e-09 52.1686
214.641 0.440348 2.36699e-09 53.7105
214.641 0.435988 2.39066e-09 55.3148
214.641 0.431671 2.41457e-09 56.9847
214.641 0.427397 2.43871e-09 58.7232
214.641 0.423166 2.4631e-09 60.534
214.641 0.418976 2.48773e-09 62.4208
214.641 0.414828 2.51261e-09 64.3873
214.641 0.41072 2.53774e-09 66.4376
214.641 0.406654 2.56311e-09 68.5763
214.641 0.402628 2.58874e-09 70.8079
214.641 0.398641 2.61463e-09 73.1371
214.641 0.394694 2.64078e-09 75.5696
214.641 0.390786 2.66719e-09 78.1105
214.641 0.386917 2.69386e-09 80.7657
214.641 0.383086 2.7208e-09 83.5417
214.641 0.379293 2.748e-09 86.4449
214.641 0.375538 2.77548e-09 89.4825
214.641 0.37182 2.80324e-09 92.6622
214.641 0.368138 2.83127e-09 95.9913
214.641 0.364493 2.85958e-09 99.4788
214.641 0.360885 2.88818e-09 103.134
214.641 0.357311 2.91706e-09 106.966
214.641 0.353774 2.94623e-09 110.984
214.641 0.350271 2.9757e-09 115.202
214.641 0.346803 3.00545e-09 119.63
214.641 0.343369 3.03551e-09 124.28
214.641 0.33997 3.06586e-09 129.165
214.641 0.336604 3.09652e-09 134.302
214.641 0.333271 3.12749e-09 139.702
214.641 0.329971 3.15876e-09 145.386
214.641 0.326704 3.19035e-09 151.368
214.641 0.323469 3.22225e-09 157.668
214.641 0.320267 3.25447e-09 164.306
214.641 0.317096 3.28702e-09 171.303
214.641 0.313956 3.31989e-09 178.683
214.641 0.310848 3.35309e-09 186.47
214.641 0.30777 3.38662e-09 194.691
214.641 0.304723 3.42049e-09 203.373
214.641 0.301706 3.45469e-09 212.548
214.641 0.298719 3.48924e-09 222.249
214.641 0.295761 3.52413e-09 232.511
214.641 0.292833 3.55937e-09 243.372
214.641 0.289933 3.59496e-09 254.872
214.641 0.287063 3.63091e-09 267.058
214.641 0.28422 3.66722e-09 279.975
214.641 0.281406 3.7039e-09 293.675
214.641 0.27862 3.74093e-09 308.215
214.641 0.275862 3.77834e-09 323.654
214.641 0.27313 3.81613e-09 340.055
214.641 0.270426 3.85429e-09 357.491
214.641 0.267749 3.89283e-09 376.036
214.641 0.265098 3.93176e-09 395.772
214.641 0.262473 3.97108e-09 416.789
214.641 0.259874 4.01079e-09 439.182
214.641 0.257301 4.0509e-09 463.056
214.641 0.254754 4.0914e-09 488.525
214.641 0.252231 4.13232e-09 515.711
214.641 0.249734 4.17364e-09 544.748
214.641 0.247261 4.21538e-09 575.782
214.641 0.244813 4.25753e-09 608.971
214.641 0.242389 4.30011e-09 644.486
214.641 0.239989 4.34311e-09 682.517
214.641 0.237613 4.38654e-09 723.266
214.641 0.235261 4.4304e-09 766.959
214.641 0.232931 4.47471e-09 813.838
214.641 0.230625 4.51946e-09 864.169
214.641 0.228342 4.56465e-09 918.243
214.641 0.226081 4.6103e-09 976.383
214.641 0.223842 4.6564e-09 1038.93
214.641 0.221626 4.70296e-09 1106.27
214.641 0.219432 4.74999e-09 1178.82
214.641 0.217259 4.79749e-09 1257.05
214.641 0.215108 4.84547e-09 1341.44
214.641 0.212978 4.89392e-09 1432.57
214.641 0.21087 4.94286e-09 1531.04
214.641 0.208782 4.99229e-09 1637.51
214.641 0.206715 5.04221e-09 1752.73
214.641 0.204668 5.09264e-09 1877.53
214.641 0.202642 5.14356e-09 2012.77
214.641 0.200635 5.195e-09 2159.48
214.641 0.198649 5.24695e-09 2318.72
214.641 0.196682 5.29942e-09 2491.73
214.641 0.194735 5.35241e-09 2679.85
214.641 0.192807 5.40594e-09 2884.55
214.641 0.190898 5.46e-09 3107.47
214.641 0.189008 5.5146e-09 3350.46
214.641 0.187136 5.56974e-09 3615.53
214.641 0.185283 5.62544e-09 3904.94
214.641 0.183449 5.68169e-09 4221.19
214.641 0.181633 5.73851e-09 4567.09
214.641 0.179834 5.79589e-09 4945.73
214.641 0.178054 5.85385e-09 5360.58
214.641 0.176291 5.91239e-09 5815.51
214.641 0.174545 5.97152e-09 6314.87
214.641 0.172817 6.03123e-09 6863.47
214.641 0.171106 6.09154e-09 7466.74
214.641 0.169412 6.15246e-09 8130.74
214.641 0.167735 6.21398e-09 8862.28
214.641 0.166074 6.27612e-09 9668.97
214.641 0.16443 6.33888e-09 10559.5
214.641 0.162802 6.40227e-09 11543.4
214.641 0.16119 6.4663e-09 12631.6
214.641 0.159594 6.53096e-09 13836.4
214.641 0.158014 6.59627e-09 15171.6
214.641 0.156449 6.66223e-09 16652.7
214.641 0.1549 6.72885e-09 18297.5
214.641 0.153366 6.79614e-09 20125.9
214.641 0.151848 6.8641e-09 22160.6
214.641 0.150344 6.93275e-09 24427.3
214.641 0.148856 7.00207e-09 26954.9
214.641 0.147382 7.07209e-09 29776.9
214.641 0.145923 7.14281e-09 32930.7
214.641 0.144478 7.21424e-09 36459.5
214.641 0.143048 7.28638e-09 40412
214.641 0.141631 7.35925e-09 44844.3
214.641 0.140229 7.43284e-09 49820.1
214.641 0.138841 7.50717e-09 55412.8
214.641 0.137466 7.58224e-09 61706
214.641 0.136105 7.65806e-09 68795.7
214.641 0.134757 7.73464e-09 76792.5
214.641 0.133423 7.81199e-09 85823
214.641 0.132102 7.89011e-09 96033.6
214.641 0.130794 7.96901e-09 107592
214.641 0.129499 8.0487e-09 120693
214.641 0.128217 8.12919e-09 135561
214.641 0.126947 8.21048e-09 152456
214.641 0.125691 8.29259e-09 171678
214.641 0.124446 8.37551e-09 193576
214.641 0.123214 8.45927e-09 218556
214.641 0.121994 8.54386e-09 247088
214.641 0.120786 8.6293e-09 279722
214.641 0.11959 8.71559e-09 317098
214.641 0.118406 8.80275e-09 359962
214.641 0.117234 8.89077e-09 409189
214.641 0.116073 8.97968e-09 465800
214.641 0.114924 9.06948e-09 530997
214.641 0.113786 9.16017e-09 606188
214.641 0.112659 9.25178e-09 693028
214.641 0.111544 9.34429e-09 793469
214.641 0.11044 9.43774e-09 909810
214.641 0.109346 9.53211e-09 1.04476e+06
214.641 0.108264 9.62743e-09 1.20155e+06
214.641 0.107192 9.72371e-09 1.38398e+06
214.641 0.10613 9.82095e-09 1.59656e+06
214.641 0.10508 9.91916e-09 1.84465e+06
215.022 10.3089 1e-10 20.6045
215.022 10.2068 1.01e-10 20.347
215.022 10.1058 1.0201e-10 20.093
215.022 10.0057 1.0303e-10 19.8425
215.022 9.90664 1.0406e-10 19.5954
215.022 9.80855 1.05101e-10 19.3517
215.022 9.71144 1.06152e-10 19.1114
215.022 9.61528 1.07214e-10 18.8744
215.022 9.52008 1.08286e-10 18.6407
215.022 9.42582 1.09369e-10 18.4102
215.022 9.3325 1.10462e-10 18.183
215.022 9.2401 1.11567e-10 17.959
215.022 9.14861 1.12683e-10 17.738
215.022 9.05803 1.13809e-10 17.5202
215.022 8.96835 1.14947e-10 17.3055
215.022 8.87955 1.16097e-10 17.0937
215.022 8.79164 1.17258e-10 16.885
215.022 8.70459 1.1843e-10 16.6792
215.022 8.61841 1.19615e-10 16.4765
215.022 8.53307 1.20811e-10 16.2765
215.022 8.44859 1.22019e-10 16.0795
215.022 8.36494 1.23239e-10 15.8853
215.022 8.28212 1.24472e-10 15.6939
215.022 8.20012 1.25716e-10 15.5053
215.022 8.11893 1.26973e-10 15.3194
215.022 8.03854 1.28243e-10 15.1362
215.022 7.95895 1.29526e-10 14.9557
215.022 7.88015 1.30821e-10 14.7777
215.022 7.80213 1.32129e-10 14.6025
215.022 7.72488 1.3345e-10 14.4298
215.022 7.6484 1.34785e-10 14.2597
215.022 7.57267 1.36133e-10 14.0921
215.022 7.49769 1.37494e-10 13.927
215.022 7.42346 1.38869e-10 13.7642
215.022 7.34996 1.40258e-10 13.604
215.022 7.27719 1.4166e-10 13.4462
215.022 7.20514 1.43077e-10 13.2908
215.022 7.1338 1.44508e-10 13.1376
215.022 7.06317 1.45953e-10 12.9868
215.022 6.99323 1.47412e-10 12.8382
215.022 6.92399 1.48886e-10 12.692
215.022 6.85544 1.50375e-10 12.548
215.022 6.78756 1.51879e-10 12.4061
215.022 6.72036 1.53398e-10 12.2665
215.022 6.65382 1.54932e-10 12.1289
215.022 6.58794 1.56481e-10 11.9935
215.022 6.52272 1.58046e-10 11.8602
215.022 6.45813 1.59626e-10 11.729
215.022 6.39419 1.61223e-10 11.5997
215.022 6.33088 1.62835e-10 11.4726
215.022 6.2682 1.64463e-10 11.3474
215.022 6.20614 1.66108e-10 11.2242
215.022 6.14469 1.67769e-10 11.1029
215.022 6.08385 1.69447e-10 10.9834
215.022 6.02362 1.71141e-10 10.866
215.022 5.96398 1.72852e-10 10.7503
215.022 5.90493 1.74581e-10 10.6366
215.022 5.84646 1.76327e-10 10.5246
215.022 5.78858 1.7809e-10 10.4144
215.022 5.73127 1.79871e-10 10.3061
215.022 5.67452 1.8167e-10 10.1994
215.022 5.61834 1.83486e-10 10.0945
215.022 5.56271 1.85321e-10 9.99126
215.022 5.50763 1.87174e-10 9.88974
215.022 5.4531 1.89046e-10 9.78984
215.022 5.39911 1.90937e-10 9.69156
215.022 5.34566 1.92846e-10 9.5949
215.022 5.29273 1.94774e-10 9.49986
215.022 5.24033 1.96722e-10 9.40644
215.022 5.18844 1.98689e-10 9.31455
215.022 5.13707 2.00676e-10 9.22419
215.022 5.08621 2.02683e-10 9.13527
215.022 5.03585 2.0471e-10 9.04788
215.022 4.98599 2.06757e-10 8.962
215.022 4.93662 2.08825e-10 8.87756
215.022 4.88775 2.10913e-10 8.79453
215.022 4.83935 2.13022e-10 8.71293
215.022 4.79144 2.15152e-10 8.63272
215.022 4.744 2.17304e-10 8.5539
215.022 4.69703 2.19477e-10 8.47643
215.022 4.65052 2.21672e-10 8.40029
215.022 4.60448 2.23888e-10 8.32549
215.022 4.55889 2.26127e-10 8.25199
215.022 4.51375 2.28388e-10 8.17978
215.022 4.46906 2.30672e-10 8.10884
215.022 4.42481 2.32979e-10 8.03916
215.022 4.381 2.35309e-10 7.97072
215.022 4.33763 2.37662e-10 7.90349
215.022 4.29468 2.40038e-10 7.83748
215.022 4.25216 2.42439e-10 7.77266
215.022 4.21006 2.44863e-10 7.70901
215.022 4.16837 2.47312e-10 7.64653
215.022 4.1271 2.49785e-10 7.58518
215.022 4.08624 2.52283e-10 7.52497
215.022 4.04578 2.54806e-10 7.46588
215.022 4.00573 2.57354e-10 7.40789
215.022 3.96606 2.59927e-10 7.35098
215.022 3.9268 2.62527e-10 7.29516
215.022 3.88792 2.65152e-10 7.24038
215.022 3.84942 2.67803e-10 7.18666
215.022 3.81131 2.70481e-10 7.13398
215.022 3.77357 2.73186e-10 7.08232
215.022 3.73621 2.75918e-10 7.03165
215.022 3.69922 2.78677e-10 6.98199
215.022 3.66259 2.81464e-10 6.93332
215.022 3.62633 2.84279e-10 6.88562
215.022 3.59043 2.87121e-10 6.83887
215.022 3.55488 2.89993e-10 6.79308
215.022 3.51968 2.92893e-10 6.74824
215.022 3.48483 2.95822e-10 6.70431
215.022 3.45033 2.9878e-10 6.6613
215.022 3.41617 3.01768e-10 6.61919
215.022 3.38234 3.04785e-10 6.57798
215.022 3.34886 3.07833e-10 6.53766
215.022 3.3157 3.10911e-10 6.49821
215.022 3.28287 3.1402e-10 6.45962
215.022 3.25037 3.17161e-10 6.4219
215.022 3.21818 3.20332e-10 6.38502
215.022 3.18632 3.23536e-10 6.34898
215.022 3.15477 3.26771e-10 6.31377
215.022 3.12354 3.30039e-10 6.27937
215.022 3.09261 3.33339e-10 6.24579
215.022 3.06199 3.36672e-10 6.21301
215.022 3.03168 3.40039e-10 6.18104
215.022 3.00166 3.4344e-10 6.14984
215.022 2.97194 3.46874e-10 6.11942
215.022 2.94251 3.50343e-10 6.08979
215.022 2.91338 3.53846e-10 6.06091
215.022 2.88454 3.57385e-10 6.03279
215.022 2.85598 3.60958e-10 6.00542
215.022 2.8277 3.64568e-10 5.9788
215.022 2.7997 3.68214e-10 5.95291
215.022 2.77198 3.71896e-10 5.92776
215.022 2.74454 3.75615e-10 5.90333
215.022 2.71736 3.79371e-10 5.87963
215.022 2.69046 3.83165e-10 5.85663
215.022 2.66382 3.86996e-10 5.83434
215.022 2.63745 3.90866e-10 5.81276
215.022 2.61133 3.94775e-10 5.79187
215.022 2.58548 3.98723e-10 5.77168
215.022 2.55988 4.0271e-10 5.75217
215.022 2.53453 4.06737e-10 5.73335
215.022 2.50944 4.10804e-10 5.7152
215.022 2.48459 4.14912e-10 5.69773
215.022 2.45999 4.19062e-10 5.68093
215.022 2.43564 4.23252e-10 5.66479
215.022 2.41152 4.27485e-10 5.64931
215.022 2.38764 4.3176e-10 5.6345
215.022 2.364 4.36077e-10 5.62033
215.022 2.3406 4.40438e-10 5.60681
215.022 2.31742 4.44842e-10 5.59395
215.022 2.29448 4.49291e-10 5.58173
215.022 2.27176 4.53784e-10 5.57015
215.022 2.24927 4.58321e-10 5.5592
215.022 2.227 4.62905e-10 5.5489
215.022 2.20495 4.67534e-10 5.53923
215.022 2.18312 4.72209e-10 5.53019
215.022 2.1615 4.76931e-10 5.52177
215.022 2.1401 4.817e-10 5.51398
215.022 2.11891 4.86517e-10 5.50683
215.022 2.09793 4.91383e-10 5.50029
215.022 2.07716 4.96296e-10 5.49437
215.022 2.0566 5.01259e-10 5.48908
215.022 2.03623 5.06272e-10 5.4844
215.022 2.01607 5.11335e-10 5.48034
215.022 1.99611 5.16448e-10 5.47691
215.022 1.97635 5.21613e-10 5.47408
215.022 1.95678 5.26829e-10 5.47187
215.022 1.93741 5.32097e-10 5.47027
215.022 1.91822 5.37418e-10 5.46929
215.022 1.89923 5.42792e-10 5.46892
215.022 1.88043 5.4822e-10 5.46917
215.022 1.86181 5.53702e-10 5.47003
215.022 1.84338 5.59239e-10 5.4715
215.022 1.82513 5.64832e-10 5.47359
215.022 1.80705 5.7048e-10 5.47629
215.022 1.78916 5.76185e-10 5.47961
215.022 1.77145 5.81947e-10 5.48354
215.022 1.75391 5.87766e-10 5.48808
215.022 1.73654 5.93644e-10 5.49325
215.022 1.71935 5.9958e-10 5.49903
215.022 1.70233 6.05576e-10 5.50543
215.022 1.68547 6.11632e-10 5.51246
215.022 1.66878 6.17748e-10 5.5201
215.022 1.65226 6.23926e-10 5.52837
215.022 1.6359 6.30165e-10 5.53726
215.022 1.61971 6.36466e-10 5.54678
215.022 1.60367 6.42831e-10 5.55692
215.022 1.58779 6.49259e-10 5.56771
215.022 1.57207 6.55752e-10 5.57913
215.022 1.55651 6.6231e-10 5.59118
215.022 1.54109 6.68933e-10 5.60387
215.022 1.52584 6.75622e-10 5.6172
215.022 1.51073 6.82378e-10 5.63117
215.022 1.49577 6.89202e-10 5.64579
215.022 1.48096 6.96094e-10 5.66106
215.022 1.4663 7.03055e-10 5.67699
215.022 1.45178 7.10085e-10 5.69358
215.022 1.43741 7.17186e-10 5.71082
215.022 1.42317 7.24358e-10 5.72873
215.022 1.40908 7.31602e-10 5.74732
215.022 1.39513 7.38918e-10 5.76657
215.022 1.38132 7.46307e-10 5.7865
215.022 1.36764 7.5377e-10 5.80712
215.022 1.3541 7.61308e-10 5.82841
215.022 1.3407 7.68921e-10 5.85041
215.022 1.32742 7.7661e-10 5.87308
215.022 1.31428 7.84376e-10 5.89648
215.022 1.30127 7.9222e-10 5.92058
215.022 1.28838 8.00142e-10 5.94539
215.022 1.27563 8.08144e-10 5.97092
215.022 1.263 8.16225e-10 5.99718
215.022 1.25049 8.24387e-10 6.02417
215.022 1.23811 8.32631e-10 6.05189
215.022 1.22585 8.40957e-10 6.08036
215.022 1.21371 8.49367e-10 6.10959
215.022 1.2017 8.57861e-10 6.13957
215.022 1.1898 8.66439e-10 6.17033
215.022 1.17802 8.75104e-10 6.20186
215.022 1.16636 8.83855e-10 6.23418
215.022 1.15481 8.92693e-10 6.26729
215.022 1.14337 9.0162e-10 6.30121
215.022 1.13205 9.10636e-10 6.33593
215.022 1.12084 9.19743e-10 6.37148
215.022 1.10975 9.2894e-10 6.40786
215.022 1.09876 9.3823e-10 6.44508
215.022 1.08788 9.47612e-10 6.48316
215.022 1.07711 9.57088e-10 6.5221
215.022 1.06644 9.66659e-10 6.56192
215.022 1.05589 9.76325e-10 6.60262
215.022 1.04543 9.86089e-10 6.64424
215.022 1.03508 9.9595e-10 6.68678
215.022 1.02483 1.00591e-09 6.73023
215.022 1.01469 1.01597e-09 6.77463
215.022 1.00464 1.02613e-09 6.82
215.022 0.994692 1.03639e-09 6.86634
215.022 0.984844 1.04675e-09 6.91367
215.022 0.975093 1.05722e-09 6.96201
215.022 0.965439 1.06779e-09 7.01139
215.022 0.95588 1.07847e-09 7.0618
215.022 0.946416 1.08926e-09 7.11329
215.022 0.937045 1.10015e-09 7.16585
215.022 0.927768 1.11115e-09 7.21952
215.022 0.918582 1.12226e-09 7.27432
215.022 0.909487 1.13348e-09 7.33028
215.022 0.900482 1.14482e-09 7.38741
215.022 0.891566 1.15627e-09 7.44574
215.022 0.882739 1.16783e-09 7.50529
215.022 0.873999 1.17951e-09 7.56609
215.022 0.865346 1.1913e-09 7.62817
215.022 0.856778 1.20322e-09 7.69157
215.022 0.848295 1.21525e-09 7.75631
215.022 0.839896 1.2274e-09 7.8224
215.022 0.83158 1.23967e-09 7.88991
215.022 0.823347 1.25207e-09 7.95886
215.022 0.815195 1.26459e-09 8.02929
215.022 0.807123 1.27724e-09 8.10121
215.022 0.799132 1.29001e-09 8.1747
215.022 0.79122 1.30291e-09 8.24977
215.022 0.783386 1.31594e-09 8.32648
215.022 0.77563 1.3291e-09 8.40486
215.022 0.76795 1.34239e-09 8.48496
215.022 0.760347 1.35581e-09 8.56683
215.022 0.752819 1.36937e-09 8.65052
215.022 0.745365 1.38307e-09 8.73607
215.022 0.737985 1.3969e-09 8.82356
215.022 0.730678 1.41086e-09 8.91302
215.022 0.723444 1.42497e-09 9.0045
215.022 0.716281 1.43922e-09 9.0981
215.022 0.709189 1.45362e-09 9.19386
215.022 0.702168 1.46815e-09 9.29187
215.022 0.695215 1.48283e-09 9.39213
215.022 0.688332 1.49766e-09 9.49473
215.022 0.681517 1.51264e-09 9.59985
215.022 0.674769 1.52776e-09 9.70749
215.022 0.668088 1.54304e-09 9.81765
215.022 0.661474 1.55847e-09 9.93051
215.022 0.654924 1.57406e-09 10.0462
215.022 0.64844 1.5898e-09 10.1646
215.022 0.64202 1.6057e-09 10.2861
215.022 0.635663 1.62175e-09 10.4106
215.022 0.629369 1.63797e-09 10.5382
215.022 0.623138 1.65435e-09 10.6691
215.022 0.616968 1.67089e-09 10.8033
215.022 0.61086 1.6876e-09 10.941
215.022 0.604812 1.70448e-09 11.0824
215.022 0.598823 1.72152e-09 11.2275
215.022 0.592894 1.73874e-09 11.3764
215.022 0.587024 1.75613e-09 11.5293
215.022 0.581212 1.77369e-09 11.6863
215.022 0.575458 1.79142e-09 11.8476
215.022 0.56976 1.80934e-09 12.0133
215.022 0.564119 1.82743e-09 12.1837
215.022 0.558533 1.84571e-09 12.3587
215.022 0.553003 1.86416e-09 12.5387
215.022 0.547528 1.8828e-09 12.7238
215.022 0.542107 1.90163e-09 12.9142
215.022 0.53674 1.92065e-09 13.1101
215.022 0.531425 1.93986e-09 13.3116
215.022 0.526164 1.95925e-09 13.5192
215.022 0.520954 1.97885e-09 13.7327
215.022 0.515796 1.99864e-09 13.9527
215.022 0.510689 2.01862e-09 14.1793
215.022 0.505633 2.03881e-09 14.4127
215.022 0.500627 2.0592e-09 14.6533
215.022 0.49567 2.07979e-09 14.9012
215.022 0.490762 2.10059e-09 15.1568
215.022 0.485903 2.12159e-09 15.4204
215.022 0.481092 2.14281e-09 15.6923
215.022 0.476329 2.16424e-09 15.9727
215.022 0.471613 2.18588e-09 16.2623
215.022 0.466944 2.20774e-09 16.561
215.022 0.46232 2.22981e-09 16.8695
215.022 0.457743 2.25211e-09 17.1881
215.022 0.453211 2.27463e-09 17.5172
215.022 0.448724 2.29738e-09 17.8572
215.022 0.444281 2.32035e-09 18.2085
215.022 0.439882 2.34356e-09 18.5718
215.022 0.435527 2.36699e-09 18.9473
215.022 0.431215 2.39066e-09 19.3358
215.022 0.426945 2.41457e-09 19.7376
215.022 0.422718 2.43871e-09 20.1534
215.022 0.418533 2.4631e-09 20.5837
215.022 0.414389 2.48773e-09 21.0293
215.022 0.410286 2.51261e-09 21.4906
215.022 0.406224 2.53774e-09 21.9686
215.022 0.402202 2.56311e-09 22.4637
215.022 0.398219 2.58874e-09 22.9769
215.022 0.394277 2.61463e-09 23.5089
215.022 0.390373 2.64078e-09 24.0605
215.022 0.386508 2.66719e-09 24.6326
215.022 0.382681 2.69386e-09 25.2262
215.022 0.378892 2.7208e-09 25.8422
215.022 0.375141 2.748e-09 26.4816
215.022 0.371426 2.77548e-09 27.1455
215.022 0.367749 2.80324e-09 27.835
215.022 0.364108 2.83127e-09 28.5514
215.022 0.360503 2.85958e-09 29.2959
215.022 0.356934 2.88818e-09 30.0698
215.022 0.3534 2.91706e-09 30.8745
215.022 0.349901 2.94623e-09 31.7115
215.022 0.346436 2.9757e-09 32.5823
215.022 0.343006 3.00545e-09 33.4885
215.022 0.33961 3.03551e-09 34.4319
215.022 0.336248 3.06586e-09 35.4144
215.022 0.332918 3.09652e-09 36.4378
215.022 0.329622 3.12749e-09 37.5041
215.022 0.326359 3.15876e-09 38.6156
215.022 0.323127 3.19035e-09 39.7743
215.022 0.319928 3.22225e-09 40.9829
215.022 0.31676 3.25447e-09 42.2439
215.022 0.313624 3.28702e-09 43.5598
215.022 0.310519 3.31989e-09 44.9336
215.022 0.307444 3.35309e-09 46.3683
215.022 0.3044 3.38662e-09 47.867
215.022 0.301387 3.42049e-09 49.4331
215.022 0.298403 3.45469e-09 51.0704
215.022 0.295448 3.48924e-09 52.7824
215.022 0.292523 3.52413e-09 54.5734
215.022 0.289627 3.55937e-09 56.4475
215.022 0.286759 3.59496e-09 58.4093
215.022 0.28392 3.63091e-09 60.4636
215.022 0.281109 3.66722e-09 62.6157
215.022 0.278325 3.7039e-09 64.8709
215.022 0.27557 3.74093e-09 67.2351
215.022 0.272841 3.77834e-09 69.7144
215.022 0.27014 3.81613e-09 72.3155
215.022 0.267465 3.85429e-09 75.0454
215.022 0.264817 3.89283e-09 77.9114
215.022 0.262195 3.93176e-09 80.9216
215.022 0.259599 3.97108e-09 84.0845
215.022 0.257029 4.01079e-09 87.4091
215.022 0.254484 4.0509e-09 90.9054
215.022 0.251964 4.0914e-09 94.5828
215.022 0.24947 4.13232e-09 98.4528
215.022 0.247 4.17364e-09 102.528
215.022 0.244554 4.21538e-09 106.82
215.022 0.242133 4.25753e-09 111.343
215.022 0.239736 4.30011e-09 116.11
215.022 0.237362 4.34311e-09 121.138
215.022 0.235012 4.38654e-09 126.443
215.022 0.232685 4.4304e-09 132.043
215.022 0.230381 4.47471e-09 137.956
215.022 0.2281 4.51946e-09 144.202
215.022 0.225842 4.56465e-09 150.806
215.022 0.223606 4.6103e-09 157.789
215.022 0.221392 4.6564e-09 165.176
215.022 0.2192 4.70296e-09 172.995
215.022 0.217029 4.74999e-09 181.275
215.022 0.214881 4.79749e-09 190.048
215.022 0.212753 4.84547e-09 199.346
215.022 0.210647 4.89392e-09 209.209
215.022 0.208561 4.94286e-09 219.672
215.022 0.206496 4.99229e-09 230.78
215.022 0.204452 5.04221e-09 242.578
215.022 0.202427 5.09264e-09 255.115
215.022 0.200423 5.14356e-09 268.446
215.022 0.198439 5.195e-09 282.626
215.022 0.196474 5.24695e-09 297.719
215.022 0.194529 5.29942e-09 313.792
215.022 0.192603 5.35241e-09 330.919
215.022 0.190696 5.40594e-09 349.178
215.022 0.188808 5.46e-09 368.656
215.022 0.186938 5.5146e-09 389.444
215.022 0.185087 5.56974e-09 411.646
215.022 0.183255 5.62544e-09 435.369
215.022 0.18144 5.68169e-09 460.733
215.022 0.179644 5.73851e-09 487.87
215.022 0.177865 5.79589e-09 516.919
215.022 0.176104 5.85385e-09 548.034
215.022 0.174361 5.91239e-09 581.383
215.022 0.172634 5.97152e-09 617.15
215.022 0.170925 6.03123e-09 655.532
215.022 0.169233 6.09154e-09 696.749
215.022 0.167557 6.15246e-09 741.038
215.022 0.165898 6.21398e-09 788.659
215.022 0.164256 6.27612e-09 839.898
215.022 0.162629 6.33888e-09 895.066
215.022 0.161019 6.40227e-09 954.504
215.022 0.159425 6.4663e-09 1018.59
215.022 0.157846 6.53096e-09 1087.73
215.022 0.156284 6.59627e-09 1162.39
215.022 0.154736 6.66223e-09 1243.04
215.022 0.153204 6.72885e-09 1330.25
215.022 0.151687 6.79614e-09 1424.62
215.022 0.150185 6.8641e-09 1526.81
215.022 0.148698 6.93275e-09 1637.53
215.022 0.147226 7.00207e-09 1757.61
215.022 0.145768 7.07209e-09 1887.94
215.022 0.144325 7.14281e-09 2029.49
215.022 0.142896 7.21424e-09 2183.36
215.022 0.141481 7.28638e-09 2350.76
215.022 0.140081 7.35925e-09 2533.01
215.022 0.138694 7.43284e-09 2731.58
215.022 0.137321 7.50717e-09 2948.15
215.022 0.135961 7.58224e-09 3184.51
215.022 0.134615 7.65806e-09 3442.72
215.022 0.133282 7.73464e-09 3725.02
215.022 0.131962 7.81199e-09 4033.93
215.022 0.130656 7.89011e-09 4372.25
215.022 0.129362 7.96901e-09 4743.12
215.022 0.128081 8.0487e-09 5150.03
215.022 0.126813 8.12919e-09 5596.88
215.022 0.125558 8.21048e-09 6088.06
215.022 0.124314 8.29259e-09 6628.45
215.022 0.123084 8.37551e-09 7223.55
215.022 0.121865 8.45927e-09 7879.53
215.022 0.120658 8.54386e-09 8603.3
215.022 0.119464 8.6293e-09 9402.66
215.022 0.118281 8.71559e-09 10286.4
215.022 0.11711 8.80275e-09 11264.2
215.022 0.11595 8.89077e-09 12347.6
215.022 0.114802 8.97968e-09 13548.7
215.022 0.113666 9.06948e-09 14882
215.022 0.11254 9.16017e-09 16363.6
215.022 0.111426 9.25178e-09 18011.6
215.022 0.110323 9.34429e-09 19846.7
215.022 0.10923 9.43774e-09 21892.3
215.022 0.108149 9.53211e-09 24175.1
215.022 0.107078 9.62743e-09 26725.4
215.022 0.106018 9.72371e-09 29577.8
215.022 0.104968 9.82095e-09 32771.5
215.022 0.103929 9.91916e-09 36351.6
215.426 10.1909 1e-10 13.4032
215.426 10.09 1.01e-10 13.2348
215.426 9.99008 1.0201e-10 13.0686
215.426 9.89117 1.0303e-10 12.9048
215.426 9.79324 1.0406e-10 12.7433
215.426 9.69628 1.05101e-10 12.584
215.426 9.60027 1.06152e-10 12.427
215.426 9.50522 1.07214e-10 12.2721
215.426 9.41111 1.08286e-10 12.1196
215.426 9.31793 1.09369e-10 11.9691
215.426 9.22567 1.10462e-10 11.8208
215.426 9.13433 1.11567e-10 11.6746
215.426 9.04389 1.12683e-10 11.5304
215.426 8.95435 1.13809e-10 11.3884
215.426 8.86569 1.14947e-10 11.2485
215.426 8.77791 1.16097e-10 11.1105
215.426 8.691 1.17258e-10 10.9745
215.426 8.60495 1.1843e-10 10.8405
215.426 8.51976 1.19615e-10 10.7085
215.426 8.4354 1.20811e-10 10.5783
215.426 8.35188 1.22019e-10 10.4501
215.426 8.26919 1.23239e-10 10.3238
215.426 8.18732 1.24472e-10 10.1993
215.426 8.10625 1.25716e-10 10.0767
215.426 8.02599 1.26973e-10 9.95589
215.426 7.94653 1.28243e-10 9.83691
215.426 7.86785 1.29526e-10 9.71964
215.426 7.78995 1.30821e-10 9.60417
215.426 7.71282 1.32129e-10 9.49041
215.426 7.63646 1.3345e-10 9.37845
215.426 7.56085 1.34785e-10 9.26811
215.426 7.48599 1.36133e-10 9.15939
215.426 7.41187 1.37494e-10 9.05238
215.426 7.33849 1.38869e-10 8.94702
215.426 7.26583 1.40258e-10 8.84326
215.426 7.19389 1.4166e-10 8.74107
215.426 7.12266 1.43077e-10 8.64047
215.426 7.05214 1.44508e-10 8.54141
215.426 6.98232 1.45953e-10 8.4439
215.426 6.91319 1.47412e-10 8.3479
215.426 6.84474 1.48886e-10 8.25339
215.426 6.77697 1.50375e-10 8.16036
215.426 6.70987 1.51879e-10 8.06879
215.426 6.64344 1.53398e-10 7.97866
215.426 6.57766 1.54932e-10 7.88995
215.426 6.51253 1.56481e-10 7.80265
215.426 6.44805 1.58046e-10 7.71673
215.426 6.38421 1.59626e-10 7.63219
215.426 6.321 1.61223e-10 7.54899
215.426 6.25842 1.62835e-10 7.46713
215.426 6.19645 1.64463e-10 7.38659
215.426 6.1351 1.66108e-10 7.30735
215.426 6.07436 1.67769e-10 7.22939
215.426 6.01422 1.69447e-10 7.15271
215.426 5.95467 1.71141e-10 7.07727
215.426 5.89571 1.72852e-10 7.00307
215.426 5.83734 1.74581e-10 6.93009
215.426 5.77954 1.76327e-10 6.85831
215.426 5.72232 1.7809e-10 6.78772
215.426 5.66566 1.79871e-10 6.7183
215.426 5.60957 1.8167e-10 6.65005
215.426 5.55403 1.83486e-10 6.58293
215.426 5.49904 1.85321e-10 6.51695
215.426 5.44459 1.87174e-10 6.45207
215.426 5.39068 1.89046e-10 6.3883
215.426 5.33731 1.90937e-10 6.32561
215.426 5.28447 1.92846e-10 6.26399
215.426 5.23215 1.94774e-10 6.20343
215.426 5.18034 1.96722e-10 6.14391
215.426 5.12905 1.98689e-10 6.08543
215.426 5.07827 2.00676e-10 6.02796
215.426 5.02799 2.02683e-10 5.97148
215.426 4.97821 2.0471e-10 5.91601
215.426 4.92892 2.06757e-10 5.86151
215.426 4.88012 2.08825e-10 5.80797
215.426 4.8318 2.10913e-10 5.75538
215.426 4.78396 2.13022e-10 5.70374
215.426 4.73659 2.15152e-10 5.65303
215.426 4.6897 2.17304e-10 5.60323
215.426 4.64326 2.19477e-10 5.55433
215.426 4.59729 2.21672e-10 5.50633
215.426 4.55177 2.23888e-10 5.45921
215.426 4.50671 2.26127e-10 5.41296
215.426 4.46208 2.28388e-10 5.36757
215.426 4.41791 2.30672e-10 5.32302
215.426 4.37416 2.32979e-10 5.27932
215.426 4.33086 2.35309e-10 5.23644
215.426 4.28798 2.37662e-10 5.19439
215.426 4.24552 2.40038e-10 5.15314
215.426 4.20349 2.42439e-10 5.11268
215.426 4.16187 2.44863e-10 5.07301
215.426 4.12066 2.47312e-10 5.03412
215.426 4.07986 2.49785e-10 4.99601
215.426 4.03947 2.52283e-10 4.95865
215.426 3.99947 2.54806e-10 4.92204
215.426 3.95987 2.57354e-10 4.88617
215.426 3.92067 2.59927e-10 4.85104
215.426 3.88185 2.62527e-10 4.81662
215.426 3.84341 2.65152e-10 4.78293
215.426 3.80536 2.67803e-10 4.74994
215.426 3.76768 2.70481e-10 4.71766
215.426 3.73038 2.73186e-10 4.68607
215.426 3.69345 2.75918e-10 4.65515
215.426 3.65688 2.78677e-10 4.62492
215.426 3.62067 2.81464e-10 4.59536
215.426 3.58482 2.84279e-10 4.56646
215.426 3.54933 2.87121e-10 4.53822
215.426 3.51419 2.89993e-10 4.51063
215.426 3.47939 2.92893e-10 4.48367
215.426 3.44494 2.95822e-10 4.45737
215.426 3.41084 2.9878e-10 4.43168
215.426 3.37706 3.01768e-10 4.40662
215.426 3.34363 3.04785e-10 4.38217
215.426 3.31052 3.07833e-10 4.35835
215.426 3.27775 3.10911e-10 4.33512
215.426 3.24529 3.1402e-10 4.3125
215.426 3.21316 3.17161e-10 4.29048
215.426 3.18135 3.20332e-10 4.26904
215.426 3.14985 3.23536e-10 4.24819
215.426 3.11866 3.26771e-10 4.22793
215.426 3.08778 3.30039e-10 4.20824
215.426 3.05721 3.33339e-10 4.18912
215.426 3.02694 3.36672e-10 4.17057
215.426 2.99697 3.40039e-10 4.15258
215.426 2.9673 3.4344e-10 4.13516
215.426 2.93792 3.46874e-10 4.11829
215.426 2.90883 3.50343e-10 4.10198
215.426 2.88003 3.53846e-10 4.08621
215.426 2.85152 3.57385e-10 4.07099
215.426 2.82328 3.60958e-10 4.05632
215.426 2.79533 3.64568e-10 4.04218
215.426 2.76765 3.68214e-10 4.02858
215.426 2.74025 3.71896e-10 4.01552
215.426 2.71312 3.75615e-10 4.00298
215.426 2.68626 3.79371e-10 3.99099
215.426 2.65966 3.83165e-10 3.97951
215.426 2.63333 3.86996e-10 3.96857
215.426 2.60726 3.90866e-10 3.95815
215.426 2.58144 3.94775e-10 3.94825
215.426 2.55588 3.98723e-10 3.93888
215.426 2.53058 4.0271e-10 3.93001
215.426 2.50552 4.06737e-10 3.92168
215.426 2.48071 4.10804e-10 3.91386
215.426 2.45615 4.14912e-10 3.90656
215.426 2.43183 4.19062e-10 3.89977
215.426 2.40776 4.23252e-10 3.89351
215.426 2.38392 4.27485e-10 3.88776
215.426 2.36031 4.3176e-10 3.88252
215.426 2.33695 4.36077e-10 3.8778
215.426 2.31381 4.40438e-10 3.87359
215.426 2.2909 4.44842e-10 3.86991
215.426 2.26822 4.49291e-10 3.86674
215.426 2.24576 4.53784e-10 3.86409
215.426 2.22352 4.58321e-10 3.86195
215.426 2.20151 4.62905e-10 3.86034
215.426 2.17971 4.67534e-10 3.85925
215.426 2.15813 4.72209e-10 3.85869
215.426 2.13676 4.76931e-10 3.85865
215.426 2.11561 4.817e-10 3.85914
215.426 2.09466 4.86517e-10 3.86014
215.426 2.07392 4.91383e-10 3.86169
215.426 2.05339 4.96296e-10 3.86377
215.426 2.03306 5.01259e-10 3.86638
215.426 2.01293 5.06272e-10 3.86953
215.426 1.993 5.11335e-10 3.87323
215.426 1.97326 5.16448e-10 3.87746
215.426 1.95373 5.21613e-10 3.88225
215.426 1.93438 5.26829e-10 3.88759
215.426 1.91523 5.32097e-10 3.89348
215.426 1.89627 5.37418e-10 3.89993
215.426 1.87749 5.42792e-10 3.90695
215.426 1.8589 5.4822e-10 3.91452
215.426 1.8405 5.53702e-10 3.92268
215.426 1.82228 5.59239e-10 3.93141
215.426 1.80423 5.64832e-10 3.94072
215.426 1.78637 5.7048e-10 3.95062
215.426 1.76868 5.76185e-10 3.96111
215.426 1.75117 5.81947e-10 3.9722
215.426 1.73383 5.87766e-10 3.98389
215.426 1.71667 5.93644e-10 3.99619
215.426 1.69967 5.9958e-10 4.0091
215.426 1.68284 6.05576e-10 4.02264
215.426 1.66618 6.11632e-10 4.03681
215.426 1.64968 6.17748e-10 4.05161
215.426 1.63335 6.23926e-10 4.06705
215.426 1.61718 6.30165e-10 4.08314
215.426 1.60117 6.36466e-10 4.09989
215.426 1.58531 6.42831e-10 4.1173
215.426 1.56962 6.49259e-10 4.13539
215.426 1.55408 6.55752e-10 4.15416
215.426 1.53869 6.6231e-10 4.17361
215.426 1.52345 6.68933e-10 4.19377
215.426 1.50837 6.75622e-10 4.21463
215.426 1.49344 6.82378e-10 4.2362
215.426 1.47865 6.89202e-10 4.2585
215.426 1.46401 6.96094e-10 4.28153
215.426 1.44951 7.03055e-10 4.30531
215.426 1.43516 7.10085e-10 4.32985
215.426 1.42095 7.17186e-10 4.35515
215.426 1.40688 7.24358e-10 4.38122
215.426 1.39296 7.31602e-10 4.40807
215.426 1.37916 7.38918e-10 4.43573
215.426 1.36551 7.46307e-10 4.46419
215.426 1.35199 7.5377e-10 4.49348
215.426 1.3386 7.61308e-10 4.52358
215.426 1.32535 7.68921e-10 4.55454
215.426 1.31223 7.7661e-10 4.58635
215.426 1.29923 7.84376e-10 4.61902
215.426 1.28637 7.9222e-10 4.65258
215.426 1.27363 8.00142e-10 4.68702
215.426 1.26102 8.08144e-10 4.72237
215.426 1.24854 8.16225e-10 4.75864
215.426 1.23618 8.24387e-10 4.79584
215.426 1.22394 8.32631e-10 4.83398
215.426 1.21182 8.40957e-10 4.87309
215.426 1.19982 8.49367e-10 4.91316
215.426 1.18794 8.57861e-10 4.95422
215.426 1.17618 8.66439e-10 4.99629
215.426 1.16453 8.75104e-10 5.03936
215.426 1.153 8.83855e-10 5.08347
215.426 1.14159 8.92693e-10 5.12862
215.426 1.13029 9.0162e-10 5.17483
215.426 1.11909 9.10636e-10 5.22211
215.426 1.10801 9.19743e-10 5.27049
215.426 1.09704 9.2894e-10 5.31997
215.426 1.08618 9.3823e-10 5.37057
215.426 1.07543 9.47612e-10 5.4223
215.426 1.06478 9.57088e-10 5.47519
215.426 1.05424 9.66659e-10 5.52924
215.426 1.0438 9.76325e-10 5.58447
215.426 1.03347 9.86089e-10 5.64091
215.426 1.02323 9.9595e-10 5.69856
215.426 1.0131 1.00591e-09 5.75744
215.426 1.00307 1.01597e-09 5.81755
215.426 0.99314 1.02613e-09 5.87894
215.426 0.983307 1.03639e-09 5.94161
215.426 0.973571 1.04675e-09 6.00557
215.426 0.963932 1.05722e-09 6.07083
215.426 0.954388 1.06779e-09 6.13742
215.426 0.944938 1.07847e-09 6.20536
215.426 0.935583 1.08926e-09 6.27465
215.426 0.926319 1.10015e-09 6.34531
215.426 0.917148 1.11115e-09 6.41736
215.426 0.908067 1.12226e-09 6.49082
215.426 0.899076 1.13348e-09 6.56569
215.426 0.890175 1.14482e-09 6.64199
215.426 0.881361 1.15627e-09 6.71975
215.426 0.872635 1.16783e-09 6.79897
215.426 0.863995 1.17951e-09 6.87967
215.426 0.85544 1.1913e-09 6.96187
215.426 0.846971 1.20322e-09 7.04557
215.426 0.838585 1.21525e-09 7.1308
215.426 0.830282 1.2274e-09 7.21757
215.426 0.822061 1.23967e-09 7.30588
215.426 0.813922 1.25207e-09 7.39577
215.426 0.805864 1.26459e-09 7.48724
215.426 0.797885 1.27724e-09 7.58029
215.426 0.789985 1.29001e-09 7.67496
215.426 0.782163 1.30291e-09 7.77125
215.426 0.774419 1.31594e-09 7.86918
215.426 0.766752 1.3291e-09 7.96875
215.426 0.75916 1.34239e-09 8.06999
215.426 0.751644 1.35581e-09 8.17291
215.426 0.744201 1.36937e-09 8.27752
215.426 0.736833 1.38307e-09 8.38383
215.426 0.729538 1.3969e-09 8.49187
215.426 0.722315 1.41086e-09 8.60164
215.426 0.715163 1.42497e-09 8.71317
215.426 0.708082 1.43922e-09 8.82645
215.426 0.701071 1.45362e-09 8.94153
215.426 0.69413 1.46815e-09 9.05841
215.426 0.687258 1.48283e-09 9.17703
215.426 0.680453 1.49766e-09 9.29754
215.426 0.673716 1.51264e-09 9.41994
215.426 0.667045 1.52776e-09 9.54414
215.426 0.660441 1.54304e-09 9.67032
215.426 0.653902 1.55847e-09 9.7983
215.426 0.647428 1.57406e-09 9.92826
215.426 0.641018 1.5898e-09 10.0602
215.426 0.634671 1.6057e-09 10.194
215.426 0.628387 1.62175e-09 10.3299
215.426 0.622165 1.63797e-09 10.4678
215.426 0.616005 1.65435e-09 10.6079
215.426 0.609906 1.67089e-09 10.7499
215.426 0.603868 1.6876e-09 10.8941
215.426 0.597889 1.70448e-09 11.0404
215.426 0.591969 1.72152e-09 11.189
215.426 0.586108 1.73874e-09 11.3397
215.426 0.580305 1.75613e-09 11.4928
215.426 0.574559 1.77369e-09 11.6482
215.426 0.568871 1.79142e-09 11.8059
215.426 0.563238 1.80934e-09 11.9661
215.426 0.557662 1.82743e-09 12.1288
215.426 0.55214 1.84571e-09 12.2939
215.426 0.546673 1.86416e-09 12.4618
215.426 0.541261 1.8828e-09 12.6321
215.426 0.535902 1.90163e-09 12.8053
215.426 0.530596 1.92065e-09 12.9813
215.426 0.525342 1.93986e-09 13.1602
215.426 0.520141 1.95925e-09 13.342
215.426 0.514991 1.97885e-09 13.5268
215.426 0.509892 1.99864e-09 13.7148
215.426 0.504844 2.01862e-09 13.906
215.426 0.499845 2.03881e-09 14.1006
215.426 0.494896 2.0592e-09 14.2987
215.426 0.489996 2.07979e-09 14.5002
215.426 0.485145 2.10059e-09 14.7055
215.426 0.480341 2.12159e-09 14.9145
215.426 0.475586 2.14281e-09 15.1276
215.426 0.470877 2.16424e-09 15.3446
215.426 0.466215 2.18588e-09 15.566
215.426 0.461599 2.20774e-09 15.7918
215.426 0.457028 2.22981e-09 16.022
215.426 0.452503 2.25211e-09 16.257
215.426 0.448023 2.27463e-09 16.4969
215.426 0.443587 2.29738e-09 16.7418
215.426 0.439195 2.32035e-09 16.9921
215.426 0.434847 2.34356e-09 17.2479
215.426 0.430541 2.36699e-09 17.5092
215.426 0.426279 2.39066e-09 17.7766
215.426 0.422058 2.41457e-09 18.0502
215.426 0.417879 2.43871e-09 18.3301
215.426 0.413742 2.4631e-09 18.6168
215.426 0.409645 2.48773e-09 18.9104
215.426 0.40559 2.51261e-09 19.2112
215.426 0.401574 2.53774e-09 19.5196
215.426 0.397598 2.56311e-09 19.8357
215.426 0.393661 2.58874e-09 20.1602
215.426 0.389764 2.61463e-09 20.493
215.426 0.385905 2.64078e-09 20.8348
215.426 0.382084 2.66719e-09 21.1858
215.426 0.378301 2.69386e-09 21.5465
215.426 0.374555 2.7208e-09 21.9171
215.426 0.370847 2.748e-09 22.2982
215.426 0.367175 2.77548e-09 22.6904
215.426 0.36354 2.80324e-09 23.0938
215.426 0.35994 2.83127e-09 23.5092
215.426 0.356376 2.85958e-09 23.9368
215.426 0.352848 2.88818e-09 24.3776
215.426 0.349354 2.91706e-09 24.8317
215.426 0.345895 2.94623e-09 25.3
215.426 0.342471 2.9757e-09 25.783
215.426 0.33908 3.00545e-09 26.2813
215.426 0.335723 3.03551e-09 26.7958
215.426 0.332399 3.06586e-09 27.327
215.426 0.329108 3.09652e-09 27.8756
215.426 0.325849 3.12749e-09 28.4427
215.426 0.322623 3.15876e-09 29.0288
215.426 0.319429 3.19035e-09 29.6349
215.426 0.316266 3.22225e-09 30.262
215.426 0.313135 3.25447e-09 30.911
215.426 0.310034 3.28702e-09 31.5829
215.426 0.306965 3.31989e-09 32.2788
215.426 0.303925 3.35309e-09 32.9998
215.426 0.300916 3.38662e-09 33.7469
215.426 0.297937 3.42049e-09 34.5217
215.426 0.294987 3.45469e-09 35.3253
215.426 0.292066 3.48924e-09 36.159
215.426 0.289175 3.52413e-09 37.0245
215.426 0.286311 3.55937e-09 37.923
215.426 0.283477 3.59496e-09 38.8565
215.426 0.28067 3.63091e-09 39.8264
215.426 0.277891 3.66722e-09 40.8348
215.426 0.27514 3.7039e-09 41.8833
215.426 0.272415 3.74093e-09 42.9741
215.426 0.269718 3.77834e-09 44.1094
215.426 0.267048 3.81613e-09 45.2912
215.426 0.264404 3.85429e-09 46.5222
215.426 0.261786 3.89283e-09 47.8047
215.426 0.259194 3.93176e-09 49.1414
215.426 0.256628 3.97108e-09 50.5353
215.426 0.254087 4.01079e-09 51.9892
215.426 0.251571 4.0509e-09 53.5064
215.426 0.24908 4.0914e-09 55.0904
215.426 0.246614 4.13232e-09 56.7446
215.426 0.244172 4.17364e-09 58.473
215.426 0.241755 4.21538e-09 60.2796
215.426 0.239361 4.25753e-09 62.1686
215.426 0.236991 4.30011e-09 64.1446
215.426 0.234645 4.34311e-09 66.2127
215.426 0.232322 4.38654e-09 68.3779
215.426 0.230022 4.4304e-09 70.6458
215.426 0.227744 4.47471e-09 73.0223
215.426 0.225489 4.51946e-09 75.5137
215.426 0.223257 4.56465e-09 78.1267
215.426 0.221046 4.6103e-09 80.8684
215.426 0.218858 4.6564e-09 83.7465
215.426 0.216691 4.70296e-09 86.7693
215.426 0.214545 4.74999e-09 89.9452
215.426 0.212421 4.79749e-09 93.2841
215.426 0.210318 4.84547e-09 96.795
215.426 0.208235 4.89392e-09 100.49
215.426 0.206174 4.94286e-09 104.378
215.426 0.204132 4.99229e-09 108.475
215.426 0.202111 5.04221e-09 112.791
215.426 0.20011 5.09264e-09 117.342
215.426 0.198129 5.14356e-09 122.142
215.426 0.196167 5.195e-09 127.207
215.426 0.194225 5.24695e-09 132.555
215.426 0.192302 5.29942e-09 138.205
215.426 0.190398 5.35241e-09 144.177
215.426 0.188513 5.40594e-09 150.493
215.426 0.186646 5.46e-09 157.175
215.426 0.184798 5.5146e-09 164.25
215.426 0.182969 5.56974e-09 171.744
215.426 0.181157 5.62544e-09 179.687
215.426 0.179364 5.68169e-09 188.11
215.426 0.177588 5.73851e-09 197.047
215.426 0.175829 5.79589e-09 206.535
215.426 0.174088 5.85385e-09 216.614
215.426 0.172365 5.91239e-09 227.327
215.426 0.170658 5.97152e-09 238.721
215.426 0.168969 6.03123e-09 250.847
215.426 0.167296 6.09154e-09 263.759
215.426 0.165639 6.15246e-09 277.516
215.426 0.163999 6.21398e-09 292.183
215.426 0.162375 6.27612e-09 307.831
215.426 0.160768 6.33888e-09 324.535
215.426 0.159176 6.40227e-09 342.377
215.426 0.1576 6.4663e-09 361.449
215.426 0.15604 6.53096e-09 381.848
215.426 0.154495 6.59627e-09 403.682
215.426 0.152965 6.66223e-09 427.067
215.426 0.151451 6.72885e-09 452.129
215.426 0.149951 6.79614e-09 479.009
215.426 0.148466 6.8641e-09 507.857
215.426 0.146996 6.93275e-09 538.84
215.426 0.145541 7.00207e-09 572.139
215.426 0.1441 7.07209e-09 607.954
215.426 0.142673 7.14281e-09 646.502
215.426 0.141261 7.21424e-09 688.021
215.426 0.139862 7.28638e-09 732.776
215.426 0.138477 7.35925e-09 781.054
215.426 0.137106 7.43284e-09 833.172
215.426 0.135749 7.50717e-09 889.478
215.426 0.134405 7.58224e-09 950.355
215.426 0.133074 7.65806e-09 1016.24
215.426 0.131756 7.73464e-09 1087.57
215.426 0.130452 7.81199e-09 1164.88
215.426 0.12916 7.89011e-09 1248.73
215.426 0.127881 7.96901e-09 1339.77
215.426 0.126615 8.0487e-09 1438.67
215.426 0.125362 8.12919e-09 1546.2
215.426 0.12412 8.21048e-09 1663.23
215.426 0.122892 8.29259e-09 1790.7
215.426 0.121675 8.37551e-09 1929.65
215.426 0.12047 8.45927e-09 2081.28
215.426 0.119277 8.54386e-09 2246.84
215.426 0.118096 8.6293e-09 2427.82
215.426 0.116927 8.71559e-09 2625.8
215.426 0.115769 8.80275e-09 2842.6
215.426 0.114623 8.89077e-09 3080.2
215.426 0.113488 8.97968e-09 3340.87
215.426 0.112365 9.06948e-09 3627.09
215.426 0.111252 9.16017e-09 3941.68
215.426 0.110151 9.25178e-09 4287.76
215.426 0.10906 9.34429e-09 4668.88
215.426 0.10798 9.43774e-09 5088.98
215.426 0.106911 9.53211e-09 5552.51
215.426 0.105853 9.62743e-09 6064.47
215.426 0.104804 9.72371e-09 6630.5
215.426 0.103767 9.82095e-09 7256.93
215.426 0.102739 9.91916e-09 7950.92
215.852 10.0694 1e-10 13.8119
215.852 9.96968 1.01e-10 13.6392
215.852 9.87097 1.0201e-10 13.469
215.852 9.77324 1.0303e-10 13.3011
215.852 9.67648 1.0406e-10 13.1355
215.852 9.58067 1.05101e-10 12.9722
215.852 9.48581 1.06152e-10 12.8112
215.852 9.39189 1.07214e-10 12.6525
215.852 9.2989 1.08286e-10 12.4959
215.852 9.20684 1.09369e-10 12.3416
215.852 9.11568 1.10462e-10 12.1894
215.852 9.02542 1.11567e-10 12.0395
215.852 8.93606 1.12683e-10 11.8916
215.852 8.84759 1.13809e-10 11.7458
215.852 8.75999 1.14947e-10 11.6021
215.852 8.67326 1.16097e-10 11.4605
215.852 8.58738 1.17258e-10 11.3208
215.852 8.50236 1.1843e-10 11.1833
215.852 8.41818 1.19615e-10 11.0477
215.852 8.33483 1.20811e-10 10.914
215.852 8.25231 1.22019e-10 10.7823
215.852 8.1706 1.23239e-10 10.6525
215.852 8.0897 1.24472e-10 10.5246
215.852 8.00961 1.25716e-10 10.3986
215.852 7.9303 1.26973e-10 10.2744
215.852 7.85179 1.28243e-10 10.1521
215.852 7.77404 1.29526e-10 10.0315
215.852 7.69707 1.30821e-10 9.91278
215.852 7.62087 1.32129e-10 9.79578
215.852 7.54541 1.3345e-10 9.68049
215.852 7.4707 1.34785e-10 9.56691
215.852 7.39674 1.36133e-10 9.45513
215.852 7.3235 1.37494e-10 9.34497
215.852 7.25099 1.38869e-10 9.23643
215.852 7.1792 1.40258e-10 9.1296
215.852 7.10812 1.4166e-10 9.0243
215.852 7.03774 1.43077e-10 8.92068
215.852 6.96806 1.44508e-10 8.81861
215.852 6.89907 1.45953e-10 8.7181
215.852 6.83076 1.47412e-10 8.61913
215.852 6.76313 1.48886e-10 8.52167
215.852 6.69617 1.50375e-10 8.42572
215.852 6.62987 1.51879e-10 8.33125
215.852 6.56423 1.53398e-10 8.23823
215.852 6.49924 1.54932e-10 8.14667
215.852 6.43489 1.56481e-10 8.05653
215.852 6.37118 1.58046e-10 7.9678
215.852 6.30809 1.59626e-10 7.88046
215.852 6.24564 1.61223e-10 7.7945
215.852 6.1838 1.62835e-10 7.70989
215.852 6.12257 1.64463e-10 7.62661
215.852 6.06195 1.66108e-10 7.54465
215.852 6.00194 1.67769e-10 7.46401
215.852 5.94251 1.69447e-10 7.38464
215.852 5.88367 1.71141e-10 7.30654
215.852 5.82542 1.72852e-10 7.2297
215.852 5.76774 1.74581e-10 7.15409
215.852 5.71064 1.76327e-10 7.07971
215.852 5.65409 1.7809e-10 7.00653
215.852 5.59811 1.79871e-10 6.93454
215.852 5.54269 1.8167e-10 6.86372
215.852 5.48781 1.83486e-10 6.79406
215.852 5.43347 1.85321e-10 6.72554
215.852 5.37968 1.87174e-10 6.65815
215.852 5.32641 1.89046e-10 6.59187
215.852 5.27368 1.90937e-10 6.52668
215.852 5.22146 1.92846e-10 6.46258
215.852 5.16976 1.94774e-10 6.39956
215.852 5.11858 1.96722e-10 6.33758
215.852 5.0679 1.98689e-10 6.27665
215.852 5.01772 2.00676e-10 6.21675
215.852 4.96804 2.02683e-10 6.15785
215.852 4.91885 2.0471e-10 6.09996
215.852 4.87015 2.06757e-10 6.04306
215.852 4.82193 2.08825e-10 5.98712
215.852 4.77419 2.10913e-10 5.93215
215.852 4.72692 2.13022e-10 5.87812
215.852 4.68012 2.15152e-10 5.82503
215.852 4.63378 2.17304e-10 5.77287
215.852 4.5879 2.19477e-10 5.72162
215.852 4.54248 2.21672e-10 5.67126
215.852 4.4975 2.23888e-10 5.62179
215.852 4.45297 2.26127e-10 5.57319
215.852 4.40888 2.28388e-10 5.52546
215.852 4.36523 2.30672e-10 5.47858
215.852 4.32201 2.32979e-10 5.43254
215.852 4.27922 2.35309e-10 5.38734
215.852 4.23685 2.37662e-10 5.34295
215.852 4.1949 2.40038e-10 5.29936
215.852 4.15337 2.42439e-10 5.25659
215.852 4.11225 2.44863e-10 5.21459
215.852 4.07153 2.47312e-10 5.17337
215.852 4.03122 2.49785e-10 5.13293
215.852 3.99131 2.52283e-10 5.09324
215.852 3.95179 2.54806e-10 5.0543
215.852 3.91266 2.57354e-10 5.0161
215.852 3.87392 2.59927e-10 4.97863
215.852 3.83557 2.62527e-10 4.94188
215.852 3.79759 2.65152e-10 4.90584
215.852 3.75999 2.67803e-10 4.8705
215.852 3.72276 2.70481e-10 4.83587
215.852 3.6859 2.73186e-10 4.80191
215.852 3.64941 2.75918e-10 4.76864
215.852 3.61328 2.78677e-10 4.73603
215.852 3.5775 2.81464e-10 4.70409
215.852 3.54208 2.84279e-10 4.67281
215.852 3.50701 2.87121e-10 4.64216
215.852 3.47229 2.89993e-10 4.61217
215.852 3.43791 2.92893e-10 4.5828
215.852 3.40387 2.95822e-10 4.55405
215.852 3.37017 2.9878e-10 4.52593
215.852 3.3368 3.01768e-10 4.49843
215.852 3.30376 3.04785e-10 4.47152
215.852 3.27105 3.07833e-10 4.44521
215.852 3.23867 3.10911e-10 4.41949
215.852 3.2066 3.1402e-10 4.39436
215.852 3.17485 3.17161e-10 4.36981
215.852 3.14342 3.20332e-10 4.34584
215.852 3.11229 3.23536e-10 4.32243
215.852 3.08148 3.26771e-10 4.29959
215.852 3.05097 3.30039e-10 4.2773
215.852 3.02076 3.33339e-10 4.25557
215.852 2.99085 3.36672e-10 4.23439
215.852 2.96124 3.40039e-10 4.21375
215.852 2.93192 3.4344e-10 4.19365
215.852 2.90289 3.46874e-10 4.17408
215.852 2.87415 3.50343e-10 4.15505
215.852 2.84569 3.53846e-10 4.13654
215.852 2.81752 3.57385e-10 4.11855
215.852 2.78962 3.60958e-10 4.10107
215.852 2.762 3.64568e-10 4.08412
215.852 2.73466 3.68214e-10 4.06768
215.852 2.70758 3.71896e-10 4.05173
215.852 2.68077 3.75615e-10 4.03629
215.852 2.65423 3.79371e-10 4.02136
215.852 2.62795 3.83165e-10 4.00692
215.852 2.60193 3.86996e-10 3.99298
215.852 2.57617 3.90866e-10 3.97952
215.852 2.55066 3.94775e-10 3.96656
215.852 2.52541 3.98723e-10 3.95409
215.852 2.50041 4.0271e-10 3.9421
215.852 2.47565 4.06737e-10 3.93059
215.852 2.45114 4.10804e-10 3.91956
215.852 2.42687 4.14912e-10 3.90902
215.852 2.40284 4.19062e-10 3.89895
215.852 2.37905 4.23252e-10 3.88936
215.852 2.35549 4.27485e-10 3.88024
215.852 2.33217 4.3176e-10 3.8716
215.852 2.30908 4.36077e-10 3.86343
215.852 2.28622 4.40438e-10 3.85574
215.852 2.26358 4.44842e-10 3.84851
215.852 2.24117 4.49291e-10 3.84176
215.852 2.21898 4.53784e-10 3.83548
215.852 2.19701 4.58321e-10 3.82966
215.852 2.17526 4.62905e-10 3.82432
215.852 2.15372 4.67534e-10 3.81946
215.852 2.1324 4.72209e-10 3.81506
215.852 2.11129 4.76931e-10 3.81114
215.852 2.09038 4.817e-10 3.80768
215.852 2.06969 4.86517e-10 3.80471
215.852 2.04919 4.91383e-10 3.80221
215.852 2.0289 4.96296e-10 3.80019
215.852 2.00882 5.01259e-10 3.79865
215.852 1.98893 5.06272e-10 3.79759
215.852 1.96923 5.11335e-10 3.797
215.852 1.94974 5.16448e-10 3.7969
215.852 1.93043 5.21613e-10 3.79729
215.852 1.91132 5.26829e-10 3.79817
215.852 1.8924 5.32097e-10 3.79954
215.852 1.87366 5.37418e-10 3.8014
215.852 1.85511 5.42792e-10 3.80377
215.852 1.83674 5.4822e-10 3.80663
215.852 1.81856 5.53702e-10 3.81
215.852 1.80055 5.59239e-10 3.81387
215.852 1.78272 5.64832e-10 3.81826
215.852 1.76507 5.7048e-10 3.82316
215.852 1.7476 5.76185e-10 3.82859
215.852 1.73029 5.81947e-10 3.83454
215.852 1.71316 5.87766e-10 3.84102
215.852 1.6962 5.93644e-10 3.84804
215.852 1.67941 5.9958e-10 3.8556
215.852 1.66278 6.05576e-10 3.86371
215.852 1.64631 6.11632e-10 3.87237
215.852 1.63001 6.17748e-10 3.88159
215.852 1.61388 6.23926e-10 3.89138
215.852 1.5979 6.30165e-10 3.90173
215.852 1.58208 6.36466e-10 3.91267
215.852 1.56641 6.42831e-10 3.9242
215.852 1.5509 6.49259e-10 3.93631
215.852 1.53555 6.55752e-10 3.94904
215.852 1.52034 6.6231e-10 3.96238
215.852 1.50529 6.68933e-10 3.97633
215.852 1.49039 6.75622e-10 3.99092
215.852 1.47563 6.82378e-10 4.00614
215.852 1.46102 6.89202e-10 4.02201
215.852 1.44655 6.96094e-10 4.03854
215.852 1.43223 7.03055e-10 4.05574
215.852 1.41805 7.10085e-10 4.07362
215.852 1.40401 7.17186e-10 4.0922
215.852 1.39011 7.24358e-10 4.11147
215.852 1.37635 7.31602e-10 4.13146
215.852 1.36272 7.38918e-10 4.15218
215.852 1.34923 7.46307e-10 4.17364
215.852 1.33587 7.5377e-10 4.19585
215.852 1.32264 7.61308e-10 4.21884
215.852 1.30955 7.68921e-10 4.2426
215.852 1.29658 7.7661e-10 4.26717
215.852 1.28374 7.84376e-10 4.29255
215.852 1.27103 7.9222e-10 4.31875
215.852 1.25845 8.00142e-10 4.3458
215.852 1.24599 8.08144e-10 4.37372
215.852 1.23365 8.16225e-10 4.40252
215.852 1.22144 8.24387e-10 4.43222
215.852 1.20934 8.32631e-10 4.46283
215.852 1.19737 8.40957e-10 4.49438
215.852 1.18552 8.49367e-10 4.5269
215.852 1.17378 8.57861e-10 4.56039
215.852 1.16216 8.66439e-10 4.59489
215.852 1.15065 8.75104e-10 4.6304
215.852 1.13926 8.83855e-10 4.66696
215.852 1.12798 8.92693e-10 4.7046
215.852 1.11681 9.0162e-10 4.74332
215.852 1.10575 9.10636e-10 4.78318
215.852 1.0948 9.19743e-10 4.82418
215.852 1.08396 9.2894e-10 4.86634
215.852 1.07323 9.3823e-10 4.90973
215.852 1.06261 9.47612e-10 4.95434
215.852 1.05209 9.57088e-10 5.00021
215.852 1.04167 9.66659e-10 5.04737
215.852 1.03135 9.76325e-10 5.09586
215.852 1.02114 9.86089e-10 5.14571
215.852 1.01103 9.9595e-10 5.19697
215.852 1.00102 1.00591e-09 5.24965
215.852 0.991112 1.01597e-09 5.30379
215.852 0.981299 1.02613e-09 5.35944
215.852 0.971583 1.03639e-09 5.41662
215.852 0.961963 1.04675e-09 5.4754
215.852 0.952439 1.05722e-09 5.53581
215.852 0.943009 1.06779e-09 5.59789
215.852 0.933672 1.07847e-09 5.66168
215.852 0.924428 1.08926e-09 5.72724
215.852 0.915275 1.10015e-09 5.7946
215.852 0.906213 1.11115e-09 5.86383
215.852 0.897241 1.12226e-09 5.93497
215.852 0.888357 1.13348e-09 6.00808
215.852 0.879561 1.14482e-09 6.0832
215.852 0.870853 1.15627e-09 6.1604
215.852 0.862231 1.16783e-09 6.23975
215.852 0.853694 1.17951e-09 6.32129
215.852 0.845241 1.1913e-09 6.40508
215.852 0.836873 1.20322e-09 6.49121
215.852 0.828587 1.21525e-09 6.57974
215.852 0.820383 1.2274e-09 6.67073
215.852 0.81226 1.23967e-09 6.76425
215.852 0.804218 1.25207e-09 6.86038
215.852 0.796255 1.26459e-09 6.95921
215.852 0.788372 1.27724e-09 7.06081
215.852 0.780566 1.29001e-09 7.16526
215.852 0.772838 1.30291e-09 7.27265
215.852 0.765186 1.31594e-09 7.38308
215.852 0.75761 1.3291e-09 7.49662
215.852 0.750109 1.34239e-09 7.61338
215.852 0.742682 1.35581e-09 7.73346
215.852 0.735329 1.36937e-09 7.85696
215.852 0.728048 1.38307e-09 7.98399
215.852 0.72084 1.3969e-09 8.11466
215.852 0.713703 1.41086e-09 8.24908
215.852 0.706636 1.42497e-09 8.38737
215.852 0.69964 1.43922e-09 8.52966
215.852 0.692713 1.45362e-09 8.67606
215.852 0.685854 1.46815e-09 8.82673
215.852 0.679064 1.48283e-09 8.98178
215.852 0.67234 1.49766e-09 9.14139
215.852 0.665683 1.51264e-09 9.30564
215.852 0.659092 1.52776e-09 9.47475
215.852 0.652567 1.54304e-09 9.6489
215.852 0.646106 1.55847e-09 9.82809
215.852 0.639709 1.57406e-09 10.0128
215.852 0.633375 1.5898e-09 10.2028
215.852 0.627104 1.6057e-09 10.3986
215.852 0.620895 1.62175e-09 10.6003
215.852 0.614747 1.63797e-09 10.8081
215.852 0.608661 1.65435e-09 11.0222
215.852 0.602634 1.67089e-09 11.2428
215.852 0.596668 1.6876e-09 11.4701
215.852 0.59076 1.70448e-09 11.7043
215.852 0.584911 1.72152e-09 11.9458
215.852 0.57912 1.73874e-09 12.1947
215.852 0.573386 1.75613e-09 12.4514
215.852 0.567709 1.77369e-09 12.716
215.852 0.562088 1.79142e-09 12.989
215.852 0.556523 1.80934e-09 13.2704
215.852 0.551013 1.82743e-09 13.5608
215.852 0.545557 1.84571e-09 13.8604
215.852 0.540156 1.86416e-09 14.1694
215.852 0.534807 1.8828e-09 14.4883
215.852 0.529512 1.90163e-09 14.8174
215.852 0.52427 1.92065e-09 15.1572
215.852 0.519079 1.93986e-09 15.508
215.852 0.513939 1.95925e-09 15.8701
215.852 0.508851 1.97885e-09 16.2441
215.852 0.503813 1.99864e-09 16.6303
215.852 0.498825 2.01862e-09 17.0293
215.852 0.493886 2.03881e-09 17.4414
215.852 0.488996 2.0592e-09 17.8672
215.852 0.484154 2.07979e-09 18.3073
215.852 0.479361 2.10059e-09 18.7622
215.852 0.474615 2.12159e-09 19.2325
215.852 0.469915 2.14281e-09 19.7186
215.852 0.465263 2.16424e-09 20.2215
215.852 0.460656 2.18588e-09 20.7414
215.852 0.456095 2.20774e-09 21.2793
215.852 0.451579 2.22981e-09 21.8358
215.852 0.447108 2.25211e-09 22.4117
215.852 0.442682 2.27463e-09 23.0078
215.852 0.438299 2.29738e-09 23.6248
215.852 0.433959 2.32035e-09 24.2636
215.852 0.429662 2.34356e-09 24.9252
215.852 0.425408 2.36699e-09 25.6104
215.852 0.421196 2.39066e-09 26.3203
215.852 0.417026 2.41457e-09 27.0559
215.852 0.412897 2.43871e-09 27.8182
215.852 0.408809 2.4631e-09 28.6085
215.852 0.404761 2.48773e-09 29.4278
215.852 0.400754 2.51261e-09 30.2775
215.852 0.396786 2.53774e-09 31.1589
215.852 0.392857 2.56311e-09 32.0733
215.852 0.388968 2.58874e-09 33.0223
215.852 0.385117 2.61463e-09 34.0072
215.852 0.381303 2.64078e-09 35.0299
215.852 0.377528 2.66719e-09 36.0918
215.852 0.37379 2.69386e-09 37.1949
215.852 0.370089 2.7208e-09 38.341
215.852 0.366425 2.748e-09 39.5321
215.852 0.362797 2.77548e-09 40.7701
215.852 0.359205 2.80324e-09 42.0575
215.852 0.355649 2.83127e-09 43.3964
215.852 0.352127 2.85958e-09 44.7892
215.852 0.348641 2.88818e-09 46.2388
215.852 0.345189 2.91706e-09 47.7475
215.852 0.341771 2.94623e-09 49.3185
215.852 0.338387 2.9757e-09 50.9546
215.852 0.335037 3.00545e-09 52.6591
215.852 0.33172 3.03551e-09 54.4354
215.852 0.328436 3.06586e-09 56.2872
215.852 0.325184 3.09652e-09 58.218
215.852 0.321964 3.12749e-09 60.2321
215.852 0.318776 3.15876e-09 62.3336
215.852 0.31562 3.19035e-09 64.5271
215.852 0.312495 3.22225e-09 66.8174
215.852 0.309401 3.25447e-09 69.2094
215.852 0.306338 3.28702e-09 71.7085
215.852 0.303305 3.31989e-09 74.3205
215.852 0.300302 3.35309e-09 77.0514
215.852 0.297328 3.38662e-09 79.9077
215.852 0.294385 3.42049e-09 82.8961
215.852 0.29147 3.45469e-09 86.024
215.852 0.288584 3.48924e-09 89.2989
215.852 0.285727 3.52413e-09 92.7297
215.852 0.282898 3.55937e-09 96.3234
215.852 0.280097 3.59496e-09 100.092
215.852 0.277324 3.63091e-09 104.043
215.852 0.274578 3.66722e-09 108.187
215.852 0.271859 3.7039e-09 112.538
215.852 0.269168 3.74093e-09 117.105
215.852 0.266503 3.77834e-09 121.902
215.852 0.263864 3.81613e-09 126.943
215.852 0.261251 3.85429e-09 132.242
215.852 0.258665 3.89283e-09 137.815
215.852 0.256104 3.93176e-09 143.679
215.852 0.253568 3.97108e-09 149.851
215.852 0.251057 4.01079e-09 156.351
215.852 0.248572 4.0509e-09 163.199
215.852 0.246111 4.0914e-09 170.417
215.852 0.243674 4.13232e-09 178.028
215.852 0.241261 4.17364e-09 186.058
215.852 0.238873 4.21538e-09 194.534
215.852 0.236507 4.25753e-09 203.486
215.852 0.234166 4.30011e-09 212.942
215.852 0.231847 4.34311e-09 222.939
215.852 0.229552 4.38654e-09 233.51
215.852 0.227279 4.4304e-09 244.697
215.852 0.225029 4.47471e-09 256.54
215.852 0.222801 4.51946e-09 269.084
215.852 0.220595 4.56465e-09 282.377
215.852 0.218411 4.6103e-09 296.472
215.852 0.216248 4.6564e-09 311.424
215.852 0.214107 4.70296e-09 327.296
215.852 0.211987 4.74999e-09 344.151
215.852 0.209888 4.79749e-09 362.062
215.852 0.20781 4.84547e-09 381.105
215.852 0.205753 4.89392e-09 401.362
215.852 0.203716 4.94286e-09 422.924
215.852 0.201699 4.99229e-09 445.888
215.852 0.199702 5.04221e-09 470.359
215.852 0.197724 5.09264e-09 496.451
215.852 0.195767 5.14356e-09 524.289
215.852 0.193828 5.195e-09 554.006
215.852 0.191909 5.24695e-09 585.75
215.852 0.190009 5.29942e-09 619.679
215.852 0.188128 5.35241e-09 655.966
215.852 0.186265 5.40594e-09 694.799
215.852 0.184421 5.46e-09 736.385
215.852 0.182595 5.5146e-09 780.944
215.852 0.180787 5.56974e-09 828.724
215.852 0.178997 5.62544e-09 879.989
215.852 0.177225 5.68169e-09 935.028
215.852 0.17547 5.73851e-09 994.167
215.852 0.173733 5.79589e-09 1057.74
215.852 0.172013 5.85385e-09 1126.14
215.852 0.17031 5.91239e-09 1199.78
215.852 0.168624 5.97152e-09 1279.11
215.852 0.166954 6.03123e-09 1364.64
215.852 0.165301 6.09154e-09 1456.92
215.852 0.163664 6.15246e-09 1556.55
215.852 0.162044 6.21398e-09 1664.2
215.852 0.160439 6.27612e-09 1780.59
215.852 0.158851 6.33888e-09 1906.53
215.852 0.157278 6.40227e-09 2042.93
215.852 0.155721 6.4663e-09 2190.73
215.852 0.154179 6.53096e-09 2351.03
215.852 0.152653 6.59627e-09 2525.03
215.852 0.151141 6.66223e-09 2714.04
215.852 0.149645 6.72885e-09 2919.53
215.852 0.148163 6.79614e-09 3143.09
215.852 0.146696 6.8641e-09 3386.54
215.852 0.145244 6.93275e-09 3651.85
215.852 0.143806 7.00207e-09 3941.23
215.852 0.142382 7.07209e-09 4257.14
215.852 0.140972 7.14281e-09 4602.3
215.852 0.139576 7.21424e-09 4979.74
215.852 0.138194 7.28638e-09 5392.85
215.852 0.136826 7.35925e-09 5845.39
215.852 0.135471 7.43284e-09 6341.57
215.852 0.13413 7.50717e-09 6886.1
215.852 0.132802 7.58224e-09 7484.23
215.852 0.131487 7.65806e-09 8141.83
215.852 0.130185 7.73464e-09 8865.52
215.852 0.128896 7.81199e-09 9662.67
215.852 0.12762 7.89011e-09 10541.6
215.852 0.126357 7.96901e-09 11511.5
215.852 0.125106 8.0487e-09 12583.2
215.852 0.123867 8.12919e-09 13768.1
215.852 0.122641 8.21048e-09 15079.7
215.852 0.121426 8.29259e-09 16533
215.852 0.120224 8.37551e-09 18145
215.852 0.119034 8.45927e-09 19934.7
215.852 0.117855 8.54386e-09 21924
215.852 0.116688 8.6293e-09 24137.3
215.852 0.115533 8.71559e-09 26602.6
215.852 0.114389 8.80275e-09 29351.2
215.852 0.113257 8.89077e-09 32419.5
215.852 0.112135 8.97968e-09 35848.3
215.852 0.111025 9.06948e-09 39684
215.852 0.109926 9.16017e-09 43979.8
215.852 0.108837 9.25178e-09 48796.7
215.852 0.10776 9.34429e-09 54203.6
215.852 0.106693 9.43774e-09 60280.3
215.852 0.105636 9.53211e-09 67117.5
215.852 0.10459 9.62743e-09 74819.6
215.852 0.103555 9.72371e-09 83506.6
215.852 0.10253 9.82095e-09 93316.5
215.852 0.101514 9.91916e-09 104407
216.3 9.94478 1e-10 11.9188
216.3 9.84631 1.01e-10 11.7737
216.3 9.74882 1.0201e-10 11.6306
216.3 9.6523 1.0303e-10 11.4895
216.3 9.55673 1.0406e-10 11.3504
216.3 9.46211 1.05101e-10 11.2132
216.3 9.36843 1.06152e-10 11.0779
216.3 9.27567 1.07214e-10 10.9445
216.3 9.18383 1.08286e-10 10.8131
216.3 9.0929 1.09369e-10 10.6835
216.3 9.00288 1.10462e-10 10.5558
216.3 8.91374 1.11567e-10 10.4299
216.3 8.82548 1.12683e-10 10.3058
216.3 8.7381 1.13809e-10 10.1834
216.3 8.65159 1.14947e-10 10.0629
216.3 8.56593 1.16097e-10 9.9441
216.3 8.48112 1.17258e-10 9.82701
216.3 8.39715 1.1843e-10 9.71163
216.3 8.31401 1.19615e-10 9.59796
216.3 8.23169 1.20811e-10 9.48591
216.3 8.15019 1.22019e-10 9.37548
216.3 8.06949 1.23239e-10 9.26676
216.3 7.9896 1.24472e-10 9.15957
216.3 7.91049 1.25716e-10 9.05409
216.3 7.83217 1.26973e-10 8.95007
216.3 7.75462 1.28243e-10 8.84764
216.3 7.67784 1.29526e-10 8.74675
216.3 7.60183 1.30821e-10 8.64738
216.3 7.52656 1.32129e-10 8.5495
216.3 7.45204 1.3345e-10 8.45311
216.3 7.37826 1.34785e-10 8.35817
216.3 7.30521 1.36133e-10 8.26469
216.3 7.23288 1.37494e-10 8.17264
216.3 7.16126 1.38869e-10 8.082
216.3 7.09036 1.40258e-10 7.99275
216.3 7.02016 1.4166e-10 7.90488
216.3 6.95065 1.43077e-10 7.81837
216.3 6.88183 1.44508e-10 7.73321
216.3 6.8137 1.45953e-10 7.64938
216.3 6.74623 1.47412e-10 7.56686
216.3 6.67944 1.48886e-10 7.48564
216.3 6.61331 1.50375e-10 7.4057
216.3 6.54783 1.51879e-10 7.32702
216.3 6.483 1.53398e-10 7.24959
216.3 6.41881 1.54932e-10 7.1734
216.3 6.35526 1.56481e-10 7.09843
216.3 6.29233 1.58046e-10 7.02465
216.3 6.23003 1.59626e-10 6.95208
216.3 6.16835 1.61223e-10 6.88067
216.3 6.10728 1.62835e-10 6.81043
216.3 6.04681 1.64463e-10 6.74132
216.3 5.98694 1.66108e-10 6.67335
216.3 5.92766 1.67769e-10 6.6065
216.3 5.86897 1.69447e-10 6.54074
216.3 5.81087 1.71141e-10 6.47608
216.3 5.75333 1.72852e-10 6.4125
216.3 5.69637 1.74581e-10 6.34998
216.3 5.63997 1.76327e-10 6.2885
216.3 5.58413 1.7809e-10 6.22805
216.3 5.52884 1.79871e-10 6.16864
216.3 5.4741 1.8167e-10 6.11024
216.3 5.4199 1.83486e-10 6.05282
216.3 5.36624 1.85321e-10 5.99639
216.3 5.31311 1.87174e-10 5.94094
216.3 5.2605 1.89046e-10 5.88644
216.3 5.20842 1.90937e-10 5.8329
216.3 5.15685 1.92846e-10 5.78029
216.3 5.10579 1.94774e-10 5.7286
216.3 5.05524 1.96722e-10 5.67783
216.3 5.00519 1.98689e-10 5.62795
216.3 4.95563 2.00676e-10 5.57897
216.3 4.90656 2.02683e-10 5.53087
216.3 4.85798 2.0471e-10 5.48363
216.3 4.80989 2.06757e-10 5.43725
216.3 4.76226 2.08825e-10 5.39172
216.3 4.71511 2.10913e-10 5.34702
216.3 4.66843 2.13022e-10 5.30315
216.3 4.62221 2.15152e-10 5.26009
216.3 4.57644 2.17304e-10 5.21784
216.3 4.53113 2.19477e-10 5.17639
216.3 4.48627 2.21672e-10 5.13571
216.3 4.44185 2.23888e-10 5.09583
216.3 4.39787 2.26127e-10 5.0567
216.3 4.35433 2.28388e-10 5.01834
216.3 4.31121 2.30672e-10 4.98072
216.3 4.26853 2.32979e-10 4.94383
216.3 4.22627 2.35309e-10 4.90769
216.3 4.18442 2.37662e-10 4.87227
216.3 4.14299 2.40038e-10 4.83755
216.3 4.10197 2.42439e-10 4.80355
216.3 4.06136 2.44863e-10 4.77024
216.3 4.02115 2.47312e-10 4.73763
216.3 3.98133 2.49785e-10 4.7057
216.3 3.94191 2.52283e-10 4.67444
216.3 3.90289 2.54806e-10 4.64384
216.3 3.86424 2.57354e-10 4.6139
216.3 3.82598 2.59927e-10 4.58463
216.3 3.7881 2.62527e-10 4.55599
216.3 3.7506 2.65152e-10 4.528
216.3 3.71346 2.67803e-10 4.50063
216.3 3.6767 2.70481e-10 4.47389
216.3 3.64029 2.73186e-10 4.44777
216.3 3.60425 2.75918e-10 4.42227
216.3 3.56856 2.78677e-10 4.39736
216.3 3.53323 2.81464e-10 4.37306
216.3 3.49825 2.84279e-10 4.34936
216.3 3.46361 2.87121e-10 4.32624
216.3 3.42932 2.89993e-10 4.3037
216.3 3.39537 2.92893e-10 4.28175
216.3 3.36175 2.95822e-10 4.26037
216.3 3.32846 2.9878e-10 4.23955
216.3 3.29551 3.01768e-10 4.2193
216.3 3.26288 3.04785e-10 4.19961
216.3 3.23057 3.07833e-10 4.18046
216.3 3.19859 3.10911e-10 4.16188
216.3 3.16692 3.1402e-10 4.14383
216.3 3.13556 3.17161e-10 4.12632
216.3 3.10452 3.20332e-10 4.10935
216.3 3.07378 3.23536e-10 4.09292
216.3 3.04335 3.26771e-10 4.07701
216.3 3.01322 3.30039e-10 4.06163
216.3 2.98338 3.33339e-10 4.04677
216.3 2.95384 3.36672e-10 4.03243
216.3 2.9246 3.40039e-10 4.01861
216.3 2.89564 3.4344e-10 4.0053
216.3 2.86697 3.46874e-10 3.99249
216.3 2.83859 3.50343e-10 3.9802
216.3 2.81048 3.53846e-10 3.96841
216.3 2.78265 3.57385e-10 3.95711
216.3 2.7551 3.60958e-10 3.94632
216.3 2.72782 3.64568e-10 3.93603
216.3 2.70082 3.68214e-10 3.92623
216.3 2.67408 3.71896e-10 3.91693
216.3 2.6476 3.75615e-10 3.90812
216.3 2.62139 3.79371e-10 3.8998
216.3 2.59543 3.83165e-10 3.89197
216.3 2.56973 3.86996e-10 3.88463
216.3 2.54429 3.90866e-10 3.87777
216.3 2.5191 3.94775e-10 3.87139
216.3 2.49416 3.98723e-10 3.86551
216.3 2.46946 4.0271e-10 3.86011
216.3 2.44501 4.06737e-10 3.85519
216.3 2.42081 4.10804e-10 3.85075
216.3 2.39684 4.14912e-10 3.8468
216.3 2.37311 4.19062e-10 3.84333
216.3 2.34961 4.23252e-10 3.84035
216.3 2.32635 4.27485e-10 3.83784
216.3 2.30331 4.3176e-10 3.83583
216.3 2.28051 4.36077e-10 3.83429
216.3 2.25793 4.40438e-10 3.83324
216.3 2.23557 4.44842e-10 3.83268
216.3 2.21344 4.49291e-10 3.8326
216.3 2.19152 4.53784e-10 3.833
216.3 2.16983 4.58321e-10 3.8339
216.3 2.14834 4.62905e-10 3.83529
216.3 2.12707 4.67534e-10 3.83717
216.3 2.10601 4.72209e-10 3.83954
216.3 2.08516 4.76931e-10 3.84242
216.3 2.06451 4.817e-10 3.84578
216.3 2.04407 4.86517e-10 3.84964
216.3 2.02384 4.91383e-10 3.85401
216.3 2.0038 4.96296e-10 3.85889
216.3 1.98396 5.01259e-10 3.86426
216.3 1.96431 5.06272e-10 3.87014
216.3 1.94487 5.11335e-10 3.87654
216.3 1.92561 5.16448e-10 3.88346
216.3 1.90654 5.21613e-10 3.8909
216.3 1.88767 5.26829e-10 3.89885
216.3 1.86898 5.32097e-10 3.90734
216.3 1.85047 5.37418e-10 3.91635
216.3 1.83215 5.42792e-10 3.9259
216.3 1.81401 5.4822e-10 3.93598
216.3 1.79605 5.53702e-10 3.9466
216.3 1.77827 5.59239e-10 3.95778
216.3 1.76066 5.64832e-10 3.96949
216.3 1.74323 5.7048e-10 3.98177
216.3 1.72597 5.76185e-10 3.9946
216.3 1.70888 5.81947e-10 4.00802
216.3 1.69196 5.87766e-10 4.02198
216.3 1.67521 5.93644e-10 4.03653
216.3 1.65862 5.9958e-10 4.05166
216.3 1.6422 6.05576e-10 4.06738
216.3 1.62594 6.11632e-10 4.08368
216.3 1.60984 6.17748e-10 4.10059
216.3 1.5939 6.23926e-10 4.1181
216.3 1.57812 6.30165e-10 4.13622
216.3 1.5625 6.36466e-10 4.15496
216.3 1.54703 6.42831e-10 4.17433
216.3 1.53171 6.49259e-10 4.19432
216.3 1.51655 6.55752e-10 4.21494
216.3 1.50153 6.6231e-10 4.23622
216.3 1.48666 6.68933e-10 4.25815
216.3 1.47194 6.75622e-10 4.28073
216.3 1.45737 6.82378e-10 4.30399
216.3 1.44294 6.89202e-10 4.32792
216.3 1.42865 6.96094e-10 4.35253
216.3 1.41451 7.03055e-10 4.37783
216.3 1.4005 7.10085e-10 4.40383
216.3 1.38664 7.17186e-10 4.43053
216.3 1.37291 7.24358e-10 4.45795
216.3 1.35932 7.31602e-10 4.48609
216.3 1.34586 7.38918e-10 4.51497
216.3 1.33253 7.46307e-10 4.54458
216.3 1.31934 7.5377e-10 4.57494
216.3 1.30628 7.61308e-10 4.60607
216.3 1.29334 7.68921e-10 4.63796
216.3 1.28054 7.7661e-10 4.67063
216.3 1.26786 7.84376e-10 4.70408
216.3 1.25531 7.9222e-10 4.73834
216.3 1.24288 8.00142e-10 4.77339
216.3 1.23057 8.08144e-10 4.80926
216.3 1.21839 8.16225e-10 4.84596
216.3 1.20632 8.24387e-10 4.88349
216.3 1.19438 8.32631e-10 4.92187
216.3 1.18255 8.40957e-10 4.96109
216.3 1.17085 8.49367e-10 5.00118
216.3 1.15925 8.57861e-10 5.04215
216.3 1.14778 8.66439e-10 5.08401
216.3 1.13641 8.75104e-10 5.12675
216.3 1.12516 8.83855e-10 5.17041
216.3 1.11402 8.92693e-10 5.21498
216.3 1.10299 9.0162e-10 5.26047
216.3 1.09207 9.10636e-10 5.3069
216.3 1.08126 9.19743e-10 5.35428
216.3 1.07055 9.2894e-10 5.40262
216.3 1.05995 9.3823e-10 5.45192
216.3 1.04946 9.47612e-10 5.5022
216.3 1.03907 9.57088e-10 5.55347
216.3 1.02878 9.66659e-10 5.60574
216.3 1.01859 9.76325e-10 5.65902
216.3 1.00851 9.86089e-10 5.71332
216.3 0.998522 9.9595e-10 5.76864
216.3 0.988636 1.00591e-09 5.82501
216.3 0.978847 1.01597e-09 5.88244
216.3 0.969156 1.02613e-09 5.94092
216.3 0.95956 1.03639e-09 6.00047
216.3 0.950059 1.04675e-09 6.0611
216.3 0.940653 1.05722e-09 6.12283
216.3 0.93134 1.06779e-09 6.18566
216.3 0.922118 1.07847e-09 6.24961
216.3 0.912989 1.08926e-09 6.31468
216.3 0.903949 1.10015e-09 6.38088
216.3 0.894999 1.11115e-09 6.44824
216.3 0.886138 1.12226e-09 6.51674
216.3 0.877364 1.13348e-09 6.58641
216.3 0.868677 1.14482e-09 6.65726
216.3 0.860076 1.15627e-09 6.72928
216.3 0.851561 1.16783e-09 6.80251
216.3 0.84313 1.17951e-09 6.87695
216.3 0.834782 1.1913e-09 6.95261
216.3 0.826517 1.20322e-09 7.02949
216.3 0.818333 1.21525e-09 7.10762
216.3 0.810231 1.2274e-09 7.187
216.3 0.802209 1.23967e-09 7.26764
216.3 0.794266 1.25207e-09 7.34956
216.3 0.786402 1.26459e-09 7.43277
216.3 0.778616 1.27724e-09 7.51727
216.3 0.770907 1.29001e-09 7.60309
216.3 0.763274 1.30291e-09 7.69023
216.3 0.755717 1.31594e-09 7.77872
216.3 0.748235 1.3291e-09 7.86855
216.3 0.740826 1.34239e-09 7.95975
216.3 0.733492 1.35581e-09 8.05235
216.3 0.726229 1.36937e-09 8.14633
216.3 0.719039 1.38307e-09 8.24173
216.3 0.71192 1.3969e-09 8.33856
216.3 0.704871 1.41086e-09 8.43685
216.3 0.697892 1.42497e-09 8.53661
216.3 0.690982 1.43922e-09 8.63785
216.3 0.684141 1.45362e-09 8.74061
216.3 0.677367 1.46815e-09 8.84489
216.3 0.67066 1.48283e-09 8.95074
216.3 0.66402 1.49766e-09 9.05814
216.3 0.657446 1.51264e-09 9.16722
216.3 0.650936 1.52776e-09 9.27783
216.3 0.644492 1.54304e-09 9.39024
216.3 0.63811 1.55847e-09 9.50418
216.3 0.631793 1.57406e-09 9.62001
216.3 0.625537 1.5898e-09 9.73746
216.3 0.619344 1.6057e-09 9.8568
216.3 0.613212 1.62175e-09 9.97794
216.3 0.60714 1.63797e-09 10.101
216.3 0.601129 1.65435e-09 10.2259
216.3 0.595177 1.67089e-09 10.3528
216.3 0.589284 1.6876e-09 10.4817
216.3 0.58345 1.70448e-09 10.6126
216.3 0.577673 1.72152e-09 10.7456
216.3 0.571954 1.73874e-09 10.8809
216.3 0.566291 1.75613e-09 11.0183
216.3 0.560684 1.77369e-09 11.1581
216.3 0.555132 1.79142e-09 11.3001
216.3 0.549636 1.80934e-09 11.4447
216.3 0.544194 1.82743e-09 11.5916
216.3 0.538806 1.84571e-09 11.7411
216.3 0.533471 1.86416e-09 11.8933
216.3 0.528189 1.8828e-09 12.0483
216.3 0.52296 1.90163e-09 12.206
216.3 0.517782 1.92065e-09 12.3665
216.3 0.512656 1.93986e-09 12.5302
216.3 0.50758 1.95925e-09 12.6968
216.3 0.502554 1.97885e-09 12.8668
216.3 0.497578 1.99864e-09 13.04
216.3 0.492652 2.01862e-09 13.2166
216.3 0.487774 2.03881e-09 13.3968
216.3 0.482945 2.0592e-09 13.5805
216.3 0.478163 2.07979e-09 13.7682
216.3 0.473429 2.10059e-09 13.9597
216.3 0.468741 2.12159e-09 14.1554
216.3 0.4641 2.14281e-09 14.3552
216.3 0.459505 2.16424e-09 14.5594
216.3 0.454956 2.18588e-09 14.7682
216.3 0.450451 2.20774e-09 14.9817
216.3 0.445991 2.22981e-09 15.2
216.3 0.441576 2.25211e-09 15.4235
216.3 0.437204 2.27463e-09 15.6522
216.3 0.432875 2.29738e-09 15.8863
216.3 0.428589 2.32035e-09 16.1262
216.3 0.424345 2.34356e-09 16.3719
216.3 0.420144 2.36699e-09 16.6238
216.3 0.415984 2.39066e-09 16.8821
216.3 0.411865 2.41457e-09 17.1469
216.3 0.407788 2.43871e-09 17.4187
216.3 0.40375 2.4631e-09 17.6976
216.3 0.399753 2.48773e-09 17.9839
216.3 0.395795 2.51261e-09 18.2779
216.3 0.391876 2.53774e-09 18.58
216.3 0.387996 2.56311e-09 18.8906
216.3 0.384154 2.58874e-09 19.2097
216.3 0.380351 2.61463e-09 19.5379
216.3 0.376585 2.64078e-09 19.8756
216.3 0.372856 2.66719e-09 20.2231
216.3 0.369165 2.69386e-09 20.5808
216.3 0.36551 2.7208e-09 20.9491
216.3 0.361891 2.748e-09 21.3286
216.3 0.358308 2.77548e-09 21.7196
216.3 0.35476 2.80324e-09 22.1225
216.3 0.351248 2.83127e-09 22.5381
216.3 0.34777 2.85958e-09 22.9667
216.3 0.344327 2.88818e-09 23.4089
216.3 0.340918 2.91706e-09 23.8654
216.3 0.337542 2.94623e-09 24.3366
216.3 0.3342 2.9757e-09 24.8233
216.3 0.330891 3.00545e-09 25.3261
216.3 0.327615 3.03551e-09 25.8457
216.3 0.324371 3.06586e-09 26.3829
216.3 0.32116 3.09652e-09 26.9383
216.3 0.31798 3.12749e-09 27.513
216.3 0.314832 3.15876e-09 28.1076
216.3 0.311714 3.19035e-09 28.7231
216.3 0.308628 3.22225e-09 29.3605
216.3 0.305572 3.25447e-09 30.0207
216.3 0.302547 3.28702e-09 30.7047
216.3 0.299551 3.31989e-09 31.4136
216.3 0.296586 3.35309e-09 32.1487
216.3 0.293649 3.38662e-09 32.911
216.3 0.290742 3.42049e-09 33.702
216.3 0.287863 3.45469e-09 34.5229
216.3 0.285013 3.48924e-09 35.3751
216.3 0.282191 3.52413e-09 36.2602
216.3 0.279397 3.55937e-09 37.1797
216.3 0.276631 3.59496e-09 38.1353
216.3 0.273892 3.63091e-09 39.1286
216.3 0.27118 3.66722e-09 40.1617
216.3 0.268495 3.7039e-09 41.2364
216.3 0.265837 3.74093e-09 42.3547
216.3 0.263205 3.77834e-09 43.519
216.3 0.260599 3.81613e-09 44.7314
216.3 0.258018 3.85429e-09 45.9945
216.3 0.255464 3.89283e-09 47.3108
216.3 0.252935 3.93176e-09 48.683
216.3 0.25043 3.97108e-09 50.1141
216.3 0.247951 4.01079e-09 51.6071
216.3 0.245496 4.0509e-09 53.1653
216.3 0.243065 4.0914e-09 54.792
216.3 0.240659 4.13232e-09 56.4911
216.3 0.238276 4.17364e-09 58.2663
216.3 0.235917 4.21538e-09 60.1218
216.3 0.233581 4.25753e-09 62.062
216.3 0.231268 4.30011e-09 64.0915
216.3 0.228978 4.34311e-09 66.2153
216.3 0.226711 4.38654e-09 68.4387
216.3 0.224467 4.4304e-09 70.7673
216.3 0.222244 4.47471e-09 73.2069
216.3 0.220044 4.51946e-09 75.764
216.3 0.217865 4.56465e-09 78.4453
216.3 0.215708 4.6103e-09 81.2581
216.3 0.213572 4.6564e-09 84.21
216.3 0.211458 4.70296e-09 87.3093
216.3 0.209364 4.74999e-09 90.5643
216.3 0.207291 4.79749e-09 93.9852
216.3 0.205239 4.84547e-09 97.5825
216.3 0.203207 4.89392e-09 101.364
216.3 0.201195 4.94286e-09 105.345
216.3 0.199203 4.99229e-09 109.534
216.3 0.19723 5.04221e-09 113.948
216.3 0.195278 5.09264e-09 118.598
216.3 0.193344 5.14356e-09 123.5
216.3 0.19143 5.195e-09 128.67
216.3 0.189534 5.24695e-09 134.126
216.3 0.187658 5.29942e-09 139.886
216.3 0.1858 5.35241e-09 145.97
216.3 0.18396 5.40594e-09 152.399
216.3 0.182139 5.46e-09 159.196
216.3 0.180336 5.5146e-09 166.388
216.3 0.17855 5.56974e-09 173.999
216.3 0.176782 5.62544e-09 182.058
216.3 0.175032 5.68169e-09 190.597
216.3 0.173299 5.73851e-09 199.651
216.3 0.171583 5.79589e-09 209.252
216.3 0.169884 5.85385e-09 219.441
216.3 0.168202 5.91239e-09 230.26
216.3 0.166537 5.97152e-09 241.754
216.3 0.164888 6.03123e-09 253.972
216.3 0.163255 6.09154e-09 266.968
216.3 0.161639 6.15246e-09 280.798
216.3 0.160039 6.21398e-09 295.525
216.3 0.158454 6.27612e-09 311.216
216.3 0.156885 6.33888e-09 327.944
216.3 0.155332 6.40227e-09 345.789
216.3 0.153794 6.4663e-09 364.837
216.3 0.152271 6.53096e-09 385.181
216.3 0.150764 6.59627e-09 406.923
216.3 0.149271 6.66223e-09 430.175
216.3 0.147793 6.72885e-09 455.055
216.3 0.14633 6.79614e-09 481.696
216.3 0.144881 6.8641e-09 510.241
216.3 0.143446 6.93275e-09 540.846
216.3 0.142026 7.00207e-09 573.682
216.3 0.14062 7.07209e-09 608.935
216.3 0.139228 7.14281e-09 646.808
216.3 0.137849 7.21424e-09 687.524
216.3 0.136484 7.28638e-09 731.328
216.3 0.135133 7.35925e-09 778.487
216.3 0.133795 7.43284e-09 829.293
216.3 0.13247 7.50717e-09 884.068
216.3 0.131159 7.58224e-09 943.164
216.3 0.12986 7.65806e-09 1006.97
216.3 0.128574 7.73464e-09 1075.91
216.3 0.127301 7.81199e-09 1150.47
216.3 0.126041 7.89011e-09 1231.14
216.3 0.124793 7.96901e-09 1318.51
216.3 0.123558 8.0487e-09 1413.19
216.3 0.122334 8.12919e-09 1515.9
216.3 0.121123 8.21048e-09 1627.39
216.3 0.119924 8.29259e-09 1748.5
216.3 0.118736 8.37551e-09 1880.19
216.3 0.117561 8.45927e-09 2023.49
216.3 0.116397 8.54386e-09 2179.55
216.3 0.115244 8.6293e-09 2349.66
216.3 0.114103 8.71559e-09 2535.22
216.3 0.112974 8.80275e-09 2737.84
216.3 0.111855 8.89077e-09 2959.24
216.3 0.110748 8.97968e-09 3201.4
216.3 0.109651 9.06948e-09 3466.5
216.3 0.108565 9.16017e-09 3756.97
216.3 0.10749 9.25178e-09 4075.52
216.3 0.106426 9.34429e-09 4425.17
216.3 0.105372 9.43774e-09 4809.36
216.3 0.104329 9.53211e-09 5231.84
216.3 0.103296 9.62743e-09 5696.9
216.3 0.102273 9.72371e-09 6209.32
216.3 0.101261 9.82095e-09 6774.45
216.3 0.100258 9.91916e-09 7398.33
216.771 9.81749 1e-10 10.7051
216.771 9.72029 1.01e-10 10.5775
216.771 9.62405 1.0201e-10 10.4518
216.771 9.52876 1.0303e-10 10.3278
216.771 9.43441 1.0406e-10 10.2055
216.771 9.341 1.05101e-10 10.0849
216.771 9.24852 1.06152e-10 9.96606
216.771 9.15695 1.07214e-10 9.84888
216.771 9.06629 1.08286e-10 9.73332
216.771 8.97652 1.09369e-10 9.61947
216.771 8.88764 1.10462e-10 9.50724
216.771 8.79965 1.11567e-10 9.39654
216.771 8.71252 1.12683e-10 9.28755
216.771 8.62626 1.13809e-10 9.18009
216.771 8.54085 1.14947e-10 9.07416
216.771 8.45629 1.16097e-10 8.96977
216.771 8.37256 1.17258e-10 8.86691
216.771 8.28967 1.1843e-10 8.76555
216.771 8.20759 1.19615e-10 8.66569
216.771 8.12633 1.20811e-10 8.56729
216.771 8.04587 1.22019e-10 8.47034
216.771 7.96621 1.23239e-10 8.37483
216.771 7.88733 1.24472e-10 8.28075
216.771 7.80924 1.25716e-10 8.18806
216.771 7.73192 1.26973e-10 8.09677
216.771 7.65537 1.28243e-10 8.00684
216.771 7.57957 1.29526e-10 7.91827
216.771 7.50453 1.30821e-10 7.83105
216.771 7.43022 1.32129e-10 7.74515
216.771 7.35666 1.3345e-10 7.66056
216.771 7.28382 1.34785e-10 7.57726
216.771 7.2117 1.36133e-10 7.49524
216.771 7.1403 1.37494e-10 7.41449
216.771 7.0696 1.38869e-10 7.33498
216.771 6.99961 1.40258e-10 7.25672
216.771 6.9303 1.4166e-10 7.17967
216.771 6.86169 1.43077e-10 7.10383
216.771 6.79375 1.44508e-10 7.02917
216.771 6.72649 1.45953e-10 6.9557
216.771 6.65989 1.47412e-10 6.8834
216.771 6.59395 1.48886e-10 6.81223
216.771 6.52866 1.50375e-10 6.74221
216.771 6.46402 1.51879e-10 6.67331
216.771 6.40002 1.53398e-10 6.60552
216.771 6.33665 1.54932e-10 6.53883
216.771 6.27391 1.56481e-10 6.47322
216.771 6.2118 1.58046e-10 6.40868
216.771 6.15029 1.59626e-10 6.34521
216.771 6.0894 1.61223e-10 6.28277
216.771 6.02911 1.62835e-10 6.22137
216.771 5.96941 1.64463e-10 6.16098
216.771 5.91031 1.66108e-10 6.1016
216.771 5.85179 1.67769e-10 6.04323
216.771 5.79385 1.69447e-10 5.98583
216.771 5.73649 1.71141e-10 5.92941
216.771 5.67969 1.72852e-10 5.87395
216.771 5.62346 1.74581e-10 5.81944
216.771 5.56778 1.76327e-10 5.76586
216.771 5.51265 1.7809e-10 5.71321
216.771 5.45807 1.79871e-10 5.66148
216.771 5.40403 1.8167e-10 5.61065
216.771 5.35053 1.83486e-10 5.56072
216.771 5.29755 1.85321e-10 5.51167
216.771 5.2451 1.87174e-10 5.46349
216.771 5.19317 1.89046e-10 5.41618
216.771 5.14175 1.90937e-10 5.36972
216.771 5.09084 1.92846e-10 5.32411
216.771 5.04044 1.94774e-10 5.27933
216.771 4.99053 1.96722e-10 5.23536
216.771 4.94112 1.98689e-10 5.19222
216.771 4.8922 2.00676e-10 5.14988
216.771 4.84376 2.02683e-10 5.10834
216.771 4.7958 2.0471e-10 5.06758
216.771 4.74832 2.06757e-10 5.0276
216.771 4.70131 2.08825e-10 4.98839
216.771 4.65476 2.10913e-10 4.94994
216.771 4.60867 2.13022e-10 4.91224
216.771 4.56304 2.15152e-10 4.87527
216.771 4.51787 2.17304e-10 4.83906
216.771 4.47313 2.19477e-10 4.80356
216.771 4.42885 2.21672e-10 4.76879
216.771 4.385 2.23888e-10 4.73473
216.771 4.34158 2.26127e-10 4.70137
216.771 4.29859 2.28388e-10 4.66871
216.771 4.25603 2.30672e-10 4.63675
216.771 4.21389 2.32979e-10 4.60545
216.771 4.17217 2.35309e-10 4.57484
216.771 4.13086 2.37662e-10 4.54491
216.771 4.08996 2.40038e-10 4.51562
216.771 4.04947 2.42439e-10 4.487
216.771 4.00938 2.44863e-10 4.45903
216.771 3.96968 2.47312e-10 4.43171
216.771 3.93038 2.49785e-10 4.40502
216.771 3.89146 2.52283e-10 4.37897
216.771 3.85293 2.54806e-10 4.35353
216.771 3.81478 2.57354e-10 4.32873
216.771 3.77701 2.59927e-10 4.30454
216.771 3.73962 2.62527e-10 4.28096
216.771 3.70259 2.65152e-10 4.25799
216.771 3.66593 2.67803e-10 4.23562
216.771 3.62964 2.70481e-10 4.21384
216.771 3.5937 2.73186e-10 4.19266
216.771 3.55812 2.75918e-10 4.17207
216.771 3.52289 2.78677e-10 4.15205
216.771 3.48801 2.81464e-10 4.13262
216.771 3.45347 2.84279e-10 4.11376
216.771 3.41928 2.87121e-10 4.09549
216.771 3.38543 2.89993e-10 4.07777
216.771 3.35191 2.92893e-10 4.06063
216.771 3.31872 2.95822e-10 4.04405
216.771 3.28586 2.9878e-10 4.02802
216.771 3.25333 3.01768e-10 4.01256
216.771 3.22112 3.04785e-10 3.99765
216.771 3.18923 3.07833e-10 3.98329
216.771 3.15765 3.10911e-10 3.96948
216.771 3.12638 3.1402e-10 3.95622
216.771 3.09543 3.17161e-10 3.9435
216.771 3.06478 3.20332e-10 3.93134
216.771 3.03444 3.23536e-10 3.91971
216.771 3.00439 3.26771e-10 3.90863
216.771 2.97465 3.30039e-10 3.89808
216.771 2.9452 3.33339e-10 3.88807
216.771 2.91604 3.36672e-10 3.8786
216.771 2.88716 3.40039e-10 3.86968
216.771 2.85858 3.4344e-10 3.86129
216.771 2.83028 3.46874e-10 3.85344
216.771 2.80225 3.50343e-10 3.84612
216.771 2.77451 3.53846e-10 3.83935
216.771 2.74704 3.57385e-10 3.83311
216.771 2.71984 3.60958e-10 3.8274
216.771 2.69291 3.64568e-10 3.82225
216.771 2.66625 3.68214e-10 3.81763
216.771 2.63985 3.71896e-10 3.81354
216.771 2.61371 3.75615e-10 3.81001
216.771 2.58783 3.79371e-10 3.80703
216.771 2.56221 3.83165e-10 3.80458
216.771 2.53684 3.86996e-10 3.80269
216.771 2.51173 3.90866e-10 3.80135
216.771 2.48686 3.94775e-10 3.80056
216.771 2.46223 3.98723e-10 3.80033
216.771 2.43786 4.0271e-10 3.80065
216.771 2.41372 4.06737e-10 3.80155
216.771 2.38982 4.10804e-10 3.80301
216.771 2.36616 4.14912e-10 3.80504
216.771 2.34273 4.19062e-10 3.80764
216.771 2.31954 4.23252e-10 3.81083
216.771 2.29657 4.27485e-10 3.81459
216.771 2.27383 4.3176e-10 3.81894
216.771 2.25132 4.36077e-10 3.82388
216.771 2.22903 4.40438e-10 3.82943
216.771 2.20696 4.44842e-10 3.83558
216.771 2.18511 4.49291e-10 3.84234
216.771 2.16347 4.53784e-10 3.84971
216.771 2.14205 4.58321e-10 3.85771
216.771 2.12084 4.62905e-10 3.86634
216.771 2.09985 4.67534e-10 3.8756
216.771 2.07906 4.72209e-10 3.88551
216.771 2.05847 4.76931e-10 3.89607
216.771 2.03809 4.817e-10 3.90729
216.771 2.01791 4.86517e-10 3.91918
216.771 1.99793 4.91383e-10 3.93174
216.771 1.97815 4.96296e-10 3.94499
216.771 1.95856 5.01259e-10 3.95894
216.771 1.93917 5.06272e-10 3.97359
216.771 1.91997 5.11335e-10 3.98896
216.771 1.90096 5.16448e-10 4.00505
216.771 1.88214 5.21613e-10 4.02189
216.771 1.86351 5.26829e-10 4.03947
216.771 1.84506 5.32097e-10 4.05781
216.771 1.82679 5.37418e-10 4.07693
216.771 1.8087 5.42792e-10 4.09684
216.771 1.79079 5.4822e-10 4.11754
216.771 1.77306 5.53702e-10 4.13906
216.771 1.75551 5.59239e-10 4.16139
216.771 1.73813 5.64832e-10 4.18458
216.771 1.72092 5.7048e-10 4.20862
216.771 1.70388 5.76185e-10 4.23353
216.771 1.68701 5.81947e-10 4.25933
216.771 1.67031 5.87766e-10 4.28603
216.771 1.65377 5.93644e-10 4.31366
216.771 1.63739 5.9958e-10 4.34223
216.771 1.62118 6.05576e-10 4.37176
216.771 1.60513 6.11632e-10 4.40226
216.771 1.58924 6.17748e-10 4.43376
216.771 1.5735 6.23926e-10 4.46628
216.771 1.55792 6.30165e-10 4.49983
216.771 1.5425 6.36466e-10 4.53444
216.771 1.52723 6.42831e-10 4.57014
216.771 1.51211 6.49259e-10 4.60693
216.771 1.49713 6.55752e-10 4.64485
216.771 1.48231 6.6231e-10 4.68393
216.771 1.46763 6.68933e-10 4.72418
216.771 1.4531 6.75622e-10 4.76563
216.771 1.43872 6.82378e-10 4.80832
216.771 1.42447 6.89202e-10 4.85226
216.771 1.41037 6.96094e-10 4.89748
216.771 1.3964 7.03055e-10 4.94401
216.771 1.38258 7.10085e-10 4.99188
216.771 1.36889 7.17186e-10 5.04113
216.771 1.35534 7.24358e-10 5.09177
216.771 1.34192 7.31602e-10 5.14386
216.771 1.32863 7.38918e-10 5.19741
216.771 1.31548 7.46307e-10 5.25246
216.771 1.30245 7.5377e-10 5.30905
216.771 1.28956 7.61308e-10 5.36722
216.771 1.27679 7.68921e-10 5.427
216.771 1.26415 7.7661e-10 5.48843
216.771 1.25163 7.84376e-10 5.55154
216.771 1.23924 7.9222e-10 5.61639
216.771 1.22697 8.00142e-10 5.683
216.771 1.21482 8.08144e-10 5.75142
216.771 1.20279 8.16225e-10 5.8217
216.771 1.19088 8.24387e-10 5.89388
216.771 1.17909 8.32631e-10 5.96801
216.771 1.16742 8.40957e-10 6.04413
216.771 1.15586 8.49367e-10 6.1223
216.771 1.14442 8.57861e-10 6.20255
216.771 1.13308 8.66439e-10 6.28494
216.771 1.12187 8.75104e-10 6.36953
216.771 1.11076 8.83855e-10 6.45638
216.771 1.09976 8.92693e-10 6.54551
216.771 1.08887 9.0162e-10 6.63701
216.771 1.07809 9.10636e-10 6.73093
216.771 1.06742 9.19743e-10 6.82733
216.771 1.05685 9.2894e-10 6.92626
216.771 1.04638 9.3823e-10 7.02779
216.771 1.03602 9.47612e-10 7.13198
216.771 1.02577 9.57088e-10 7.2389
216.771 1.01561 9.66659e-10 7.34861
216.771 1.00555 9.76325e-10 7.46118
216.771 0.995599 9.86089e-10 7.57669
216.771 0.985742 9.9595e-10 7.6952
216.771 0.975982 1.00591e-09 7.81678
216.771 0.966319 1.01597e-09 7.94152
216.771 0.956751 1.02613e-09 8.06948
216.771 0.947278 1.03639e-09 8.20075
216.771 0.937899 1.04675e-09 8.3354
216.771 0.928613 1.05722e-09 8.47353
216.771 0.919419 1.06779e-09 8.6152
216.771 0.910316 1.07847e-09 8.7605
216.771 0.901303 1.08926e-09 8.90953
216.771 0.892379 1.10015e-09 9.06237
216.771 0.883544 1.11115e-09 9.21915
216.771 0.874796 1.12226e-09 9.37989
216.771 0.866134 1.13348e-09 9.54468
216.771 0.857559 1.14482e-09 9.7137
216.771 0.849068 1.15627e-09 9.88704
216.771 0.840661 1.16783e-09 10.0647
216.771 0.832338 1.17951e-09 10.2469
216.771 0.824097 1.1913e-09 10.4337
216.771 0.815938 1.20322e-09 10.6251
216.771 0.807859 1.21525e-09 10.8214
216.771 0.79986 1.2274e-09 11.0227
216.771 0.791941 1.23967e-09 11.2289
216.771 0.7841 1.25207e-09 11.4403
216.771 0.776337 1.26459e-09 11.6571
216.771 0.76865 1.27724e-09 11.8792
216.771 0.76104 1.29001e-09 12.1068
216.771 0.753505 1.30291e-09 12.3401
216.771 0.746044 1.31594e-09 12.5791
216.771 0.738658 1.3291e-09 12.824
216.771 0.731344 1.34239e-09 13.075
216.771 0.724103 1.35581e-09 13.3322
216.771 0.716934 1.36937e-09 13.5958
216.771 0.709836 1.38307e-09 13.8658
216.771 0.702807 1.3969e-09 14.1424
216.771 0.695849 1.41086e-09 14.4258
216.771 0.688959 1.42497e-09 14.7162
216.771 0.682138 1.43922e-09 15.0136
216.771 0.675384 1.45362e-09 15.3184
216.771 0.668697 1.46815e-09 15.6305
216.771 0.662076 1.48283e-09 15.9503
216.771 0.655521 1.49766e-09 16.2778
216.771 0.649031 1.51264e-09 16.6133
216.771 0.642605 1.52776e-09 16.9569
216.771 0.636242 1.54304e-09 17.3089
216.771 0.629943 1.55847e-09 17.6695
216.771 0.623706 1.57406e-09 18.0389
216.771 0.617531 1.5898e-09 18.4171
216.771 0.611416 1.6057e-09 18.8047
216.771 0.605363 1.62175e-09 19.2017
216.771 0.599369 1.63797e-09 19.6083
216.771 0.593435 1.65435e-09 20.0248
216.771 0.587559 1.67089e-09 20.4515
216.771 0.581742 1.6876e-09 20.8887
216.771 0.575982 1.70448e-09 21.3366
216.771 0.570279 1.72152e-09 21.7954
216.771 0.564633 1.73874e-09 22.2656
216.771 0.559042 1.75613e-09 22.7472
216.771 0.553507 1.77369e-09 23.2409
216.771 0.548027 1.79142e-09 23.7468
216.771 0.542601 1.80934e-09 24.2653
216.771 0.537229 1.82743e-09 24.7967
216.771 0.53191 1.84571e-09 25.3415
216.771 0.526643 1.86416e-09 25.9
216.771 0.521429 1.8828e-09 26.4726
216.771 0.516266 1.90163e-09 27.0599
216.771 0.511155 1.92065e-09 27.662
216.771 0.506094 1.93986e-09 28.2797
216.771 0.501083 1.95925e-09 28.9134
216.771 0.496122 1.97885e-09 29.5636
216.771 0.49121 1.99864e-09 30.2307
216.771 0.486346 2.01862e-09 30.9154
216.771 0.481531 2.03881e-09 31.6184
216.771 0.476763 2.0592e-09 32.3401
216.771 0.472043 2.07979e-09 33.0812
216.771 0.467369 2.10059e-09 33.8424
216.771 0.462742 2.12159e-09 34.6244
216.771 0.45816 2.14281e-09 35.428
216.771 0.453624 2.16424e-09 36.2539
216.771 0.449133 2.18588e-09 37.1029
216.771 0.444686 2.20774e-09 37.976
216.771 0.440283 2.22981e-09 38.8741
216.771 0.435924 2.25211e-09 39.7978
216.771 0.431608 2.27463e-09 40.7485
216.771 0.427334 2.29738e-09 41.7271
216.771 0.423103 2.32035e-09 42.7346
216.771 0.418914 2.34356e-09 43.7722
216.771 0.414766 2.36699e-09 44.8412
216.771 0.41066 2.39066e-09 45.9428
216.771 0.406594 2.41457e-09 47.0783
216.771 0.402568 2.43871e-09 48.2492
216.771 0.398582 2.4631e-09 49.4568
216.771 0.394636 2.48773e-09 50.7029
216.771 0.390729 2.51261e-09 51.9889
216.771 0.38686 2.53774e-09 53.3166
216.771 0.38303 2.56311e-09 54.6879
216.771 0.379237 2.58874e-09 56.1046
216.771 0.375483 2.61463e-09 57.5687
216.771 0.371765 2.64078e-09 59.0823
216.771 0.368084 2.66719e-09 60.6478
216.771 0.36444 2.69386e-09 62.2673
216.771 0.360831 2.7208e-09 63.9434
216.771 0.357259 2.748e-09 65.6787
216.771 0.353722 2.77548e-09 67.4758
216.771 0.350219 2.80324e-09 69.3378
216.771 0.346752 2.83127e-09 71.2678
216.771 0.343319 2.85958e-09 73.2687
216.771 0.339919 2.88818e-09 75.3442
216.771 0.336554 2.91706e-09 77.4978
216.771 0.333222 2.94623e-09 79.7334
216.771 0.329923 2.9757e-09 82.0549
216.771 0.326656 3.00545e-09 84.4665
216.771 0.323422 3.03551e-09 86.9728
216.771 0.32022 3.06586e-09 89.5785
216.771 0.317049 3.09652e-09 92.2887
216.771 0.31391 3.12749e-09 95.1084
216.771 0.310802 3.15876e-09 98.0442
216.771 0.307725 3.19035e-09 101.102
216.771 0.304678 3.22225e-09 104.286
216.771 0.301661 3.25447e-09 107.605
216.771 0.298675 3.28702e-09 111.065
216.771 0.295717 3.31989e-09 114.675
216.771 0.292789 3.35309e-09 118.442
216.771 0.289891 3.38662e-09 122.375
216.771 0.28702 3.42049e-09 126.482
216.771 0.284179 3.45469e-09 130.775
216.771 0.281365 3.48924e-09 135.261
216.771 0.278579 3.52413e-09 139.953
216.771 0.275821 3.55937e-09 144.862
216.771 0.27309 3.59496e-09 150
216.771 0.270386 3.63091e-09 155.382
216.771 0.267709 3.66722e-09 161.02
216.771 0.265058 3.7039e-09 166.929
216.771 0.262434 3.74093e-09 173.127
216.771 0.259836 3.77834e-09 179.628
216.771 0.257263 3.81613e-09 186.453
216.771 0.254716 3.85429e-09 193.62
216.771 0.252194 3.89283e-09 201.149
216.771 0.249697 3.93176e-09 209.065
216.771 0.247225 3.97108e-09 217.388
216.771 0.244777 4.01079e-09 226.146
216.771 0.242354 4.0509e-09 235.364
216.771 0.239954 4.0914e-09 245.075
216.771 0.237578 4.13232e-09 255.307
216.771 0.235226 4.17364e-09 266.093
216.771 0.232897 4.21538e-09 277.472
216.771 0.230591 4.25753e-09 289.481
216.771 0.228308 4.30011e-09 302.161
216.771 0.226048 4.34311e-09 315.556
216.771 0.223809 4.38654e-09 329.717
216.771 0.221593 4.4304e-09 344.693
216.771 0.219399 4.47471e-09 360.54
216.771 0.217227 4.51946e-09 377.318
216.771 0.215076 4.56465e-09 395.093
216.771 0.212947 4.6103e-09 413.933
216.771 0.210839 4.6564e-09 433.913
216.771 0.208751 4.70296e-09 455.115
216.771 0.206684 4.74999e-09 477.626
216.771 0.204638 4.79749e-09 501.542
216.771 0.202612 4.84547e-09 526.964
216.771 0.200606 4.89392e-09 554.005
216.771 0.19862 4.94286e-09 582.783
216.771 0.196653 4.99229e-09 613.431
216.771 0.194706 5.04221e-09 646.087
216.771 0.192778 5.09264e-09 680.908
216.771 0.190869 5.14356e-09 718.058
216.771 0.18898 5.195e-09 757.718
216.771 0.187109 5.24695e-09 800.087
216.771 0.185256 5.29942e-09 845.377
216.771 0.183422 5.35241e-09 893.823
216.771 0.181606 5.40594e-09 945.675
216.771 0.179808 5.46e-09 1001.22
216.771 0.178027 5.5146e-09 1060.75
216.771 0.176265 5.56974e-09 1124.6
216.771 0.17452 5.62544e-09 1193.13
216.771 0.172792 5.68169e-09 1266.73
216.771 0.171081 5.73851e-09 1345.84
216.771 0.169387 5.79589e-09 1430.93
216.771 0.16771 5.85385e-09 1522.51
216.771 0.166049 5.91239e-09 1621.16
216.771 0.164405 5.97152e-09 1727.5
216.771 0.162778 6.03123e-09 1842.2
216.771 0.161166 6.09154e-09 1966.04
216.771 0.15957 6.15246e-09 2099.83
216.771 0.15799 6.21398e-09 2244.48
216.771 0.156426 6.27612e-09 2401
216.771 0.154877 6.33888e-09 2570.51
216.771 0.153344 6.40227e-09 2754.21
216.771 0.151826 6.4663e-09 2953.46
216.771 0.150322 6.53096e-09 3169.76
216.771 0.148834 6.59627e-09 3404.75
216.771 0.14736 6.66223e-09 3660.26
216.771 0.145901 6.72885e-09 3938.34
216.771 0.144457 6.79614e-09 4241.2
216.771 0.143027 6.8641e-09 4571.37
216.771 0.14161 6.93275e-09 4931.6
216.771 0.140208 7.00207e-09 5325
216.771 0.13882 7.07209e-09 5754.99
216.771 0.137446 7.14281e-09 6225.39
216.771 0.136085 7.21424e-09 6740.49
216.771 0.134737 7.28638e-09 7305.04
216.771 0.133403 7.35925e-09 7924.37
216.771 0.132083 7.43284e-09 8604.43
216.771 0.130775 7.50717e-09 9351.9
216.771 0.12948 7.58224e-09 10174.2
216.771 0.128198 7.65806e-09 11079.8
216.771 0.126929 7.73464e-09 12078.1
216.771 0.125672 7.81199e-09 13179.6
216.771 0.124428 7.89011e-09 14396.3
216.771 0.123196 7.96901e-09 15741.5
216.771 0.121976 8.0487e-09 17230.4
216.771 0.120768 8.12919e-09 18880
216.771 0.119573 8.21048e-09 20709.7
216.771 0.118389 8.29259e-09 22741.2
216.771 0.117217 8.37551e-09 24999.1
216.771 0.116056 8.45927e-09 27511.6
216.771 0.114907 8.54386e-09 30310.2
216.771 0.113769 8.6293e-09 33431.1
216.771 0.112643 8.71559e-09 36915.5
216.771 0.111528 8.80275e-09 40809.9
216.771 0.110423 8.89077e-09 45167.5
216.771 0.10933 8.97968e-09 50049.3
216.771 0.108248 9.06948e-09 55524.6
216.771 0.107176 9.16017e-09 61673
216.771 0.106115 9.25178e-09 68585.2
216.771 0.105064 9.34429e-09 76366
216.771 0.104024 9.43774e-09 85134.9
216.771 0.102994 9.53211e-09 95030.1
216.771 0.101974 9.62743e-09 106209
216.771 0.100964 9.72371e-09 118856
216.771 0.0999648 9.82095e-09 133180
216.771 0.098975 9.91916e-09 149427
217.264 9.68795 1e-10 10.8697
217.264 9.59203 1.01e-10 10.7338
217.264 9.49706 1.0201e-10 10.5998
217.264 9.40303 1.0303e-10 10.4676
217.264 9.30993 1.0406e-10 10.3374
217.264 9.21775 1.05101e-10 10.2091
217.264 9.12649 1.06152e-10 10.0826
217.264 9.03613 1.07214e-10 9.95796
217.264 8.94666 1.08286e-10 9.83502
217.264 8.85808 1.09369e-10 9.71397
217.264 8.77037 1.10462e-10 9.59463
217.264 8.68354 1.11567e-10 9.477
217.264 8.59756 1.12683e-10 9.36117
217.264 8.51244 1.13809e-10 9.24696
217.264 8.42816 1.14947e-10 9.13446
217.264 8.34471 1.16097e-10 9.02367
217.264 8.26209 1.17258e-10 8.91445
217.264 8.18029 1.1843e-10 8.80688
217.264 8.09929 1.19615e-10 8.7009
217.264 8.0191 1.20811e-10 8.59652
217.264 7.93971 1.22019e-10 8.4937
217.264 7.8611 1.23239e-10 8.39242
217.264 7.78326 1.24472e-10 8.29267
217.264 7.7062 1.25716e-10 8.19444
217.264 7.6299 1.26973e-10 8.09769
217.264 7.55436 1.28243e-10 8.00241
217.264 7.47956 1.29526e-10 7.90859
217.264 7.40551 1.30821e-10 7.8162
217.264 7.33219 1.32129e-10 7.72524
217.264 7.25959 1.3345e-10 7.63568
217.264 7.18771 1.34785e-10 7.5475
217.264 7.11655 1.36133e-10 7.46069
217.264 7.04609 1.37494e-10 7.37524
217.264 6.97632 1.38869e-10 7.29112
217.264 6.90725 1.40258e-10 7.20832
217.264 6.83886 1.4166e-10 7.12681
217.264 6.77115 1.43077e-10 7.04659
217.264 6.70411 1.44508e-10 6.96765
217.264 6.63773 1.45953e-10 6.88995
217.264 6.57201 1.47412e-10 6.81349
217.264 6.50694 1.48886e-10 6.73826
217.264 6.44252 1.50375e-10 6.66423
217.264 6.37873 1.51879e-10 6.59139
217.264 6.31557 1.53398e-10 6.51974
217.264 6.25304 1.54932e-10 6.44924
217.264 6.19113 1.56481e-10 6.37988
217.264 6.12983 1.58046e-10 6.31166
217.264 6.06914 1.59626e-10 6.24456
217.264 6.00905 1.61223e-10 6.17855
217.264 5.94956 1.62835e-10 6.11365
217.264 5.89065 1.64463e-10 6.04981
217.264 5.83233 1.66108e-10 5.98703
217.264 5.77458 1.67769e-10 5.9253
217.264 5.71741 1.69447e-10 5.86461
217.264 5.6608 1.71141e-10 5.80494
217.264 5.60475 1.72852e-10 5.74627
217.264 5.54926 1.74581e-10 5.68859
217.264 5.49432 1.76327e-10 5.63191
217.264 5.43992 1.7809e-10 5.57618
217.264 5.38606 1.79871e-10 5.52142
217.264 5.33273 1.8167e-10 5.4676
217.264 5.27993 1.83486e-10 5.41471
217.264 5.22765 1.85321e-10 5.36274
217.264 5.17589 1.87174e-10 5.31167
217.264 5.12465 1.89046e-10 5.26151
217.264 5.07391 1.90937e-10 5.21222
217.264 5.02367 1.92846e-10 5.16382
217.264 4.97393 1.94774e-10 5.11627
217.264 4.92469 1.96722e-10 5.06957
217.264 4.87593 1.98689e-10 5.02372
217.264 4.82765 2.00676e-10 4.97869
217.264 4.77985 2.02683e-10 4.93447
217.264 4.73253 2.0471e-10 4.89108
217.264 4.68567 2.06757e-10 4.84847
217.264 4.63928 2.08825e-10 4.80665
217.264 4.59334 2.10913e-10 4.76561
217.264 4.54786 2.13022e-10 4.72534
217.264 4.50284 2.15152e-10 4.68582
217.264 4.45825 2.17304e-10 4.64706
217.264 4.41411 2.19477e-10 4.60903
217.264 4.37041 2.21672e-10 4.57173
217.264 4.32714 2.23888e-10 4.53515
217.264 4.28429 2.26127e-10 4.49929
217.264 4.24188 2.28388e-10 4.46413
217.264 4.19988 2.30672e-10 4.42966
217.264 4.15829 2.32979e-10 4.39587
217.264 4.11712 2.35309e-10 4.36277
217.264 4.07636 2.37662e-10 4.33033
217.264 4.036 2.40038e-10 4.29855
217.264 3.99604 2.42439e-10 4.26744
217.264 3.95647 2.44863e-10 4.23697
217.264 3.9173 2.47312e-10 4.20713
217.264 3.87852 2.49785e-10 4.17793
217.264 3.84011 2.52283e-10 4.14934
217.264 3.80209 2.54806e-10 4.12138
217.264 3.76445 2.57354e-10 4.09403
217.264 3.72718 2.59927e-10 4.06728
217.264 3.69027 2.62527e-10 4.04113
217.264 3.65374 2.65152e-10 4.01557
217.264 3.61756 2.67803e-10 3.99059
217.264 3.58174 2.70481e-10 3.96619
217.264 3.54628 2.73186e-10 3.94236
217.264 3.51117 2.75918e-10 3.91909
217.264 3.47641 2.78677e-10 3.8964
217.264 3.44199 2.81464e-10 3.87425
217.264 3.40791 2.84279e-10 3.85265
217.264 3.37416 2.87121e-10 3.8316
217.264 3.34076 2.89993e-10 3.81109
217.264 3.30768 2.92893e-10 3.79111
217.264 3.27493 2.95822e-10 3.77165
217.264 3.24251 2.9878e-10 3.75272
217.264 3.2104 3.01768e-10 3.73432
217.264 3.17862 3.04785e-10 3.71642
217.264 3.14714 3.07833e-10 3.69905
217.264 3.11598 3.10911e-10 3.68217
217.264 3.08513 3.1402e-10 3.6658
217.264 3.05459 3.17161e-10 3.64993
217.264 3.02434 3.20332e-10 3.63456
217.264 2.9944 3.23536e-10 3.61967
217.264 2.96475 3.26771e-10 3.60527
217.264 2.9354 3.30039e-10 3.59137
217.264 2.90634 3.33339e-10 3.57794
217.264 2.87756 3.36672e-10 3.565
217.264 2.84907 3.40039e-10 3.55253
217.264 2.82086 3.4344e-10 3.54053
217.264 2.79293 3.46874e-10 3.529
217.264 2.76528 3.50343e-10 3.51795
217.264 2.7379 3.53846e-10 3.50735
217.264 2.71079 3.57385e-10 3.49723
217.264 2.68395 3.60958e-10 3.48756
217.264 2.65738 3.64568e-10 3.47837
217.264 2.63107 3.68214e-10 3.46962
217.264 2.60502 3.71896e-10 3.46134
217.264 2.57922 3.75615e-10 3.45351
217.264 2.55369 3.79371e-10 3.44613
217.264 2.5284 3.83165e-10 3.43921
217.264 2.50337 3.86996e-10 3.43274
217.264 2.47858 3.90866e-10 3.42672
217.264 2.45404 3.94775e-10 3.42115
217.264 2.42975 3.98723e-10 3.41604
217.264 2.40569 4.0271e-10 3.41137
217.264 2.38187 4.06737e-10 3.40716
217.264 2.35829 4.10804e-10 3.4034
217.264 2.33494 4.14912e-10 3.40007
217.264 2.31182 4.19062e-10 3.39721
217.264 2.28893 4.23252e-10 3.39479
217.264 2.26627 4.27485e-10 3.39283
217.264 2.24383 4.3176e-10 3.39132
217.264 2.22161 4.36077e-10 3.39026
217.264 2.19962 4.40438e-10 3.38965
217.264 2.17784 4.44842e-10 3.3895
217.264 2.15628 4.49291e-10 3.3898
217.264 2.13493 4.53784e-10 3.39057
217.264 2.11379 4.58321e-10 3.39179
217.264 2.09286 4.62905e-10 3.39348
217.264 2.07214 4.67534e-10 3.39562
217.264 2.05162 4.72209e-10 3.39823
217.264 2.03131 4.76931e-10 3.40131
217.264 2.0112 4.817e-10 3.40485
217.264 1.99129 4.86517e-10 3.40888
217.264 1.97157 4.91383e-10 3.41338
217.264 1.95205 4.96296e-10 3.41834
217.264 1.93272 5.01259e-10 3.4238
217.264 1.91359 5.06272e-10 3.42975
217.264 1.89464 5.11335e-10 3.43617
217.264 1.87588 5.16448e-10 3.44309
217.264 1.85731 5.21613e-10 3.45051
217.264 1.83892 5.26829e-10 3.45843
217.264 1.82071 5.32097e-10 3.46685
217.264 1.80268 5.37418e-10 3.47579
217.264 1.78484 5.42792e-10 3.48523
217.264 1.76716 5.4822e-10 3.4952
217.264 1.74967 5.53702e-10 3.5057
217.264 1.73234 5.59239e-10 3.51671
217.264 1.71519 5.64832e-10 3.52827
217.264 1.69821 5.7048e-10 3.54038
217.264 1.6814 5.76185e-10 3.55302
217.264 1.66475 5.81947e-10 3.56622
217.264 1.64827 5.87766e-10 3.57998
217.264 1.63195 5.93644e-10 3.59431
217.264 1.61579 5.9958e-10 3.60923
217.264 1.59979 6.05576e-10 3.62471
217.264 1.58395 6.11632e-10 3.64079
217.264 1.56827 6.17748e-10 3.65747
217.264 1.55274 6.23926e-10 3.67475
217.264 1.53737 6.30165e-10 3.69265
217.264 1.52215 6.36466e-10 3.71117
217.264 1.50708 6.42831e-10 3.73033
217.264 1.49215 6.49259e-10 3.75012
217.264 1.47738 6.55752e-10 3.77058
217.264 1.46275 6.6231e-10 3.79169
217.264 1.44827 6.68933e-10 3.81347
217.264 1.43393 6.75622e-10 3.83594
217.264 1.41973 6.82378e-10 3.85911
217.264 1.40568 6.89202e-10 3.88298
217.264 1.39176 6.96094e-10 3.90758
217.264 1.37798 7.03055e-10 3.93289
217.264 1.36434 7.10085e-10 3.95896
217.264 1.35083 7.17186e-10 3.98578
217.264 1.33745 7.24358e-10 4.01337
217.264 1.32421 7.31602e-10 4.04175
217.264 1.3111 7.38918e-10 4.07092
217.264 1.29812 7.46307e-10 4.1009
217.264 1.28527 7.5377e-10 4.13172
217.264 1.27254 7.61308e-10 4.16338
217.264 1.25994 7.68921e-10 4.1959
217.264 1.24747 7.7661e-10 4.2293
217.264 1.23512 7.84376e-10 4.26359
217.264 1.22289 7.9222e-10 4.2988
217.264 1.21078 8.00142e-10 4.33493
217.264 1.19879 8.08144e-10 4.37202
217.264 1.18692 8.16225e-10 4.41007
217.264 1.17517 8.24387e-10 4.44912
217.264 1.16353 8.32631e-10 4.48918
217.264 1.15201 8.40957e-10 4.53027
217.264 1.14061 8.49367e-10 4.57241
217.264 1.12932 8.57861e-10 4.61563
217.264 1.11813 8.66439e-10 4.65996
217.264 1.10706 8.75104e-10 4.70541
217.264 1.0961 8.83855e-10 4.752
217.264 1.08525 8.92693e-10 4.79978
217.264 1.0745 9.0162e-10 4.84876
217.264 1.06387 9.10636e-10 4.89897
217.264 1.05333 9.19743e-10 4.95043
217.264 1.0429 9.2894e-10 5.00319
217.264 1.03258 9.3823e-10 5.05727
217.264 1.02235 9.47612e-10 5.11269
217.264 1.01223 9.57088e-10 5.1695
217.264 1.00221 9.66659e-10 5.22773
217.264 0.992287 9.76325e-10 5.2874
217.264 0.982462 9.86089e-10 5.34856
217.264 0.972735 9.9595e-10 5.41125
217.264 0.963104 1.00591e-09 5.47549
217.264 0.953568 1.01597e-09 5.54134
217.264 0.944127 1.02613e-09 5.60882
217.264 0.934779 1.03639e-09 5.67798
217.264 0.925524 1.04675e-09 5.74888
217.264 0.91636 1.05722e-09 5.82153
217.264 0.907288 1.06779e-09 5.89601
217.264 0.898304 1.07847e-09 5.97236
217.264 0.88941 1.08926e-09 6.05061
217.264 0.880604 1.10015e-09 6.13083
217.264 0.871885 1.11115e-09 6.21306
217.264 0.863253 1.12226e-09 6.29736
217.264 0.854706 1.13348e-09 6.3838
217.264 0.846243 1.14482e-09 6.47241
217.264 0.837865 1.15627e-09 6.56328
217.264 0.829569 1.16783e-09 6.65645
217.264 0.821356 1.17951e-09 6.75201
217.264 0.813223 1.1913e-09 6.85
217.264 0.805172 1.20322e-09 6.95049
217.264 0.7972 1.21525e-09 7.05358
217.264 0.789307 1.2274e-09 7.15932
217.264 0.781492 1.23967e-09 7.2678
217.264 0.773754 1.25207e-09 7.37909
217.264 0.766093 1.26459e-09 7.49327
217.264 0.758508 1.27724e-09 7.61044
217.264 0.750998 1.29001e-09 7.73069
217.264 0.743562 1.30291e-09 7.8541
217.264 0.7362 1.31594e-09 7.98078
217.264 0.728911 1.3291e-09 8.11081
217.264 0.721694 1.34239e-09 8.24431
217.264 0.714549 1.35581e-09 8.38138
217.264 0.707474 1.36937e-09 8.52214
217.264 0.700469 1.38307e-09 8.66669
217.264 0.693534 1.3969e-09 8.81518
217.264 0.686667 1.41086e-09 8.9677
217.264 0.679869 1.42497e-09 9.12438
217.264 0.673137 1.43922e-09 9.28539
217.264 0.666473 1.45362e-09 9.4509
217.264 0.659874 1.46815e-09 9.62091
217.264 0.653341 1.48283e-09 9.79569
217.264 0.646872 1.49766e-09 9.97542
217.264 0.640467 1.51264e-09 10.1603
217.264 0.634126 1.52776e-09 10.3503
217.264 0.627847 1.54304e-09 10.5457
217.264 0.621631 1.55847e-09 10.7468
217.264 0.615476 1.57406e-09 10.9536
217.264 0.609383 1.5898e-09 11.1666
217.264 0.603349 1.6057e-09 11.3856
217.264 0.597375 1.62175e-09 11.6112
217.264 0.591461 1.63797e-09 11.8433
217.264 0.585605 1.65435e-09 12.0824
217.264 0.579807 1.67089e-09 12.3286
217.264 0.574066 1.6876e-09 12.5823
217.264 0.568382 1.70448e-09 12.8435
217.264 0.562755 1.72152e-09 13.1128
217.264 0.557183 1.73874e-09 13.3904
217.264 0.551666 1.75613e-09 13.6765
217.264 0.546204 1.77369e-09 13.9714
217.264 0.540796 1.79142e-09 14.2757
217.264 0.535442 1.80934e-09 14.5894
217.264 0.53014 1.82743e-09 14.9132
217.264 0.524891 1.84571e-09 15.2473
217.264 0.519694 1.86416e-09 15.5921
217.264 0.514549 1.8828e-09 15.948
217.264 0.509454 1.90163e-09 16.3156
217.264 0.50441 1.92065e-09 16.6952
217.264 0.499416 1.93986e-09 17.0873
217.264 0.494471 1.95925e-09 17.4925
217.264 0.489576 1.97885e-09 17.9113
217.264 0.484728 1.99864e-09 18.3443
217.264 0.479929 2.01862e-09 18.7918
217.264 0.475177 2.03881e-09 19.2549
217.264 0.470473 2.0592e-09 19.7338
217.264 0.465814 2.07979e-09 20.2294
217.264 0.461202 2.10059e-09 20.7424
217.264 0.456636 2.12159e-09 21.2735
217.264 0.452115 2.14281e-09 21.8235
217.264 0.447638 2.16424e-09 22.3931
217.264 0.443206 2.18588e-09 22.9834
217.264 0.438818 2.20774e-09 23.5951
217.264 0.434473 2.22981e-09 24.2293
217.264 0.430172 2.25211e-09 24.8869
217.264 0.425913 2.27463e-09 25.569
217.264 0.421696 2.29738e-09 26.2768
217.264 0.41752 2.32035e-09 27.0113
217.264 0.413387 2.34356e-09 27.7738
217.264 0.409294 2.36699e-09 28.5656
217.264 0.405241 2.39066e-09 29.3882
217.264 0.401229 2.41457e-09 30.243
217.264 0.397256 2.43871e-09 31.1313
217.264 0.393323 2.4631e-09 32.0549
217.264 0.389429 2.48773e-09 33.0156
217.264 0.385573 2.51261e-09 34.0151
217.264 0.381756 2.53774e-09 35.0552
217.264 0.377976 2.56311e-09 36.138
217.264 0.374234 2.58874e-09 37.2656
217.264 0.370528 2.61463e-09 38.4403
217.264 0.36686 2.64078e-09 39.6643
217.264 0.363227 2.66719e-09 40.9404
217.264 0.359631 2.69386e-09 42.2709
217.264 0.35607 2.7208e-09 43.659
217.264 0.352545 2.748e-09 45.1075
217.264 0.349054 2.77548e-09 46.6195
217.264 0.345598 2.80324e-09 48.1983
217.264 0.342177 2.83127e-09 49.8478
217.264 0.338789 2.85958e-09 51.5714
217.264 0.335434 2.88818e-09 53.3734
217.264 0.332113 2.91706e-09 55.2579
217.264 0.328825 2.94623e-09 57.2295
217.264 0.325569 2.9757e-09 59.2929
217.264 0.322346 3.00545e-09 61.4533
217.264 0.319154 3.03551e-09 63.7162
217.264 0.315994 3.06586e-09 66.0874
217.264 0.312866 3.09652e-09 68.573
217.264 0.309768 3.12749e-09 71.1795
217.264 0.306701 3.15876e-09 73.914
217.264 0.303664 3.19035e-09 76.7841
217.264 0.300658 3.22225e-09 79.7976
217.264 0.297681 3.25447e-09 82.9631
217.264 0.294734 3.28702e-09 86.2897
217.264 0.291815 3.31989e-09 89.7869
217.264 0.288926 3.35309e-09 93.465
217.264 0.286066 3.38662e-09 97.3359
217.264 0.283233 3.42049e-09 101.411
217.264 0.280429 3.45469e-09 105.702
217.264 0.277652 3.48924e-09 110.224
217.264 0.274903 3.52413e-09 114.991
217.264 0.272182 3.55937e-09 120.019
217.264 0.269487 3.59496e-09 125.323
217.264 0.266819 3.63091e-09 130.924
217.264 0.264177 3.66722e-09 136.838
217.264 0.261561 3.7039e-09 143.088
217.264 0.258971 3.74093e-09 149.695
217.264 0.256407 3.77834e-09 156.685
217.264 0.253869 3.81613e-09 164.081
217.264 0.251355 3.85429e-09 171.912
217.264 0.248866 3.89283e-09 180.207
217.264 0.246402 3.93176e-09 189
217.264 0.243963 3.97108e-09 198.324
217.264 0.241547 4.01079e-09 208.217
217.264 0.239156 4.0509e-09 218.719
217.264 0.236788 4.0914e-09 229.874
217.264 0.234443 4.13232e-09 241.729
217.264 0.232122 4.17364e-09 254.335
217.264 0.229824 4.21538e-09 267.745
217.264 0.227549 4.25753e-09 282.022
217.264 0.225296 4.30011e-09 297.229
217.264 0.223065 4.34311e-09 313.435
217.264 0.220856 4.38654e-09 330.716
217.264 0.21867 4.4304e-09 349.156
217.264 0.216505 4.47471e-09 368.842
217.264 0.214361 4.51946e-09 389.872
217.264 0.212239 4.56465e-09 412.351
217.264 0.210137 4.6103e-09 436.395
217.264 0.208057 4.6564e-09 462.128
217.264 0.205997 4.70296e-09 489.685
217.264 0.203957 4.74999e-09 519.215
217.264 0.201938 4.79749e-09 550.879
217.264 0.199938 4.84547e-09 584.854
217.264 0.197959 4.89392e-09 621.333
217.264 0.195999 4.94286e-09 660.524
217.264 0.194058 4.99229e-09 702.66
217.264 0.192137 5.04221e-09 747.991
217.264 0.190234 5.09264e-09 796.793
217.264 0.188351 5.14356e-09 849.367
217.264 0.186486 5.195e-09 906.048
217.264 0.18464 5.24695e-09 967.194
217.264 0.182812 5.29942e-09 1033.2
217.264 0.181002 5.35241e-09 1104.53
217.264 0.179209 5.40594e-09 1181.63
217.264 0.177435 5.46e-09 1265.06
217.264 0.175678 5.5146e-09 1355.38
217.264 0.173939 5.56974e-09 1453.27
217.264 0.172217 5.62544e-09 1559.4
217.264 0.170512 5.68169e-09 1674.59
217.264 0.168823 5.73851e-09 1799.69
217.264 0.167152 5.79589e-09 1935.66
217.264 0.165497 5.85385e-09 2083.56
217.264 0.163858 5.91239e-09 2244.58
217.264 0.162236 5.97152e-09 2420.01
217.264 0.16063 6.03123e-09 2611.31
217.264 0.159039 6.09154e-09 2820.08
217.264 0.157465 6.15246e-09 3048.1
217.264 0.155906 6.21398e-09 3297.37
217.264 0.154362 6.27612e-09 3570.09
217.264 0.152834 6.33888e-09 3868.73
217.264 0.15132 6.40227e-09 4196.03
217.264 0.149822 6.4663e-09 4555.06
217.264 0.148339 6.53096e-09 4949.26
217.264 0.14687 6.59627e-09 5382.45
217.264 0.145416 6.66223e-09 5858.93
217.264 0.143976 6.72885e-09 6383.49
217.264 0.142551 6.79614e-09 6961.54
217.264 0.141139 6.8641e-09 7599.11
217.264 0.139742 6.93275e-09 8303
217.264 0.138358 7.00207e-09 9080.91
217.264 0.136988 7.07209e-09 9941.31
217.264 0.135632 7.14281e-09 10894.1
217.264 0.134289 7.21424e-09 11950
217.264 0.13296 7.28638e-09 13121.6
217.264 0.131643 7.35925e-09 14422.6
217.264 0.13034 7.43284e-09 15869
217.264 0.129049 7.50717e-09 17478.5
217.264 0.127772 7.58224e-09 19271.7
217.264 0.126507 7.65806e-09 21271.4
217.264 0.125254 7.73464e-09 23503.8
217.264 0.124014 7.81199e-09 25998.7
217.264 0.122786 7.89011e-09 28790
217.264 0.12157 7.96901e-09 31916.2
217.264 0.120367 8.0487e-09 35421.8
217.264 0.119175 8.12919e-09 39356.7
217.264 0.117995 8.21048e-09 43778.9
217.264 0.116827 8.29259e-09 48754.3
217.264 0.11567 8.37551e-09 54358.7
217.264 0.114525 8.45927e-09 60678.8
217.264 0.113391 8.54386e-09 67814.6
217.264 0.112268 8.6293e-09 75881.2
217.264 0.111157 8.71559e-09 85010.8
217.264 0.110056 8.80275e-09 95355.9
217.264 0.108966 8.89077e-09 107094
217.264 0.107887 8.97968e-09 120427
217.264 0.106819 9.06948e-09 135593
217.264 0.105762 9.16017e-09 152866
217.264 0.104715 9.25178e-09 172562
217.264 0.103678 9.34429e-09 195052
217.264 0.102651 9.43774e-09 220766
217.264 0.101635 9.53211e-09 250205
217.264 0.100629 9.62743e-09 283954
217.264 0.0996323 9.72371e-09 322697
217.264 0.0986458 9.82095e-09 367233
217.264 0.0976691 9.91916e-09 418500
217.78 9.5566 1e-10 8.05637
217.78 9.46198 1.01e-10 7.96176
217.78 9.3683 1.0201e-10 7.86847
217.78 9.27555 1.0303e-10 7.77649
217.78 9.18371 1.0406e-10 7.68578
217.78 9.09278 1.05101e-10 7.59635
217.78 9.00275 1.06152e-10 7.50819
217.78 8.91362 1.07214e-10 7.42127
217.78 8.82536 1.08286e-10 7.33558
217.78 8.73798 1.09369e-10 7.2511
217.78 8.65147 1.10462e-10 7.16784
217.78 8.56581 1.11567e-10 7.08576
217.78 8.481 1.12683e-10 7.00487
217.78 8.39703 1.13809e-10 6.92514
217.78 8.31389 1.14947e-10 6.84655
217.78 8.23158 1.16097e-10 6.76912
217.78 8.15008 1.17258e-10 6.6928
217.78 8.06938 1.1843e-10 6.61759
217.78 7.98949 1.19615e-10 6.5435
217.78 7.91038 1.20811e-10 6.47048
217.78 7.83206 1.22019e-10 6.39854
217.78 7.75452 1.23239e-10 6.32766
217.78 7.67774 1.24472e-10 6.25784
217.78 7.60172 1.25716e-10 6.18905
217.78 7.52646 1.26973e-10 6.12128
217.78 7.45194 1.28243e-10 6.05453
217.78 7.37816 1.29526e-10 5.98879
217.78 7.30511 1.30821e-10 5.92403
217.78 7.23278 1.32129e-10 5.86026
217.78 7.16117 1.3345e-10 5.79745
217.78 7.09026 1.34785e-10 5.73559
217.78 7.02006 1.36133e-10 5.67469
217.78 6.95056 1.37494e-10 5.61471
217.78 6.88174 1.38869e-10 5.55566
217.78 6.8136 1.40258e-10 5.49751
217.78 6.74614 1.4166e-10 5.44027
217.78 6.67935 1.43077e-10 5.38393
217.78 6.61322 1.44508e-10 5.32845
217.78 6.54774 1.45953e-10 5.27385
217.78 6.48291 1.47412e-10 5.2201
217.78 6.41872 1.48886e-10 5.16721
217.78 6.35517 1.50375e-10 5.11514
217.78 6.29225 1.51879e-10 5.0639
217.78 6.22995 1.53398e-10 5.01349
217.78 6.16827 1.54932e-10 4.96387
217.78 6.1072 1.56481e-10 4.91505
217.78 6.04673 1.58046e-10 4.86703
217.78 5.98686 1.59626e-10 4.81978
217.78 5.92758 1.61223e-10 4.77329
217.78 5.86889 1.62835e-10 4.72756
217.78 5.81079 1.64463e-10 4.68259
217.78 5.75325 1.66108e-10 4.63835
217.78 5.69629 1.67769e-10 4.59484
217.78 5.63989 1.69447e-10 4.55206
217.78 5.58405 1.71141e-10 4.50998
217.78 5.52876 1.72852e-10 4.46862
217.78 5.47402 1.74581e-10 4.42794
217.78 5.41983 1.76327e-10 4.38795
217.78 5.36616 1.7809e-10 4.34864
217.78 5.31303 1.79871e-10 4.30999
217.78 5.26043 1.8167e-10 4.27201
217.78 5.20835 1.83486e-10 4.23468
217.78 5.15678 1.85321e-10 4.198
217.78 5.10572 1.87174e-10 4.16194
217.78 5.05517 1.89046e-10 4.12653
217.78 5.00512 1.90937e-10 4.09172
217.78 4.95556 1.92846e-10 4.05753
217.78 4.9065 1.94774e-10 4.02395
217.78 4.85792 1.96722e-10 3.99097
217.78 4.80982 1.98689e-10 3.95857
217.78 4.7622 2.00676e-10 3.92676
217.78 4.71505 2.02683e-10 3.89552
217.78 4.66836 2.0471e-10 3.86485
217.78 4.62214 2.06757e-10 3.83475
217.78 4.57638 2.08825e-10 3.8052
217.78 4.53107 2.10913e-10 3.77619
217.78 4.48621 2.13022e-10 3.74773
217.78 4.44179 2.15152e-10 3.7198
217.78 4.39781 2.17304e-10 3.6924
217.78 4.35427 2.19477e-10 3.66552
217.78 4.31116 2.21672e-10 3.63916
217.78 4.26847 2.23888e-10 3.6133
217.78 4.22621 2.26127e-10 3.58795
217.78 4.18437 2.28388e-10 3.5631
217.78 4.14294 2.30672e-10 3.53874
217.78 4.10192 2.32979e-10 3.51486
217.78 4.0613 2.35309e-10 3.49146
217.78 4.02109 2.37662e-10 3.46854
217.78 3.98128 2.40038e-10 3.44608
217.78 3.94186 2.42439e-10 3.42409
217.78 3.90283 2.44863e-10 3.40256
217.78 3.86419 2.47312e-10 3.38147
217.78 3.82593 2.49785e-10 3.36083
217.78 3.78805 2.52283e-10 3.34065
217.78 3.75055 2.54806e-10 3.32089
217.78 3.71341 2.57354e-10 3.30157
217.78 3.67665 2.59927e-10 3.28268
217.78 3.64024 2.62527e-10 3.26421
217.78 3.6042 2.65152e-10 3.24616
217.78 3.56852 2.67803e-10 3.22853
217.78 3.53318 2.70481e-10 3.2113
217.78 3.4982 2.73186e-10 3.19449
217.78 3.46357 2.75918e-10 3.17807
217.78 3.42927 2.78677e-10 3.16205
217.78 3.39532 2.81464e-10 3.14643
217.78 3.3617 2.84279e-10 3.13119
217.78 3.32842 2.87121e-10 3.11634
217.78 3.29546 2.89993e-10 3.10188
217.78 3.26284 2.92893e-10 3.08779
217.78 3.23053 2.95822e-10 3.07408
217.78 3.19855 2.9878e-10 3.06075
217.78 3.16688 3.01768e-10 3.04778
217.78 3.13552 3.04785e-10 3.03518
217.78 3.10448 3.07833e-10 3.02294
217.78 3.07374 3.10911e-10 3.01106
217.78 3.04331 3.1402e-10 2.99954
217.78 3.01317 3.17161e-10 2.98837
217.78 2.98334 3.20332e-10 2.97756
217.78 2.9538 3.23536e-10 2.96708
217.78 2.92456 3.26771e-10 2.95697
217.78 2.8956 3.30039e-10 2.94719
217.78 2.86693 3.33339e-10 2.93775
217.78 2.83855 3.36672e-10 2.92865
217.78 2.81044 3.40039e-10 2.9199
217.78 2.78262 3.4344e-10 2.91147
217.78 2.75507 3.46874e-10 2.90338
217.78 2.72779 3.50343e-10 2.89562
217.78 2.70078 3.53846e-10 2.88819
217.78 2.67404 3.57385e-10 2.88108
217.78 2.64756 3.60958e-10 2.8743
217.78 2.62135 3.64568e-10 2.86784
217.78 2.5954 3.68214e-10 2.86171
217.78 2.5697 3.71896e-10 2.8559
217.78 2.54426 3.75615e-10 2.85041
217.78 2.51907 3.79371e-10 2.84523
217.78 2.49412 3.83165e-10 2.84037
217.78 2.46943 3.86996e-10 2.83583
217.78 2.44498 3.90866e-10 2.83161
217.78 2.42077 3.94775e-10 2.82769
217.78 2.3968 3.98723e-10 2.82409
217.78 2.37307 4.0271e-10 2.82081
217.78 2.34958 4.06737e-10 2.81784
217.78 2.32632 4.10804e-10 2.81517
217.78 2.30328 4.14912e-10 2.81282
217.78 2.28048 4.19062e-10 2.81078
217.78 2.2579 4.23252e-10 2.80904
217.78 2.23554 4.27485e-10 2.80762
217.78 2.21341 4.3176e-10 2.80652
217.78 2.19149 4.36077e-10 2.80571
217.78 2.1698 4.40438e-10 2.80521
217.78 2.14831 4.44842e-10 2.80503
217.78 2.12704 4.49291e-10 2.80516
217.78 2.10598 4.53784e-10 2.80559
217.78 2.08513 4.58321e-10 2.80634
217.78 2.06449 4.62905e-10 2.8074
217.78 2.04405 4.67534e-10 2.80877
217.78 2.02381 4.72209e-10 2.81044
217.78 2.00377 4.76931e-10 2.81244
217.78 1.98393 4.817e-10 2.81474
217.78 1.96429 4.86517e-10 2.81736
217.78 1.94484 4.91383e-10 2.82029
217.78 1.92558 4.96296e-10 2.82354
217.78 1.90652 5.01259e-10 2.82711
217.78 1.88764 5.06272e-10 2.831
217.78 1.86895 5.11335e-10 2.8352
217.78 1.85045 5.16448e-10 2.83972
217.78 1.83213 5.21613e-10 2.84457
217.78 1.81399 5.26829e-10 2.84973
217.78 1.79603 5.32097e-10 2.85522
217.78 1.77824 5.37418e-10 2.86105
217.78 1.76064 5.42792e-10 2.86719
217.78 1.74321 5.4822e-10 2.87367
217.78 1.72595 5.53702e-10 2.88049
217.78 1.70886 5.59239e-10 2.88763
217.78 1.69194 5.64832e-10 2.89511
217.78 1.67519 5.7048e-10 2.90293
217.78 1.6586 5.76185e-10 2.91109
217.78 1.64218 5.81947e-10 2.91959
217.78 1.62592 5.87766e-10 2.92844
217.78 1.60982 5.93644e-10 2.93763
217.78 1.59388 5.9958e-10 2.94718
217.78 1.5781 6.05576e-10 2.95707
217.78 1.56248 6.11632e-10 2.96733
217.78 1.54701 6.17748e-10 2.97794
217.78 1.53169 6.23926e-10 2.98891
217.78 1.51652 6.30165e-10 3.00024
217.78 1.50151 6.36466e-10 3.01195
217.78 1.48664 6.42831e-10 3.02402
217.78 1.47192 6.49259e-10 3.03647
217.78 1.45735 6.55752e-10 3.0493
217.78 1.44292 6.6231e-10 3.0625
217.78 1.42863 6.68933e-10 3.07609
217.78 1.41449 6.75622e-10 3.09007
217.78 1.40049 6.82378e-10 3.10444
217.78 1.38662 6.89202e-10 3.11921
217.78 1.37289 6.96094e-10 3.13437
217.78 1.3593 7.03055e-10 3.14994
217.78 1.34584 7.10085e-10 3.16591
217.78 1.33251 7.17186e-10 3.1823
217.78 1.31932 7.24358e-10 3.1991
217.78 1.30626 7.31602e-10 3.21633
217.78 1.29332 7.38918e-10 3.23398
217.78 1.28052 7.46307e-10 3.25205
217.78 1.26784 7.5377e-10 3.27056
217.78 1.25529 7.61308e-10 3.28951
217.78 1.24286 7.68921e-10 3.3089
217.78 1.23055 7.7661e-10 3.32875
217.78 1.21837 7.84376e-10 3.34904
217.78 1.20631 7.9222e-10 3.3698
217.78 1.19436 8.00142e-10 3.39102
217.78 1.18254 8.08144e-10 3.41271
217.78 1.17083 8.16225e-10 3.43487
217.78 1.15924 8.24387e-10 3.45751
217.78 1.14776 8.32631e-10 3.48064
217.78 1.1364 8.40957e-10 3.50427
217.78 1.12514 8.49367e-10 3.52839
217.78 1.114 8.57861e-10 3.55301
217.78 1.10297 8.66439e-10 3.57814
217.78 1.09205 8.75104e-10 3.6038
217.78 1.08124 8.83855e-10 3.62997
217.78 1.07054 8.92693e-10 3.65667
217.78 1.05994 9.0162e-10 3.68391
217.78 1.04944 9.10636e-10 3.71169
217.78 1.03905 9.19743e-10 3.74002
217.78 1.02876 9.2894e-10 3.76891
217.78 1.01858 9.3823e-10 3.79837
217.78 1.00849 9.47612e-10 3.82839
217.78 0.998509 9.57088e-10 3.85899
217.78 0.988622 9.66659e-10 3.89019
217.78 0.978834 9.76325e-10 3.92197
217.78 0.969143 9.86089e-10 3.95436
217.78 0.959547 9.9595e-10 3.98735
217.78 0.950047 1.00591e-09 4.02097
217.78 0.94064 1.01597e-09 4.0552
217.78 0.931327 1.02613e-09 4.09009
217.78 0.922106 1.03639e-09 4.12561
217.78 0.912976 1.04675e-09 4.16178
217.78 0.903937 1.05722e-09 4.19862
217.78 0.894987 1.06779e-09 4.23613
217.78 0.886126 1.07847e-09 4.27433
217.78 0.877352 1.08926e-09 4.3132
217.78 0.868665 1.10015e-09 4.3528
217.78 0.860065 1.11115e-09 4.39309
217.78 0.851549 1.12226e-09 4.43411
217.78 0.843118 1.13348e-09 4.47587
217.78 0.83477 1.14482e-09 4.51837
217.78 0.826505 1.15627e-09 4.56162
217.78 0.818322 1.16783e-09 4.60564
217.78 0.81022 1.17951e-09 4.65045
217.78 0.802198 1.1913e-09 4.69605
217.78 0.794255 1.20322e-09 4.74244
217.78 0.786391 1.21525e-09 4.78967
217.78 0.778605 1.2274e-09 4.83772
217.78 0.770896 1.23967e-09 4.88661
217.78 0.763264 1.25207e-09 4.93637
217.78 0.755707 1.26459e-09 4.98699
217.78 0.748225 1.27724e-09 5.03851
217.78 0.740816 1.29001e-09 5.09093
217.78 0.733482 1.30291e-09 5.14427
217.78 0.726219 1.31594e-09 5.19855
217.78 0.719029 1.3291e-09 5.25379
217.78 0.71191 1.34239e-09 5.30998
217.78 0.704861 1.35581e-09 5.36718
217.78 0.697883 1.36937e-09 5.42538
217.78 0.690973 1.38307e-09 5.4846
217.78 0.684131 1.3969e-09 5.54487
217.78 0.677358 1.41086e-09 5.60621
217.78 0.670651 1.42497e-09 5.66863
217.78 0.664011 1.43922e-09 5.73217
217.78 0.657437 1.45362e-09 5.79684
217.78 0.650928 1.46815e-09 5.86265
217.78 0.644483 1.48283e-09 5.92966
217.78 0.638102 1.49766e-09 5.99786
217.78 0.631784 1.51264e-09 6.0673
217.78 0.625529 1.52776e-09 6.13798
217.78 0.619335 1.54304e-09 6.20995
217.78 0.613203 1.55847e-09 6.28323
217.78 0.607132 1.57406e-09 6.35785
217.78 0.601121 1.5898e-09 6.43385
217.78 0.595169 1.6057e-09 6.51124
217.78 0.589276 1.62175e-09 6.59006
217.78 0.583442 1.63797e-09 6.67036
217.78 0.577665 1.65435e-09 6.75216
217.78 0.571946 1.67089e-09 6.83549
217.78 0.566283 1.6876e-09 6.92041
217.78 0.560676 1.70448e-09 7.00693
217.78 0.555125 1.72152e-09 7.09511
217.78 0.549629 1.73874e-09 7.18498
217.78 0.544187 1.75613e-09 7.27659
217.78 0.538799 1.77369e-09 7.36998
217.78 0.533464 1.79142e-09 7.4652
217.78 0.528182 1.80934e-09 7.56229
217.78 0.522953 1.82743e-09 7.6613
217.78 0.517775 1.84571e-09 7.76229
217.78 0.512649 1.86416e-09 7.86531
217.78 0.507573 1.8828e-09 7.97041
217.78 0.502547 1.90163e-09 8.07763
217.78 0.497572 1.92065e-09 8.18707
217.78 0.492645 1.93986e-09 8.29875
217.78 0.487768 1.95925e-09 8.41274
217.78 0.482938 1.97885e-09 8.52912
217.78 0.478157 1.99864e-09 8.64795
217.78 0.473422 2.01862e-09 8.76929
217.78 0.468735 2.03881e-09 8.89323
217.78 0.464094 2.0592e-09 9.0198
217.78 0.459499 2.07979e-09 9.14913
217.78 0.45495 2.10059e-09 9.28134
217.78 0.450445 2.12159e-09 9.41634
217.78 0.445985 2.14281e-09 9.5544
217.78 0.44157 2.16424e-09 9.69552
217.78 0.437198 2.18588e-09 9.83988
217.78 0.432869 2.20774e-09 9.98739
217.78 0.428583 2.22981e-09 10.1383
217.78 0.42434 2.25211e-09 10.2927
217.78 0.420138 2.27463e-09 10.4506
217.78 0.415978 2.29738e-09 10.6122
217.78 0.41186 2.32035e-09 10.7776
217.78 0.407782 2.34356e-09 10.9469
217.78 0.403745 2.36699e-09 11.1202
217.78 0.399747 2.39066e-09 11.2977
217.78 0.395789 2.41457e-09 11.4795
217.78 0.391871 2.43871e-09 11.6657
217.78 0.387991 2.4631e-09 11.8564
217.78 0.384149 2.48773e-09 12.0519
217.78 0.380346 2.51261e-09 12.2522
217.78 0.37658 2.53774e-09 12.4574
217.78 0.372851 2.56311e-09 12.6679
217.78 0.36916 2.58874e-09 12.8838
217.78 0.365505 2.61463e-09 13.1051
217.78 0.361886 2.64078e-09 13.3321
217.78 0.358303 2.66719e-09 13.565
217.78 0.354755 2.69386e-09 13.8039
217.78 0.351243 2.7208e-09 14.0492
217.78 0.347765 2.748e-09 14.3009
217.78 0.344322 2.77548e-09 14.5593
217.78 0.340913 2.80324e-09 14.8247
217.78 0.337538 2.83127e-09 15.0972
217.78 0.334196 2.85958e-09 15.3771
217.78 0.330887 2.88818e-09 15.6648
217.78 0.327611 2.91706e-09 15.9602
217.78 0.324367 2.94623e-09 16.264
217.78 0.321155 2.9757e-09 16.5762
217.78 0.317976 3.00545e-09 16.8971
217.78 0.314827 3.03551e-09 17.2272
217.78 0.31171 3.06586e-09 17.5666
217.78 0.308624 3.09652e-09 17.9159
217.78 0.305568 3.12749e-09 18.2751
217.78 0.302543 3.15876e-09 18.6449
217.78 0.299547 3.19035e-09 19.0255
217.78 0.296582 3.22225e-09 19.4172
217.78 0.293645 3.25447e-09 19.8207
217.78 0.290738 3.28702e-09 20.2361
217.78 0.287859 3.31989e-09 20.6641
217.78 0.285009 3.35309e-09 21.105
217.78 0.282187 3.38662e-09 21.5594
217.78 0.279393 3.42049e-09 22.0277
217.78 0.276627 3.45469e-09 22.5104
217.78 0.273888 3.48924e-09 23.0083
217.78 0.271176 3.52413e-09 23.5217
217.78 0.268491 3.55937e-09 24.0513
217.78 0.265833 3.59496e-09 24.5977
217.78 0.263201 3.63091e-09 25.1617
217.78 0.260595 3.66722e-09 25.7437
217.78 0.258015 3.7039e-09 26.3447
217.78 0.25546 3.74093e-09 26.9653
217.78 0.252931 3.77834e-09 27.6063
217.78 0.250427 3.81613e-09 28.2686
217.78 0.247947 3.85429e-09 28.9529
217.78 0.245492 3.89283e-09 29.6603
217.78 0.243062 3.93176e-09 30.3917
217.78 0.240655 3.97108e-09 31.148
217.78 0.238273 4.01079e-09 31.9304
217.78 0.235913 4.0509e-09 32.7398
217.78 0.233578 4.0914e-09 33.5774
217.78 0.231265 4.13232e-09 34.4445
217.78 0.228975 4.17364e-09 35.3424
217.78 0.226708 4.21538e-09 36.2722
217.78 0.224463 4.25753e-09 37.2357
217.78 0.222241 4.30011e-09 38.234
217.78 0.220041 4.34311e-09 39.2688
217.78 0.217862 4.38654e-09 40.3418
217.78 0.215705 4.4304e-09 41.4546
217.78 0.213569 4.47471e-09 42.6091
217.78 0.211455 4.51946e-09 43.8072
217.78 0.209361 4.56465e-09 45.0509
217.78 0.207288 4.6103e-09 46.3424
217.78 0.205236 4.6564e-09 47.684
217.78 0.203204 4.70296e-09 49.0779
217.78 0.201192 4.74999e-09 50.5266
217.78 0.1992 4.79749e-09 52.0331
217.78 0.197228 4.84547e-09 53.5998
217.78 0.195275 4.89392e-09 55.2299
217.78 0.193342 4.94286e-09 56.9263
217.78 0.191427 4.99229e-09 58.6927
217.78 0.189532 5.04221e-09 60.5324
217.78 0.187655 5.09264e-09 62.4492
217.78 0.185797 5.14356e-09 64.447
217.78 0.183958 5.195e-09 66.5301
217.78 0.182136 5.24695e-09 68.7028
217.78 0.180333 5.29942e-09 70.97
217.78 0.178548 5.35241e-09 73.3367
217.78 0.17678 5.40594e-09 75.8082
217.78 0.17503 5.46e-09 78.3901
217.78 0.173297 5.5146e-09 81.0887
217.78 0.171581 5.56974e-09 83.9101
217.78 0.169882 5.62544e-09 86.8612
217.78 0.1682 5.68169e-09 89.9496
217.78 0.166535 5.73851e-09 93.1824
217.78 0.164886 5.79589e-09 96.5691
217.78 0.163253 5.85385e-09 100.117
217.78 0.161637 5.91239e-09 103.837
217.78 0.160036 5.97152e-09 107.738
217.78 0.158452 6.03123e-09 111.831
217.78 0.156883 6.09154e-09 116.128
217.78 0.15533 6.15246e-09 120.64
217.78 0.153792 6.21398e-09 125.383
217.78 0.152269 6.27612e-09 130.367
217.78 0.150762 6.33888e-09 135.61
217.78 0.149269 6.40227e-09 141.127
217.78 0.147791 6.4663e-09 146.936
217.78 0.146328 6.53096e-09 153.055
217.78 0.144879 6.59627e-09 159.503
217.78 0.143444 6.66223e-09 166.304
217.78 0.142024 6.72885e-09 173.479
217.78 0.140618 6.79614e-09 181.052
217.78 0.139226 6.8641e-09 189.05
217.78 0.137847 6.93275e-09 197.503
217.78 0.136483 7.00207e-09 206.441
217.78 0.135131 7.07209e-09 215.897
217.78 0.133793 7.14281e-09 225.905
217.78 0.132469 7.21424e-09 236.507
217.78 0.131157 7.28638e-09 247.741
217.78 0.129858 7.35925e-09 259.654
217.78 0.128573 7.43284e-09 272.295
217.78 0.1273 7.50717e-09 285.715
217.78 0.126039 7.58224e-09 299.971
217.78 0.124791 7.65806e-09 315.124
217.78 0.123556 7.73464e-09 331.242
217.78 0.122333 7.81199e-09 348.396
217.78 0.121121 7.89011e-09 366.664
217.78 0.119922 7.96901e-09 386.133
217.78 0.118735 8.0487e-09 406.893
217.78 0.117559 8.12919e-09 429.044
217.78 0.116395 8.21048e-09 452.697
217.78 0.115243 8.29259e-09 477.97
217.78 0.114102 8.37551e-09 504.991
217.78 0.112972 8.45927e-09 533.903
217.78 0.111853 8.54386e-09 564.858
217.78 0.110746 8.6293e-09 598.024
217.78 0.10965 8.71559e-09 633.585
217.78 0.108564 8.80275e-09 671.74
217.78 0.107489 8.89077e-09 712.709
217.78 0.106425 8.97968e-09 756.731
217.78 0.105371 9.06948e-09 804.069
217.78 0.104328 9.16017e-09 855.012
217.78 0.103295 9.25178e-09 909.873
217.78 0.102272 9.34429e-09 969.003
217.78 0.10126 9.43774e-09 1032.78
217.78 0.100257 9.53211e-09 1101.62
217.78 0.0992643 9.62743e-09 1175.99
217.78 0.0982815 9.72371e-09 1256.4
217.78 0.0973084 9.82095e-09 1343.4
217.78 0.0963449 9.91916e-09 1437.62
218.319 9.42391 1e-10 7.08635
218.319 9.3306 1.01e-10 7.00277
218.319 9.23822 1.0201e-10 6.92033
218.319 9.14675 1.0303e-10 6.83905
218.319 9.05619 1.0406e-10 6.75889
218.319 8.96652 1.05101e-10 6.67985
218.319 8.87775 1.06152e-10 6.60192
218.319 8.78985 1.07214e-10 6.52507
218.319 8.70282 1.08286e-10 6.44931
218.319 8.61665 1.09369e-10 6.37462
218.319 8.53134 1.10462e-10 6.30098
218.319 8.44687 1.11567e-10 6.22839
218.319 8.36324 1.12683e-10 6.15683
218.319 8.28043 1.13809e-10 6.08629
218.319 8.19845 1.14947e-10 6.01675
218.319 8.11728 1.16097e-10 5.94822
218.319 8.03691 1.17258e-10 5.88066
218.319 7.95733 1.1843e-10 5.81409
218.319 7.87855 1.19615e-10 5.74848
218.319 7.80054 1.20811e-10 5.68382
218.319 7.72331 1.22019e-10 5.6201
218.319 7.64684 1.23239e-10 5.5573
218.319 7.57113 1.24472e-10 5.49544
218.319 7.49617 1.25716e-10 5.43447
218.319 7.42195 1.26973e-10 5.37439
218.319 7.34846 1.28243e-10 5.31522
218.319 7.27571 1.29526e-10 5.25691
218.319 7.20367 1.30821e-10 5.19947
218.319 7.13235 1.32129e-10 5.14288
218.319 7.06173 1.3345e-10 5.08714
218.319 6.99181 1.34785e-10 5.03223
218.319 6.92259 1.36133e-10 4.97815
218.319 6.85405 1.37494e-10 4.92488
218.319 6.78618 1.38869e-10 4.87241
218.319 6.71899 1.40258e-10 4.82074
218.319 6.65247 1.4166e-10 4.76986
218.319 6.5866 1.43077e-10 4.71974
218.319 6.52139 1.44508e-10 4.6704
218.319 6.45682 1.45953e-10 4.62181
218.319 6.39289 1.47412e-10 4.57396
218.319 6.3296 1.48886e-10 4.52686
218.319 6.26693 1.50375e-10 4.48047
218.319 6.20488 1.51879e-10 4.43481
218.319 6.14344 1.53398e-10 4.38986
218.319 6.08262 1.54932e-10 4.3456
218.319 6.02239 1.56481e-10 4.30205
218.319 5.96277 1.58046e-10 4.25917
218.319 5.90373 1.59626e-10 4.21697
218.319 5.84528 1.61223e-10 4.17542
218.319 5.7874 1.62835e-10 4.13455
218.319 5.7301 1.64463e-10 4.09432
218.319 5.67337 1.66108e-10 4.05473
218.319 5.61719 1.67769e-10 4.01576
218.319 5.56158 1.69447e-10 3.97742
218.319 5.50651 1.71141e-10 3.9397
218.319 5.45199 1.72852e-10 3.90259
218.319 5.39801 1.74581e-10 3.86608
218.319 5.34457 1.76327e-10 3.83016
218.319 5.29165 1.7809e-10 3.79481
218.319 5.23926 1.79871e-10 3.76006
218.319 5.18739 1.8167e-10 3.72587
218.319 5.13602 1.83486e-10 3.69223
218.319 5.08517 1.85321e-10 3.65916
218.319 5.03482 1.87174e-10 3.62662
218.319 4.98498 1.89046e-10 3.59464
218.319 4.93562 1.90937e-10 3.56317
218.319 4.88675 1.92846e-10 3.53225
218.319 4.83837 1.94774e-10 3.50183
218.319 4.79046 1.96722e-10 3.47193
218.319 4.74303 1.98689e-10 3.44253
218.319 4.69607 2.00676e-10 3.41363
218.319 4.64958 2.02683e-10 3.38522
218.319 4.60354 2.0471e-10 3.35731
218.319 4.55796 2.06757e-10 3.32986
218.319 4.51283 2.08825e-10 3.30288
218.319 4.46815 2.10913e-10 3.27638
218.319 4.42391 2.13022e-10 3.25034
218.319 4.38011 2.15152e-10 3.22474
218.319 4.33674 2.17304e-10 3.1996
218.319 4.29381 2.19477e-10 3.1749
218.319 4.25129 2.21672e-10 3.15064
218.319 4.2092 2.23888e-10 3.1268
218.319 4.16753 2.26127e-10 3.10339
218.319 4.12626 2.28388e-10 3.0804
218.319 4.08541 2.30672e-10 3.05782
218.319 4.04496 2.32979e-10 3.03565
218.319 4.00491 2.35309e-10 3.01389
218.319 3.96526 2.37662e-10 2.99252
218.319 3.926 2.40038e-10 2.97155
218.319 3.88713 2.42439e-10 2.95096
218.319 3.84864 2.44863e-10 2.93075
218.319 3.81053 2.47312e-10 2.91092
218.319 3.77281 2.49785e-10 2.89148
218.319 3.73545 2.52283e-10 2.87239
218.319 3.69847 2.54806e-10 2.85367
218.319 3.66185 2.57354e-10 2.8353
218.319 3.62559 2.59927e-10 2.81729
218.319 3.5897 2.62527e-10 2.79963
218.319 3.55415 2.65152e-10 2.78231
218.319 3.51896 2.67803e-10 2.76535
218.319 3.48412 2.70481e-10 2.74871
218.319 3.44963 2.73186e-10 2.73241
218.319 3.41547 2.75918e-10 2.71643
218.319 3.38166 2.78677e-10 2.70079
218.319 3.34817 2.81464e-10 2.68546
218.319 3.31502 2.84279e-10 2.67045
218.319 3.2822 2.87121e-10 2.65576
218.319 3.2497 2.89993e-10 2.64137
218.319 3.21753 2.92893e-10 2.6273
218.319 3.18567 2.95822e-10 2.61352
218.319 3.15413 2.9878e-10 2.60005
218.319 3.1229 3.01768e-10 2.58686
218.319 3.09198 3.04785e-10 2.57398
218.319 3.06137 3.07833e-10 2.56138
218.319 3.03106 3.10911e-10 2.54907
218.319 3.00105 3.1402e-10 2.53705
218.319 2.97133 3.17161e-10 2.5253
218.319 2.94192 3.20332e-10 2.51383
218.319 2.91279 3.23536e-10 2.50264
218.319 2.88395 3.26771e-10 2.49172
218.319 2.85539 3.30039e-10 2.48107
218.319 2.82712 3.33339e-10 2.47068
218.319 2.79913 3.36672e-10 2.46056
218.319 2.77142 3.40039e-10 2.4507
218.319 2.74398 3.4344e-10 2.44111
218.319 2.71681 3.46874e-10 2.43176
218.319 2.68991 3.50343e-10 2.42267
218.319 2.66328 3.53846e-10 2.41384
218.319 2.63691 3.57385e-10 2.40524
218.319 2.6108 3.60958e-10 2.39691
218.319 2.58495 3.64568e-10 2.38882
218.319 2.55936 3.68214e-10 2.38096
218.319 2.53402 3.71896e-10 2.37335
218.319 2.50893 3.75615e-10 2.36598
218.319 2.48409 3.79371e-10 2.35886
218.319 2.45949 3.83165e-10 2.35196
218.319 2.43514 3.86996e-10 2.3453
218.319 2.41103 3.90866e-10 2.33887
218.319 2.38716 3.94775e-10 2.33268
218.319 2.36352 3.98723e-10 2.32672
218.319 2.34012 4.0271e-10 2.32098
218.319 2.31695 4.06737e-10 2.31548
218.319 2.29401 4.10804e-10 2.31019
218.319 2.2713 4.14912e-10 2.30513
218.319 2.24881 4.19062e-10 2.3003
218.319 2.22655 4.23252e-10 2.29568
218.319 2.2045 4.27485e-10 2.29129
218.319 2.18267 4.3176e-10 2.28713
218.319 2.16106 4.36077e-10 2.28316
218.319 2.13967 4.40438e-10 2.27943
218.319 2.11848 4.44842e-10 2.27591
218.319 2.09751 4.49291e-10 2.27262
218.319 2.07674 4.53784e-10 2.26953
218.319 2.05618 4.58321e-10 2.26666
218.319 2.03582 4.62905e-10 2.264
218.319 2.01566 4.67534e-10 2.26156
218.319 1.99571 4.72209e-10 2.25932
218.319 1.97595 4.76931e-10 2.2573
218.319 1.95638 4.817e-10 2.2555
218.319 1.93701 4.86517e-10 2.2539
218.319 1.91783 4.91383e-10 2.25251
218.319 1.89885 4.96296e-10 2.25134
218.319 1.88005 5.01259e-10 2.25038
218.319 1.86143 5.06272e-10 2.24962
218.319 1.843 5.11335e-10 2.24908
218.319 1.82475 5.16448e-10 2.24875
218.319 1.80669 5.21613e-10 2.24863
218.319 1.7888 5.26829e-10 2.24872
218.319 1.77109 5.32097e-10 2.24902
218.319 1.75355 5.37418e-10 2.24952
218.319 1.73619 5.42792e-10 2.25024
218.319 1.719 5.4822e-10 2.25117
218.319 1.70198 5.53702e-10 2.25231
218.319 1.68513 5.59239e-10 2.25366
218.319 1.66844 5.64832e-10 2.25523
218.319 1.65193 5.7048e-10 2.25701
218.319 1.63557 5.76185e-10 2.259
218.319 1.61938 5.81947e-10 2.2612
218.319 1.60334 5.87766e-10 2.26362
218.319 1.58747 5.93644e-10 2.26625
218.319 1.57175 5.9958e-10 2.26909
218.319 1.55619 6.05576e-10 2.27215
218.319 1.54078 6.11632e-10 2.27542
218.319 1.52553 6.17748e-10 2.27892
218.319 1.51042 6.23926e-10 2.28263
218.319 1.49547 6.30165e-10 2.28657
218.319 1.48066 6.36466e-10 2.29072
218.319 1.466 6.42831e-10 2.29509
218.319 1.45149 6.49259e-10 2.29969
218.319 1.43711 6.55752e-10 2.3045
218.319 1.42289 6.6231e-10 2.30955
218.319 1.4088 6.68933e-10 2.31483
218.319 1.39485 6.75622e-10 2.32033
218.319 1.38104 6.82378e-10 2.32605
218.319 1.36736 6.89202e-10 2.33201
218.319 1.35383 6.96094e-10 2.3382
218.319 1.34042 7.03055e-10 2.34462
218.319 1.32715 7.10085e-10 2.35128
218.319 1.31401 7.17186e-10 2.35817
218.319 1.301 7.24358e-10 2.36531
218.319 1.28812 7.31602e-10 2.37268
218.319 1.27537 7.38918e-10 2.3803
218.319 1.26274 7.46307e-10 2.38816
218.319 1.25024 7.5377e-10 2.39627
218.319 1.23786 7.61308e-10 2.40462
218.319 1.2256 7.68921e-10 2.41323
218.319 1.21347 7.7661e-10 2.42209
218.319 1.20145 7.84376e-10 2.43121
218.319 1.18956 7.9222e-10 2.44057
218.319 1.17778 8.00142e-10 2.4502
218.319 1.16612 8.08144e-10 2.4601
218.319 1.15457 8.16225e-10 2.47027
218.319 1.14314 8.24387e-10 2.4807
218.319 1.13182 8.32631e-10 2.49139
218.319 1.12062 8.40957e-10 2.50237
218.319 1.10952 8.49367e-10 2.51362
218.319 1.09854 8.57861e-10 2.52515
218.319 1.08766 8.66439e-10 2.53696
218.319 1.07689 8.75104e-10 2.54905
218.319 1.06623 8.83855e-10 2.56144
218.319 1.05567 8.92693e-10 2.57413
218.319 1.04522 9.0162e-10 2.5871
218.319 1.03487 9.10636e-10 2.60038
218.319 1.02462 9.19743e-10 2.61396
218.319 1.01448 9.2894e-10 2.62786
218.319 1.00443 9.3823e-10 2.64206
218.319 0.99449 9.47612e-10 2.65658
218.319 0.984644 9.57088e-10 2.67142
218.319 0.974895 9.66659e-10 2.68657
218.319 0.965242 9.76325e-10 2.70207
218.319 0.955685 9.86089e-10 2.71789
218.319 0.946223 9.9595e-10 2.73407
218.319 0.936855 1.00591e-09 2.75057
218.319 0.927579 1.01597e-09 2.76743
218.319 0.918395 1.02613e-09 2.78465
218.319 0.909302 1.03639e-09 2.80221
218.319 0.900299 1.04675e-09 2.82015
218.319 0.891385 1.05722e-09 2.83846
218.319 0.882559 1.06779e-09 2.85714
218.319 0.873821 1.07847e-09 2.87621
218.319 0.86517 1.08926e-09 2.89567
218.319 0.856603 1.10015e-09 2.91552
218.319 0.848122 1.11115e-09 2.93578
218.319 0.839725 1.12226e-09 2.95645
218.319 0.831411 1.13348e-09 2.97753
218.319 0.823179 1.14482e-09 2.99904
218.319 0.815029 1.15627e-09 3.02098
218.319 0.806959 1.16783e-09 3.04336
218.319 0.79897 1.17951e-09 3.06619
218.319 0.791059 1.1913e-09 3.08948
218.319 0.783227 1.20322e-09 3.11323
218.319 0.775472 1.21525e-09 3.13745
218.319 0.767794 1.2274e-09 3.16216
218.319 0.760192 1.23967e-09 3.18736
218.319 0.752665 1.25207e-09 3.21306
218.319 0.745213 1.26459e-09 3.23928
218.319 0.737835 1.27724e-09 3.26603
218.319 0.73053 1.29001e-09 3.29331
218.319 0.723297 1.30291e-09 3.32113
218.319 0.716135 1.31594e-09 3.34951
218.319 0.709045 1.3291e-09 3.37847
218.319 0.702025 1.34239e-09 3.40801
218.319 0.695074 1.35581e-09 3.43814
218.319 0.688192 1.36937e-09 3.46889
218.319 0.681378 1.38307e-09 3.50025
218.319 0.674632 1.3969e-09 3.53226
218.319 0.667952 1.41086e-09 3.56492
218.319 0.661339 1.42497e-09 3.59825
218.319 0.654791 1.43922e-09 3.63226
218.319 0.648308 1.45362e-09 3.66697
218.319 0.641889 1.46815e-09 3.70239
218.319 0.635534 1.48283e-09 3.73856
218.319 0.629241 1.49766e-09 3.77548
218.319 0.623011 1.51264e-09 3.81317
218.319 0.616843 1.52776e-09 3.85167
218.319 0.610735 1.54304e-09 3.89096
218.319 0.604689 1.55847e-09 3.9311
218.319 0.598702 1.57406e-09 3.97209
218.319 0.592774 1.5898e-09 4.01396
218.319 0.586905 1.6057e-09 4.05673
218.319 0.581094 1.62175e-09 4.10044
218.319 0.57534 1.63797e-09 4.14509
218.319 0.569644 1.65435e-09 4.19072
218.319 0.564004 1.67089e-09 4.23736
218.319 0.55842 1.6876e-09 4.28503
218.319 0.552891 1.70448e-09 4.33378
218.319 0.547417 1.72152e-09 4.38361
218.319 0.541997 1.73874e-09 4.43457
218.319 0.53663 1.75613e-09 4.48669
218.319 0.531317 1.77369e-09 4.54
218.319 0.526057 1.79142e-09 4.59454
218.319 0.520848 1.80934e-09 4.65034
218.319 0.515691 1.82743e-09 4.70744
218.319 0.510585 1.84571e-09 4.7659
218.319 0.50553 1.86416e-09 4.82572
218.319 0.500525 1.8828e-09 4.88698
218.319 0.495569 1.90163e-09 4.9497
218.319 0.490663 1.92065e-09 5.01395
218.319 0.485804 1.93986e-09 5.07975
218.319 0.480995 1.95925e-09 5.14718
218.319 0.476232 1.97885e-09 5.21626
218.319 0.471517 1.99864e-09 5.28707
218.319 0.466849 2.01862e-09 5.35964
218.319 0.462226 2.03881e-09 5.43406
218.319 0.45765 2.0592e-09 5.51036
218.319 0.453119 2.07979e-09 5.58862
218.319 0.448632 2.10059e-09 5.6689
218.319 0.44419 2.12159e-09 5.75127
218.319 0.439792 2.14281e-09 5.8358
218.319 0.435438 2.16424e-09 5.92256
218.319 0.431127 2.18588e-09 6.01163
218.319 0.426858 2.20774e-09 6.10309
218.319 0.422632 2.22981e-09 6.19702
218.319 0.418447 2.25211e-09 6.29351
218.319 0.414304 2.27463e-09 6.39266
218.319 0.410202 2.29738e-09 6.49454
218.319 0.406141 2.32035e-09 6.59927
218.319 0.40212 2.34356e-09 6.70694
218.319 0.398138 2.36699e-09 6.81766
218.319 0.394196 2.39066e-09 6.93155
218.319 0.390293 2.41457e-09 7.04871
218.319 0.386429 2.43871e-09 7.16927
218.319 0.382603 2.4631e-09 7.29336
218.319 0.378815 2.48773e-09 7.4211
218.319 0.375064 2.51261e-09 7.55264
218.319 0.371351 2.53774e-09 7.68812
218.319 0.367674 2.56311e-09 7.82769
218.319 0.364034 2.58874e-09 7.9715
218.319 0.360429 2.61463e-09 8.11973
218.319 0.356861 2.64078e-09 8.27254
218.319 0.353328 2.66719e-09 8.4301
218.319 0.349829 2.69386e-09 8.59262
218.319 0.346366 2.7208e-09 8.76029
218.319 0.342936 2.748e-09 8.93331
218.319 0.339541 2.77548e-09 9.11187
218.319 0.336179 2.80324e-09 9.29628
218.319 0.332851 2.83127e-09 9.48672
218.319 0.329555 2.85958e-09 9.68337
218.319 0.326292 2.88818e-09 9.88659
218.319 0.323062 2.91706e-09 10.0967
218.319 0.319863 2.94623e-09 10.3137
218.319 0.316696 2.9757e-09 10.5383
218.319 0.31356 3.00545e-09 10.7705
218.319 0.310456 3.03551e-09 11.0108
218.319 0.307382 3.06586e-09 11.2595
218.319 0.304339 3.09652e-09 11.5168
218.319 0.301325 3.12749e-09 11.7833
218.319 0.298342 3.15876e-09 12.0594
218.319 0.295388 3.19035e-09 12.3454
218.319 0.292463 3.22225e-09 12.6418
218.319 0.289568 3.25447e-09 12.949
218.319 0.286701 3.28702e-09 13.2676
218.319 0.283862 3.31989e-09 13.5981
218.319 0.281052 3.35309e-09 13.941
218.319 0.278269 3.38662e-09 14.2969
218.319 0.275514 3.42049e-09 14.6663
218.319 0.272786 3.45469e-09 15.05
218.319 0.270085 3.48924e-09 15.4485
218.319 0.267411 3.52413e-09 15.8627
218.319 0.264763 3.55937e-09 16.2932
218.319 0.262142 3.59496e-09 16.7408
218.319 0.259546 3.63091e-09 17.2064
218.319 0.256977 3.66722e-09 17.6908
218.319 0.254432 3.7039e-09 18.195
218.319 0.251913 3.74093e-09 18.7199
218.319 0.249419 3.77834e-09 19.2667
218.319 0.246949 3.81613e-09 19.8363
218.319 0.244504 3.85429e-09 20.4299
218.319 0.242084 3.89283e-09 21.0487
218.319 0.239687 3.93176e-09 21.6942
218.319 0.237314 3.97108e-09 22.3676
218.319 0.234964 4.01079e-09 23.0703
218.319 0.232638 4.0509e-09 23.804
218.319 0.230334 4.0914e-09 24.5704
218.319 0.228054 4.13232e-09 25.3709
218.319 0.225796 4.17364e-09 26.2076
218.319 0.22356 4.21538e-09 27.0825
218.319 0.221347 4.25753e-09 27.9977
218.319 0.219155 4.30011e-09 28.9551
218.319 0.216985 4.34311e-09 29.9573
218.319 0.214837 4.38654e-09 31.0068
218.319 0.21271 4.4304e-09 32.1061
218.319 0.210604 4.47471e-09 33.2583
218.319 0.208519 4.51946e-09 34.4662
218.319 0.206454 4.56465e-09 35.7331
218.319 0.20441 4.6103e-09 37.0624
218.319 0.202386 4.6564e-09 38.4576
218.319 0.200382 4.70296e-09 39.9228
218.319 0.198398 4.74999e-09 41.4622
218.319 0.196434 4.79749e-09 43.0799
218.319 0.194489 4.84547e-09 44.781
218.319 0.192563 4.89392e-09 46.5704
218.319 0.190657 4.94286e-09 48.4535
218.319 0.188769 4.99229e-09 50.4361
218.319 0.1869 5.04221e-09 52.5245
218.319 0.18505 5.09264e-09 54.725
218.319 0.183217 5.14356e-09 57.0451
218.319 0.181403 5.195e-09 59.4923
218.319 0.179607 5.24695e-09 62.0747
218.319 0.177829 5.29942e-09 64.801
218.319 0.176068 5.35241e-09 67.6807
218.319 0.174325 5.40594e-09 70.7239
218.319 0.172599 5.46e-09 73.9413
218.319 0.17089 5.5146e-09 77.3447
218.319 0.169198 5.56974e-09 80.9467
218.319 0.167523 5.62544e-09 84.7606
218.319 0.165864 5.68169e-09 88.8011
218.319 0.164222 5.73851e-09 93.0834
218.319 0.162596 5.79589e-09 97.6257
218.319 0.160986 5.85385e-09 102.444
218.319 0.159392 5.91239e-09 107.56
218.319 0.157814 5.97152e-09 112.993
218.319 0.156252 6.03123e-09 118.769
218.319 0.154705 6.09154e-09 124.908
218.319 0.153173 6.15246e-09 131.44
218.319 0.151656 6.21398e-09 138.395
218.319 0.150155 6.27612e-09 145.801
218.319 0.148668 6.33888e-09 153.694
218.319 0.147196 6.40227e-09 162.111
218.319 0.145739 6.4663e-09 171.09
218.319 0.144296 6.53096e-09 180.676
218.319 0.142867 6.59627e-09 190.916
218.319 0.141453 6.66223e-09 201.86
218.319 0.140052 6.72885e-09 213.564
218.319 0.138666 6.79614e-09 226.089
218.319 0.137293 6.8641e-09 239.5
218.319 0.135933 6.93275e-09 253.869
218.319 0.134587 7.00207e-09 269.274
218.319 0.133255 7.07209e-09 285.8
218.319 0.131935 7.14281e-09 303.54
218.319 0.130629 7.21424e-09 322.596
218.319 0.129336 7.28638e-09 343.078
218.319 0.128055 7.35925e-09 365.108
218.319 0.126787 7.43284e-09 388.82
218.319 0.125532 7.50717e-09 414.356
218.319 0.124289 7.58224e-09 441.878
218.319 0.123059 7.65806e-09 471.56
218.319 0.12184 7.73464e-09 503.592
218.319 0.120634 7.81199e-09 538.187
218.319 0.119439 7.89011e-09 575.576
218.319 0.118257 7.96901e-09 616.013
218.319 0.117086 8.0487e-09 659.777
218.319 0.115927 8.12919e-09 707.178
218.319 0.114779 8.21048e-09 758.554
218.319 0.113643 8.29259e-09 814.282
218.319 0.112517 8.37551e-09 874.775
218.319 0.111403 8.45927e-09 940.491
218.319 0.1103 8.54386e-09 1011.93
218.319 0.109208 8.6293e-09 1089.66
218.319 0.108127 8.71559e-09 1174.29
218.319 0.107056 8.80275e-09 1266.53
218.319 0.105996 8.89077e-09 1367.11
218.319 0.104947 8.97968e-09 1476.88
218.319 0.103908 9.06948e-09 1596.81
218.319 0.102879 9.16017e-09 1727.9
218.319 0.101861 9.25178e-09 1871.34
218.319 0.100852 9.34429e-09 2028.43
218.319 0.0998535 9.43774e-09 2200.58
218.319 0.0988648 9.53211e-09 2389.43
218.319 0.0978859 9.62743e-09 2596.76
218.319 0.0969168 9.72371e-09 2824.58
218.319 0.0959572 9.82095e-09 3075.14
218.319 0.0950071 9.91916e-09 3350.96
218.88 9.29031 1e-10 6.38788
218.88 9.19833 1.01e-10 6.31043
218.88 9.10726 1.0201e-10 6.23408
218.88 9.01709 1.0303e-10 6.15881
218.88 8.92781 1.0406e-10 6.0846
218.88 8.83941 1.05101e-10 6.01145
218.88 8.75189 1.06152e-10 5.93934
218.88 8.66524 1.07214e-10 5.86826
218.88 8.57945 1.08286e-10 5.79821
218.88 8.4945 1.09369e-10 5.72915
218.88 8.4104 1.10462e-10 5.6611
218.88 8.32713 1.11567e-10 5.59402
218.88 8.24468 1.12683e-10 5.52793
218.88 8.16305 1.13809e-10 5.46278
218.88 8.08223 1.14947e-10 5.3986
218.88 8.00221 1.16097e-10 5.33534
218.88 7.92298 1.17258e-10 5.27302
218.88 7.84453 1.1843e-10 5.21162
218.88 7.76686 1.19615e-10 5.15111
218.88 7.68996 1.20811e-10 5.09151
218.88 7.61382 1.22019e-10 5.03279
218.88 7.53844 1.23239e-10 4.97494
218.88 7.4638 1.24472e-10 4.91795
218.88 7.3899 1.25716e-10 4.86182
218.88 7.31674 1.26973e-10 4.80653
218.88 7.24429 1.28243e-10 4.75207
218.88 7.17257 1.29526e-10 4.69843
218.88 7.10155 1.30821e-10 4.6456
218.88 7.03124 1.32129e-10 4.59358
218.88 6.96162 1.3345e-10 4.54235
218.88 6.8927 1.34785e-10 4.49189
218.88 6.82445 1.36133e-10 4.44221
218.88 6.75688 1.37494e-10 4.3933
218.88 6.68998 1.38869e-10 4.34513
218.88 6.62374 1.40258e-10 4.29771
218.88 6.55816 1.4166e-10 4.25101
218.88 6.49323 1.43077e-10 4.20505
218.88 6.42894 1.44508e-10 4.1598
218.88 6.36529 1.45953e-10 4.11526
218.88 6.30227 1.47412e-10 4.07141
218.88 6.23987 1.48886e-10 4.02826
218.88 6.17809 1.50375e-10 3.98578
218.88 6.11692 1.51879e-10 3.94396
218.88 6.05635 1.53398e-10 3.90281
218.88 5.99639 1.54932e-10 3.86232
218.88 5.93702 1.56481e-10 3.82247
218.88 5.87824 1.58046e-10 3.78326
218.88 5.82004 1.59626e-10 3.74468
218.88 5.76241 1.61223e-10 3.70671
218.88 5.70536 1.62835e-10 3.66936
218.88 5.64887 1.64463e-10 3.63261
218.88 5.59294 1.66108e-10 3.59645
218.88 5.53757 1.67769e-10 3.56089
218.88 5.48274 1.69447e-10 3.5259
218.88 5.42845 1.71141e-10 3.49149
218.88 5.37471 1.72852e-10 3.45763
218.88 5.32149 1.74581e-10 3.42434
218.88 5.2688 1.76327e-10 3.3916
218.88 5.21664 1.7809e-10 3.35939
218.88 5.16499 1.79871e-10 3.32772
218.88 5.11385 1.8167e-10 3.29658
218.88 5.06322 1.83486e-10 3.26597
218.88 5.01309 1.85321e-10 3.23585
218.88 4.96345 1.87174e-10 3.20625
218.88 4.91431 1.89046e-10 3.17715
218.88 4.86565 1.90937e-10 3.14854
218.88 4.81748 1.92846e-10 3.12043
218.88 4.76978 1.94774e-10 3.09278
218.88 4.72255 1.96722e-10 3.06562
218.88 4.6758 1.98689e-10 3.03891
218.88 4.6295 2.00676e-10 3.01267
218.88 4.58366 2.02683e-10 2.98687
218.88 4.53828 2.0471e-10 2.96154
218.88 4.49335 2.06757e-10 2.93664
218.88 4.44886 2.08825e-10 2.91217
218.88 4.40481 2.10913e-10 2.88815
218.88 4.3612 2.13022e-10 2.86453
218.88 4.31802 2.15152e-10 2.84135
218.88 4.27527 2.17304e-10 2.81857
218.88 4.23294 2.19477e-10 2.79619
218.88 4.19103 2.21672e-10 2.77422
218.88 4.14953 2.23888e-10 2.75264
218.88 4.10845 2.26127e-10 2.73145
218.88 4.06777 2.28388e-10 2.71066
218.88 4.02749 2.30672e-10 2.69024
218.88 3.98762 2.32979e-10 2.67019
218.88 3.94814 2.35309e-10 2.65052
218.88 3.90905 2.37662e-10 2.63121
218.88 3.87034 2.40038e-10 2.61226
218.88 3.83202 2.42439e-10 2.59367
218.88 3.79408 2.44863e-10 2.57542
218.88 3.75652 2.47312e-10 2.55752
218.88 3.71932 2.49785e-10 2.53996
218.88 3.6825 2.52283e-10 2.52275
218.88 3.64604 2.54806e-10 2.50585
218.88 3.60994 2.57354e-10 2.48929
218.88 3.5742 2.59927e-10 2.47305
218.88 3.53881 2.62527e-10 2.45714
218.88 3.50377 2.65152e-10 2.44153
218.88 3.46908 2.67803e-10 2.42623
218.88 3.43473 2.70481e-10 2.41124
218.88 3.40073 2.73186e-10 2.39657
218.88 3.36705 2.75918e-10 2.38217
218.88 3.33372 2.78677e-10 2.36809
218.88 3.30071 2.81464e-10 2.35429
218.88 3.26803 2.84279e-10 2.34077
218.88 3.23567 2.87121e-10 2.32755
218.88 3.20364 2.89993e-10 2.3146
218.88 3.17192 2.92893e-10 2.30193
218.88 3.14051 2.95822e-10 2.28954
218.88 3.10942 2.9878e-10 2.27741
218.88 3.07863 3.01768e-10 2.26555
218.88 3.04815 3.04785e-10 2.25395
218.88 3.01797 3.07833e-10 2.24262
218.88 2.98809 3.10911e-10 2.23154
218.88 2.95851 3.1402e-10 2.22071
218.88 2.92921 3.17161e-10 2.21014
218.88 2.90021 3.20332e-10 2.19981
218.88 2.8715 3.23536e-10 2.18973
218.88 2.84307 3.26771e-10 2.17989
218.88 2.81492 3.30039e-10 2.17029
218.88 2.78705 3.33339e-10 2.16093
218.88 2.75945 3.36672e-10 2.1518
218.88 2.73213 3.40039e-10 2.1429
218.88 2.70508 3.4344e-10 2.13422
218.88 2.6783 3.46874e-10 2.12578
218.88 2.65178 3.50343e-10 2.11757
218.88 2.62552 3.53846e-10 2.10956
218.88 2.59953 3.57385e-10 2.10178
218.88 2.57379 3.60958e-10 2.09422
218.88 2.54831 3.64568e-10 2.08687
218.88 2.52308 3.68214e-10 2.07973
218.88 2.4981 3.71896e-10 2.0728
218.88 2.47336 3.75615e-10 2.06607
218.88 2.44887 3.79371e-10 2.05955
218.88 2.42463 3.83165e-10 2.05323
218.88 2.40062 3.86996e-10 2.04712
218.88 2.37685 3.90866e-10 2.0412
218.88 2.35332 3.94775e-10 2.03548
218.88 2.33002 3.98723e-10 2.02996
218.88 2.30695 4.0271e-10 2.02462
218.88 2.28411 4.06737e-10 2.01948
218.88 2.26149 4.10804e-10 2.01452
218.88 2.2391 4.14912e-10 2.00975
218.88 2.21693 4.19062e-10 2.00517
218.88 2.19498 4.23252e-10 2.00078
218.88 2.17325 4.27485e-10 1.99656
218.88 2.15173 4.3176e-10 1.99252
218.88 2.13043 4.36077e-10 1.98867
218.88 2.10934 4.40438e-10 1.98499
218.88 2.08845 4.44842e-10 1.98148
218.88 2.06777 4.49291e-10 1.97814
218.88 2.0473 4.53784e-10 1.97498
218.88 2.02703 4.58321e-10 1.97199
218.88 2.00696 4.62905e-10 1.96916
218.88 1.98709 4.67534e-10 1.96651
218.88 1.96742 4.72209e-10 1.96402
218.88 1.94794 4.76931e-10 1.96169
218.88 1.92865 4.817e-10 1.95952
218.88 1.90955 4.86517e-10 1.95753
218.88 1.89065 4.91383e-10 1.95568
218.88 1.87193 4.96296e-10 1.95401
218.88 1.85339 5.01259e-10 1.95248
218.88 1.83504 5.06272e-10 1.95111
218.88 1.81687 5.11335e-10 1.94989
218.88 1.79889 5.16448e-10 1.94883
218.88 1.78108 5.21613e-10 1.94793
218.88 1.76344 5.26829e-10 1.94718
218.88 1.74598 5.32097e-10 1.94657
218.88 1.72869 5.37418e-10 1.94611
218.88 1.71158 5.42792e-10 1.9458
218.88 1.69463 5.4822e-10 1.94564
218.88 1.67785 5.53702e-10 1.94562
218.88 1.66124 5.59239e-10 1.94575
218.88 1.64479 5.64832e-10 1.94602
218.88 1.62851 5.7048e-10 1.94643
218.88 1.61238 5.76185e-10 1.94699
218.88 1.59642 5.81947e-10 1.94768
218.88 1.58061 5.87766e-10 1.94852
218.88 1.56496 5.93644e-10 1.94949
218.88 1.54947 5.9958e-10 1.9506
218.88 1.53413 6.05576e-10 1.95184
218.88 1.51894 6.11632e-10 1.95322
218.88 1.5039 6.17748e-10 1.95475
218.88 1.48901 6.23926e-10 1.95639
218.88 1.47427 6.30165e-10 1.95817
218.88 1.45967 6.36466e-10 1.96009
218.88 1.44522 6.42831e-10 1.96214
218.88 1.43091 6.49259e-10 1.96432
218.88 1.41674 6.55752e-10 1.96663
218.88 1.40271 6.6231e-10 1.96907
218.88 1.38883 6.68933e-10 1.97164
218.88 1.37508 6.75622e-10 1.97433
218.88 1.36146 6.82378e-10 1.97716
218.88 1.34798 6.89202e-10 1.98011
218.88 1.33463 6.96094e-10 1.98319
218.88 1.32142 7.03055e-10 1.98639
218.88 1.30834 7.10085e-10 1.98972
218.88 1.29538 7.17186e-10 1.99318
218.88 1.28256 7.24358e-10 1.99675
218.88 1.26986 7.31602e-10 2.00046
218.88 1.25729 7.38918e-10 2.00428
218.88 1.24484 7.46307e-10 2.00824
218.88 1.23251 7.5377e-10 2.01232
218.88 1.22031 7.61308e-10 2.01652
218.88 1.20823 7.68921e-10 2.02084
218.88 1.19626 7.7661e-10 2.0253
218.88 1.18442 7.84376e-10 2.02987
218.88 1.17269 7.9222e-10 2.03457
218.88 1.16108 8.00142e-10 2.03939
218.88 1.14959 8.08144e-10 2.04433
218.88 1.1382 8.16225e-10 2.04941
218.88 1.12694 8.24387e-10 2.0546
218.88 1.11578 8.32631e-10 2.05993
218.88 1.10473 8.40957e-10 2.06537
218.88 1.09379 8.49367e-10 2.07095
218.88 1.08296 8.57861e-10 2.07666
218.88 1.07224 8.66439e-10 2.08249
218.88 1.06162 8.75104e-10 1.9278
218.88 1.05111 8.83855e-10 1.93342
218.88 1.04071 8.92693e-10 1.93917
218.88 1.0304 9.0162e-10 1.94504
218.88 1.0202 9.10636e-10 1.95103
218.88 1.0101 9.19743e-10 1.95714
218.88 1.0001 9.2894e-10 1.96339
218.88 0.990196 9.3823e-10 1.96976
218.88 0.980392 9.47612e-10 1.97626
218.88 0.970685 9.57088e-10 1.98289
218.88 0.961075 9.66659e-10 1.98965
218.88 0.951559 9.76325e-10 1.99655
218.88 0.942138 9.86089e-10 2.00358
218.88 0.93281 9.9595e-10 2.01075
218.88 0.923574 1.00591e-09 2.01807
218.88 0.914429 1.01597e-09 2.02553
218.88 0.905376 1.02613e-09 2.03314
218.88 0.896412 1.03639e-09 2.04089
218.88 0.887536 1.04675e-09 2.04879
218.88 0.878749 1.05722e-09 2.05685
218.88 0.870048 1.06779e-09 2.06507
218.88 0.861434 1.07847e-09 2.07345
218.88 0.852905 1.08926e-09 2.08199
218.88 0.84446 1.10015e-09 2.0907
218.88 0.836099 1.11115e-09 2.09957
218.88 0.827821 1.12226e-09 2.10864
218.88 0.819625 1.13348e-09 2.11787
218.88 0.81151 1.14482e-09 2.12729
218.88 0.803475 1.15627e-09 2.13691
218.88 0.79552 1.16783e-09 2.14671
218.88 0.787643 1.17951e-09 2.15671
218.88 0.779845 1.1913e-09 2.16691
218.88 0.772124 1.20322e-09 2.17733
218.88 0.764479 1.21525e-09 2.18795
218.88 0.75691 1.2274e-09 2.19879
218.88 0.749416 1.23967e-09 2.20986
218.88 0.741996 1.25207e-09 2.22115
218.88 0.734649 1.26459e-09 2.23269
218.88 0.727375 1.27724e-09 2.24447
218.88 0.720174 1.29001e-09 2.2565
218.88 0.713043 1.30291e-09 2.26879
218.88 0.705983 1.31594e-09 2.28134
218.88 0.698993 1.3291e-09 2.29416
218.88 0.692073 1.34239e-09 2.30727
218.88 0.685221 1.35581e-09 2.32065
218.88 0.678436 1.36937e-09 2.33434
218.88 0.671719 1.38307e-09 2.34832
218.88 0.665068 1.3969e-09 2.36263
218.88 0.658483 1.41086e-09 2.37725
218.88 0.651964 1.42497e-09 2.39221
218.88 0.645509 1.43922e-09 2.40751
218.88 0.639118 1.45362e-09 2.42315
218.88 0.63279 1.46815e-09 2.43916
218.88 0.626524 1.48283e-09 2.45554
218.88 0.620321 1.49766e-09 2.47231
218.88 0.614179 1.51264e-09 2.48946
218.88 0.608098 1.52776e-09 2.50703
218.88 0.602078 1.54304e-09 2.52501
218.88 0.596116 1.55847e-09 2.54343
218.88 0.590214 1.57406e-09 2.56228
218.88 0.584371 1.5898e-09 2.5816
218.88 0.578585 1.6057e-09 2.60138
218.88 0.572856 1.62175e-09 2.62165
218.88 0.567184 1.63797e-09 2.64242
218.88 0.561569 1.65435e-09 2.6637
218.88 0.556009 1.67089e-09 2.68552
218.88 0.550504 1.6876e-09 2.70788
218.88 0.545053 1.70448e-09 2.7308
218.88 0.539656 1.72152e-09 2.75431
218.88 0.534313 1.73874e-09 2.77841
218.88 0.529023 1.75613e-09 2.80313
218.88 0.523785 1.77369e-09 2.82848
218.88 0.518599 1.79142e-09 2.85449
218.88 0.513465 1.80934e-09 2.88118
218.88 0.508381 1.82743e-09 2.90856
218.88 0.503347 1.84571e-09 2.93666
218.88 0.498364 1.86416e-09 2.96549
218.88 0.493429 1.8828e-09 2.99509
218.88 0.488544 1.90163e-09 3.02549
218.88 0.483707 1.92065e-09 3.05669
218.88 0.478918 1.93986e-09 3.08872
218.88 0.474176 1.95925e-09 3.12162
218.88 0.469481 1.97885e-09 3.15542
218.88 0.464833 1.99864e-09 3.19013
218.88 0.460231 2.01862e-09 3.22579
218.88 0.455674 2.03881e-09 3.26244
218.88 0.451162 2.0592e-09 3.30008
218.88 0.446695 2.07979e-09 3.33878
218.88 0.442272 2.10059e-09 3.37855
218.88 0.437894 2.12159e-09 3.41944
218.88 0.433558 2.14281e-09 3.46148
218.88 0.429265 2.16424e-09 3.5047
218.88 0.425015 2.18588e-09 3.54915
218.88 0.420807 2.20774e-09 3.59486
218.88 0.416641 2.22981e-09 3.64188
218.88 0.412516 2.25211e-09 3.69025
218.88 0.408431 2.27463e-09 3.74002
218.88 0.404387 2.29738e-09 3.79123
218.88 0.400384 2.32035e-09 3.84394
218.88 0.396419 2.34356e-09 3.89819
218.88 0.392494 2.36699e-09 3.95403
218.88 0.388608 2.39066e-09 4.01153
218.88 0.384761 2.41457e-09 4.07074
218.88 0.380951 2.43871e-09 4.13171
218.88 0.377179 2.4631e-09 4.1945
218.88 0.373445 2.48773e-09 4.2592
218.88 0.369747 2.51261e-09 4.32585
218.88 0.366087 2.53774e-09 4.39453
218.88 0.362462 2.56311e-09 4.4653
218.88 0.358873 2.58874e-09 4.53827
218.88 0.35532 2.61463e-09 4.61347
218.88 0.351802 2.64078e-09 4.69102
218.88 0.348319 2.66719e-09 4.77098
218.88 0.34487 2.69386e-09 4.85346
218.88 0.341456 2.7208e-09 4.93853
218.88 0.338075 2.748e-09 5.02629
218.88 0.334728 2.77548e-09 5.11686
218.88 0.331413 2.80324e-09 5.21033
218.88 0.328132 2.83127e-09 5.3068
218.88 0.324883 2.85958e-09 5.40642
218.88 0.321667 2.88818e-09 5.50926
218.88 0.318482 2.91706e-09 5.61548
218.88 0.315328 2.94623e-09 5.72519
218.88 0.312206 2.9757e-09 5.83853
218.88 0.309115 3.00545e-09 5.95565
218.88 0.306055 3.03551e-09 6.0767
218.88 0.303024 3.06586e-09 6.20182
218.88 0.300024 3.09652e-09 6.33118
218.88 0.297054 3.12749e-09 6.46494
218.88 0.294113 3.15876e-09 6.6033
218.88 0.291201 3.19035e-09 6.74643
218.88 0.288317 3.22225e-09 6.89452
218.88 0.285463 3.25447e-09 7.04778
218.88 0.282636 3.28702e-09 7.20643
218.88 0.279838 3.31989e-09 7.37068
218.88 0.277067 3.35309e-09 7.54078
218.88 0.274324 3.38662e-09 7.71695
218.88 0.271608 3.42049e-09 7.89947
218.88 0.268919 3.45469e-09 8.08861
218.88 0.266256 3.48924e-09 8.28464
218.88 0.26362 3.52413e-09 8.48786
218.88 0.26101 3.55937e-09 8.69861
218.88 0.258426 3.59496e-09 8.91717
218.88 0.255867 3.63091e-09 9.14391
218.88 0.253334 3.66722e-09 9.37926
218.88 0.250825 3.7039e-09 9.62343
218.88 0.248342 3.74093e-09 9.87696
218.88 0.245883 3.77834e-09 10.1403
218.88 0.243449 3.81613e-09 10.4138
218.88 0.241038 3.85429e-09 10.6979
218.88 0.238652 3.89283e-09 10.9932
218.88 0.236289 3.93176e-09 11.3002
218.88 0.233949 3.97108e-09 11.6194
218.88 0.231633 4.01079e-09 11.9514
218.88 0.22934 4.0509e-09 12.2968
218.88 0.227069 4.0914e-09 12.6562
218.88 0.224821 4.13232e-09 13.0304
218.88 0.222595 4.17364e-09 13.4199
218.88 0.220391 4.21538e-09 13.8257
218.88 0.218209 4.25753e-09 14.2484
218.88 0.216048 4.30011e-09 14.689
218.88 0.213909 4.34311e-09 15.1483
218.88 0.211791 4.38654e-09 15.6272
218.88 0.209694 4.4304e-09 16.1268
218.88 0.207618 4.47471e-09 16.6481
218.88 0.205563 4.51946e-09 17.1922
218.88 0.203527 4.56465e-09 17.7602
218.88 0.201512 4.6103e-09 18.3536
218.88 0.199517 4.6564e-09 18.9735
218.88 0.197542 4.70296e-09 19.6214
218.88 0.195586 4.74999e-09 20.2989
218.88 0.193649 4.79749e-09 21.0073
218.88 0.191732 4.84547e-09 21.7484
218.88 0.189834 4.89392e-09 22.5241
218.88 0.187954 4.94286e-09 23.3363
218.88 0.186093 4.99229e-09 24.1868
218.88 0.184251 5.04221e-09 25.0779
218.88 0.182426 5.09264e-09 26.0119
218.88 0.18062 5.14356e-09 26.9912
218.88 0.178832 5.195e-09 28.0183
218.88 0.177061 5.24695e-09 29.096
218.88 0.175308 5.29942e-09 30.2273
218.88 0.173572 5.35241e-09 31.4153
218.88 0.171854 5.40594e-09 32.6633
218.88 0.170152 5.46e-09 33.975
218.88 0.168468 5.5146e-09 35.354
218.88 0.1668 5.56974e-09 36.8044
218.88 0.165148 5.62544e-09 38.3306
218.88 0.163513 5.68169e-09 39.9372
218.88 0.161894 5.73851e-09 41.6292
218.88 0.160291 5.79589e-09 43.412
218.88 0.158704 5.85385e-09 45.2911
218.88 0.157133 5.91239e-09 47.2727
218.88 0.155577 5.97152e-09 49.3633
218.88 0.154037 6.03123e-09 51.5698
218.88 0.152512 6.09154e-09 53.9
218.88 0.151002 6.15246e-09 56.3617
218.88 0.149507 6.21398e-09 58.9637
218.88 0.148026 6.27612e-09 61.7152
218.88 0.146561 6.33888e-09 64.6262
218.88 0.14511 6.40227e-09 67.7076
218.88 0.143673 6.4663e-09 70.9709
218.88 0.14225 6.53096e-09 74.4286
218.88 0.140842 6.59627e-09 78.0941
218.88 0.139447 6.66223e-09 81.9819
218.88 0.138067 6.72885e-09 86.1076
218.88 0.1367 6.79614e-09 90.4878
218.88 0.135346 6.8641e-09 95.1417
218.88 0.134006 6.93275e-09 100.088
218.88 0.132679 7.00207e-09 105.348
218.88 0.131366 7.07209e-09 110.946
218.88 0.130065 7.14281e-09 116.905
218.88 0.128777 7.21424e-09 123.252
218.88 0.127502 7.28638e-09 130.019
218.88 0.12624 7.35925e-09 137.235
218.88 0.12499 7.43284e-09 144.935
218.88 0.123753 7.50717e-09 153.158
218.88 0.122527 7.58224e-09 161.942
218.88 0.121314 7.65806e-09 171.332
218.88 0.120113 7.73464e-09 181.377
218.88 0.118924 7.81199e-09 192.129
218.88 0.117746 7.89011e-09 203.645
218.88 0.11658 7.96901e-09 215.986
218.88 0.115426 8.0487e-09 229.221
218.88 0.114283 8.12919e-09 243.423
218.88 0.113152 8.21048e-09 258.673
218.88 0.112032 8.29259e-09 297.981
218.88 0.110922 8.37551e-09 317.069
218.88 0.109824 8.45927e-09 337.606
218.88 0.108737 8.54386e-09 359.72
218.88 0.10766 8.6293e-09 383.546
218.88 0.106594 8.71559e-09 409.235
218.88 0.105539 8.80275e-09 436.954
218.88 0.104494 8.89077e-09 466.884
218.88 0.103459 8.97968e-09 499.225
218.88 0.102435 9.06948e-09 534.196
218.88 0.101421 9.16017e-09 572.04
218.88 0.100417 9.25178e-09 613.025
218.88 0.0994223 9.34429e-09 657.444
218.88 0.0984379 9.43774e-09 705.622
218.88 0.0974633 9.53211e-09 757.918
218.88 0.0964983 9.62743e-09 814.73
218.88 0.0955429 9.72371e-09 876.496
218.88 0.0945969 9.82095e-09 943.704
218.88 0.0936603 9.91916e-09 1016.88
219.465 9.15629 1e-10 6.80205
219.465 9.06563 1.01e-10 6.7199
219.465 8.97587 1.0201e-10 6.63892
219.465 8.887 1.0303e-10 6.55909
219.465 8.79901 1.0406e-10 6.4804
219.465 8.71189 1.05101e-10 6.40282
219.465 8.62564 1.06152e-10 6.32634
219.465 8.54024 1.07214e-10 6.25097
219.465 8.45568 1.08286e-10 6.17667
219.465 8.37196 1.09369e-10 6.10345
219.465 8.28907 1.10462e-10 6.03128
219.465 8.207 1.11567e-10 5.96015
219.465 8.12574 1.12683e-10 5.89007
219.465 8.04529 1.13809e-10 5.82099
219.465 7.96563 1.14947e-10 5.75293
219.465 7.88676 1.16097e-10 5.68587
219.465 7.80868 1.17258e-10 5.61978
219.465 7.73136 1.1843e-10 5.55467
219.465 7.65482 1.19615e-10 5.49053
219.465 7.57903 1.20811e-10 5.42732
219.465 7.50399 1.22019e-10 5.36506
219.465 7.42969 1.23239e-10 5.30373
219.465 7.35613 1.24472e-10 5.24331
219.465 7.28329 1.25716e-10 5.18379
219.465 7.21118 1.26973e-10 5.12517
219.465 7.13978 1.28243e-10 5.06743
219.465 7.06909 1.29526e-10 5.01056
219.465 6.9991 1.30821e-10 4.95454
219.465 6.9298 1.32129e-10 4.89938
219.465 6.86119 1.3345e-10 4.84506
219.465 6.79326 1.34785e-10 4.79156
219.465 6.726 1.36133e-10 4.73889
219.465 6.65941 1.37494e-10 4.68701
219.465 6.59347 1.38869e-10 4.63594
219.465 6.52819 1.40258e-10 4.58565
219.465 6.46355 1.4166e-10 4.53614
219.465 6.39956 1.43077e-10 4.4874
219.465 6.3362 1.44508e-10 4.43941
219.465 6.27346 1.45953e-10 4.39217
219.465 6.21135 1.47412e-10 4.34567
219.465 6.14985 1.48886e-10 4.29989
219.465 6.08896 1.50375e-10 4.25483
219.465 6.02867 1.51879e-10 4.21048
219.465 5.96898 1.53398e-10 4.16683
219.465 5.90988 1.54932e-10 4.12387
219.465 5.85137 1.56481e-10 4.0816
219.465 5.79344 1.58046e-10 4.03999
219.465 5.73608 1.59626e-10 3.99905
219.465 5.67928 1.61223e-10 3.95876
219.465 5.62305 1.62835e-10 3.91912
219.465 5.56738 1.64463e-10 3.88012
219.465 5.51226 1.66108e-10 3.84174
219.465 5.45768 1.67769e-10 3.80398
219.465 5.40364 1.69447e-10 3.76683
219.465 5.35014 1.71141e-10 3.73029
219.465 5.29717 1.72852e-10 3.69435
219.465 5.24472 1.74581e-10 3.65899
219.465 5.19279 1.76327e-10 3.6242
219.465 5.14138 1.7809e-10 3.58999
219.465 5.09048 1.79871e-10 3.55635
219.465 5.04008 1.8167e-10 3.52326
219.465 4.99017 1.83486e-10 3.49071
219.465 4.94077 1.85321e-10 3.45871
219.465 4.89185 1.87174e-10 3.42725
219.465 4.84341 1.89046e-10 3.39629
219.465 4.79546 1.90937e-10 3.36587
219.465 4.74798 1.92846e-10 3.33596
219.465 4.70097 1.94774e-10 3.30655
219.465 4.65442 1.96722e-10 3.27763
219.465 4.60834 1.98689e-10 3.24921
219.465 4.56271 2.00676e-10 3.22126
219.465 4.51754 2.02683e-10 3.1938
219.465 4.47281 2.0471e-10 3.1668
219.465 4.42853 2.06757e-10 3.14028
219.465 4.38468 2.08825e-10 3.1142
219.465 4.34127 2.10913e-10 3.08858
219.465 4.29828 2.13022e-10 3.0634
219.465 4.25573 2.15152e-10 3.03866
219.465 4.21359 2.17304e-10 3.01435
219.465 4.17187 2.19477e-10 2.99047
219.465 4.13057 2.21672e-10 2.967
219.465 4.08967 2.23888e-10 2.94395
219.465 4.04918 2.26127e-10 2.92131
219.465 4.00909 2.28388e-10 2.89907
219.465 3.96939 2.30672e-10 2.87724
219.465 3.93009 2.32979e-10 2.85578
219.465 3.89118 2.35309e-10 2.83472
219.465 3.85265 2.37662e-10 2.81404
219.465 3.81451 2.40038e-10 2.79373
219.465 3.77674 2.42439e-10 2.77379
219.465 3.73935 2.44863e-10 2.75422
219.465 3.70232 2.47312e-10 2.73501
219.465 3.66567 2.49785e-10 2.71615
219.465 3.62937 2.52283e-10 2.69764
219.465 3.59344 2.54806e-10 2.67948
219.465 3.55786 2.57354e-10 2.66166
219.465 3.52263 2.59927e-10 2.64417
219.465 3.48776 2.62527e-10 2.62702
219.465 3.45322 2.65152e-10 2.6102
219.465 3.41903 2.67803e-10 2.59369
219.465 3.38518 2.70481e-10 2.57751
219.465 3.35167 2.73186e-10 2.56163
219.465 3.31848 2.75918e-10 2.54607
219.465 3.28562 2.78677e-10 2.53082
219.465 3.25309 2.81464e-10 2.51586
219.465 3.22088 2.84279e-10 2.5012
219.465 3.18899 2.87121e-10 2.48684
219.465 3.15742 2.89993e-10 2.47276
219.465 3.12616 2.92893e-10 2.45897
219.465 3.09521 2.95822e-10 2.44547
219.465 3.06456 2.9878e-10 2.43224
219.465 3.03422 3.01768e-10 2.41928
219.465 3.00418 3.04785e-10 2.4066
219.465 2.97443 3.07833e-10 2.39419
219.465 2.94498 3.10911e-10 2.38204
219.465 2.91583 3.1402e-10 2.37015
219.465 2.88696 3.17161e-10 2.35852
219.465 2.85837 3.20332e-10 2.34715
219.465 2.83007 3.23536e-10 2.33601
219.465 2.80205 3.26771e-10 2.32514
219.465 2.77431 3.30039e-10 2.31451
219.465 2.74684 3.33339e-10 2.30412
219.465 2.71964 3.36672e-10 2.29397
219.465 2.69272 3.40039e-10 2.28406
219.465 2.66605 3.4344e-10 2.27437
219.465 2.63966 3.46874e-10 2.26492
219.465 2.61352 3.50343e-10 2.25571
219.465 2.58765 3.53846e-10 2.24671
219.465 2.56203 3.57385e-10 2.23793
219.465 2.53666 3.60958e-10 2.22938
219.465 2.51154 3.64568e-10 2.22104
219.465 2.48668 3.68214e-10 2.21292
219.465 2.46206 3.71896e-10 2.20501
219.465 2.43768 3.75615e-10 2.19731
219.465 2.41354 3.79371e-10 2.18983
219.465 2.38965 3.83165e-10 2.18254
219.465 2.36599 3.86996e-10 2.17545
219.465 2.34256 3.90866e-10 2.16858
219.465 2.31937 3.94775e-10 2.1619
219.465 2.29641 3.98723e-10 2.15541
219.465 2.27367 4.0271e-10 2.14912
219.465 2.25116 4.06737e-10 2.14303
219.465 2.22887 4.10804e-10 2.13712
219.465 2.2068 4.14912e-10 2.1314
219.465 2.18495 4.19062e-10 2.12587
219.465 2.16332 4.23252e-10 2.12053
219.465 2.1419 4.27485e-10 2.11536
219.465 2.12069 4.3176e-10 2.11038
219.465 2.09969 4.36077e-10 2.10559
219.465 2.07891 4.40438e-10 2.10096
219.465 2.05832 4.44842e-10 2.09651
219.465 2.03794 4.49291e-10 2.09224
219.465 2.01777 4.53784e-10 2.08813
219.465 1.99779 4.58321e-10 2.08421
219.465 1.97801 4.62905e-10 2.08045
219.465 1.95842 4.67534e-10 2.07686
219.465 1.93903 4.72209e-10 2.07343
219.465 1.91983 4.76931e-10 2.07017
219.465 1.90083 4.817e-10 2.06707
219.465 1.88201 4.86517e-10 2.06414
219.465 1.86337 4.91383e-10 2.06137
219.465 1.84492 4.96296e-10 2.05876
219.465 1.82666 5.01259e-10 2.0563
219.465 1.80857 5.06272e-10 2.05401
219.465 1.79066 5.11335e-10 2.05187
219.465 1.77293 5.16448e-10 2.04988
219.465 1.75538 5.21613e-10 2.04805
219.465 1.738 5.26829e-10 2.04637
219.465 1.72079 5.32097e-10 2.04484
219.465 1.70376 5.37418e-10 2.04346
219.465 1.68689 5.42792e-10 2.04223
219.465 1.67018 5.4822e-10 2.04115
219.465 1.65365 5.53702e-10 2.04021
219.465 1.63728 5.59239e-10 2.03942
219.465 1.62106 5.64832e-10 2.03877
219.465 1.60501 5.7048e-10 2.03827
219.465 1.58912 5.76185e-10 2.03791
219.465 1.57339 5.81947e-10 2.0377
219.465 1.55781 5.87766e-10 2.03763
219.465 1.54239 5.93644e-10 2.03769
219.465 1.52712 5.9958e-10 2.0379
219.465 1.512 6.05576e-10 2.03825
219.465 1.49703 6.11632e-10 2.03872
219.465 1.4822 6.17748e-10 2.03936
219.465 1.46753 6.23926e-10 1.88318
219.465 1.453 6.30165e-10 1.88401
219.465 1.43861 6.36466e-10 1.88496
219.465 1.42437 6.42831e-10 1.88604
219.465 1.41027 6.49259e-10 1.88725
219.465 1.3963 6.55752e-10 1.88857
219.465 1.38248 6.6231e-10 1.89003
219.465 1.36879 6.68933e-10 1.8916
219.465 1.35524 6.75622e-10 1.89329
219.465 1.34182 6.82378e-10 1.89512
219.465 1.32853 6.89202e-10 1.89707
219.465 1.31538 6.96094e-10 1.89913
219.465 1.30236 7.03055e-10 1.90132
219.465 1.28946 7.10085e-10 1.90363
219.465 1.2767 7.17186e-10 1.90606
219.465 1.26406 7.24358e-10 1.90862
219.465 1.25154 7.31602e-10 1.9113
219.465 1.23915 7.38918e-10 1.9141
219.465 1.22688 7.46307e-10 1.91703
219.465 1.21473 7.5377e-10 1.92007
219.465 1.20271 7.61308e-10 1.92325
219.465 1.1908 7.68921e-10 1.92654
219.465 1.17901 7.7661e-10 1.92995
219.465 1.16733 7.84376e-10 1.9335
219.465 1.15578 7.9222e-10 1.93716
219.465 1.14433 8.00142e-10 1.94095
219.465 1.133 8.08144e-10 1.94486
219.465 1.12178 8.16225e-10 1.9489
219.465 1.11068 8.24387e-10 1.95308
219.465 1.09968 8.32631e-10 1.95737
219.465 1.08879 8.40957e-10 1.9618
219.465 1.07801 8.49367e-10 1.96636
219.465 1.06734 8.57861e-10 1.97104
219.465 1.05677 8.66439e-10 1.97586
219.465 1.04631 8.75104e-10 1.98081
219.465 1.03595 8.83855e-10 1.9859
219.465 1.02569 8.92693e-10 1.99112
219.465 1.01554 9.0162e-10 1.99648
219.465 1.00548 9.10636e-10 2.00198
219.465 0.995527 9.19743e-10 2.00761
219.465 0.98567 9.2894e-10 2.0134
219.465 0.975911 9.3823e-10 2.01932
219.465 0.966249 9.47612e-10 2.02539
219.465 0.956682 9.57088e-10 2.03161
219.465 0.94721 9.66659e-10 2.03798
219.465 0.937832 9.76325e-10 2.04449
219.465 0.928546 9.86089e-10 2.05117
219.465 0.919353 9.9595e-10 2.058
219.465 0.91025 1.00591e-09 2.065
219.465 0.901238 1.01597e-09 2.07215
219.465 0.892315 1.02613e-09 2.07948
219.465 0.88348 1.03639e-09 2.08696
219.465 0.874732 1.04675e-09 2.09463
219.465 0.866072 1.05722e-09 2.10246
219.465 0.857497 1.06779e-09 2.11048
219.465 0.849007 1.07847e-09 2.11868
219.465 0.840601 1.08926e-09 2.12707
219.465 0.832278 1.10015e-09 2.13565
219.465 0.824038 1.11115e-09 2.14442
219.465 0.815879 1.12226e-09 2.15339
219.465 0.807801 1.13348e-09 2.16256
219.465 0.799803 1.14482e-09 2.17194
219.465 0.791884 1.15627e-09 2.18154
219.465 0.784043 1.16783e-09 2.19136
219.465 0.776281 1.17951e-09 2.20139
219.465 0.768595 1.1913e-09 2.21165
219.465 0.760985 1.20322e-09 2.22215
219.465 0.75345 1.21525e-09 2.23289
219.465 0.74599 1.2274e-09 2.24388
219.465 0.738604 1.23967e-09 2.25511
219.465 0.731291 1.25207e-09 2.26661
219.465 0.724051 1.26459e-09 2.27838
219.465 0.716882 1.27724e-09 2.29042
219.465 0.709784 1.29001e-09 2.30273
219.465 0.702757 1.30291e-09 2.31534
219.465 0.695799 1.31594e-09 2.32824
219.465 0.68891 1.3291e-09 2.34145
219.465 0.682089 1.34239e-09 2.35497
219.465 0.675335 1.35581e-09 2.3688
219.465 0.668649 1.36937e-09 2.38298
219.465 0.662029 1.38307e-09 2.39748
219.465 0.655474 1.3969e-09 2.41234
219.465 0.648984 1.41086e-09 2.42756
219.465 0.642558 1.42497e-09 2.44315
219.465 0.636197 1.43922e-09 2.45912
219.465 0.629898 1.45362e-09 2.47548
219.465 0.623661 1.46815e-09 2.49224
219.465 0.617486 1.48283e-09 2.50943
219.465 0.611372 1.49766e-09 2.52703
219.465 0.605319 1.51264e-09 2.54508
219.465 0.599326 1.52776e-09 2.56358
219.465 0.593392 1.54304e-09 2.58255
219.465 0.587517 1.55847e-09 2.602
219.465 0.5817 1.57406e-09 2.62195
219.465 0.57594 1.5898e-09 2.64241
219.465 0.570238 1.6057e-09 2.6634
219.465 0.564592 1.62175e-09 2.68493
219.465 0.559002 1.63797e-09 2.70701
219.465 0.553467 1.65435e-09 2.72968
219.465 0.547988 1.67089e-09 2.75295
219.465 0.542562 1.6876e-09 2.77682
219.465 0.53719 1.70448e-09 2.80134
219.465 0.531871 1.72152e-09 2.8265
219.465 0.526605 1.73874e-09 2.85235
219.465 0.521391 1.75613e-09 2.87889
219.465 0.516229 1.77369e-09 2.90615
219.465 0.511118 1.79142e-09 2.93416
219.465 0.506057 1.80934e-09 2.96293
219.465 0.501047 1.82743e-09 2.99249
219.465 0.496086 1.84571e-09 3.02287
219.465 0.491174 1.86416e-09 3.05411
219.465 0.486311 1.8828e-09 3.08621
219.465 0.481496 1.90163e-09 3.11922
219.465 0.476729 1.92065e-09 3.15316
219.465 0.472009 1.93986e-09 3.18806
219.465 0.467335 1.95925e-09 3.22397
219.465 0.462708 1.97885e-09 3.26091
219.465 0.458127 1.99864e-09 3.2989
219.465 0.453591 2.01862e-09 3.33801
219.465 0.4491 2.03881e-09 3.37826
219.465 0.444654 2.0592e-09 3.41969
219.465 0.440251 2.07979e-09 3.46235
219.465 0.435892 2.10059e-09 3.50627
219.465 0.431576 2.12159e-09 3.55151
219.465 0.427303 2.14281e-09 3.5981
219.465 0.423073 2.16424e-09 3.6461
219.465 0.418884 2.18588e-09 3.38759
219.465 0.414736 2.20774e-09 3.43432
219.465 0.41063 2.22981e-09 3.48248
219.465 0.406565 2.25211e-09 3.53212
219.465 0.402539 2.27463e-09 3.58331
219.465 0.398554 2.29738e-09 3.63611
219.465 0.394608 2.32035e-09 3.69057
219.465 0.3907 2.34356e-09 3.74675
219.465 0.386832 2.36699e-09 3.80471
219.465 0.383002 2.39066e-09 3.86455
219.465 0.37921 2.41457e-09 3.9263
219.465 0.375455 2.43871e-09 3.99006
219.465 0.371738 2.4631e-09 4.05591
219.465 0.368058 2.48773e-09 4.12392
219.465 0.364413 2.51261e-09 4.19418
219.465 0.360805 2.53774e-09 4.26677
219.465 0.357233 2.56311e-09 4.34181
219.465 0.353696 2.58874e-09 4.41938
219.465 0.350194 2.61463e-09 4.49957
219.465 0.346727 2.64078e-09 4.58251
219.465 0.343294 2.66719e-09 4.66831
219.465 0.339895 2.69386e-09 4.75708
219.465 0.33653 2.7208e-09 4.84894
219.465 0.333198 2.748e-09 4.94403
219.465 0.329899 2.77548e-09 5.04249
219.465 0.326632 2.80324e-09 5.14446
219.465 0.323398 2.83127e-09 5.25009
219.465 0.320196 2.85958e-09 5.35954
219.465 0.317026 2.88818e-09 5.47296
219.465 0.313887 2.91706e-09 5.59056
219.465 0.31078 2.94623e-09 5.71249
219.465 0.307702 2.9757e-09 5.83896
219.465 0.304656 3.00545e-09 5.97017
219.465 0.30164 3.03551e-09 6.10634
219.465 0.298653 3.06586e-09 6.24769
219.465 0.295696 3.09652e-09 6.39446
219.465 0.292768 3.12749e-09 6.54691
219.465 0.28987 3.15876e-09 6.70529
219.465 0.287 3.19035e-09 6.86988
219.465 0.284158 3.22225e-09 7.04098
219.465 0.281345 3.25447e-09 7.21891
219.465 0.278559 3.28702e-09 7.40398
219.465 0.275801 3.31989e-09 7.59655
219.465 0.27307 3.35309e-09 7.79698
219.465 0.270367 3.38662e-09 8.00565
219.465 0.26769 3.42049e-09 8.22298
219.465 0.265039 3.45469e-09 8.44942
219.465 0.262415 3.48924e-09 8.68539
219.465 0.259817 3.52413e-09 8.93139
219.465 0.257245 3.55937e-09 9.18792
219.465 0.254698 3.59496e-09 9.45558
219.465 0.252176 3.63091e-09 9.73485
219.465 0.249679 3.66722e-09 10.0265
219.465 0.247207 3.7039e-09 10.331
219.465 0.244759 3.74093e-09 10.6491
219.465 0.242336 3.77834e-09 10.9816
219.465 0.239937 3.81613e-09 11.3292
219.465 0.237561 3.85429e-09 11.6927
219.465 0.235209 3.89283e-09 12.0731
219.465 0.23288 3.93176e-09 12.4712
219.465 0.230574 3.97108e-09 12.888
219.465 0.228292 4.01079e-09 13.3247
219.465 0.226031 4.0509e-09 13.7822
219.465 0.223793 4.0914e-09 14.2619
219.465 0.221577 4.13232e-09 14.765
219.465 0.219384 4.17364e-09 15.2929
219.465 0.217212 4.21538e-09 15.8469
219.465 0.215061 4.25753e-09 16.4288
219.465 0.212932 4.30011e-09 17.04
219.465 0.210823 4.34311e-09 17.6824
219.465 0.208736 4.38654e-09 18.3579
219.465 0.206669 4.4304e-09 19.0685
219.465 0.204623 4.47471e-09 19.8163
219.465 0.202597 4.51946e-09 20.6036
219.465 0.200591 4.56465e-09 21.433
219.465 0.198605 4.6103e-09 22.3071
219.465 0.196639 4.6564e-09 23.2287
219.465 0.194692 4.70296e-09 24.2009
219.465 0.192764 4.74999e-09 25.227
219.465 0.190856 4.79749e-09 26.3105
219.465 0.188966 4.84547e-09 27.4551
219.465 0.187095 4.89392e-09 28.6649
219.465 0.185243 4.94286e-09 29.9444
219.465 0.183409 4.99229e-09 31.298
219.465 0.181593 5.04221e-09 32.7311
219.465 0.179795 5.09264e-09 34.249
219.465 0.178015 5.14356e-09 35.8574
219.465 0.176252 5.195e-09 37.5629
219.465 0.174507 5.24695e-09 39.3723
219.465 0.172779 5.29942e-09 41.2928
219.465 0.171068 5.35241e-09 43.3326
219.465 0.169375 5.40594e-09 45.5
219.465 0.167698 5.46e-09 47.8048
219.465 0.166037 5.5146e-09 50.2566
219.465 0.164393 5.56974e-09 52.8666
219.465 0.162766 5.62544e-09 55.6466
219.465 0.161154 5.68169e-09 58.6094
219.465 0.159559 5.73851e-09 61.769
219.465 0.157979 5.79589e-09 65.1404
219.465 0.156415 5.85385e-09 68.74
219.465 0.154866 5.91239e-09 72.5858
219.465 0.153333 5.97152e-09 76.6972
219.465 0.151815 6.03123e-09 81.0952
219.465 0.150311 6.09154e-09 85.8029
219.465 0.148823 6.15246e-09 90.8451
219.465 0.14735 6.21398e-09 96.2505
219.465 0.145891 6.27612e-09 102.047
219.465 0.144446 6.33888e-09 108.268
219.465 0.143016 6.40227e-09 114.95
219.465 0.1416 6.4663e-09 122.131
219.465 0.140198 6.53096e-09 129.854
219.465 0.13881 6.59627e-09 138.165
219.465 0.137436 6.66223e-09 147.118
219.465 0.136075 6.72885e-09 156.765
219.465 0.134728 6.79614e-09 167.171
219.465 0.133394 6.8641e-09 178.402
219.465 0.132073 6.93275e-09 190.534
219.465 0.130765 7.00207e-09 203.647
219.465 0.129471 7.07209e-09 217.832
219.465 0.128189 7.14281e-09 233.19
219.465 0.12692 7.21424e-09 249.829
219.465 0.125663 7.28638e-09 267.871
219.465 0.124419 7.35925e-09 287.447
219.465 0.123187 7.43284e-09 308.709
219.465 0.121967 7.50717e-09 331.818
219.465 0.12076 7.58224e-09 356.955
219.465 0.119564 7.65806e-09 384.322
219.465 0.11838 7.73464e-09 414.14
219.465 0.117208 7.81199e-09 446.657
219.465 0.116048 7.89011e-09 482.148
219.465 0.114899 7.96901e-09 520.916
219.465 0.113761 8.0487e-09 563.303
219.465 0.112635 8.12919e-09 609.686
219.465 0.11152 8.21048e-09 660.488
219.465 0.110415 8.29259e-09 716.179
219.465 0.109322 8.37551e-09 777.287
219.465 0.10824 8.45927e-09 844.397
219.465 0.107168 8.54386e-09 918.171
219.465 0.106107 8.6293e-09 999.342
219.465 0.105056 8.71559e-09 1088.74
219.465 0.104016 8.80275e-09 1187.29
219.465 0.102986 8.89077e-09 1296.04
219.465 0.101967 8.97968e-09 1416.16
219.465 0.100957 9.06948e-09 1548.96
219.465 0.0999576 9.16017e-09 1695.94
219.465 0.0989679 9.25178e-09 1858.77
219.465 0.097988 9.34429e-09 2039.35
219.465 0.0970178 9.43774e-09 2239.8
219.465 0.0960573 9.53211e-09 2462.57
219.465 0.0951062 9.62743e-09 2710.4
219.465 0.0941646 9.72371e-09 2986.37
219.465 0.0932322 9.82095e-09 3294.03
219.465 0.0923092 9.91916e-09 3637.4
220.072 9.0223 1e-10 6.00037
220.072 8.93297 1.01e-10 5.92578
220.072 8.84452 1.0201e-10 5.85224
220.072 8.75695 1.0303e-10 5.77975
220.072 8.67025 1.0406e-10 5.7083
220.072 8.58441 1.05101e-10 5.63786
220.072 8.49941 1.06152e-10 5.56844
220.072 8.41526 1.07214e-10 5.50003
220.072 8.33194 1.08286e-10 5.4326
220.072 8.24945 1.09369e-10 5.36614
220.072 8.16777 1.10462e-10 5.30065
220.072 8.0869 1.11567e-10 5.23611
220.072 8.00683 1.12683e-10 5.17252
220.072 7.92756 1.13809e-10 5.10986
220.072 7.84906 1.14947e-10 5.04811
220.072 7.77135 1.16097e-10 4.98727
220.072 7.69441 1.17258e-10 4.92733
220.072 7.61822 1.1843e-10 4.86827
220.072 7.5428 1.19615e-10 4.8101
220.072 7.46812 1.20811e-10 4.75278
220.072 7.39417 1.22019e-10 4.69632
220.072 7.32096 1.23239e-10 4.6407
220.072 7.24848 1.24472e-10 4.58591
220.072 7.17671 1.25716e-10 4.53195
220.072 7.10566 1.26973e-10 4.4788
220.072 7.0353 1.28243e-10 4.42644
220.072 6.96565 1.29526e-10 4.37488
220.072 6.89668 1.30821e-10 4.3241
220.072 6.8284 1.32129e-10 4.2741
220.072 6.76079 1.3345e-10 4.22485
220.072 6.69385 1.34785e-10 4.17636
220.072 6.62757 1.36133e-10 4.12861
220.072 6.56195 1.37494e-10 4.08159
220.072 6.49698 1.38869e-10 4.03529
220.072 6.43266 1.40258e-10 3.98971
220.072 6.36897 1.4166e-10 3.94483
220.072 6.30591 1.43077e-10 3.90065
220.072 6.24347 1.44508e-10 3.85715
220.072 6.18166 1.45953e-10 3.81433
220.072 6.12045 1.47412e-10 3.77218
220.072 6.05985 1.48886e-10 3.73068
220.072 5.99986 1.50375e-10 3.68984
220.072 5.94045 1.51879e-10 3.64964
220.072 5.88163 1.53398e-10 3.61006
220.072 5.8234 1.54932e-10 3.57111
220.072 5.76574 1.56481e-10 3.53278
220.072 5.70866 1.58046e-10 3.49506
220.072 5.65214 1.59626e-10 3.45794
220.072 5.59617 1.61223e-10 3.4214
220.072 5.54077 1.62835e-10 3.38545
220.072 5.48591 1.64463e-10 3.35007
220.072 5.43159 1.66108e-10 3.31526
220.072 5.37781 1.67769e-10 3.281
220.072 5.32457 1.69447e-10 3.24731
220.072 5.27185 1.71141e-10 3.21415
220.072 5.21965 1.72852e-10 3.18154
220.072 5.16797 1.74581e-10 3.14944
220.072 5.1168 1.76327e-10 3.11787
220.072 5.06614 1.7809e-10 3.08681
220.072 5.01598 1.79871e-10 3.05626
220.072 4.96632 1.8167e-10 3.02621
220.072 4.91715 1.83486e-10 2.99666
220.072 4.86846 1.85321e-10 2.96759
220.072 4.82026 1.87174e-10 2.939
220.072 4.77254 1.89046e-10 2.91087
220.072 4.72528 1.90937e-10 2.88321
220.072 4.6785 1.92846e-10 2.85602
220.072 4.63218 1.94774e-10 2.82927
220.072 4.58631 1.96722e-10 2.80297
220.072 4.5409 1.98689e-10 2.77711
220.072 4.49594 2.00676e-10 2.75168
220.072 4.45143 2.02683e-10 2.72668
220.072 4.40736 2.0471e-10 2.7021
220.072 4.36372 2.06757e-10 2.67793
220.072 4.32051 2.08825e-10 2.65417
220.072 4.27774 2.10913e-10 2.63082
220.072 4.23538 2.13022e-10 2.60786
220.072 4.19345 2.15152e-10 2.58529
220.072 4.15193 2.17304e-10 2.56311
220.072 4.11082 2.19477e-10 2.54131
220.072 4.07012 2.21672e-10 2.51988
220.072 4.02982 2.23888e-10 2.49882
220.072 3.98992 2.26127e-10 2.47812
220.072 3.95042 2.28388e-10 2.45779
220.072 3.91131 2.30672e-10 2.43781
220.072 3.87258 2.32979e-10 2.41817
220.072 3.83424 2.35309e-10 2.39888
220.072 3.79627 2.37662e-10 2.37992
220.072 3.75869 2.40038e-10 2.3613
220.072 3.72147 2.42439e-10 2.34301
220.072 3.68463 2.44863e-10 2.32504
220.072 3.64815 2.47312e-10 2.30739
220.072 3.61203 2.49785e-10 2.29006
220.072 3.57626 2.52283e-10 2.27303
220.072 3.54085 2.54806e-10 2.25632
220.072 3.5058 2.57354e-10 2.23989
220.072 3.47109 2.59927e-10 2.22377
220.072 3.43672 2.62527e-10 2.20794
220.072 3.40269 2.65152e-10 2.1924
220.072 3.369 2.67803e-10 2.17714
220.072 3.33564 2.70481e-10 2.16217
220.072 3.30262 2.73186e-10 2.14746
220.072 3.26992 2.75918e-10 2.13304
220.072 3.23754 2.78677e-10 2.11887
220.072 3.20549 2.81464e-10 2.10497
220.072 3.17375 2.84279e-10 2.09134
220.072 3.14233 2.87121e-10 2.07797
220.072 3.11122 2.89993e-10 2.06483
220.072 3.08041 2.92893e-10 2.05195
220.072 3.04991 2.95822e-10 2.03933
220.072 3.01972 2.9878e-10 2.02694
220.072 2.98982 3.01768e-10 2.01479
220.072 2.96022 3.04785e-10 2.00288
220.072 2.93091 3.07833e-10 1.9912
220.072 2.90189 3.10911e-10 1.97975
220.072 2.87316 3.1402e-10 1.96853
220.072 2.84471 3.17161e-10 1.95752
220.072 2.81654 3.20332e-10 1.94674
220.072 2.78866 3.23536e-10 1.93617
220.072 2.76105 3.26771e-10 1.92582
220.072 2.73371 3.30039e-10 1.91568
220.072 2.70664 3.33339e-10 1.90575
220.072 2.67984 3.36672e-10 1.89602
220.072 2.65331 3.40039e-10 1.88649
220.072 2.62704 3.4344e-10 1.87717
220.072 2.60103 3.46874e-10 1.86804
220.072 2.57528 3.50343e-10 1.8591
220.072 2.54978 3.53846e-10 1.85036
220.072 2.52453 3.57385e-10 1.8418
220.072 2.49954 3.60958e-10 1.83343
220.072 2.47479 3.64568e-10 1.82524
220.072 2.45029 3.68214e-10 1.81723
220.072 2.42603 3.71896e-10 1.80941
220.072 2.40201 3.75615e-10 1.80175
220.072 2.37823 3.79371e-10 1.79428
220.072 2.35468 3.83165e-10 1.78697
220.072 2.33137 3.86996e-10 1.77983
220.072 2.30828 3.90866e-10 1.77286
220.072 2.28543 3.94775e-10 1.76604
220.072 2.2628 3.98723e-10 1.7594
220.072 2.2404 4.0271e-10 1.75291
220.072 2.21821 4.06737e-10 1.74659
220.072 2.19625 4.10804e-10 1.74041
220.072 2.17451 4.14912e-10 1.73439
220.072 2.15298 4.19062e-10 1.72852
220.072 2.13166 4.23252e-10 1.72281
220.072 2.11055 4.27485e-10 1.71724
220.072 2.08966 4.3176e-10 1.71181
220.072 2.06897 4.36077e-10 1.70652
220.072 2.04848 4.40438e-10 1.70138
220.072 2.0282 4.44842e-10 1.69637
220.072 2.00812 4.49291e-10 1.69151
220.072 1.98824 4.53784e-10 1.68677
220.072 1.96855 4.58321e-10 1.68217
220.072 1.94906 4.62905e-10 1.67771
220.072 1.92976 4.67534e-10 1.67337
220.072 1.91066 4.72209e-10 1.66917
220.072 1.89174 4.76931e-10 1.66508
220.072 1.87301 4.817e-10 1.66112
220.072 1.85447 4.86517e-10 1.65729
220.072 1.8361 4.91383e-10 1.65357
220.072 1.81792 4.96296e-10 1.64997
220.072 1.79993 5.01259e-10 1.6465
220.072 1.7821 5.06272e-10 1.64313
220.072 1.76446 5.11335e-10 1.63988
220.072 1.74699 5.16448e-10 1.63674
220.072 1.72969 5.21613e-10 1.63372
220.072 1.71257 5.26829e-10 1.6308
220.072 1.69561 5.32097e-10 1.62799
220.072 1.67882 5.37418e-10 1.62528
220.072 1.6622 5.42792e-10 1.62269
220.072 1.64574 5.4822e-10 1.62019
220.072 1.62945 5.53702e-10 1.6178
220.072 1.61332 5.59239e-10 1.6155
220.072 1.59734 5.64832e-10 1.6133
220.072 1.58153 5.7048e-10 1.61121
220.072 1.56587 5.76185e-10 1.6092
220.072 1.55037 5.81947e-10 1.60729
220.072 1.53501 5.87766e-10 1.60547
220.072 1.51982 5.93644e-10 1.60375
220.072 1.50477 5.9958e-10 1.60211
220.072 1.48987 6.05576e-10 1.60056
220.072 1.47512 6.11632e-10 1.5991
220.072 1.46051 6.17748e-10 1.59773
220.072 1.44605 6.23926e-10 1.59644
220.072 1.43174 6.30165e-10 1.59523
220.072 1.41756 6.36466e-10 1.59412
220.072 1.40353 6.42831e-10 1.59307
220.072 1.38963 6.49259e-10 1.59211
220.072 1.37587 6.55752e-10 1.59123
220.072 1.36225 6.6231e-10 1.59042
220.072 1.34876 6.68933e-10 1.58969
220.072 1.33541 6.75622e-10 1.58904
220.072 1.32218 6.82378e-10 1.58846
220.072 1.30909 6.89202e-10 1.58795
220.072 1.29613 6.96094e-10 1.58752
220.072 1.2833 7.03055e-10 1.58716
220.072 1.27059 7.10085e-10 1.58687
220.072 1.25801 7.17186e-10 1.58666
220.072 1.24556 7.24358e-10 1.5865
220.072 1.23323 7.31602e-10 1.58642
220.072 1.22102 7.38918e-10 1.58641
220.072 1.20893 7.46307e-10 1.58646
220.072 1.19696 7.5377e-10 1.58658
220.072 1.18511 7.61308e-10 1.58676
220.072 1.17337 7.68921e-10 1.58702
220.072 1.16175 7.7661e-10 1.58733
220.072 1.15025 7.84376e-10 1.58771
220.072 1.13886 7.9222e-10 1.58816
220.072 1.12759 8.00142e-10 1.58866
220.072 1.11642 8.08144e-10 1.58923
220.072 1.10537 8.16225e-10 1.58986
220.072 1.09442 8.24387e-10 1.59056
220.072 1.08359 8.32631e-10 1.59132
220.072 1.07286 8.40957e-10 1.59214
220.072 1.06224 8.49367e-10 1.59302
220.072 1.05172 8.57861e-10 1.59396
220.072 1.04131 8.66439e-10 1.59497
220.072 1.031 8.75104e-10 1.59604
220.072 1.02079 8.83855e-10 1.59718
220.072 1.01068 8.92693e-10 1.59837
220.072 1.00068 9.0162e-10 1.59962
220.072 0.990768 9.10636e-10 1.60095
220.072 0.980959 9.19743e-10 1.60233
220.072 0.971246 9.2894e-10 1.60379
220.072 0.96163 9.3823e-10 1.6053
220.072 0.952109 9.47612e-10 1.60689
220.072 0.942682 9.57088e-10 1.60853
220.072 0.933349 9.66659e-10 1.61025
220.072 0.924108 9.76325e-10 1.61204
220.072 0.914958 9.86089e-10 1.61389
220.072 0.905899 9.9595e-10 1.61582
220.072 0.89693 1.00591e-09 1.61781
220.072 0.888049 1.01597e-09 1.61988
220.072 0.879257 1.02613e-09 1.62203
220.072 0.870551 1.03639e-09 1.62424
220.072 0.861932 1.04675e-09 1.62653
220.072 0.853398 1.05722e-09 1.62891
220.072 0.844948 1.06779e-09 1.63136
220.072 0.836583 1.07847e-09 1.6339
220.072 0.8283 1.08926e-09 1.63651
220.072 0.820099 1.10015e-09 1.63922
220.072 0.811979 1.11115e-09 1.642
220.072 0.803939 1.12226e-09 1.64488
220.072 0.79598 1.13348e-09 1.64785
220.072 0.788099 1.14482e-09 1.65091
220.072 0.780296 1.15627e-09 1.65407
220.072 0.77257 1.16783e-09 1.65731
220.072 0.764921 1.17951e-09 1.66067
220.072 0.757347 1.1913e-09 1.66413
220.072 0.749849 1.20322e-09 1.66769
220.072 0.742425 1.21525e-09 1.67136
220.072 0.735074 1.2274e-09 1.67514
220.072 0.727796 1.23967e-09 1.67904
220.072 0.72059 1.25207e-09 1.68305
220.072 0.713455 1.26459e-09 1.68718
220.072 0.706391 1.27724e-09 1.69143
220.072 0.699398 1.29001e-09 1.69582
220.072 0.692473 1.30291e-09 1.70033
220.072 0.685617 1.31594e-09 1.70496
220.072 0.678828 1.3291e-09 1.70975
220.072 0.672107 1.34239e-09 1.71466
220.072 0.665453 1.35581e-09 1.71973
220.072 0.658864 1.36937e-09 1.72494
220.072 0.652341 1.38307e-09 1.7303
220.072 0.645882 1.3969e-09 1.73582
220.072 0.639487 1.41086e-09 1.7415
220.072 0.633155 1.42497e-09 1.74735
220.072 0.626887 1.43922e-09 1.75336
220.072 0.62068 1.45362e-09 1.75955
220.072 0.614534 1.46815e-09 1.76592
220.072 0.60845 1.48283e-09 1.77247
220.072 0.602426 1.49766e-09 1.7792
220.072 0.596461 1.51264e-09 1.78613
220.072 0.590556 1.52776e-09 1.79326
220.072 0.584708 1.54304e-09 1.80059
220.072 0.578919 1.55847e-09 1.80814
220.072 0.573187 1.57406e-09 1.81589
220.072 0.567512 1.5898e-09 1.82388
220.072 0.561893 1.6057e-09 1.83208
220.072 0.55633 1.62175e-09 1.84052
220.072 0.550822 1.63797e-09 1.84919
220.072 0.545368 1.65435e-09 1.85812
220.072 0.539968 1.67089e-09 1.86729
220.072 0.534622 1.6876e-09 1.87672
220.072 0.529329 1.70448e-09 1.88643
220.072 0.524088 1.72152e-09 1.8964
220.072 0.518899 1.73874e-09 1.90665
220.072 0.513761 1.75613e-09 1.91719
220.072 0.508675 1.77369e-09 1.92803
220.072 0.503638 1.79142e-09 1.93916
220.072 0.498652 1.80934e-09 1.95061
220.072 0.493715 1.82743e-09 1.96238
220.072 0.488826 1.84571e-09 1.97448
220.072 0.483986 1.86416e-09 1.98692
220.072 0.479195 1.8828e-09 1.9997
220.072 0.47445 1.90163e-09 2.01284
220.072 0.469753 1.92065e-09 2.02634
220.072 0.465102 1.93986e-09 2.04023
220.072 0.460497 1.95925e-09 2.05449
220.072 0.455937 1.97885e-09 2.06915
220.072 0.451423 1.99864e-09 2.08423
220.072 0.446953 2.01862e-09 2.09972
220.072 0.442528 2.03881e-09 2.11564
220.072 0.438147 2.0592e-09 2.13199
220.072 0.433809 2.07979e-09 2.14881
220.072 0.429513 2.10059e-09 2.16609
220.072 0.425261 2.12159e-09 2.18386
220.072 0.42105 2.14281e-09 2.20211
220.072 0.416882 2.16424e-09 2.22088
220.072 0.412754 2.18588e-09 2.24016
220.072 0.408667 2.20774e-09 2.25999
220.072 0.404621 2.22981e-09 2.28036
220.072 0.400615 2.25211e-09 2.3013
220.072 0.396648 2.27463e-09 2.32283
220.072 0.392721 2.29738e-09 2.34496
220.072 0.388833 2.32035e-09 2.3677
220.072 0.384983 2.34356e-09 2.39108
220.072 0.381171 2.36699e-09 2.41512
220.072 0.377397 2.39066e-09 2.43983
220.072 0.373661 2.41457e-09 2.46523
220.072 0.369961 2.43871e-09 2.49136
220.072 0.366298 2.4631e-09 2.51822
220.072 0.362671 2.48773e-09 2.54583
220.072 0.359081 2.51261e-09 2.57423
220.072 0.355525 2.53774e-09 2.60343
220.072 0.352005 2.56311e-09 2.63346
220.072 0.34852 2.58874e-09 2.66435
220.072 0.345069 2.61463e-09 2.69611
220.072 0.341653 2.64078e-09 2.72879
220.072 0.33827 2.66719e-09 2.76241
220.072 0.334921 2.69386e-09 2.79699
220.072 0.331605 2.7208e-09 2.83257
220.072 0.328322 2.748e-09 2.86918
220.072 0.325071 2.77548e-09 2.90685
220.072 0.321853 2.80324e-09 2.94562
220.072 0.318666 2.83127e-09 2.98552
220.072 0.315511 2.85958e-09 3.02658
220.072 0.312387 2.88818e-09 3.06886
220.072 0.309294 2.91706e-09 3.11237
220.072 0.306232 2.94623e-09 3.15718
220.072 0.3032 2.9757e-09 3.20332
220.072 0.300198 3.00545e-09 3.25083
220.072 0.297225 3.03551e-09 3.29976
220.072 0.294283 3.06586e-09 3.35017
220.072 0.291369 3.09652e-09 3.40209
220.072 0.288484 3.12749e-09 3.45559
220.072 0.285628 3.15876e-09 3.51071
220.072 0.2828 3.19035e-09 3.56752
220.072 0.28 3.22225e-09 3.62606
220.072 0.277228 3.25447e-09 3.68642
220.072 0.274483 3.28702e-09 3.74863
220.072 0.271765 3.31989e-09 3.81279
220.072 0.269074 3.35309e-09 3.87895
220.072 0.26641 3.38662e-09 3.94718
220.072 0.263772 3.42049e-09 4.01756
220.072 0.261161 3.45469e-09 4.09018
220.072 0.258575 3.48924e-09 4.16511
220.072 0.256015 3.52413e-09 4.24244
220.072 0.25348 3.55937e-09 4.32225
220.072 0.25097 3.59496e-09 4.40465
220.072 0.248486 3.63091e-09 4.48971
220.072 0.246025 3.66722e-09 4.57757
220.072 0.243589 3.7039e-09 4.66831
220.072 0.241178 3.74093e-09 4.76204
220.072 0.23879 3.77834e-09 4.8589
220.072 0.236426 3.81613e-09 4.95899
220.072 0.234085 3.85429e-09 5.06245
220.072 0.231767 3.89283e-09 5.16939
220.072 0.229472 3.93176e-09 5.27998
220.072 0.2272 3.97108e-09 5.39435
220.072 0.224951 4.01079e-09 5.51265
220.072 0.222724 4.0509e-09 5.63504
220.072 0.220518 4.0914e-09 5.7617
220.072 0.218335 4.13232e-09 5.8928
220.072 0.216173 4.17364e-09 6.02851
220.072 0.214033 4.21538e-09 6.16905
220.072 0.211914 4.25753e-09 6.31459
220.072 0.209816 4.30011e-09 6.46537
220.072 0.207738 4.34311e-09 6.6216
220.072 0.205681 4.38654e-09 6.78351
220.072 0.203645 4.4304e-09 6.95135
220.072 0.201629 4.47471e-09 7.12538
220.072 0.199632 4.51946e-09 7.30588
220.072 0.197656 4.56465e-09 7.4931
220.072 0.195699 4.6103e-09 7.68739
220.072 0.193761 4.6564e-09 7.88902
220.072 0.191843 4.70296e-09 8.09835
220.072 0.189943 4.74999e-09 8.31571
220.072 0.188063 4.79749e-09 8.54149
220.072 0.186201 4.84547e-09 8.77604
220.072 0.184357 4.89392e-09 9.0198
220.072 0.182532 4.94286e-09 9.27315
220.072 0.180725 4.99229e-09 9.53667
220.072 0.178935 5.04221e-09 9.81072
220.072 0.177164 5.09264e-09 10.0957
220.072 0.17541 5.14356e-09 10.3924
220.072 0.173673 5.195e-09 10.7013
220.072 0.171953 5.24695e-09 11.0228
220.072 0.170251 5.29942e-09 11.3577
220.072 0.168565 5.35241e-09 11.7067
220.072 0.166896 5.40594e-09 12.0704
220.072 0.165244 5.46e-09 12.4494
220.072 0.163608 5.5146e-09 12.8448
220.072 0.161988 5.56974e-09 13.2573
220.072 0.160384 5.62544e-09 13.6877
220.072 0.158796 5.68169e-09 14.1368
220.072 0.157224 5.73851e-09 14.6059
220.072 0.155667 5.79589e-09 15.0959
220.072 0.154126 5.85385e-09 15.6078
220.072 0.1526 5.91239e-09 16.1428
220.072 0.151089 5.97152e-09 16.7023
220.072 0.149593 6.03123e-09 17.2875
220.072 0.148112 6.09154e-09 17.8997
220.072 0.146645 6.15246e-09 18.5405
220.072 0.145193 6.21398e-09 19.2116
220.072 0.143756 6.27612e-09 19.9144
220.072 0.142333 6.33888e-09 20.6509
220.072 0.140923 6.40227e-09 21.4228
220.072 0.139528 6.4663e-09 22.2323
220.072 0.138147 6.53096e-09 23.0815
220.072 0.136779 6.59627e-09 23.9726
220.072 0.135425 6.66223e-09 24.9081
220.072 0.134084 6.72885e-09 25.8908
220.072 0.132756 6.79614e-09 26.923
220.072 0.131442 6.8641e-09 28.0082
220.072 0.13014 6.93275e-09 29.1492
220.072 0.128852 7.00207e-09 30.3495
220.072 0.127576 7.07209e-09 31.6128
220.072 0.126313 7.14281e-09 32.9428
220.072 0.125062 7.21424e-09 34.3436
220.072 0.123824 7.28638e-09 35.8199
220.072 0.122598 7.35925e-09 37.3762
220.072 0.121384 7.43284e-09 39.0176
220.072 0.120182 7.50717e-09 40.7497
220.072 0.118992 7.58224e-09 42.578
220.072 0.117814 7.65806e-09 44.5091
220.072 0.116648 7.73464e-09 46.5495
220.072 0.115493 7.81199e-09 48.7066
220.072 0.114349 7.89011e-09 50.9878
220.072 0.113217 7.96901e-09 53.4018
220.072 0.112096 8.0487e-09 55.9573
220.072 0.110986 8.12919e-09 58.6642
220.072 0.109888 8.21048e-09 61.5326
220.072 0.1088 8.29259e-09 64.5737
220.072 0.107722 8.37551e-09 67.7998
220.072 0.106656 8.45927e-09 71.2237
220.072 0.1056 8.54386e-09 74.8594
220.072 0.104554 8.6293e-09 78.7221
220.072 0.103519 8.71559e-09 82.8282
220.072 0.102494 8.80275e-09 87.1952
220.072 0.101479 8.89077e-09 91.8423
220.072 0.100475 8.97968e-09 96.7905
220.072 0.0994798 9.06948e-09 102.062
220.072 0.0984948 9.16017e-09 107.68
220.072 0.0975196 9.25178e-09 113.673
220.072 0.0965541 9.34429e-09 120.067
220.072 0.0955981 9.43774e-09 126.896
220.072 0.0946516 9.53211e-09 134.19
220.072 0.0937145 9.62743e-09 141.988
220.072 0.0927866 9.72371e-09 150.33
220.072 0.0918679 9.82095e-09 159.257
220.072 0.0909583 9.91916e-09 168.817
220.703 8.8888 1e-10 5.29189
220.703 8.80079 1.01e-10 5.22753
220.703 8.71366 1.0201e-10 5.16409
220.703 8.62738 1.0303e-10 5.10156
220.703 8.54196 1.0406e-10 5.03992
220.703 8.45739 1.05101e-10 4.97917
220.703 8.37365 1.06152e-10 4.91929
220.703 8.29075 1.07214e-10 4.86028
220.703 8.20866 1.08286e-10 4.80212
220.703 8.12738 1.09369e-10 4.7448
220.703 8.04692 1.10462e-10 4.68832
220.703 7.96724 1.11567e-10 4.63266
220.703 7.88836 1.12683e-10 4.57782
220.703 7.81026 1.13809e-10 4.52378
220.703 7.73293 1.14947e-10 4.47053
220.703 7.65636 1.16097e-10 4.41808
220.703 7.58056 1.17258e-10 4.36639
220.703 7.5055 1.1843e-10 4.31548
220.703 7.43119 1.19615e-10 4.26533
220.703 7.35762 1.20811e-10 4.21592
220.703 7.28477 1.22019e-10 4.16724
220.703 7.21264 1.23239e-10 4.11931
220.703 7.14123 1.24472e-10 4.07209
220.703 7.07052 1.25716e-10 4.02557
220.703 7.00052 1.26973e-10 3.97977
220.703 6.93121 1.28243e-10 3.93467
220.703 6.86258 1.29526e-10 3.89023
220.703 6.79463 1.30821e-10 3.84648
220.703 6.72736 1.32129e-10 3.80341
220.703 6.66075 1.3345e-10 3.76098
220.703 6.59481 1.34785e-10 3.71921
220.703 6.52951 1.36133e-10 3.67809
220.703 6.46486 1.37494e-10 3.6376
220.703 6.40085 1.38869e-10 3.59773
220.703 6.33748 1.40258e-10 3.55849
220.703 6.27473 1.4166e-10 3.51986
220.703 6.2126 1.43077e-10 3.48182
220.703 6.15109 1.44508e-10 3.44438
220.703 6.09019 1.45953e-10 3.40754
220.703 6.02989 1.47412e-10 3.37126
220.703 5.97019 1.48886e-10 3.33556
220.703 5.91108 1.50375e-10 3.30043
220.703 5.85255 1.51879e-10 3.26585
220.703 5.79461 1.53398e-10 3.23182
220.703 5.73724 1.54932e-10 3.19833
220.703 5.68043 1.56481e-10 3.16537
220.703 5.62419 1.58046e-10 3.13295
220.703 5.56851 1.59626e-10 3.10105
220.703 5.51337 1.61223e-10 3.06966
220.703 5.45878 1.62835e-10 3.03877
220.703 5.40474 1.64463e-10 3.00839
220.703 5.35122 1.66108e-10 2.97849
220.703 5.29824 1.67769e-10 2.94908
220.703 5.24578 1.69447e-10 2.92016
220.703 5.19385 1.71141e-10 2.8917
220.703 5.14242 1.72852e-10 2.86372
220.703 5.09151 1.74581e-10 2.83619
220.703 5.0411 1.76327e-10 2.80912
220.703 4.99118 1.7809e-10 2.78248
220.703 4.94177 1.79871e-10 2.7563
220.703 4.89284 1.8167e-10 2.73055
220.703 4.84439 1.83486e-10 2.70523
220.703 4.79643 1.85321e-10 2.68033
220.703 4.74894 1.87174e-10 2.65586
220.703 4.70192 1.89046e-10 2.63178
220.703 4.65537 1.90937e-10 2.60812
220.703 4.60927 1.92846e-10 2.58485
220.703 4.56364 1.94774e-10 2.56198
220.703 4.51845 1.96722e-10 2.5395
220.703 4.47372 1.98689e-10 2.51741
220.703 4.42942 2.00676e-10 2.49569
220.703 4.38557 2.02683e-10 2.47434
220.703 4.34214 2.0471e-10 2.45336
220.703 4.29915 2.06757e-10 2.43275
220.703 4.25659 2.08825e-10 2.41249
220.703 4.21444 2.10913e-10 2.39258
220.703 4.17272 2.13022e-10 2.37302
220.703 4.1314 2.15152e-10 2.35381
220.703 4.0905 2.17304e-10 2.33492
220.703 4.05 2.19477e-10 2.31637
220.703 4.0099 2.21672e-10 2.29815
220.703 3.9702 2.23888e-10 2.28026
220.703 3.93089 2.26127e-10 2.26268
220.703 3.89197 2.28388e-10 2.24541
220.703 3.85343 2.30672e-10 2.22846
220.703 3.81528 2.32979e-10 2.21181
220.703 3.77751 2.35309e-10 2.19546
220.703 3.7401 2.37662e-10 2.17941
220.703 3.70307 2.40038e-10 2.16365
220.703 3.66641 2.42439e-10 2.14818
220.703 3.63011 2.44863e-10 2.133
220.703 3.59417 2.47312e-10 2.1181
220.703 3.55858 2.49785e-10 2.10347
220.703 3.52335 2.52283e-10 2.08912
220.703 3.48846 2.54806e-10 2.07503
220.703 3.45392 2.57354e-10 2.06121
220.703 3.41973 2.59927e-10 2.04765
220.703 3.38587 2.62527e-10 2.03435
220.703 3.35234 2.65152e-10 2.0213
220.703 3.31915 2.67803e-10 2.00851
220.703 3.28629 2.70481e-10 1.99596
220.703 3.25375 2.73186e-10 1.98365
220.703 3.22154 2.75918e-10 1.97159
220.703 3.18964 2.78677e-10 1.95977
220.703 3.15806 2.81464e-10 1.94818
220.703 3.12679 2.84279e-10 1.93681
220.703 3.09583 2.87121e-10 1.92568
220.703 3.06518 2.89993e-10 1.91477
220.703 3.03483 2.92893e-10 1.90409
220.703 3.00479 2.95822e-10 1.89361
220.703 2.97504 2.9878e-10 1.88336
220.703 2.94558 3.01768e-10 1.87331
220.703 2.91642 3.04785e-10 1.86349
220.703 2.88754 3.07833e-10 1.85387
220.703 2.85895 3.10911e-10 1.84444
220.703 2.83064 3.1402e-10 1.83523
220.703 2.80262 3.17161e-10 1.82621
220.703 2.77487 3.20332e-10 1.81739
220.703 2.74739 3.23536e-10 1.80876
220.703 2.72019 3.26771e-10 1.80032
220.703 2.69326 3.30039e-10 1.79207
220.703 2.66659 3.33339e-10 1.78401
220.703 2.64019 3.36672e-10 1.77613
220.703 2.61405 3.40039e-10 1.76843
220.703 2.58817 3.4344e-10 1.76091
220.703 2.56254 3.46874e-10 1.75357
220.703 2.53717 3.50343e-10 1.7464
220.703 2.51205 3.53846e-10 1.73941
220.703 2.48718 3.57385e-10 1.73259
220.703 2.46256 3.60958e-10 1.72593
220.703 2.43817 3.64568e-10 1.71944
220.703 2.41403 3.68214e-10 1.71311
220.703 2.39013 3.71896e-10 1.70695
220.703 2.36647 3.75615e-10 1.70094
220.703 2.34304 3.79371e-10 1.69509
220.703 2.31984 3.83165e-10 1.6894
220.703 2.29687 3.86996e-10 1.68385
220.703 2.27413 3.90866e-10 1.67847
220.703 2.25161 3.94775e-10 1.67324
220.703 2.22932 3.98723e-10 1.66814
220.703 2.20725 4.0271e-10 1.6632
220.703 2.18539 4.06737e-10 1.65839
220.703 2.16376 4.10804e-10 1.65374
220.703 2.14233 4.14912e-10 1.64922
220.703 2.12112 4.19062e-10 1.64484
220.703 2.10012 4.23252e-10 1.6406
220.703 2.07933 4.27485e-10 1.6365
220.703 2.05874 4.3176e-10 1.63253
220.703 2.03836 4.36077e-10 1.62868
220.703 2.01817 4.40438e-10 1.62498
220.703 1.99819 4.44842e-10 1.6214
220.703 1.97841 4.49291e-10 1.61795
220.703 1.95882 4.53784e-10 1.61462
220.703 1.93943 4.58321e-10 1.61142
220.703 1.92022 4.62905e-10 1.60834
220.703 1.90121 4.67534e-10 1.60538
220.703 1.88239 4.72209e-10 1.60254
220.703 1.86375 4.76931e-10 1.59982
220.703 1.8453 4.817e-10 1.59722
220.703 1.82703 4.86517e-10 1.59473
220.703 1.80894 4.91383e-10 1.59235
220.703 1.79103 4.96296e-10 1.59009
220.703 1.77329 5.01259e-10 1.58794
220.703 1.75574 5.06272e-10 1.5859
220.703 1.73835 5.11335e-10 1.58396
220.703 1.72114 5.16448e-10 1.58214
220.703 1.7041 5.21613e-10 1.58042
220.703 1.68723 5.26829e-10 1.5788
220.703 1.67052 5.32097e-10 1.57729
220.703 1.65398 5.37418e-10 1.57587
220.703 1.63761 5.42792e-10 1.57456
220.703 1.62139 5.4822e-10 1.57335
220.703 1.60534 5.53702e-10 1.57224
220.703 1.58945 5.59239e-10 1.57121
220.703 1.57371 5.64832e-10 1.57029
220.703 1.55813 5.7048e-10 1.56946
220.703 1.5427 5.76185e-10 1.56873
220.703 1.52743 5.81947e-10 1.56808
220.703 1.5123 5.87766e-10 1.56753
220.703 1.49733 5.93644e-10 1.56706
220.703 1.4825 5.9958e-10 1.56668
220.703 1.46783 6.05576e-10 1.5664
220.703 1.45329 6.11632e-10 1.56619
220.703 1.4389 6.17748e-10 1.56607
220.703 1.42466 6.23926e-10 1.56604
220.703 1.41055 6.30165e-10 1.56608
220.703 1.39659 6.36466e-10 1.56622
220.703 1.38276 6.42831e-10 1.56642
220.703 1.36907 6.49259e-10 1.56672
220.703 1.35551 6.55752e-10 1.56709
220.703 1.34209 6.6231e-10 1.56753
220.703 1.3288 6.68933e-10 1.56806
220.703 1.31565 6.75622e-10 1.56866
220.703 1.30262 6.82378e-10 1.56933
220.703 1.28972 6.89202e-10 1.57009
220.703 1.27695 6.96094e-10 1.5709
220.703 1.26431 7.03055e-10 1.57181
220.703 1.25179 7.10085e-10 1.57277
220.703 1.2394 7.17186e-10 1.57381
220.703 1.22713 7.24358e-10 1.57492
220.703 1.21498 7.31602e-10 1.5761
220.703 1.20295 7.38918e-10 1.57735
220.703 1.19104 7.46307e-10 1.57867
220.703 1.17925 7.5377e-10 1.58006
220.703 1.16757 7.61308e-10 1.58151
220.703 1.15601 7.68921e-10 1.58304
220.703 1.14456 7.7661e-10 1.58462
220.703 1.13323 7.84376e-10 1.58628
220.703 1.12201 7.9222e-10 1.588
220.703 1.1109 8.00142e-10 1.58979
220.703 1.0999 8.08144e-10 1.59163
220.703 1.08901 8.16225e-10 1.59355
220.703 1.07823 8.24387e-10 1.59554
220.703 1.06756 8.32631e-10 1.59758
220.703 1.05699 8.40957e-10 1.5997
220.703 1.04652 8.49367e-10 1.60187
220.703 1.03616 8.57861e-10 1.60412
220.703 1.0259 8.66439e-10 1.60642
220.703 1.01574 8.75104e-10 1.60879
220.703 1.00569 8.83855e-10 1.61122
220.703 0.995729 8.92693e-10 1.61374
220.703 0.98587 9.0162e-10 1.6163
220.703 0.976109 9.10636e-10 1.61894
220.703 0.966444 9.19743e-10 1.62164
220.703 0.956876 9.2894e-10 1.62441
220.703 0.947402 9.3823e-10 1.62725
220.703 0.938021 9.47612e-10 1.63016
220.703 0.928734 9.57088e-10 1.63313
220.703 0.919539 9.66659e-10 1.63618
220.703 0.910434 9.76325e-10 1.63931
220.703 0.90142 9.86089e-10 1.64249
220.703 0.892495 9.9595e-10 1.64576
220.703 0.883659 1.00591e-09 1.6491
220.703 0.874909 1.01597e-09 1.65251
220.703 0.866247 1.02613e-09 1.656
220.703 0.85767 1.03639e-09 1.65957
220.703 0.849178 1.04675e-09 1.66322
220.703 0.840771 1.05722e-09 1.66695
220.703 0.832446 1.06779e-09 1.67077
220.703 0.824204 1.07847e-09 1.67467
220.703 0.816044 1.08926e-09 1.67865
220.703 0.807964 1.10015e-09 1.68273
220.703 0.799965 1.11115e-09 1.68689
220.703 0.792044 1.12226e-09 1.69115
220.703 0.784202 1.13348e-09 1.6955
220.703 0.776438 1.14482e-09 1.69995
220.703 0.76875 1.15627e-09 1.7045
220.703 0.761139 1.16783e-09 1.70914
220.703 0.753603 1.17951e-09 1.71391
220.703 0.746141 1.1913e-09 1.71877
220.703 0.738754 1.20322e-09 1.72373
220.703 0.731439 1.21525e-09 1.72882
220.703 0.724197 1.2274e-09 1.73402
220.703 0.717027 1.23967e-09 1.73934
220.703 0.709928 1.25207e-09 1.74478
220.703 0.702899 1.26459e-09 1.75034
220.703 0.69594 1.27724e-09 1.75604
220.703 0.689049 1.29001e-09 1.76186
220.703 0.682227 1.30291e-09 1.76782
220.703 0.675472 1.31594e-09 1.77392
220.703 0.668784 1.3291e-09 1.78016
220.703 0.662163 1.34239e-09 1.78655
220.703 0.655607 1.35581e-09 1.79309
220.703 0.649115 1.36937e-09 1.79978
220.703 0.642688 1.38307e-09 1.80663
220.703 0.636325 1.3969e-09 1.81365
220.703 0.630025 1.41086e-09 1.82083
220.703 0.623787 1.42497e-09 1.8282
220.703 0.617611 1.43922e-09 1.83573
220.703 0.611496 1.45362e-09 1.84344
220.703 0.605442 1.46815e-09 1.85134
220.703 0.599447 1.48283e-09 1.85945
220.703 0.593512 1.49766e-09 1.86773
220.703 0.587636 1.51264e-09 1.87623
220.703 0.581817 1.52776e-09 1.88493
220.703 0.576057 1.54304e-09 1.89385
220.703 0.570353 1.55847e-09 1.90299
220.703 0.564706 1.57406e-09 1.91235
220.703 0.559115 1.5898e-09 1.92194
220.703 0.553579 1.6057e-09 1.93177
220.703 0.548098 1.62175e-09 1.94185
220.703 0.542672 1.63797e-09 1.95217
220.703 0.537299 1.65435e-09 1.96275
220.703 0.531979 1.67089e-09 1.9736
220.703 0.526712 1.6876e-09 1.98472
220.703 0.521497 1.70448e-09 1.99611
220.703 0.516333 1.72152e-09 2.00779
220.703 0.511221 1.73874e-09 2.01976
220.703 0.50616 1.75613e-09 2.03204
220.703 0.501148 1.77369e-09 2.04462
220.703 0.496186 1.79142e-09 2.05752
220.703 0.491274 1.80934e-09 2.07074
220.703 0.48641 1.82743e-09 2.08429
220.703 0.481594 1.84571e-09 2.0982
220.703 0.476825 1.86416e-09 2.11244
220.703 0.472104 1.8828e-09 2.12705
220.703 0.46743 1.90163e-09 2.14204
220.703 0.462802 1.92065e-09 2.15739
220.703 0.45822 1.93986e-09 2.17314
220.703 0.453683 1.95925e-09 2.18929
220.703 0.449191 1.97885e-09 2.20585
220.703 0.444744 1.99864e-09 2.22282
220.703 0.44034 2.01862e-09 2.24023
220.703 0.43598 2.03881e-09 2.25808
220.703 0.431664 2.0592e-09 2.27638
220.703 0.42739 2.07979e-09 2.29515
220.703 0.423158 2.10059e-09 2.31439
220.703 0.418969 2.12159e-09 2.33413
220.703 0.41482 2.14281e-09 2.35437
220.703 0.410713 2.16424e-09 2.37514
220.703 0.406647 2.18588e-09 2.39642
220.703 0.402621 2.20774e-09 2.41825
220.703 0.398634 2.22981e-09 2.44064
220.703 0.394687 2.25211e-09 2.4636
220.703 0.39078 2.27463e-09 2.48715
220.703 0.38691 2.29738e-09 2.5113
220.703 0.38308 2.32035e-09 2.53607
220.703 0.379287 2.34356e-09 2.56148
220.703 0.375531 2.36699e-09 2.58754
220.703 0.371813 2.39066e-09 2.61427
220.703 0.368132 2.41457e-09 2.64168
220.703 0.364487 2.43871e-09 2.6698
220.703 0.360878 2.4631e-09 2.69865
220.703 0.357305 2.48773e-09 2.72823
220.703 0.353768 2.51261e-09 2.75859
220.703 0.350265 2.53774e-09 2.78973
220.703 0.346797 2.56311e-09 2.82167
220.703 0.343363 2.58874e-09 2.85445
220.703 0.339964 2.61463e-09 2.88806
220.703 0.336598 2.64078e-09 2.92256
220.703 0.333265 2.66719e-09 2.95795
220.703 0.329965 2.69386e-09 2.99426
220.703 0.326698 2.7208e-09 3.03152
220.703 0.323464 2.748e-09 3.06976
220.703 0.320261 2.77548e-09 3.109
220.703 0.31709 2.80324e-09 3.14925
220.703 0.313951 2.83127e-09 3.19056
220.703 0.310842 2.85958e-09 3.23297
220.703 0.307765 2.88818e-09 3.27649
220.703 0.304718 2.91706e-09 3.32114
220.703 0.301701 2.94623e-09 3.36699
220.703 0.298713 2.9757e-09 3.41404
220.703 0.295756 3.00545e-09 3.46234
220.703 0.292828 3.03551e-09 3.51192
220.703 0.289928 3.06586e-09 3.56282
220.703 0.287058 3.09652e-09 3.61508
220.703 0.284216 3.12749e-09 3.66872
220.703 0.281402 3.15876e-09 3.7238
220.703 0.278615 3.19035e-09 3.78036
220.703 0.275857 3.22225e-09 3.83844
220.703 0.273126 3.25447e-09 3.89808
220.703 0.270421 3.28702e-09 3.95933
220.703 0.267744 3.31989e-09 4.02223
220.703 0.265093 3.35309e-09 4.08684
220.703 0.262468 3.38662e-09 4.15319
220.703 0.25987 3.42049e-09 4.22135
220.703 0.257297 3.45469e-09 4.29138
220.703 0.254749 3.48924e-09 4.36332
220.703 0.252227 3.52413e-09 4.43722
220.703 0.24973 3.55937e-09 4.51316
220.703 0.247257 3.59496e-09 4.59118
220.703 0.244809 3.63091e-09 4.67136
220.703 0.242385 3.66722e-09 4.75376
220.703 0.239985 3.7039e-09 4.83845
220.703 0.237609 3.74093e-09 4.92549
220.703 0.235257 3.77834e-09 5.01496
220.703 0.232927 3.81613e-09 5.10693
220.703 0.230621 3.85429e-09 5.2015
220.703 0.228338 3.89283e-09 5.2987
220.703 0.226077 3.93176e-09 5.39867
220.703 0.223839 3.97108e-09 5.50146
220.703 0.221622 4.01079e-09 5.60717
220.703 0.219428 4.0509e-09 5.71589
220.703 0.217255 4.0914e-09 5.82772
220.703 0.215104 4.13232e-09 5.94274
220.703 0.212975 4.17364e-09 6.06109
220.703 0.210866 4.21538e-09 6.18285
220.703 0.208778 4.25753e-09 6.30814
220.703 0.206711 4.30011e-09 6.43705
220.703 0.204665 4.34311e-09 6.56974
220.703 0.202638 4.38654e-09 6.70631
220.703 0.200632 4.4304e-09 6.84689
220.703 0.198645 4.47471e-09 6.99162
220.703 0.196679 4.51946e-09 7.14064
220.703 0.194731 4.56465e-09 7.29408
220.703 0.192803 4.6103e-09 7.4521
220.703 0.190894 4.6564e-09 7.61486
220.703 0.189004 4.70296e-09 7.78251
220.703 0.187133 4.74999e-09 7.95524
220.703 0.18528 4.79749e-09 8.1332
220.703 0.183446 4.84547e-09 8.31659
220.703 0.181629 4.89392e-09 8.5056
220.703 0.179831 4.94286e-09 8.70044
220.703 0.178051 4.99229e-09 8.90129
220.703 0.176288 5.04221e-09 9.10836
220.703 0.174542 5.09264e-09 9.32193
220.703 0.172814 5.14356e-09 9.54225
220.703 0.171103 5.195e-09 9.76941
220.703 0.169409 5.24695e-09 10.0039
220.703 0.167732 5.29942e-09 10.2458
220.703 0.166071 5.35241e-09 10.4954
220.703 0.164427 5.40594e-09 10.7531
220.703 0.162799 5.46e-09 11.0192
220.703 0.161187 5.5146e-09 11.294
220.703 0.159591 5.56974e-09 11.5778
220.703 0.158011 5.62544e-09 11.8709
220.703 0.156446 5.68169e-09 12.1738
220.703 0.154897 5.73851e-09 12.4868
220.703 0.153364 5.79589e-09 12.8103
220.703 0.151845 5.85385e-09 13.1449
220.703 0.150342 5.91239e-09 13.4908
220.703 0.148853 5.97152e-09 13.8487
220.703 0.14738 6.03123e-09 14.2188
220.703 0.14592 6.09154e-09 14.6019
220.703 0.144476 6.15246e-09 14.9984
220.703 0.143045 6.21398e-09 15.409
220.703 0.141629 6.27612e-09 15.8341
220.703 0.140227 6.33888e-09 16.2745
220.703 0.138838 6.40227e-09 16.7309
220.703 0.137464 6.4663e-09 17.2039
220.703 0.136103 6.53096e-09 17.6942
220.703 0.134755 6.59627e-09 18.2026
220.703 0.133421 6.66223e-09 18.7301
220.703 0.1321 6.72885e-09 19.2774
220.703 0.130792 6.79614e-09 19.8454
220.703 0.129497 6.8641e-09 20.4351
220.703 0.128215 6.93275e-09 21.0477
220.703 0.126945 7.00207e-09 21.6841
220.703 0.125688 7.07209e-09 22.3454
220.703 0.124444 7.14281e-09 23.0329
220.703 0.123212 7.21424e-09 23.7479
220.703 0.121992 7.28638e-09 24.4916
220.703 0.120784 7.35925e-09 25.2657
220.703 0.119588 7.43284e-09 26.0715
220.703 0.118404 7.50717e-09 26.9106
220.703 0.117232 7.58224e-09 27.7849
220.703 0.116071 7.65806e-09 28.696
220.703 0.114922 7.73464e-09 29.6459
220.703 0.113784 7.81199e-09 30.6366
220.703 0.112657 7.89011e-09 31.6703
220.703 0.111542 7.96901e-09 32.7493
220.703 0.110438 8.0487e-09 33.8761
220.703 0.109344 8.12919e-09 35.0531
220.703 0.108262 8.21048e-09 36.2831
220.703 0.10719 8.29259e-09 37.5693
220.703 0.106128 8.37551e-09 38.9146
220.703 0.105078 8.45927e-09 40.3222
220.703 0.104037 8.54386e-09 41.7959
220.703 0.103007 8.6293e-09 43.3393
220.703 0.101987 8.71559e-09 44.9566
220.703 0.100978 8.80275e-09 46.652
220.703 0.0999778 8.89077e-09 48.4301
220.703 0.0989879 8.97968e-09 50.2958
220.703 0.0980079 9.06948e-09 52.2543
220.703 0.0970375 9.16017e-09 54.3113
220.703 0.0960767 9.25178e-09 56.4728
220.703 0.0951255 9.34429e-09 58.745
220.703 0.0941836 9.43774e-09 61.135
220.703 0.0932511 9.53211e-09 63.6502
220.703 0.0923278 9.62743e-09 66.2983
220.703 0.0914137 9.72371e-09 69.088
220.703 0.0905086 9.82095e-09 72.0281
220.703 0.0896125 9.91916e-09 75.1285
221.356 8.75626 1e-10 5.18418
221.356 8.66956 1.01e-10 5.121
221.356 8.58372 1.0201e-10 5.05872
221.356 8.49873 1.0303e-10 4.99732
221.356 8.41459 1.0406e-10 4.93681
221.356 8.33128 1.05101e-10 4.87715
221.356 8.24879 1.06152e-10 4.81835
221.356 8.16712 1.07214e-10 4.7604
221.356 8.08625 1.08286e-10 4.70327
221.356 8.00619 1.09369e-10 4.64697
221.356 7.92692 1.10462e-10 4.59149
221.356 7.84844 1.11567e-10 4.53681
221.356 7.77073 1.12683e-10 4.48293
221.356 7.69379 1.13809e-10 4.42983
221.356 7.61762 1.14947e-10 4.3775
221.356 7.5422 1.16097e-10 4.32595
221.356 7.46752 1.17258e-10 4.27514
221.356 7.39358 1.1843e-10 4.22509
221.356 7.32038 1.19615e-10 4.17578
221.356 7.2479 1.20811e-10 4.1272
221.356 7.17614 1.22019e-10 4.07933
221.356 7.10509 1.23239e-10 4.03218
221.356 7.03474 1.24472e-10 3.98573
221.356 6.96509 1.25716e-10 3.93998
221.356 6.89613 1.26973e-10 3.8949
221.356 6.82785 1.28243e-10 3.85051
221.356 6.76025 1.29526e-10 3.80678
221.356 6.69332 1.30821e-10 3.76371
221.356 6.62705 1.32129e-10 3.72129
221.356 6.56143 1.3345e-10 3.67952
221.356 6.49647 1.34785e-10 3.63838
221.356 6.43214 1.36133e-10 3.59786
221.356 6.36846 1.37494e-10 3.55796
221.356 6.30541 1.38869e-10 3.51867
221.356 6.24298 1.40258e-10 3.47999
221.356 6.18116 1.4166e-10 3.44189
221.356 6.11997 1.43077e-10 3.40438
221.356 6.05937 1.44508e-10 3.36745
221.356 5.99938 1.45953e-10 3.33108
221.356 5.93998 1.47412e-10 3.29529
221.356 5.88117 1.48886e-10 3.26004
221.356 5.82294 1.50375e-10 3.22535
221.356 5.76528 1.51879e-10 3.19118
221.356 5.7082 1.53398e-10 3.15756
221.356 5.65169 1.54932e-10 3.12447
221.356 5.59573 1.56481e-10 3.09189
221.356 5.54032 1.58046e-10 3.05982
221.356 5.48547 1.59626e-10 3.02825
221.356 5.43116 1.61223e-10 2.99718
221.356 5.37738 1.62835e-10 2.96661
221.356 5.32414 1.64463e-10 2.93651
221.356 5.27143 1.66108e-10 2.90689
221.356 5.21924 1.67769e-10 2.87775
221.356 5.16756 1.69447e-10 2.84907
221.356 5.1164 1.71141e-10 2.82084
221.356 5.06574 1.72852e-10 2.79307
221.356 5.01558 1.74581e-10 2.76574
221.356 4.96592 1.76327e-10 2.73884
221.356 4.91676 1.7809e-10 2.71238
221.356 4.86808 1.79871e-10 2.68634
221.356 4.81988 1.8167e-10 2.66072
221.356 4.77216 1.83486e-10 2.63552
221.356 4.72491 1.85321e-10 2.61073
221.356 4.67813 1.87174e-10 2.58633
221.356 4.63181 1.89046e-10 2.56234
221.356 4.58595 1.90937e-10 2.53873
221.356 4.54054 1.92846e-10 2.5155
221.356 4.49559 1.94774e-10 2.49266
221.356 4.45108 1.96722e-10 2.47019
221.356 4.40701 1.98689e-10 2.44808
221.356 4.36337 2.00676e-10 2.42635
221.356 4.32017 2.02683e-10 2.40496
221.356 4.2774 2.0471e-10 2.38393
221.356 4.23505 2.06757e-10 2.36325
221.356 4.19311 2.08825e-10 2.34291
221.356 4.1516 2.10913e-10 2.3229
221.356 4.11049 2.13022e-10 2.30323
221.356 4.0698 2.15152e-10 2.28388
221.356 4.0295 2.17304e-10 2.26485
221.356 3.9896 2.19477e-10 2.24615
221.356 3.9501 2.21672e-10 2.22775
221.356 3.91099 2.23888e-10 2.20966
221.356 3.87227 2.26127e-10 2.19188
221.356 3.83393 2.28388e-10 2.17439
221.356 3.79597 2.30672e-10 2.1572
221.356 3.75839 2.32979e-10 2.1403
221.356 3.72118 2.35309e-10 2.12369
221.356 3.68433 2.37662e-10 2.10736
221.356 3.64785 2.40038e-10 2.0913
221.356 3.61174 2.42439e-10 2.07552
221.356 3.57598 2.44863e-10 2.06
221.356 3.54057 2.47312e-10 2.04475
221.356 3.50552 2.49785e-10 2.02977
221.356 3.47081 2.52283e-10 2.01504
221.356 3.43644 2.54806e-10 2.00057
221.356 3.40242 2.57354e-10 1.98634
221.356 3.36873 2.59927e-10 1.97235
221.356 3.33538 2.62527e-10 1.95862
221.356 3.30236 2.65152e-10 1.94512
221.356 3.26966 2.67803e-10 1.93185
221.356 3.23729 2.70481e-10 1.91882
221.356 3.20523 2.73186e-10 1.90601
221.356 3.1735 2.75918e-10 1.89343
221.356 3.14208 2.78677e-10 1.88107
221.356 3.11097 2.81464e-10 1.86893
221.356 3.08017 2.84279e-10 1.857
221.356 3.04967 2.87121e-10 1.84529
221.356 3.01947 2.89993e-10 1.83378
221.356 2.98958 2.92893e-10 1.82248
221.356 2.95998 2.95822e-10 1.81138
221.356 2.93067 2.9878e-10 1.80048
221.356 2.90166 3.01768e-10 1.78978
221.356 2.87293 3.04785e-10 1.77926
221.356 2.84448 3.07833e-10 1.76895
221.356 2.81632 3.10911e-10 1.75882
221.356 2.78843 3.1402e-10 1.74887
221.356 2.76083 3.17161e-10 1.73911
221.356 2.73349 3.20332e-10 1.72952
221.356 2.70643 3.23536e-10 1.72012
221.356 2.67963 3.26771e-10 1.71088
221.356 2.6531 3.30039e-10 1.70182
221.356 2.62683 3.33339e-10 1.69294
221.356 2.60082 3.36672e-10 1.68421
221.356 2.57507 3.40039e-10 1.67565
221.356 2.54958 3.4344e-10 1.66725
221.356 2.52433 3.46874e-10 1.65902
221.356 2.49934 3.50343e-10 1.65093
221.356 2.47459 3.53846e-10 1.643
221.356 2.45009 3.57385e-10 1.63524
221.356 2.42583 3.60958e-10 1.62761
221.356 2.40182 3.64568e-10 1.62013
221.356 2.37804 3.68214e-10 1.61281
221.356 2.35449 3.71896e-10 1.60563
221.356 2.33118 3.75615e-10 1.59859
221.356 2.3081 3.79371e-10 1.59169
221.356 2.28525 3.83165e-10 1.58493
221.356 2.26262 3.86996e-10 1.5783
221.356 2.24022 3.90866e-10 1.57181
221.356 2.21804 3.94775e-10 1.56545
221.356 2.19608 3.98723e-10 1.55922
221.356 2.17433 4.0271e-10 1.55312
221.356 2.15281 4.06737e-10 1.54715
221.356 2.13149 4.10804e-10 1.5413
221.356 2.11039 4.14912e-10 1.53558
221.356 2.08949 4.19062e-10 1.52998
221.356 2.0688 4.23252e-10 1.5245
221.356 2.04832 4.27485e-10 1.51914
221.356 2.02804 4.3176e-10 1.51389
221.356 2.00796 4.36077e-10 1.50876
221.356 1.98808 4.40438e-10 1.50374
221.356 1.9684 4.44842e-10 1.49883
221.356 1.94891 4.49291e-10 1.49404
221.356 1.92961 4.53784e-10 1.48936
221.356 1.91051 4.58321e-10 1.48478
221.356 1.89159 4.62905e-10 1.4803
221.356 1.87286 4.67534e-10 1.47594
221.356 1.85432 4.72209e-10 1.47167
221.356 1.83596 4.76931e-10 1.46751
221.356 1.81778 4.817e-10 1.46345
221.356 1.79978 4.86517e-10 1.45949
221.356 1.78196 4.91383e-10 1.45562
221.356 1.76432 4.96296e-10 1.45186
221.356 1.74685 5.01259e-10 1.44819
221.356 1.72956 5.06272e-10 1.44461
221.356 1.71243 5.11335e-10 1.44113
221.356 1.69548 5.16448e-10 1.43774
221.356 1.67869 5.21613e-10 1.43444
221.356 1.66207 5.26829e-10 1.43123
221.356 1.64561 5.32097e-10 1.42811
221.356 1.62932 5.37418e-10 1.42509
221.356 1.61319 5.42792e-10 1.42213
221.356 1.59722 5.4822e-10 1.41928
221.356 1.5814 5.53702e-10 1.41651
221.356 1.56574 5.59239e-10 1.41382
221.356 1.55024 5.64832e-10 1.41122
221.356 1.53489 5.7048e-10 1.4087
221.356 1.5197 5.76185e-10 1.40625
221.356 1.50465 5.81947e-10 1.40389
221.356 1.48975 5.87766e-10 1.40162
221.356 1.475 5.93644e-10 1.39942
221.356 1.4604 5.9958e-10 1.3973
221.356 1.44594 6.05576e-10 1.39525
221.356 1.43162 6.11632e-10 1.39328
221.356 1.41745 6.17748e-10 1.3914
221.356 1.40341 6.23926e-10 1.38958
221.356 1.38952 6.30165e-10 1.38784
221.356 1.37576 6.36466e-10 1.38619
221.356 1.36214 6.42831e-10 1.3846
221.356 1.34865 6.49259e-10 1.38308
221.356 1.3353 6.55752e-10 1.38164
221.356 1.32208 6.6231e-10 1.38028
221.356 1.30899 6.68933e-10 1.37899
221.356 1.29603 6.75622e-10 1.37777
221.356 1.2832 6.82378e-10 1.37662
221.356 1.27049 6.89202e-10 1.37554
221.356 1.25791 6.96094e-10 1.37454
221.356 1.24546 7.03055e-10 1.37361
221.356 1.23313 7.10085e-10 1.37274
221.356 1.22092 7.17186e-10 1.37196
221.356 1.20883 7.24358e-10 1.37124
221.356 1.19686 7.31602e-10 1.37059
221.356 1.18501 7.38918e-10 1.37002
221.356 1.17328 7.46307e-10 1.36951
221.356 1.16166 7.5377e-10 1.36908
221.356 1.15016 7.61308e-10 1.36872
221.356 1.13877 7.68921e-10 1.36843
221.356 1.1275 7.7661e-10 1.36822
221.356 1.11633 7.84376e-10 1.36807
221.356 1.10528 7.9222e-10 1.368
221.356 1.09434 8.00142e-10 1.36799
221.356 1.0835 8.08144e-10 1.36807
221.356 1.07277 8.16225e-10 1.36822
221.356 1.06215 8.24387e-10 1.36843
221.356 1.05164 8.32631e-10 1.36873
221.356 1.04122 8.40957e-10 1.3691
221.356 1.03092 8.49367e-10 1.36954
221.356 1.02071 8.57861e-10 1.37006
221.356 1.0106 8.66439e-10 1.37065
221.356 1.0006 8.75104e-10 1.37133
221.356 0.990689 8.83855e-10 1.37209
221.356 0.980881 8.92693e-10 1.37292
221.356 0.971169 9.0162e-10 1.37383
221.356 0.961553 9.10636e-10 1.48058
221.356 0.952033 9.19743e-10 1.48173
221.356 0.942607 9.2894e-10 1.48298
221.356 0.933274 9.3823e-10 1.48432
221.356 0.924034 9.47612e-10 1.48575
221.356 0.914885 9.57088e-10 1.48727
221.356 0.905827 9.66659e-10 1.48888
221.356 0.896858 9.76325e-10 1.49059
221.356 0.887978 9.86089e-10 1.4924
221.356 0.879187 9.9595e-10 1.4943
221.356 0.870482 1.00591e-09 1.4963
221.356 0.861863 1.01597e-09 1.49841
221.356 0.85333 1.02613e-09 1.50062
221.356 0.844881 1.03639e-09 1.50293
221.356 0.836516 1.04675e-09 1.50535
221.356 0.828234 1.05722e-09 1.50788
221.356 0.820033 1.06779e-09 1.51052
221.356 0.811914 1.07847e-09 1.51326
221.356 0.803875 1.08926e-09 1.51613
221.356 0.795916 1.10015e-09 1.51911
221.356 0.788036 1.11115e-09 1.52221
221.356 0.780233 1.12226e-09 1.52543
221.356 0.772508 1.13348e-09 1.52878
221.356 0.76486 1.14482e-09 1.53224
221.356 0.757287 1.15627e-09 1.53584
221.356 0.749789 1.16783e-09 1.53957
221.356 0.742365 1.17951e-09 1.54343
221.356 0.735015 1.1913e-09 1.54742
221.356 0.727738 1.20322e-09 1.55156
221.356 0.720533 1.21525e-09 1.55584
221.356 0.713399 1.2274e-09 1.56026
221.356 0.706335 1.23967e-09 1.56483
221.356 0.699342 1.25207e-09 1.56956
221.356 0.692418 1.26459e-09 1.57442
221.356 0.685562 1.27724e-09 1.57946
221.356 0.678774 1.29001e-09 1.58466
221.356 0.672054 1.30291e-09 1.59001
221.356 0.6654 1.31594e-09 1.59554
221.356 0.658812 1.3291e-09 1.60123
221.356 0.652289 1.34239e-09 1.60711
221.356 0.64583 1.35581e-09 1.61317
221.356 0.639436 1.36937e-09 1.61941
221.356 0.633105 1.38307e-09 1.62583
221.356 0.626837 1.3969e-09 1.63245
221.356 0.62063 1.41086e-09 1.63926
221.356 0.614485 1.42497e-09 1.64628
221.356 0.608401 1.43922e-09 1.6535
221.356 0.602378 1.45362e-09 1.66093
221.356 0.596414 1.46815e-09 1.66858
221.356 0.590508 1.48283e-09 1.67646
221.356 0.584662 1.49766e-09 1.68455
221.356 0.578873 1.51264e-09 1.69288
221.356 0.573142 1.52776e-09 1.70144
221.356 0.567467 1.54304e-09 1.71025
221.356 0.561849 1.55847e-09 1.71931
221.356 0.556286 1.57406e-09 1.72863
221.356 0.550778 1.5898e-09 1.7382
221.356 0.545325 1.6057e-09 1.74804
221.356 0.539925 1.62175e-09 1.75816
221.356 0.53458 1.63797e-09 1.76856
221.356 0.529287 1.65435e-09 1.77925
221.356 0.524046 1.67089e-09 1.79024
221.356 0.518858 1.6876e-09 1.80152
221.356 0.51372 1.70448e-09 1.81311
221.356 0.508634 1.72152e-09 1.82504
221.356 0.503598 1.73874e-09 1.83728
221.356 0.498612 1.75613e-09 1.84986
221.356 0.493675 1.77369e-09 1.86278
221.356 0.488787 1.79142e-09 1.87607
221.356 0.483948 1.80934e-09 1.88971
221.356 0.479156 1.82743e-09 1.90373
221.356 0.474412 1.84571e-09 1.91813
221.356 0.469715 1.86416e-09 1.93292
221.356 0.465064 1.8828e-09 1.94811
221.356 0.46046 1.90163e-09 1.96373
221.356 0.455901 1.92065e-09 1.97977
221.356 0.451387 1.93986e-09 1.99624
221.356 0.446918 1.95925e-09 2.01316
221.356 0.442493 1.97885e-09 2.03055
221.356 0.438112 1.99864e-09 2.04842
221.356 0.433774 2.01862e-09 2.06677
221.356 0.429479 2.03881e-09 2.08562
221.356 0.425227 2.0592e-09 2.10499
221.356 0.421017 2.07979e-09 2.1249
221.356 0.416848 2.10059e-09 2.14535
221.356 0.412721 2.12159e-09 2.16636
221.356 0.408635 2.14281e-09 2.18795
221.356 0.404589 2.16424e-09 2.21015
221.356 0.400583 2.18588e-09 2.23295
221.356 0.396617 2.20774e-09 2.25638
221.356 0.39269 2.22981e-09 2.28047
221.356 0.388802 2.25211e-09 2.30522
221.356 0.384952 2.27463e-09 2.33067
221.356 0.381141 2.29738e-09 2.35683
221.356 0.377367 2.32035e-09 2.38372
221.356 0.373631 2.34356e-09 2.41137
221.356 0.369932 2.36699e-09 2.43979
221.356 0.366269 2.39066e-09 2.46902
221.356 0.362643 2.41457e-09 2.49908
221.356 0.359052 2.43871e-09 2.53
221.356 0.355497 2.4631e-09 2.5618
221.356 0.351977 2.48773e-09 2.5945
221.356 0.348492 2.51261e-09 2.62814
221.356 0.345042 2.53774e-09 2.66276
221.356 0.341626 2.56311e-09 2.69837
221.356 0.338243 2.58874e-09 2.73502
221.356 0.334894 2.61463e-09 2.77273
221.356 0.331579 2.64078e-09 2.81155
221.356 0.328296 2.66719e-09 2.85151
221.356 0.325045 2.69386e-09 2.89264
221.356 0.321827 2.7208e-09 2.93499
221.356 0.31864 2.748e-09 2.9786
221.356 0.315486 2.77548e-09 3.02351
221.356 0.312362 2.80324e-09 3.06976
221.356 0.309269 2.83127e-09 3.1174
221.356 0.306207 2.85958e-09 3.1665
221.356 0.303175 2.88818e-09 3.21707
221.356 0.300174 2.91706e-09 3.26919
221.356 0.297202 2.94623e-09 3.32291
221.356 0.294259 2.9757e-09 3.37828
221.356 0.291346 3.00545e-09 3.43536
221.356 0.288461 3.03551e-09 3.49422
221.356 0.285605 3.06586e-09 3.55492
221.356 0.282777 3.09652e-09 3.61752
221.356 0.279977 3.12749e-09 3.6821
221.356 0.277205 3.15876e-09 3.74873
221.356 0.274461 3.19035e-09 3.81749
221.356 0.271743 3.22225e-09 3.88844
221.356 0.269053 3.25447e-09 3.96168
221.356 0.266389 3.28702e-09 4.0373
221.356 0.263751 3.31989e-09 4.11539
221.356 0.26114 3.35309e-09 4.19603
221.356 0.258554 3.38662e-09 3.97365
221.356 0.255995 3.42049e-09 4.05356
221.356 0.25346 3.45469e-09 4.13613
221.356 0.25095 3.48924e-09 4.22147
221.356 0.248466 3.52413e-09 4.30968
221.356 0.246006 3.55937e-09 4.40088
221.356 0.24357 3.59496e-09 4.49519
221.356 0.241158 3.63091e-09 4.59274
221.356 0.238771 3.66722e-09 4.69366
221.356 0.236407 3.7039e-09 4.79808
221.356 0.234066 3.74093e-09 4.90614
221.356 0.231749 3.77834e-09 5.018
221.356 0.229454 3.81613e-09 5.13382
221.356 0.227182 3.85429e-09 5.25375
221.356 0.224933 3.89283e-09 5.37799
221.356 0.222706 3.93176e-09 5.50669
221.356 0.220501 3.97108e-09 5.64007
221.356 0.218318 4.01079e-09 5.77831
221.356 0.216156 4.0509e-09 5.92162
221.356 0.214016 4.0914e-09 6.07023
221.356 0.211897 4.13232e-09 6.22437
221.356 0.209799 4.17364e-09 6.38429
221.356 0.207722 4.21538e-09 6.55023
221.356 0.205665 4.25753e-09 6.72247
221.356 0.203629 4.30011e-09 6.90129
221.356 0.201613 4.34311e-09 7.08699
221.356 0.199616 4.38654e-09 7.27987
221.356 0.19764 4.4304e-09 7.48029
221.356 0.195683 4.47471e-09 7.68856
221.356 0.193746 4.51946e-09 7.90506
221.356 0.191828 4.56465e-09 8.13019
221.356 0.189928 4.6103e-09 8.36433
221.356 0.188048 4.6564e-09 8.60792
221.356 0.186186 4.70296e-09 8.86142
221.356 0.184342 4.74999e-09 9.12528
221.356 0.182517 4.79749e-09 9.40005
221.356 0.18071 4.84547e-09 9.68616
221.356 0.178921 4.89392e-09 9.98433
221.356 0.177149 4.94286e-09 10.295
221.356 0.175396 4.99229e-09 10.6188
221.356 0.173659 5.04221e-09 10.9566
221.356 0.17194 5.09264e-09 11.3089
221.356 0.170237 5.14356e-09 11.6763
221.356 0.168552 5.195e-09 12.0599
221.356 0.166883 5.24695e-09 12.4604
221.356 0.165231 5.29942e-09 12.8786
221.356 0.163595 5.35241e-09 13.3156
221.356 0.161975 5.40594e-09 13.7722
221.356 0.160371 5.46e-09 14.2495
221.356 0.158783 5.5146e-09 14.7487
221.356 0.157211 5.56974e-09 15.2708
221.356 0.155655 5.62544e-09 15.8173
221.356 0.154113 5.68169e-09 16.3893
221.356 0.152588 5.73851e-09 16.9882
221.356 0.151077 5.79589e-09 17.6157
221.356 0.149581 5.85385e-09 18.2732
221.356 0.1481 5.91239e-09 18.9624
221.356 0.146634 5.97152e-09 19.6852
221.356 0.145182 6.03123e-09 20.4435
221.356 0.143744 6.09154e-09 21.2393
221.356 0.142321 6.15246e-09 22.0748
221.356 0.140912 6.21398e-09 22.9523
221.356 0.139517 6.27612e-09 23.8741
221.356 0.138136 6.33888e-09 24.8432
221.356 0.136768 6.40227e-09 25.8621
221.356 0.135414 6.4663e-09 26.934
221.356 0.134073 6.53096e-09 28.0621
221.356 0.132746 6.59627e-09 29.2497
221.356 0.131431 6.66223e-09 30.5006
221.356 0.13013 6.72885e-09 31.8187
221.356 0.128842 6.79614e-09 33.2081
221.356 0.127566 6.8641e-09 34.6735
221.356 0.126303 6.93275e-09 36.2195
221.356 0.125052 7.00207e-09 37.8515
221.356 0.123814 7.07209e-09 39.5749
221.356 0.122588 7.14281e-09 41.3957
221.356 0.121375 7.21424e-09 43.3202
221.356 0.120173 7.28638e-09 45.3556
221.356 0.118983 7.35925e-09 47.5089
221.356 0.117805 7.43284e-09 49.7883
221.356 0.116639 7.50717e-09 52.2022
221.356 0.115484 7.58224e-09 54.7598
221.356 0.11434 7.65806e-09 57.471
221.356 0.113208 7.73464e-09 60.3467
221.356 0.112087 7.81199e-09 63.3982
221.356 0.110978 7.89011e-09 66.638
221.356 0.109879 7.96901e-09 70.0794
221.356 0.108791 8.0487e-09 73.7371
221.356 0.107714 8.12919e-09 77.6265
221.356 0.106647 8.21048e-09 81.7647
221.356 0.105591 8.29259e-09 86.1701
221.356 0.104546 8.37551e-09 90.8622
221.356 0.103511 8.45927e-09 95.8626
221.356 0.102486 8.54386e-09 101.195
221.356 0.101471 8.6293e-09 106.885
221.356 0.100467 8.71559e-09 112.958
221.356 0.0994719 8.80275e-09 119.446
221.356 0.098487 8.89077e-09 126.381
221.356 0.0975119 8.97968e-09 133.797
221.356 0.0965464 9.06948e-09 141.733
221.356 0.0955905 9.16017e-09 150.231
221.356 0.0946441 9.25178e-09 159.336
221.356 0.093707 9.34429e-09 169.097
221.356 0.0927792 9.43774e-09 179.569
221.356 0.0918606 9.53211e-09 190.811
221.356 0.0909511 9.62743e-09 202.886
221.356 0.0900506 9.72371e-09 215.866
221.356 0.089159 9.82095e-09 229.827
221.356 0.0882762 9.91916e-09 244.853
222.032 8.6251 1e-10 5.11305
222.032 8.53971 1.01e-10 5.04922
222.032 8.45516 1.0201e-10 4.98631
222.032 8.37144 1.0303e-10 4.92431
222.032 8.28856 1.0406e-10 4.8632
222.032 8.20649 1.05101e-10 4.80298
222.032 8.12524 1.06152e-10 4.74363
222.032 8.04479 1.07214e-10 4.68515
222.032 7.96514 1.08286e-10 4.62753
222.032 7.88628 1.09369e-10 4.57075
222.032 7.80819 1.10462e-10 4.5148
222.032 7.73089 1.11567e-10 4.45969
222.032 7.65434 1.12683e-10 4.40539
222.032 7.57856 1.13809e-10 4.3519
222.032 7.50352 1.14947e-10 4.29919
222.032 7.42923 1.16097e-10 4.24727
222.032 7.35567 1.17258e-10 4.19613
222.032 7.28284 1.1843e-10 4.14575
222.032 7.21074 1.19615e-10 4.09613
222.032 7.13934 1.20811e-10 4.04726
222.032 7.06866 1.22019e-10 3.99912
222.032 6.99867 1.23239e-10 3.95171
222.032 6.92938 1.24472e-10 3.90502
222.032 6.86077 1.25716e-10 3.85904
222.032 6.79284 1.26973e-10 3.81376
222.032 6.72558 1.28243e-10 3.76917
222.032 6.65899 1.29526e-10 3.72526
222.032 6.59306 1.30821e-10 3.68203
222.032 6.52779 1.32129e-10 3.63946
222.032 6.46315 1.3345e-10 3.59754
222.032 6.39916 1.34785e-10 3.55627
222.032 6.3358 1.36133e-10 3.51564
222.032 6.27307 1.37494e-10 3.47565
222.032 6.21096 1.38869e-10 3.43626
222.032 6.14947 1.40258e-10 3.3975
222.032 6.08858 1.4166e-10 3.35934
222.032 6.0283 1.43077e-10 3.32178
222.032 5.96861 1.44508e-10 3.28481
222.032 5.90952 1.45953e-10 3.24842
222.032 5.85101 1.47412e-10 3.2126
222.032 5.79308 1.48886e-10 3.17735
222.032 5.73572 1.50375e-10 3.14266
222.032 5.67893 1.51879e-10 3.10851
222.032 5.62271 1.53398e-10 3.0749
222.032 5.56703 1.54932e-10 3.04184
222.032 5.51192 1.56481e-10 3.00929
222.032 5.45734 1.58046e-10 2.97727
222.032 5.40331 1.59626e-10 2.94577
222.032 5.34981 1.61223e-10 2.91477
222.032 5.29684 1.62835e-10 2.88427
222.032 5.2444 1.64463e-10 2.85425
222.032 5.19247 1.66108e-10 2.82473
222.032 5.14106 1.67769e-10 2.79568
222.032 5.09016 1.69447e-10 2.7671
222.032 5.03976 1.71141e-10 2.73899
222.032 4.98987 1.72852e-10 2.71134
222.032 4.94046 1.74581e-10 2.68413
222.032 4.89155 1.76327e-10 2.65738
222.032 4.84311 1.7809e-10 2.63105
222.032 4.79516 1.79871e-10 2.60517
222.032 4.74769 1.8167e-10 2.57971
222.032 4.70068 1.83486e-10 2.55466
222.032 4.65414 1.85321e-10 2.53004
222.032 4.60806 1.87174e-10 2.50582
222.032 4.56243 1.89046e-10 2.48199
222.032 4.51726 1.90937e-10 2.45858
222.032 4.47253 1.92846e-10 2.43554
222.032 4.42825 1.94774e-10 2.41289
222.032 4.38441 1.96722e-10 2.39062
222.032 4.341 1.98689e-10 2.36873
222.032 4.29802 2.00676e-10 2.3472
222.032 4.25546 2.02683e-10 2.32603
222.032 4.21333 2.0471e-10 2.30522
222.032 4.17161 2.06757e-10 2.28477
222.032 4.13031 2.08825e-10 2.26465
222.032 4.08942 2.10913e-10 2.24489
222.032 4.04893 2.13022e-10 2.22546
222.032 4.00884 2.15152e-10 2.20636
222.032 3.96915 2.17304e-10 2.18758
222.032 3.92985 2.19477e-10 2.16913
222.032 3.89094 2.21672e-10 2.15099
222.032 3.85242 2.23888e-10 2.13317
222.032 3.81427 2.26127e-10 2.11566
222.032 3.77651 2.28388e-10 2.09844
222.032 3.73912 2.30672e-10 2.08153
222.032 3.7021 2.32979e-10 2.06491
222.032 3.66544 2.35309e-10 2.04858
222.032 3.62915 2.37662e-10 2.03253
222.032 3.59322 2.40038e-10 2.01677
222.032 3.55764 2.42439e-10 2.00129
222.032 3.52242 2.44863e-10 1.98608
222.032 3.48754 2.47312e-10 1.97113
222.032 3.45301 2.49785e-10 1.95645
222.032 3.41882 2.52283e-10 1.94203
222.032 3.38497 2.54806e-10 1.92787
222.032 3.35146 2.57354e-10 1.91397
222.032 3.31828 2.59927e-10 1.90031
222.032 3.28542 2.62527e-10 1.8869
222.032 3.25289 2.65152e-10 1.87373
222.032 3.22069 2.67803e-10 1.8608
222.032 3.1888 2.70481e-10 1.8481
222.032 3.15723 2.73186e-10 1.83563
222.032 3.12597 2.75918e-10 1.82339
222.032 3.09502 2.78677e-10 1.81138
222.032 3.06437 2.81464e-10 1.7996
222.032 3.03403 2.84279e-10 1.78802
222.032 3.00399 2.87121e-10 1.77666
222.032 2.97425 2.89993e-10 1.76552
222.032 2.9448 2.92893e-10 1.75459
222.032 2.91564 2.95822e-10 1.74386
222.032 2.88678 2.9878e-10 1.73333
222.032 2.8582 3.01768e-10 1.723
222.032 2.8299 3.04785e-10 1.71287
222.032 2.80188 3.07833e-10 1.70293
222.032 2.77414 3.10911e-10 1.69319
222.032 2.74667 3.1402e-10 1.68363
222.032 2.71947 3.17161e-10 1.67425
222.032 2.69255 3.20332e-10 1.66506
222.032 2.66589 3.23536e-10 1.65605
222.032 2.6395 3.26771e-10 1.64722
222.032 2.61336 3.30039e-10 1.63857
222.032 2.58749 3.33339e-10 1.63009
222.032 2.56187 3.36672e-10 1.62177
222.032 2.5365 3.40039e-10 1.61363
222.032 2.51139 3.4344e-10 1.60564
222.032 2.48652 3.46874e-10 1.59782
222.032 2.4619 3.50343e-10 1.59017
222.032 2.43753 3.53846e-10 1.58267
222.032 2.4134 3.57385e-10 1.57532
222.032 2.3895 3.60958e-10 1.56813
222.032 2.36584 3.64568e-10 1.5611
222.032 2.34242 3.68214e-10 1.5542
222.032 2.31923 3.71896e-10 1.54746
222.032 2.29626 3.75615e-10 1.54086
222.032 2.27353 3.79371e-10 1.53441
222.032 2.25102 3.83165e-10 1.52809
222.032 2.22873 3.86996e-10 1.52192
222.032 2.20666 3.90866e-10 1.51588
222.032 2.18482 3.94775e-10 1.50998
222.032 2.16318 3.98723e-10 1.50421
222.032 2.14177 4.0271e-10 1.49857
222.032 2.12056 4.06737e-10 1.49306
222.032 2.09956 4.10804e-10 1.48767
222.032 2.07878 4.14912e-10 1.48242
222.032 2.0582 4.19062e-10 1.47729
222.032 2.03782 4.23252e-10 1.47227
222.032 2.01764 4.27485e-10 1.46739
222.032 1.99766 4.3176e-10 1.46261
222.032 1.97789 4.36077e-10 1.45796
222.032 1.9583 4.40438e-10 1.45342
222.032 1.93891 4.44842e-10 1.44899
222.032 1.91972 4.49291e-10 1.44468
222.032 1.90071 4.53784e-10 1.44048
222.032 1.88189 4.58321e-10 1.43638
222.032 1.86326 4.62905e-10 1.4324
222.032 1.84481 4.67534e-10 1.42852
222.032 1.82654 4.72209e-10 1.42474
222.032 1.80846 4.76931e-10 1.42106
222.032 1.79055 4.817e-10 1.41749
222.032 1.77283 4.86517e-10 1.41402
222.032 1.75527 4.91383e-10 1.41065
222.032 1.73789 4.96296e-10 1.40738
222.032 1.72069 5.01259e-10 1.4042
222.032 1.70365 5.06272e-10 1.40111
222.032 1.68678 5.11335e-10 1.39812
222.032 1.67008 5.16448e-10 1.39522
222.032 1.65355 5.21613e-10 1.39242
222.032 1.63717 5.26829e-10 1.3897
222.032 1.62096 5.32097e-10 1.38707
222.032 1.60492 5.37418e-10 1.38452
222.032 1.58903 5.42792e-10 1.38208
222.032 1.57329 5.4822e-10 1.3797
222.032 1.55772 5.53702e-10 1.37742
222.032 1.54229 5.59239e-10 1.37522
222.032 1.52702 5.64832e-10 1.37309
222.032 1.5119 5.7048e-10 1.37106
222.032 1.49693 5.76185e-10 1.3691
222.032 1.48211 5.81947e-10 1.36722
222.032 1.46744 5.87766e-10 1.36542
222.032 1.45291 5.93644e-10 1.36369
222.032 1.43852 5.9958e-10 1.36204
222.032 1.42428 6.05576e-10 1.36047
222.032 1.41018 6.11632e-10 1.35896
222.032 1.39622 6.17748e-10 1.35754
222.032 1.38239 6.23926e-10 1.35619
222.032 1.36871 6.30165e-10 1.35491
222.032 1.35515 6.36466e-10 1.3537
222.032 1.34174 6.42831e-10 1.35257
222.032 1.32845 6.49259e-10 1.35149
222.032 1.3153 6.55752e-10 1.3505
222.032 1.30228 6.6231e-10 1.34957
222.032 1.28938 6.68933e-10 1.3487
222.032 1.27662 6.75622e-10 1.34791
222.032 1.26398 6.82378e-10 1.34718
222.032 1.25146 6.89202e-10 1.34653
222.032 1.23907 6.96094e-10 1.34593
222.032 1.2268 7.03055e-10 1.3454
222.032 1.21466 7.10085e-10 1.34494
222.032 1.20263 7.17186e-10 1.34454
222.032 1.19072 7.24358e-10 1.3442
222.032 1.17893 7.31602e-10 1.34394
222.032 1.16726 7.38918e-10 1.34374
222.032 1.1557 7.46307e-10 1.34359
222.032 1.14426 7.5377e-10 1.34352
222.032 1.13293 7.61308e-10 1.3435
222.032 1.12172 7.68921e-10 1.34356
222.032 1.11061 7.7661e-10 1.34366
222.032 1.09961 7.84376e-10 1.34384
222.032 1.08873 7.9222e-10 1.34409
222.032 1.07795 8.00142e-10 1.34438
222.032 1.06727 8.08144e-10 1.34475
222.032 1.05671 8.16225e-10 1.34519
222.032 1.04624 8.24387e-10 1.34568
222.032 1.03589 8.32631e-10 1.34624
222.032 1.02563 8.40957e-10 1.34686
222.032 1.01547 8.49367e-10 1.34755
222.032 1.00542 8.57861e-10 1.3483
222.032 0.995466 8.66439e-10 1.34912
222.032 0.98561 8.75104e-10 1.35
222.032 0.975851 8.83855e-10 1.35095
222.032 0.966189 8.92693e-10 1.35196
222.032 0.956623 9.0162e-10 1.35305
222.032 0.947151 9.10636e-10 1.3542
222.032 0.937774 9.19743e-10 1.35542
222.032 0.928489 9.2894e-10 1.35671
222.032 0.919296 9.3823e-10 1.35806
222.032 0.910194 9.47612e-10 1.3595
222.032 0.901182 9.57088e-10 1.36099
222.032 0.892259 9.66659e-10 1.36256
222.032 0.883425 9.76325e-10 1.36421
222.032 0.874678 9.86089e-10 1.36593
222.032 0.866018 9.9595e-10 1.36772
222.032 0.857444 1.00591e-09 1.36959
222.032 0.848954 1.01597e-09 1.37154
222.032 0.840549 1.02613e-09 1.37356
222.032 0.832227 1.03639e-09 1.37567
222.032 0.823987 1.04675e-09 1.37786
222.032 0.815828 1.05722e-09 1.38012
222.032 0.807751 1.06779e-09 1.38247
222.032 0.799753 1.07847e-09 1.3849
222.032 0.791835 1.08926e-09 1.38743
222.032 0.783995 1.10015e-09 1.39004
222.032 0.776233 1.11115e-09 1.39274
222.032 0.768547 1.12226e-09 1.39552
222.032 0.760938 1.13348e-09 1.39841
222.032 0.753404 1.14482e-09 1.40138
222.032 0.745944 1.15627e-09 1.40446
222.032 0.738559 1.16783e-09 1.40763
222.032 0.731246 1.17951e-09 1.41089
222.032 0.724006 1.1913e-09 1.41427
222.032 0.716838 1.20322e-09 1.41774
222.032 0.70974 1.21525e-09 1.42133
222.032 0.702713 1.2274e-09 1.42502
222.032 0.695756 1.23967e-09 1.4288
222.032 0.688867 1.25207e-09 1.43272
222.032 0.682047 1.26459e-09 1.43674
222.032 0.675294 1.27724e-09 1.44088
222.032 0.668608 1.29001e-09 1.44514
222.032 0.661988 1.30291e-09 1.44952
222.032 0.655433 1.31594e-09 1.45402
222.032 0.648944 1.3291e-09 1.45865
222.032 0.642519 1.34239e-09 1.46341
222.032 0.636157 1.35581e-09 1.4683
222.032 0.629859 1.36937e-09 1.47332
222.032 0.623622 1.38307e-09 1.47848
222.032 0.617448 1.3969e-09 1.48378
222.032 0.611335 1.41086e-09 1.48922
222.032 0.605282 1.42497e-09 1.49481
222.032 0.599289 1.43922e-09 1.50054
222.032 0.593355 1.45362e-09 1.50644
222.032 0.587481 1.46815e-09 1.51248
222.032 0.581664 1.48283e-09 1.51868
222.032 0.575905 1.49766e-09 1.52504
222.032 0.570203 1.51264e-09 1.53157
222.032 0.564557 1.52776e-09 1.53826
222.032 0.558968 1.54304e-09 1.54513
222.032 0.553433 1.55847e-09 1.55218
222.032 0.547954 1.57406e-09 1.5594
222.032 0.542528 1.5898e-09 1.56681
222.032 0.537157 1.6057e-09 1.5744
222.032 0.531838 1.62175e-09 1.58218
222.032 0.526573 1.63797e-09 1.59017
222.032 0.521359 1.65435e-09 1.59834
222.032 0.516197 1.67089e-09 1.60672
222.032 0.511086 1.6876e-09 1.61531
222.032 0.506026 1.70448e-09 1.62411
222.032 0.501016 1.72152e-09 1.63313
222.032 0.496055 1.73874e-09 1.64237
222.032 0.491144 1.75613e-09 1.65184
222.032 0.486281 1.77369e-09 1.66153
222.032 0.481466 1.79142e-09 1.67147
222.032 0.476699 1.80934e-09 1.68165
222.032 0.47198 1.82743e-09 1.69207
222.032 0.467307 1.84571e-09 1.70275
222.032 0.46268 1.86416e-09 1.71368
222.032 0.458099 1.8828e-09 1.72488
222.032 0.453563 1.90163e-09 1.73634
222.032 0.449072 1.92065e-09 1.74809
222.032 0.444626 1.93986e-09 1.7601
222.032 0.440224 1.95925e-09 1.77242
222.032 0.435865 1.97885e-09 1.78502
222.032 0.43155 1.99864e-09 1.79792
222.032 0.427277 2.01862e-09 1.81113
222.032 0.423047 2.03881e-09 1.82466
222.032 0.418858 2.0592e-09 1.83851
222.032 0.414711 2.07979e-09 1.85269
222.032 0.410605 2.10059e-09 1.8672
222.032 0.406539 2.12159e-09 1.88205
222.032 0.402514 2.14281e-09 1.89726
222.032 0.398529 2.16424e-09 1.91283
222.032 0.394583 2.18588e-09 1.92877
222.032 0.390676 2.20774e-09 1.94509
222.032 0.386808 2.22981e-09 1.96179
222.032 0.382978 2.25211e-09 1.97889
222.032 0.379187 2.27463e-09 1.9964
222.032 0.375432 2.29738e-09 2.01432
222.032 0.371715 2.32035e-09 2.03266
222.032 0.368035 2.34356e-09 2.05143
222.032 0.364391 2.36699e-09 2.07066
222.032 0.360783 2.39066e-09 2.09034
222.032 0.357211 2.41457e-09 2.11049
222.032 0.353674 2.43871e-09 1.96718
222.032 0.350172 2.4631e-09 1.98669
222.032 0.346705 2.48773e-09 2.00665
222.032 0.343273 2.51261e-09 2.02709
222.032 0.339874 2.53774e-09 2.04801
222.032 0.336509 2.56311e-09 2.06944
222.032 0.333177 2.58874e-09 2.09139
222.032 0.329878 2.61463e-09 2.11387
222.032 0.326612 2.64078e-09 2.13688
222.032 0.323378 2.66719e-09 2.16045
222.032 0.320177 2.69386e-09 2.1846
222.032 0.317007 2.7208e-09 2.20933
222.032 0.313868 2.748e-09 2.23466
222.032 0.31076 2.77548e-09 2.26062
222.032 0.307683 2.80324e-09 2.28722
222.032 0.304637 2.83127e-09 2.31446
222.032 0.301621 2.85958e-09 2.34238
222.032 0.298635 2.88818e-09 2.37099
222.032 0.295678 2.91706e-09 2.4003
222.032 0.29275 2.94623e-09 2.43035
222.032 0.289852 2.9757e-09 2.46116
222.032 0.286982 3.00545e-09 2.49273
222.032 0.284141 3.03551e-09 2.5251
222.032 0.281327 3.06586e-09 2.5583
222.032 0.278542 3.09652e-09 2.59234
222.032 0.275784 3.12749e-09 2.62724
222.032 0.273053 3.15876e-09 2.66305
222.032 0.27035 3.19035e-09 2.69978
222.032 0.267673 3.22225e-09 2.73745
222.032 0.265023 3.25447e-09 2.7761
222.032 0.262399 3.28702e-09 2.81578
222.032 0.259801 3.31989e-09 2.85649
222.032 0.257229 3.35309e-09 2.89828
222.032 0.254682 3.38662e-09 2.94117
222.032 0.25216 3.42049e-09 2.98522
222.032 0.249664 3.45469e-09 3.03044
222.032 0.247192 3.48924e-09 3.07689
222.032 0.244744 3.52413e-09 3.12461
222.032 0.242321 3.55937e-09 3.17363
222.032 0.239922 3.59496e-09 3.22399
222.032 0.237546 3.63091e-09 3.27574
222.032 0.235194 3.66722e-09 3.32894
222.032 0.232866 3.7039e-09 3.38363
222.032 0.23056 3.74093e-09 3.43985
222.032 0.228277 3.77834e-09 3.49768
222.032 0.226017 3.81613e-09 3.55715
222.032 0.223779 3.85429e-09 3.61834
222.032 0.221564 3.89283e-09 3.6813
222.032 0.21937 3.93176e-09 3.43391
222.032 0.217198 3.97108e-09 3.49504
222.032 0.215048 4.01079e-09 3.55799
222.032 0.212918 4.0509e-09 3.6228
222.032 0.21081 4.0914e-09 3.68955
222.032 0.208723 4.13232e-09 3.75833
222.032 0.206657 4.17364e-09 3.82918
222.032 0.20461 4.21538e-09 3.90222
222.032 0.202585 4.25753e-09 3.97751
222.032 0.200579 4.30011e-09 4.05513
222.032 0.198593 4.34311e-09 4.13519
222.032 0.196627 4.38654e-09 4.21778
222.032 0.19468 4.4304e-09 4.30299
222.032 0.192752 4.47471e-09 4.39094
222.032 0.190844 4.51946e-09 4.48172
222.032 0.188954 4.56465e-09 4.57547
222.032 0.187083 4.6103e-09 4.67229
222.032 0.185231 4.6564e-09 4.77231
222.032 0.183397 4.70296e-09 4.87567
222.032 0.181581 4.74999e-09 4.9825
222.032 0.179784 4.79749e-09 5.09296
222.032 0.178004 4.84547e-09 5.20718
222.032 0.176241 4.89392e-09 5.32535
222.032 0.174496 4.94286e-09 5.44762
222.032 0.172768 4.99229e-09 5.57417
222.032 0.171058 5.04221e-09 5.70519
222.032 0.169364 5.09264e-09 5.84087
222.032 0.167687 5.14356e-09 5.98144
222.032 0.166027 5.195e-09 6.12708
222.032 0.164383 5.24695e-09 6.27805
222.032 0.162756 5.29942e-09 6.43458
222.032 0.161144 5.35241e-09 6.59691
222.032 0.159549 5.40594e-09 6.76534
222.032 0.157969 5.46e-09 6.94012
222.032 0.156405 5.5146e-09 7.12156
222.032 0.154856 5.56974e-09 7.30998
222.032 0.153323 5.62544e-09 7.5057
222.032 0.151805 5.68169e-09 7.70908
222.032 0.150302 5.73851e-09 7.92047
222.032 0.148814 5.79589e-09 8.14028
222.032 0.147341 5.85385e-09 8.36891
222.032 0.145882 5.91239e-09 8.60679
222.032 0.144437 5.97152e-09 8.8544
222.032 0.143007 6.03123e-09 9.11223
222.032 0.141591 6.09154e-09 9.3807
222.032 0.14019 6.15246e-09 9.66051
222.032 0.138802 6.21398e-09 9.95211
222.032 0.137427 6.27612e-09 10.2562
222.032 0.136067 6.33888e-09 10.5734
222.032 0.134719 6.40227e-09 10.9043
222.032 0.133386 6.4663e-09 11.2497
222.032 0.132065 6.53096e-09 11.6105
222.032 0.130757 6.59627e-09 10.8976
222.032 0.129463 6.66223e-09 11.2555
222.032 0.128181 6.72885e-09 11.6298
222.032 0.126912 6.79614e-09 12.0212
222.032 0.125655 6.8641e-09 12.4307
222.032 0.124411 6.93275e-09 12.8594
222.032 0.123179 7.00207e-09 13.3081
222.032 0.12196 7.07209e-09 13.7783
222.032 0.120752 7.14281e-09 14.271
222.032 0.119557 7.21424e-09 14.7875
222.032 0.118373 7.28638e-09 15.3293
222.032 0.117201 7.35925e-09 15.8979
222.032 0.11604 7.43284e-09 16.4946
222.032 0.114892 7.50717e-09 17.1213
222.032 0.113754 7.58224e-09 17.7798
222.032 0.112628 7.65806e-09 18.472
222.032 0.111513 7.73464e-09 19.1998
222.032 0.110409 7.81199e-09 19.9655
222.032 0.109315 7.89011e-09 20.7716
222.032 0.108233 7.96901e-09 21.6203
222.032 0.107161 8.0487e-09 22.5146
222.032 0.1061 8.12919e-09 23.4572
222.032 0.10505 8.21048e-09 24.4511
222.032 0.10401 8.29259e-09 25.4998
222.032 0.10298 8.37551e-09 26.6068
222.032 0.10196 8.45927e-09 27.7759
222.032 0.100951 8.54386e-09 29.0112
222.032 0.0999514 8.6293e-09 30.3171
222.032 0.0989618 8.71559e-09 31.6985
222.032 0.097982 8.80275e-09 33.1602
222.032 0.0970119 8.89077e-09 34.708
222.032 0.0960513 8.97968e-09 36.3475
222.032 0.0951003 9.06948e-09 38.0854
222.032 0.0941588 9.16017e-09 39.9284
222.032 0.0932265 9.25178e-09 41.884
222.032 0.0923035 9.34429e-09 43.9602
222.032 0.0913896 9.43774e-09 46.1657
222.032 0.0904847 9.53211e-09 48.5097
222.032 0.0895888 9.62743e-09 51.0025
222.032 0.0887018 9.72371e-09 53.6552
222.032 0.0878236 9.82095e-09 56.4794
222.032 0.086954 9.91916e-09 59.4881
222.732 8.49578 1e-10 4.02092
222.732 8.41167 1.01e-10 3.97089
222.732 8.32838 1.0201e-10 3.92158
222.732 8.24592 1.0303e-10 3.87297
222.732 8.16428 1.0406e-10 3.82507
222.732 8.08345 1.05101e-10 3.77785
222.732 8.00341 1.06152e-10 3.73132
222.732 7.92417 1.07214e-10 3.68546
222.732 7.84571 1.08286e-10 3.64027
222.732 7.76803 1.09369e-10 3.59574
222.732 7.69112 1.10462e-10 3.55186
222.732 7.61497 1.11567e-10 3.50861
222.732 7.53958 1.12683e-10 3.46601
222.732 7.46493 1.13809e-10 3.42402
222.732 7.39102 1.14947e-10 3.38267
222.732 7.31784 1.16097e-10 3.34192
222.732 7.24538 1.17258e-10 3.30177
222.732 7.17365 1.1843e-10 3.26221
222.732 7.10262 1.19615e-10 3.22324
222.732 7.0323 1.20811e-10 3.18486
222.732 6.96267 1.22019e-10 3.14705
222.732 6.89374 1.23239e-10 3.1098
222.732 6.82548 1.24472e-10 3.0731
222.732 6.7579 1.25716e-10 3.03697
222.732 6.69099 1.26973e-10 3.00137
222.732 6.62474 1.28243e-10 2.96632
222.732 6.55915 1.29526e-10 2.93179
222.732 6.49421 1.30821e-10 2.89778
222.732 6.42991 1.32129e-10 2.8643
222.732 6.36625 1.3345e-10 2.83131
222.732 6.30322 1.34785e-10 2.79883
222.732 6.24081 1.36133e-10 2.76684
222.732 6.17902 1.37494e-10 2.73535
222.732 6.11784 1.38869e-10 2.70434
222.732 6.05727 1.40258e-10 2.6738
222.732 5.99729 1.4166e-10 2.64373
222.732 5.93792 1.43077e-10 2.61413
222.732 5.87912 1.44508e-10 2.58498
222.732 5.82091 1.45953e-10 2.55628
222.732 5.76328 1.47412e-10 2.52802
222.732 5.70622 1.48886e-10 2.50021
222.732 5.64972 1.50375e-10 2.47282
222.732 5.59378 1.51879e-10 2.44586
222.732 5.5384 1.53398e-10 2.41932
222.732 5.48357 1.54932e-10 2.39319
222.732 5.42927 1.56481e-10 2.36748
222.732 5.37552 1.58046e-10 2.34216
222.732 5.32229 1.59626e-10 2.31724
222.732 5.2696 1.61223e-10 2.29271
222.732 5.21742 1.62835e-10 2.26857
222.732 5.16577 1.64463e-10 2.24481
222.732 5.11462 1.66108e-10 2.22142
222.732 5.06398 1.67769e-10 2.19839
222.732 5.01384 1.69447e-10 2.17574
222.732 4.9642 1.71141e-10 2.15345
222.732 4.91505 1.72852e-10 2.1315
222.732 4.86639 1.74581e-10 2.10991
222.732 4.8182 1.76327e-10 2.08865
222.732 4.7705 1.7809e-10 2.06773
222.732 4.72327 1.79871e-10 2.04716
222.732 4.6765 1.8167e-10 2.0269
222.732 4.6302 1.83486e-10 2.00697
222.732 4.58436 1.85321e-10 1.98736
222.732 4.53897 1.87174e-10 1.96806
222.732 4.49403 1.89046e-10 1.94908
222.732 4.44953 1.90937e-10 1.93039
222.732 4.40548 1.92846e-10 1.912
222.732 4.36186 1.94774e-10 1.89392
222.732 4.31867 1.96722e-10 1.87612
222.732 4.27591 1.98689e-10 1.85862
222.732 4.23358 2.00676e-10 1.84138
222.732 4.19166 2.02683e-10 1.82443
222.732 4.15016 2.0471e-10 1.80777
222.732 4.10907 2.06757e-10 1.79136
222.732 4.06838 2.08825e-10 1.77522
222.732 4.0281 2.10913e-10 1.75935
222.732 3.98822 2.13022e-10 1.74373
222.732 3.94873 2.15152e-10 1.72837
222.732 3.90964 2.17304e-10 1.71325
222.732 3.87093 2.19477e-10 1.69839
222.732 3.8326 2.21672e-10 1.68376
222.732 3.79465 2.23888e-10 1.66937
222.732 3.75708 2.26127e-10 1.65523
222.732 3.71988 2.28388e-10 1.64131
222.732 3.68305 2.30672e-10 1.62762
222.732 3.64659 2.32979e-10 1.61416
222.732 3.61048 2.35309e-10 1.60092
222.732 3.57474 2.37662e-10 1.5879
222.732 3.53934 2.40038e-10 1.57509
222.732 3.5043 2.42439e-10 1.56249
222.732 3.4696 2.44863e-10 1.55011
222.732 3.43525 2.47312e-10 1.53792
222.732 3.40124 2.49785e-10 1.52594
222.732 3.36756 2.52283e-10 1.51416
222.732 3.33422 2.54806e-10 1.50258
222.732 3.30121 2.57354e-10 1.49118
222.732 3.26852 2.59927e-10 1.47999
222.732 3.23616 2.62527e-10 1.46897
222.732 3.20412 2.65152e-10 1.45814
222.732 3.1724 2.67803e-10 1.4475
222.732 3.14099 2.70481e-10 1.43702
222.732 3.10989 2.73186e-10 1.42673
222.732 3.0791 2.75918e-10 1.41662
222.732 3.04861 2.78677e-10 1.40667
222.732 3.01843 2.81464e-10 1.39689
222.732 2.98854 2.84279e-10 1.38728
222.732 2.95895 2.87121e-10 1.37783
222.732 2.92965 2.89993e-10 1.36854
222.732 2.90065 2.92893e-10 1.35941
222.732 2.87193 2.95822e-10 1.35044
222.732 2.84349 2.9878e-10 1.34162
222.732 2.81534 3.01768e-10 1.33296
222.732 2.78747 3.04785e-10 1.32444
222.732 2.75987 3.07833e-10 1.31607
222.732 2.73254 3.10911e-10 1.30785
222.732 2.70549 3.1402e-10 1.29977
222.732 2.6787 3.17161e-10 1.29183
222.732 2.65218 3.20332e-10 1.28403
222.732 2.62592 3.23536e-10 1.27636
222.732 2.59992 3.26771e-10 1.26884
222.732 2.57418 3.30039e-10 1.26144
222.732 2.54869 3.33339e-10 1.25418
222.732 2.52346 3.36672e-10 1.24704
222.732 2.49847 3.40039e-10 1.24003
222.732 2.47373 3.4344e-10 1.23315
222.732 2.44924 3.46874e-10 1.22639
222.732 2.42499 3.50343e-10 1.21975
222.732 2.40098 3.53846e-10 1.21324
222.732 2.37721 3.57385e-10 1.20684
222.732 2.35367 3.60958e-10 1.20056
222.732 2.33037 3.64568e-10 1.19439
222.732 2.3073 3.68214e-10 1.18834
222.732 2.28445 3.71896e-10 1.1824
222.732 2.26183 3.75615e-10 1.17657
222.732 2.23944 3.79371e-10 1.17085
222.732 2.21727 3.83165e-10 1.16524
222.732 2.19531 3.86996e-10 1.15973
222.732 2.17358 3.90866e-10 1.15433
222.732 2.15206 3.94775e-10 1.14903
222.732 2.13075 3.98723e-10 1.14383
222.732 2.10965 4.0271e-10 1.13873
222.732 2.08877 4.06737e-10 1.13373
222.732 2.06808 4.10804e-10 1.12883
222.732 2.04761 4.14912e-10 1.12403
222.732 2.02734 4.19062e-10 1.11932
222.732 2.00726 4.23252e-10 1.1147
222.732 1.98739 4.27485e-10 1.11018
222.732 1.96771 4.3176e-10 1.10575
222.732 1.94823 4.36077e-10 1.10141
222.732 1.92894 4.40438e-10 1.09715
222.732 1.90984 4.44842e-10 1.093
222.732 1.89093 4.49291e-10 1.08892
222.732 1.87221 4.53784e-10 1.08492
222.732 1.85367 4.58321e-10 1.08102
222.732 1.83532 4.62905e-10 1.07719
222.732 1.81715 4.67534e-10 1.07346
222.732 1.79916 4.72209e-10 1.06979
222.732 1.78134 4.76931e-10 1.06621
222.732 1.76371 4.817e-10 1.06271
222.732 1.74624 4.86517e-10 1.05929
222.732 1.72895 4.91383e-10 1.05595
222.732 1.71184 4.96296e-10 1.05269
222.732 1.69489 5.01259e-10 1.0495
222.732 1.67811 5.06272e-10 1.04638
222.732 1.66149 5.11335e-10 1.04334
222.732 1.64504 5.16448e-10 1.04037
222.732 1.62875 5.21613e-10 1.03747
222.732 1.61263 5.26829e-10 1.03465
222.732 1.59666 5.32097e-10 1.0319
222.732 1.58085 5.37418e-10 1.02921
222.732 1.5652 5.42792e-10 1.0266
222.732 1.5497 5.4822e-10 1.02406
222.732 1.53436 5.53702e-10 1.02158
222.732 1.51917 5.59239e-10 1.01917
222.732 1.50413 5.64832e-10 1.01683
222.732 1.48923 5.7048e-10 1.01455
222.732 1.47449 5.76185e-10 1.01234
222.732 1.45989 5.81947e-10 1.0102
222.732 1.44544 5.87766e-10 1.00811
222.732 1.43112 5.93644e-10 1.00609
222.732 1.41696 5.9958e-10 1.00413
222.732 1.40293 6.05576e-10 1.00224
222.732 1.38904 6.11632e-10 1.0004
222.732 1.37528 6.17748e-10 0.998631
222.732 1.36167 6.23926e-10 0.996921
222.732 1.34818 6.30165e-10 0.995274
222.732 1.33484 6.36466e-10 0.993681
222.732 1.32162 6.42831e-10 0.992151
222.732 1.30853 6.49259e-10 0.990675
222.732 1.29558 6.55752e-10 0.989262
222.732 1.28275 6.6231e-10 0.987912
222.732 1.27005 6.68933e-10 0.986616
222.732 1.25748 6.75622e-10 0.985374
222.732 1.24503 6.82378e-10 0.984195
222.732 1.2327 6.89202e-10 0.98307
222.732 1.22049 6.96094e-10 0.981999
222.732 1.20841 7.03055e-10 0.980982
222.732 1.19645 7.10085e-10 0.980028
222.732 1.1846 7.17186e-10 0.979128
222.732 1.17287 7.24358e-10 0.978282
222.732 1.16126 7.31602e-10 0.977499
222.732 1.14976 7.38918e-10 0.976761
222.732 1.13838 7.46307e-10 0.976086
222.732 1.12711 7.5377e-10 0.975465
222.732 1.11595 7.61308e-10 0.974889
222.732 1.1049 7.68921e-10 0.974376
222.732 1.09396 7.7661e-10 0.973926
222.732 1.08313 7.84376e-10 0.973521
222.732 1.0724 7.9222e-10 0.97317
222.732 1.06178 8.00142e-10 0.972882
222.732 1.05127 8.08144e-10 0.972639
222.732 1.04086 8.16225e-10 0.972459
222.732 1.03056 8.24387e-10 0.972333
222.732 1.02035 8.32631e-10 0.972261
222.732 1.01025 8.40957e-10 0.972243
222.732 1.00025 8.49367e-10 0.972288
222.732 0.990345 8.57861e-10 0.972378
222.732 0.98054 8.66439e-10 0.972531
222.732 0.970832 8.75104e-10 0.972738
222.732 0.96122 8.83855e-10 0.973008
222.732 0.951703 8.92693e-10 0.973332
222.732 0.94228 9.0162e-10 0.97371
222.732 0.93295 9.10636e-10 0.974142
222.732 0.923713 9.19743e-10 0.974637
222.732 0.914567 9.2894e-10 0.975195
222.732 0.905512 9.3823e-10 0.975807
222.732 0.896547 9.47612e-10 0.976482
222.732 0.88767 9.57088e-10 0.977211
222.732 0.878881 9.66659e-10 0.978012
222.732 0.87018 9.76325e-10 0.978867
222.732 0.861564 9.86089e-10 0.979785
222.732 0.853034 9.9595e-10 0.980766
222.732 0.844588 1.00591e-09 0.98181
222.732 0.836225 1.01597e-09 0.982917
222.732 0.827946 1.02613e-09 0.984087
222.732 0.819748 1.03639e-09 0.98532
222.732 0.811632 1.04675e-09 0.986625
222.732 0.803596 1.05722e-09 0.988002
222.732 0.79564 1.06779e-09 0.989442
222.732 0.787762 1.07847e-09 0.990954
222.732 0.779963 1.08926e-09 0.992529
222.732 0.77224 1.10015e-09 0.994185
222.732 0.764594 1.11115e-09 0.995904
222.732 0.757024 1.12226e-09 0.997704
222.732 0.749529 1.13348e-09 0.999576
222.732 0.742108 1.14482e-09 1.00152
222.732 0.73476 1.15627e-09 1.00355
222.732 0.727485 1.16783e-09 1.00565
222.732 0.720282 1.17951e-09 1.00783
222.732 0.713151 1.1913e-09 1.0101
222.732 0.70609 1.20322e-09 1.01245
222.732 0.699099 1.21525e-09 1.01488
222.732 0.692177 1.2274e-09 1.01739
222.732 0.685324 1.23967e-09 1.01999
222.732 0.678539 1.25207e-09 1.02269
222.732 0.67182 1.26459e-09 1.02547
222.732 0.665169 1.27724e-09 1.02834
222.732 0.658583 1.29001e-09 1.03131
222.732 0.652062 1.30291e-09 1.03438
222.732 0.645606 1.31594e-09 1.03754
222.732 0.639214 1.3291e-09 1.0408
222.732 0.632885 1.34239e-09 1.04416
222.732 0.626619 1.35581e-09 1.04764
222.732 0.620415 1.36937e-09 1.05121
222.732 0.614272 1.38307e-09 1.05489
222.732 0.60819 1.3969e-09 1.05868
222.732 0.602168 1.41086e-09 1.06259
222.732 0.596206 1.42497e-09 1.06661
222.732 0.590303 1.43922e-09 1.07075
222.732 0.584459 1.45362e-09 1.075
222.732 0.578672 1.46815e-09 1.07939
222.732 0.572943 1.48283e-09 1.0839
222.732 0.56727 1.49766e-09 1.08853
222.732 0.561653 1.51264e-09 1.0933
222.732 0.556092 1.52776e-09 1.09821
222.732 0.550587 1.54304e-09 1.10325
222.732 0.545135 1.55847e-09 1.10843
222.732 0.539738 1.57406e-09 1.11376
222.732 0.534394 1.5898e-09 1.11923
222.732 0.529103 1.6057e-09 1.12485
222.732 0.523864 1.62175e-09 1.13063
222.732 0.518678 1.63797e-09 1.13657
222.732 0.513542 1.65435e-09 1.14266
222.732 0.508458 1.67089e-09 1.14892
222.732 0.503423 1.6876e-09 1.15536
222.732 0.498439 1.70448e-09 1.16196
222.732 0.493504 1.72152e-09 1.16875
222.732 0.488618 1.73874e-09 1.17571
222.732 0.48378 1.75613e-09 1.18286
222.732 0.47899 1.77369e-09 1.19021
222.732 0.474247 1.79142e-09 1.19775
222.732 0.469552 1.80934e-09 1.2055
222.732 0.464903 1.82743e-09 1.21344
222.732 0.4603 1.84571e-09 1.2216
222.732 0.455743 1.86416e-09 1.22998
222.732 0.45123 1.8828e-09 1.23857
222.732 0.446763 1.90163e-09 1.2474
222.732 0.442339 1.92065e-09 1.25646
222.732 0.43796 1.93986e-09 1.26576
222.732 0.433623 1.95925e-09 1.27531
222.732 0.42933 1.97885e-09 1.28511
222.732 0.425079 1.99864e-09 1.19554
222.732 0.420871 2.01862e-09 1.20507
222.732 0.416704 2.03881e-09 1.21486
222.732 0.412578 2.0592e-09 1.2249
222.732 0.408493 2.07979e-09 1.2352
222.732 0.404448 2.10059e-09 1.24579
222.732 0.400444 2.12159e-09 1.25665
222.732 0.396479 2.14281e-09 1.26781
222.732 0.392554 2.16424e-09 1.27926
222.732 0.388667 2.18588e-09 1.29101
222.732 0.384819 2.20774e-09 1.30308
222.732 0.381009 2.22981e-09 1.31549
222.732 0.377236 2.25211e-09 1.3282
222.732 0.373501 2.27463e-09 1.34127
222.732 0.369803 2.29738e-09 1.35469
222.732 0.366142 2.32035e-09 1.36847
222.732 0.362517 2.34356e-09 1.38262
222.732 0.358927 2.36699e-09 1.39716
222.732 0.355374 2.39066e-09 1.41208
222.732 0.351855 2.41457e-09 1.42742
222.732 0.348371 2.43871e-09 1.44318
222.732 0.344922 2.4631e-09 1.45936
222.732 0.341507 2.48773e-09 1.47598
222.732 0.338126 2.51261e-09 1.49306
222.732 0.334778 2.53774e-09 1.51062
222.732 0.331463 2.56311e-09 1.52867
222.732 0.328182 2.58874e-09 1.54721
222.732 0.324932 2.61463e-09 1.56626
222.732 0.321715 2.64078e-09 1.58585
222.732 0.31853 2.66719e-09 1.606
222.732 0.315376 2.69386e-09 1.62671
222.732 0.312254 2.7208e-09 1.648
222.732 0.309162 2.748e-09 1.6699
222.732 0.306101 2.77548e-09 1.69241
222.732 0.30307 2.80324e-09 1.71558
222.732 0.300069 2.83127e-09 1.7394
222.732 0.297099 2.85958e-09 1.76392
222.732 0.294157 2.88818e-09 1.78915
222.732 0.291244 2.91706e-09 1.8151
222.732 0.288361 2.94623e-09 1.84182
222.732 0.285506 2.9757e-09 1.86933
222.732 0.282679 3.00545e-09 1.89763
222.732 0.27988 3.03551e-09 1.92678
222.732 0.277109 3.06586e-09 1.95681
222.732 0.274365 3.09652e-09 1.98772
222.732 0.271649 3.12749e-09 2.01956
222.732 0.268959 3.15876e-09 2.05238
222.732 0.266296 3.19035e-09 2.08618
222.732 0.26366 3.22225e-09 2.12101
222.732 0.261049 3.25447e-09 2.15692
222.732 0.258465 3.28702e-09 2.19394
222.732 0.255906 3.31989e-09 2.2321
222.732 0.253372 3.35309e-09 2.27146
222.732 0.250863 3.38662e-09 2.31205
222.732 0.24838 3.42049e-09 2.35391
222.732 0.24592 3.45469e-09 2.39711
222.732 0.243485 3.48924e-09 2.44168
222.732 0.241075 3.52413e-09 2.48769
222.732 0.238688 3.55937e-09 2.53519
222.732 0.236325 3.59496e-09 2.58422
222.732 0.233985 3.63091e-09 2.63487
222.732 0.231668 3.66722e-09 2.68717
222.732 0.229374 3.7039e-09 2.74122
222.732 0.227103 3.74093e-09 2.79706
222.732 0.224855 3.77834e-09 2.85476
222.732 0.222628 3.81613e-09 2.91443
222.732 0.220424 3.85429e-09 2.97611
222.732 0.218242 3.89283e-09 3.0399
222.732 0.216081 3.93176e-09 3.10589
222.732 0.213942 3.97108e-09 2.90966
222.732 0.211823 4.01079e-09 2.97442
222.732 0.209726 4.0509e-09 3.04146
222.732 0.20765 4.0914e-09 3.11087
222.732 0.205594 4.13232e-09 3.18274
222.732 0.203558 4.17364e-09 3.2572
222.732 0.201543 4.21538e-09 3.33434
222.732 0.199547 4.25753e-09 3.41428
222.732 0.197571 4.30011e-09 3.49715
222.732 0.195615 4.34311e-09 3.58307
222.732 0.193678 4.38654e-09 3.67218
222.732 0.191761 4.4304e-09 3.76462
222.732 0.189862 4.47471e-09 3.86055
222.732 0.187982 4.51946e-09 3.96011
222.732 0.186121 4.56465e-09 4.06347
222.732 0.184278 4.6103e-09 4.17082
222.732 0.182454 4.6564e-09 4.28233
222.732 0.180647 4.70296e-09 4.39819
222.732 0.178859 4.74999e-09 4.51861
222.732 0.177088 4.79749e-09 4.64382
222.732 0.175335 4.84547e-09 4.77402
222.732 0.173599 4.89392e-09 4.90946
222.732 0.17188 4.94286e-09 5.05041
222.732 0.170178 4.99229e-09 5.19711
222.732 0.168493 5.04221e-09 5.34987
222.732 0.166825 5.09264e-09 5.50896
222.732 0.165173 5.14356e-09 5.67472
222.732 0.163538 5.195e-09 5.84746
222.732 0.161919 5.24695e-09 6.02755
222.732 0.160315 5.29942e-09 6.21535
222.732 0.158728 5.35241e-09 6.41128
222.732 0.157157 5.40594e-09 6.61572
222.732 0.155601 5.46e-09 6.82915
222.732 0.15406 5.5146e-09 7.052
222.732 0.152535 5.56974e-09 7.28481
222.732 0.151024 5.62544e-09 7.52808
222.732 0.149529 5.68169e-09 7.78237
222.732 0.148049 5.73851e-09 8.0483
222.732 0.146583 5.79589e-09 8.32646
222.732 0.145131 5.85385e-09 8.61754
222.732 0.143695 5.91239e-09 8.92227
222.732 0.142272 5.97152e-09 9.24138
222.732 0.140863 6.03123e-09 9.57564
222.732 0.139468 6.09154e-09 9.02367
222.732 0.138088 6.15246e-09 9.35757
222.732 0.13672 6.21398e-09 9.70785
222.732 0.135367 6.27612e-09 10.0753
222.732 0.134026 6.33888e-09 10.461
222.732 0.132699 6.40227e-09 10.866
222.732 0.131386 6.4663e-09 11.2915
222.732 0.130085 6.53096e-09 11.7386
222.732 0.128797 6.59627e-09 12.2087
222.732 0.127522 6.66223e-09 12.703
222.732 0.126259 6.72885e-09 13.2233
222.732 0.125009 6.79614e-09 13.7709
222.732 0.123771 6.8641e-09 14.3476
222.732 0.122546 6.93275e-09 14.9553
222.732 0.121332 7.00207e-09 15.5957
222.732 0.120131 7.07209e-09 16.2711
222.732 0.118942 7.14281e-09 16.9836
222.732 0.117764 7.21424e-09 17.7357
222.732 0.116598 7.28638e-09 18.5297
222.732 0.115444 7.35925e-09 19.3686
222.732 0.114301 7.43284e-09 20.2552
222.732 0.113169 7.50717e-09 21.1928
222.732 0.112048 7.58224e-09 22.1846
222.732 0.110939 7.65806e-09 23.2344
222.732 0.109841 7.73464e-09 24.3461
222.732 0.108753 7.81199e-09 25.5238
222.732 0.107676 7.89011e-09 26.7722
222.732 0.10661 7.96901e-09 28.0961
222.732 0.105555 8.0487e-09 29.5008
222.732 0.10451 8.12919e-09 30.9921
222.732 0.103475 8.21048e-09 32.576
222.732 0.10245 8.29259e-09 34.2591
222.732 0.101436 8.37551e-09 36.0488
222.732 0.100432 8.45927e-09 37.9526
222.732 0.0994373 8.54386e-09 35.981
222.732 0.0984528 8.6293e-09 37.9231
222.732 0.097478 8.71559e-09 39.9925
222.732 0.0965129 8.80275e-09 42.1988
222.732 0.0955573 8.89077e-09 44.5521
222.732 0.0946112 8.97968e-09 47.0638
222.732 0.0936744 9.06948e-09 49.7462
222.732 0.092747 9.16017e-09 52.6123
222.732 0.0918287 9.25178e-09 55.6765
222.732 0.0909195 9.34429e-09 58.9545
222.732 0.0900193 9.43774e-09 62.4633
222.732 0.089128 9.53211e-09 66.2213
222.732 0.0882456 9.62743e-09 70.2487
222.732 0.0873718 9.72371e-09 74.5673
222.732 0.0865068 9.82095e-09 79.2011
222.732 0.0856503 9.91916e-09 84.1761
223.454 8.36871 1e-10 3.63231
223.454 8.28585 1.01e-10 3.58806
223.454 8.20381 1.0201e-10 3.54443
223.454 8.12259 1.0303e-10 3.50144
223.454 8.04216 1.0406e-10 3.45905
223.454 7.96254 1.05101e-10 3.41728
223.454 7.8837 1.06152e-10 3.37611
223.454 7.80565 1.07214e-10 3.33552
223.454 7.72836 1.08286e-10 3.29553
223.454 7.65184 1.09369e-10 3.25611
223.454 7.57608 1.10462e-10 3.21727
223.454 7.50107 1.11567e-10 3.17899
223.454 7.4268 1.12683e-10 3.14126
223.454 7.35327 1.13809e-10 3.10409
223.454 7.28047 1.14947e-10 3.06747
223.454 7.20838 1.16097e-10 3.03138
223.454 7.13701 1.17258e-10 2.99582
223.454 7.06635 1.1843e-10 2.96078
223.454 6.99638 1.19615e-10 2.92627
223.454 6.92711 1.20811e-10 2.89227
223.454 6.85853 1.22019e-10 2.85876
223.454 6.79062 1.23239e-10 2.82576
223.454 6.72339 1.24472e-10 2.79324
223.454 6.65682 1.25716e-10 2.76122
223.454 6.59091 1.26973e-10 2.72966
223.454 6.52565 1.28243e-10 2.69859
223.454 6.46104 1.29526e-10 2.66798
223.454 6.39707 1.30821e-10 2.63783
223.454 6.33374 1.32129e-10 2.60814
223.454 6.27103 1.3345e-10 2.57889
223.454 6.20894 1.34785e-10 2.55009
223.454 6.14746 1.36133e-10 2.52171
223.454 6.0866 1.37494e-10 2.49377
223.454 6.02633 1.38869e-10 2.46626
223.454 5.96667 1.40258e-10 2.43917
223.454 5.90759 1.4166e-10 2.41249
223.454 5.8491 1.43077e-10 2.38621
223.454 5.79119 1.44508e-10 2.36034
223.454 5.73385 1.45953e-10 2.33486
223.454 5.67708 1.47412e-10 2.30978
223.454 5.62087 1.48886e-10 2.28508
223.454 5.56522 1.50375e-10 2.26076
223.454 5.51012 1.51879e-10 2.23682
223.454 5.45556 1.53398e-10 2.21324
223.454 5.40154 1.54932e-10 2.19004
223.454 5.34806 1.56481e-10 2.16719
223.454 5.29511 1.58046e-10 2.1447
223.454 5.24269 1.59626e-10 2.12255
223.454 5.19078 1.61223e-10 2.10075
223.454 5.13938 1.62835e-10 2.07929
223.454 5.0885 1.64463e-10 2.05816
223.454 5.03812 1.66108e-10 2.03737
223.454 4.98824 1.67769e-10 2.0169
223.454 4.93885 1.69447e-10 1.99675
223.454 4.88995 1.71141e-10 1.97691
223.454 4.84153 1.72852e-10 1.95739
223.454 4.7936 1.74581e-10 1.93818
223.454 4.74614 1.76327e-10 1.91927
223.454 4.69914 1.7809e-10 1.90066
223.454 4.65262 1.79871e-10 1.88233
223.454 4.60655 1.8167e-10 1.8643
223.454 4.56094 1.83486e-10 1.84655
223.454 4.51578 1.85321e-10 1.82909
223.454 4.47107 1.87174e-10 1.8119
223.454 4.42681 1.89046e-10 1.79498
223.454 4.38298 1.90937e-10 1.77834
223.454 4.33958 1.92846e-10 1.76195
223.454 4.29661 1.94774e-10 1.74583
223.454 4.25407 1.96722e-10 1.72996
223.454 4.21195 1.98689e-10 1.71435
223.454 4.17025 2.00676e-10 1.69898
223.454 4.12896 2.02683e-10 1.68387
223.454 4.08808 2.0471e-10 1.669
223.454 4.04761 2.06757e-10 1.65435
223.454 4.00753 2.08825e-10 1.63995
223.454 3.96785 2.10913e-10 1.62578
223.454 3.92857 2.13022e-10 1.61184
223.454 3.88967 2.15152e-10 1.59811
223.454 3.85116 2.17304e-10 1.58461
223.454 3.81303 2.19477e-10 1.57134
223.454 3.77527 2.21672e-10 1.55827
223.454 3.7379 2.23888e-10 1.54541
223.454 3.70089 2.26127e-10 1.53275
223.454 3.66424 2.28388e-10 1.52032
223.454 3.62796 2.30672e-10 1.50807
223.454 3.59204 2.32979e-10 1.49602
223.454 3.55648 2.35309e-10 1.48417
223.454 3.52127 2.37662e-10 1.47252
223.454 3.4864 2.40038e-10 1.46104
223.454 3.45188 2.42439e-10 1.44976
223.454 3.41771 2.44863e-10 1.43866
223.454 3.38387 2.47312e-10 1.42774
223.454 3.35036 2.49785e-10 1.417
223.454 3.31719 2.52283e-10 1.40644
223.454 3.28435 2.54806e-10 1.39605
223.454 3.25183 2.57354e-10 1.38583
223.454 3.21963 2.59927e-10 1.37578
223.454 3.18776 2.62527e-10 1.36589
223.454 3.15619 2.65152e-10 1.35616
223.454 3.12495 2.67803e-10 1.34659
223.454 3.09401 2.70481e-10 1.33718
223.454 3.06337 2.73186e-10 1.32792
223.454 3.03304 2.75918e-10 1.31882
223.454 3.00301 2.78677e-10 1.30988
223.454 2.97328 2.81464e-10 1.30108
223.454 2.94384 2.84279e-10 1.29242
223.454 2.91469 2.87121e-10 1.2839
223.454 2.88583 2.89993e-10 1.27553
223.454 2.85726 2.92893e-10 1.2673
223.454 2.82897 2.95822e-10 1.2592
223.454 2.80096 2.9878e-10 1.25124
223.454 2.77323 3.01768e-10 1.24341
223.454 2.74577 3.04785e-10 1.23572
223.454 2.71859 3.07833e-10 1.22816
223.454 2.69167 3.10911e-10 1.22071
223.454 2.66502 3.1402e-10 1.2134
223.454 2.63863 3.17161e-10 1.20622
223.454 2.61251 3.20332e-10 1.19914
223.454 2.58664 3.23536e-10 1.19219
223.454 2.56103 3.26771e-10 1.18536
223.454 2.53567 3.30039e-10 1.17865
223.454 2.51057 3.33339e-10 1.17205
223.454 2.48571 3.36672e-10 1.16556
223.454 2.4611 3.40039e-10 1.15919
223.454 2.43673 3.4344e-10 1.15292
223.454 2.41261 3.46874e-10 1.14676
223.454 2.38872 3.50343e-10 1.14071
223.454 2.36507 3.53846e-10 1.13477
223.454 2.34165 3.57385e-10 1.12892
223.454 2.31847 3.60958e-10 1.12318
223.454 2.29551 3.64568e-10 1.11754
223.454 2.27279 3.68214e-10 1.112
223.454 2.25028 3.71896e-10 1.10655
223.454 2.228 3.75615e-10 1.10119
223.454 2.20594 3.79371e-10 1.09594
223.454 2.1841 3.83165e-10 1.09078
223.454 2.16248 3.86996e-10 1.08571
223.454 2.14107 3.90866e-10 1.08073
223.454 2.11987 3.94775e-10 1.07584
223.454 2.09888 3.98723e-10 1.07104
223.454 2.0781 4.0271e-10 1.06632
223.454 2.05752 4.06737e-10 1.06169
223.454 2.03715 4.10804e-10 1.05714
223.454 2.01698 4.14912e-10 1.05268
223.454 1.99701 4.19062e-10 1.04829
223.454 1.97724 4.23252e-10 1.04399
223.454 1.95766 4.27485e-10 1.03977
223.454 1.93828 4.3176e-10 1.03563
223.454 1.91909 4.36077e-10 1.03156
223.454 1.90009 4.40438e-10 1.02758
223.454 1.88128 4.44842e-10 1.02366
223.454 1.86265 4.49291e-10 1.01982
223.454 1.84421 4.53784e-10 1.01605
223.454 1.82595 4.58321e-10 1.01236
223.454 1.80787 4.62905e-10 1.00873
223.454 1.78997 4.67534e-10 1.00517
223.454 1.77225 4.72209e-10 1.00169
223.454 1.7547 4.76931e-10 0.998271
223.454 1.73733 4.817e-10 0.994923
223.454 1.72012 4.86517e-10 0.991638
223.454 1.70309 4.91383e-10 0.988425
223.454 1.68623 4.96296e-10 0.985266
223.454 1.66954 5.01259e-10 0.982179
223.454 1.65301 5.06272e-10 0.979146
223.454 1.63664 5.11335e-10 0.976185
223.454 1.62044 5.16448e-10 0.973278
223.454 1.60439 5.21613e-10 0.970434
223.454 1.58851 5.26829e-10 0.967653
223.454 1.57278 5.32097e-10 0.964926
223.454 1.55721 5.37418e-10 0.962262
223.454 1.54179 5.42792e-10 0.959652
223.454 1.52652 5.4822e-10 0.957096
223.454 1.51141 5.53702e-10 0.954594
223.454 1.49644 5.59239e-10 0.952155
223.454 1.48163 5.64832e-10 0.94977
223.454 1.46696 5.7048e-10 0.94743
223.454 1.45243 5.76185e-10 0.945153
223.454 1.43805 5.81947e-10 0.942921
223.454 1.42382 5.87766e-10 0.940743
223.454 1.40972 5.93644e-10 0.938619
223.454 1.39576 5.9958e-10 0.936549
223.454 1.38194 6.05576e-10 0.934524
223.454 1.36826 6.11632e-10 0.932544
223.454 1.35471 6.17748e-10 0.930618
223.454 1.3413 6.23926e-10 0.928737
223.454 1.32802 6.30165e-10 0.92691
223.454 1.31487 6.36466e-10 0.925128
223.454 1.30185 6.42831e-10 0.923391
223.454 1.28896 6.49259e-10 0.921699
223.454 1.2762 6.55752e-10 0.920061
223.454 1.26356 6.6231e-10 0.918459
223.454 1.25105 6.68933e-10 0.916911
223.454 1.23867 6.75622e-10 0.915399
223.454 1.2264 6.82378e-10 0.913932
223.454 1.21426 6.89202e-10 0.91251
223.454 1.20224 6.96094e-10 0.911133
223.454 1.19033 7.03055e-10 0.909801
223.454 1.17855 7.10085e-10 0.908514
223.454 1.16688 7.17186e-10 0.907263
223.454 1.15533 7.24358e-10 0.906057
223.454 1.14389 7.31602e-10 0.904896
223.454 1.13256 7.38918e-10 0.903771
223.454 1.12135 7.46307e-10 0.902691
223.454 1.11025 7.5377e-10 0.901647
223.454 1.09925 7.61308e-10 0.900648
223.454 1.08837 7.68921e-10 0.899688
223.454 1.07759 7.7661e-10 0.89877
223.454 1.06693 7.84376e-10 0.897891
223.454 1.05636 7.9222e-10 0.897053
223.454 1.0459 8.00142e-10 0.896256
223.454 1.03555 8.08144e-10 0.895498
223.454 1.02529 8.16225e-10 0.894781
223.454 1.01514 8.24387e-10 0.894102
223.454 1.00509 8.32631e-10 0.96219
223.454 0.995141 8.40957e-10 0.961551
223.454 0.985288 8.49367e-10 0.960948
223.454 0.975532 8.57861e-10 0.96039
223.454 0.965874 8.66439e-10 0.959868
223.454 0.956311 8.75104e-10 0.9594
223.454 0.946842 8.83855e-10 0.958968
223.454 0.937467 8.92693e-10 0.958581
223.454 0.928186 9.0162e-10 0.958239
223.454 0.918996 9.10636e-10 0.957942
223.454 0.909897 9.19743e-10 0.957681
223.454 0.900888 9.2894e-10 0.957465
223.454 0.891968 9.3823e-10 0.957303
223.454 0.883137 9.47612e-10 0.957177
223.454 0.874393 9.57088e-10 0.957096
223.454 0.865735 9.66659e-10 0.95706
223.454 0.857164 9.76325e-10 0.957069
223.454 0.848677 9.86089e-10 0.957123
223.454 0.840274 9.9595e-10 0.957231
223.454 0.831955 1.00591e-09 0.957375
223.454 0.823718 1.01597e-09 0.957573
223.454 0.815562 1.02613e-09 0.957816
223.454 0.807487 1.03639e-09 0.958104
223.454 0.799492 1.04675e-09 0.958437
223.454 0.791576 1.05722e-09 0.958824
223.454 0.783739 1.06779e-09 0.959265
223.454 0.775979 1.07847e-09 0.959751
223.454 0.768296 1.08926e-09 0.960282
223.454 0.760689 1.10015e-09 0.960867
223.454 0.753158 1.11115e-09 0.961515
223.454 0.745701 1.12226e-09 0.962199
223.454 0.738318 1.13348e-09 0.962946
223.454 0.731008 1.14482e-09 0.963747
223.454 0.72377 1.15627e-09 0.964602
223.454 0.716604 1.16783e-09 0.965511
223.454 0.709509 1.17951e-09 0.966483
223.454 0.702484 1.1913e-09 0.967509
223.454 0.695529 1.20322e-09 0.968589
223.454 0.688642 1.21525e-09 0.969732
223.454 0.681824 1.2274e-09 0.970938
223.454 0.675073 1.23967e-09 0.972207
223.454 0.668389 1.25207e-09 0.973539
223.454 0.661772 1.26459e-09 0.974925
223.454 0.655219 1.27724e-09 0.976383
223.454 0.648732 1.29001e-09 0.977913
223.454 0.642309 1.30291e-09 0.979506
223.454 0.635949 1.31594e-09 0.981162
223.454 0.629653 1.3291e-09 0.982899
223.454 0.623419 1.34239e-09 0.984699
223.454 0.617246 1.35581e-09 0.986571
223.454 0.611135 1.36937e-09 0.988524
223.454 0.605084 1.38307e-09 0.990549
223.454 0.599093 1.3969e-09 0.992655
223.454 0.593162 1.41086e-09 0.994833
223.454 0.587289 1.42497e-09 0.997101
223.454 0.581474 1.43922e-09 0.999441
223.454 0.575717 1.45362e-09 1.00187
223.454 0.570017 1.46815e-09 1.00439
223.454 0.564373 1.48283e-09 1.00699
223.454 0.558785 1.49766e-09 1.00968
223.454 0.553252 1.51264e-09 1.01246
223.454 0.547775 1.52776e-09 1.01534
223.454 0.542351 1.54304e-09 1.01831
223.454 0.536981 1.55847e-09 1.02138
223.454 0.531665 1.57406e-09 1.02456
223.454 0.526401 1.5898e-09 1.02783
223.454 0.521189 1.6057e-09 1.0312
223.454 0.516029 1.62175e-09 1.03469
223.454 0.510919 1.63797e-09 1.03828
223.454 0.505861 1.65435e-09 1.04198
223.454 0.500852 1.67089e-09 1.0458
223.454 0.495893 1.6876e-09 1.04973
223.454 0.490983 1.70448e-09 1.05379
223.454 0.486122 1.72152e-09 1.05796
223.454 0.481309 1.73874e-09 1.06226
223.454 0.476544 1.75613e-09 1.06669
223.454 0.471825 1.77369e-09 1.07125
223.454 0.467154 1.79142e-09 1.07594
223.454 0.462529 1.80934e-09 1.08077
223.454 0.457949 1.82743e-09 1.08575
223.454 0.453415 1.84571e-09 1.09086
223.454 0.448926 1.86416e-09 1.09613
223.454 0.444481 1.8828e-09 1.10154
223.454 0.44008 1.90163e-09 1.10711
223.454 0.435723 1.92065e-09 1.11283
223.454 0.431409 1.93986e-09 1.11873
223.454 0.427137 1.95925e-09 1.12478
223.454 0.422908 1.97885e-09 1.13101
223.454 0.418721 1.99864e-09 1.13741
223.454 0.414575 2.01862e-09 1.14399
223.454 0.410471 2.03881e-09 1.15076
223.454 0.406407 2.0592e-09 1.15772
223.454 0.402383 2.07979e-09 1.16486
223.454 0.398399 2.10059e-09 1.17221
223.454 0.394454 2.12159e-09 1.17976
223.454 0.390549 2.14281e-09 1.18751
223.454 0.386682 2.16424e-09 1.19549
223.454 0.382853 2.18588e-09 1.20369
223.454 0.379063 2.20774e-09 1.21211
223.454 0.37531 2.22981e-09 1.22076
223.454 0.371594 2.25211e-09 1.22965
223.454 0.367915 2.27463e-09 1.23879
223.454 0.364272 2.29738e-09 1.24817
223.454 0.360665 2.32035e-09 1.25782
223.454 0.357094 2.34356e-09 1.26774
223.454 0.353559 2.36699e-09 1.27792
223.454 0.350058 2.39066e-09 1.28839
223.454 0.346592 2.41457e-09 1.29914
223.454 0.343161 2.43871e-09 1.31019
223.454 0.339763 2.4631e-09 1.32155
223.454 0.336399 2.48773e-09 1.33322
223.454 0.333068 2.51261e-09 1.34521
223.454 0.329771 2.53774e-09 1.35754
223.454 0.326506 2.56311e-09 1.37021
223.454 0.323273 2.58874e-09 1.38323
223.454 0.320072 2.61463e-09 1.39661
223.454 0.316903 2.64078e-09 1.41036
223.454 0.313765 2.66719e-09 1.4245
223.454 0.310659 2.69386e-09 1.43904
223.454 0.307583 2.7208e-09 1.45398
223.454 0.304538 2.748e-09 1.46934
223.454 0.301522 2.77548e-09 1.48514
223.454 0.298537 2.80324e-09 1.50138
223.454 0.295581 2.83127e-09 1.51808
223.454 0.292655 2.85958e-09 1.53527
223.454 0.289757 2.88818e-09 1.55293
223.454 0.286888 2.91706e-09 1.57111
223.454 0.284048 2.94623e-09 1.58981
223.454 0.281235 2.9757e-09 1.60904
223.454 0.278451 3.00545e-09 1.62882
223.454 0.275694 3.03551e-09 1.64919
223.454 0.272964 3.06586e-09 1.67014
223.454 0.270262 3.09652e-09 1.69171
223.454 0.267586 3.12749e-09 1.71391
223.454 0.264936 3.15876e-09 1.73676
223.454 0.262313 3.19035e-09 1.76028
223.454 0.259716 3.22225e-09 1.78451
223.454 0.257145 3.25447e-09 1.80946
223.454 0.254599 3.28702e-09 1.83515
223.454 0.252078 3.31989e-09 1.86162
223.454 0.249582 3.35309e-09 1.88888
223.454 0.247111 3.38662e-09 1.91698
223.454 0.244664 3.42049e-09 1.94593
223.454 0.242242 3.45469e-09 1.97577
223.454 0.239844 3.48924e-09 2.00652
223.454 0.237469 3.52413e-09 2.03823
223.454 0.235118 3.55937e-09 2.07093
223.454 0.23279 3.59496e-09 2.10464
223.454 0.230485 3.63091e-09 2.13942
223.454 0.228203 3.66722e-09 2.17528
223.454 0.225943 3.7039e-09 2.2123
223.454 0.223706 3.74093e-09 2.25049
223.454 0.221491 3.77834e-09 2.28991
223.454 0.219298 3.81613e-09 2.3306
223.454 0.217127 3.85429e-09 2.37262
223.454 0.214977 3.89283e-09 2.41601
223.454 0.212849 3.93176e-09 2.46082
223.454 0.210742 3.97108e-09 2.50711
223.454 0.208655 4.01079e-09 2.55494
223.454 0.206589 4.0509e-09 2.60438
223.454 0.204544 4.0914e-09 2.65547
223.454 0.202518 4.13232e-09 2.70829
223.454 0.200513 4.17364e-09 2.76292
223.454 0.198528 4.21538e-09 2.81941
223.454 0.196562 4.25753e-09 2.87786
223.454 0.194616 4.30011e-09 2.93834
223.454 0.192689 4.34311e-09 3.00092
223.454 0.190782 4.38654e-09 3.06572
223.454 0.188893 4.4304e-09 3.13281
223.454 0.187022 4.47471e-09 3.20228
223.454 0.185171 4.51946e-09 3.27425
223.454 0.183337 4.56465e-09 3.34883
223.454 0.181522 4.6103e-09 3.42611
223.454 0.179725 4.6564e-09 3.50623
223.454 0.177945 4.70296e-09 3.5893
223.454 0.176184 4.74999e-09 3.67545
223.454 0.174439 4.79749e-09 3.76483
223.454 0.172712 4.84547e-09 3.85757
223.454 0.171002 4.89392e-09 3.95383
223.454 0.169309 4.94286e-09 4.05376
223.454 0.167633 4.99229e-09 4.15754
223.454 0.165973 5.04221e-09 4.26534
223.454 0.16433 5.09264e-09 4.37736
223.454 0.162703 5.14356e-09 4.49376
223.454 0.161092 5.195e-09 4.61479
223.454 0.159497 5.24695e-09 4.74064
223.454 0.157918 5.29942e-09 4.87156
223.454 0.156354 5.35241e-09 5.00777
223.454 0.154806 5.40594e-09 5.14954
223.454 0.153273 5.46e-09 5.29714
223.454 0.151756 5.5146e-09 5.45086
223.454 0.150253 5.56974e-09 5.61099
223.454 0.148765 5.62544e-09 5.77786
223.454 0.147293 5.68169e-09 5.95179
223.454 0.145834 5.73851e-09 6.13316
223.454 0.14439 5.79589e-09 6.32234
223.454 0.142961 5.85385e-09 6.51972
223.454 0.141545 5.91239e-09 6.72573
223.454 0.140144 5.97152e-09 6.94082
223.454 0.138756 6.03123e-09 7.16546
223.454 0.137382 6.09154e-09 7.40016
223.454 0.136022 6.15246e-09 7.64545
223.454 0.134675 6.21398e-09 7.90189
223.454 0.133342 6.27612e-09 8.17009
223.454 0.132022 6.33888e-09 8.45069
223.454 0.130715 6.40227e-09 8.74437
223.454 0.12942 6.4663e-09 9.05184
223.454 0.128139 6.53096e-09 9.37386
223.454 0.12687 6.59627e-09 9.71127
223.454 0.125614 6.66223e-09 10.0649
223.454 0.12437 6.72885e-09 10.4357
223.454 0.123139 6.79614e-09 10.8247
223.454 0.12192 6.8641e-09 11.2328
223.454 0.120713 6.93275e-09 11.6612
223.454 0.119518 7.00207e-09 12.1112
223.454 0.118334 7.07209e-09 12.5839
223.454 0.117163 7.14281e-09 13.0807
223.454 0.116003 7.21424e-09 13.603
223.454 0.114854 7.28638e-09 14.1525
223.454 0.113717 7.35925e-09 14.7307
223.454 0.112591 7.43284e-09 15.3393
223.454 0.111476 7.50717e-09 15.9804
223.454 0.110372 7.58224e-09 16.6559
223.454 0.10928 7.65806e-09 17.3679
223.454 0.108198 7.73464e-09 18.1188
223.454 0.107126 7.81199e-09 18.9111
223.454 0.106066 7.89011e-09 19.7473
223.454 0.105016 7.96901e-09 20.6303
223.454 0.103976 8.0487e-09 21.5633
223.454 0.102946 8.12919e-09 22.5493
223.454 0.101927 8.21048e-09 23.5922
223.454 0.100918 8.29259e-09 24.6955
223.454 0.0999188 8.37551e-09 25.8632
223.454 0.0989295 8.45927e-09 27.1
223.454 0.09795 8.54386e-09 28.4103
223.454 0.0969802 8.6293e-09 29.7994
223.454 0.09602 8.71559e-09 31.2726
223.454 0.0950693 8.80275e-09 32.8358
223.454 0.094128 8.89077e-09 34.4955
223.454 0.093196 8.97968e-09 36.2585
223.454 0.0922733 9.06948e-09 38.1321
223.454 0.0913597 9.16017e-09 40.1244
223.454 0.0904552 9.25178e-09 42.2441
223.454 0.0895596 9.34429e-09 44.5005
223.454 0.0886728 9.43774e-09 46.9038
223.454 0.0877949 9.53211e-09 49.4648
223.454 0.0869256 9.62743e-09 52.1956
223.454 0.086065 9.72371e-09 55.1089
223.454 0.0852129 9.82095e-09 58.2188
223.454 0.0843692 9.91916e-09 61.5406
224.2 8.24427 1e-10 3.96833
224.2 8.16265 1.01e-10 3.9192
224.2 8.08183 1.0201e-10 3.87078
224.2 8.00181 1.0303e-10 3.82306
224.2 7.92259 1.0406e-10 3.77602
224.2 7.84414 1.05101e-10 3.72966
224.2 7.76648 1.06152e-10 3.68398
224.2 7.68958 1.07214e-10 3.63895
224.2 7.61345 1.08286e-10 3.59457
224.2 7.53807 1.09369e-10 3.55085
224.2 7.46343 1.10462e-10 3.50776
224.2 7.38954 1.11567e-10 3.46531
224.2 7.31637 1.12683e-10 3.42347
224.2 7.24394 1.13809e-10 3.38225
224.2 7.17221 1.14947e-10 3.34163
224.2 7.1012 1.16097e-10 3.3016
224.2 7.03089 1.17258e-10 3.26219
224.2 6.96128 1.1843e-10 3.22334
224.2 6.89236 1.19615e-10 3.18507
224.2 6.82411 1.20811e-10 3.14737
224.2 6.75655 1.22019e-10 3.11023
224.2 6.68965 1.23239e-10 3.07364
224.2 6.62342 1.24472e-10 3.03761
224.2 6.55784 1.25716e-10 3.0021
224.2 6.49291 1.26973e-10 2.96714
224.2 6.42862 1.28243e-10 2.9327
224.2 6.36498 1.29526e-10 2.89877
224.2 6.30196 1.30821e-10 2.86536
224.2 6.23956 1.32129e-10 2.83244
224.2 6.17778 1.3345e-10 2.80003
224.2 6.11662 1.34785e-10 2.76811
224.2 6.05606 1.36133e-10 2.73667
224.2 5.99609 1.37494e-10 2.70571
224.2 5.93673 1.38869e-10 2.67521
224.2 5.87795 1.40258e-10 2.64519
224.2 5.81975 1.4166e-10 2.61563
224.2 5.76213 1.43077e-10 2.5865
224.2 5.70508 1.44508e-10 2.55783
224.2 5.64859 1.45953e-10 2.52959
224.2 5.59267 1.47412e-10 2.50179
224.2 5.53729 1.48886e-10 2.47442
224.2 5.48247 1.50375e-10 2.44746
224.2 5.42819 1.51879e-10 2.42092
224.2 5.37444 1.53398e-10 2.39479
224.2 5.32123 1.54932e-10 2.36906
224.2 5.26854 1.56481e-10 2.34374
224.2 5.21638 1.58046e-10 2.31879
224.2 5.16473 1.59626e-10 2.29424
224.2 5.1136 1.61223e-10 2.27006
224.2 5.06297 1.62835e-10 2.24626
224.2 5.01284 1.64463e-10 2.22283
224.2 4.96321 1.66108e-10 2.19975
224.2 4.91407 1.67769e-10 2.17705
224.2 4.86541 1.69447e-10 2.15469
224.2 4.81724 1.71141e-10 2.13268
224.2 4.76954 1.72852e-10 2.11101
224.2 4.72232 1.74581e-10 2.08968
224.2 4.67557 1.76327e-10 2.06869
224.2 4.62927 1.7809e-10 2.04801
224.2 4.58344 1.79871e-10 2.02766
224.2 4.53806 1.8167e-10 2.00763
224.2 4.49313 1.83486e-10 1.98792
224.2 4.44864 1.85321e-10 1.96851
224.2 4.40459 1.87174e-10 1.9494
224.2 4.36098 1.89046e-10 1.93059
224.2 4.31781 1.90937e-10 1.91208
224.2 4.27506 1.92846e-10 1.89385
224.2 4.23273 1.94774e-10 1.87592
224.2 4.19082 1.96722e-10 1.85826
224.2 4.14933 1.98689e-10 1.84088
224.2 4.10824 2.00676e-10 1.82377
224.2 4.06757 2.02683e-10 1.80693
224.2 4.0273 2.0471e-10 1.79035
224.2 3.98742 2.06757e-10 1.77404
224.2 3.94794 2.08825e-10 1.75797
224.2 3.90885 2.10913e-10 1.74217
224.2 3.87015 2.13022e-10 1.7266
224.2 3.83183 2.15152e-10 1.71128
224.2 3.79389 2.17304e-10 1.6962
224.2 3.75633 2.19477e-10 1.68136
224.2 3.71914 2.21672e-10 1.66675
224.2 3.68232 2.23888e-10 1.65237
224.2 3.64586 2.26127e-10 1.63822
224.2 3.60976 2.28388e-10 1.62428
224.2 3.57402 2.30672e-10 1.61058
224.2 3.53863 2.32979e-10 1.59708
224.2 3.5036 2.35309e-10 1.58378
224.2 3.46891 2.37662e-10 1.57071
224.2 3.43456 2.40038e-10 1.55784
224.2 3.40056 2.42439e-10 1.54517
224.2 3.36689 2.44863e-10 1.53269
224.2 3.33355 2.47312e-10 1.62901
224.2 3.30055 2.49785e-10 1.61606
224.2 3.26787 2.52283e-10 1.60331
224.2 3.23551 2.54806e-10 1.59077
224.2 3.20348 2.57354e-10 1.57841
224.2 3.17176 2.59927e-10 1.56625
224.2 3.14036 2.62527e-10 1.55428
224.2 3.10927 2.65152e-10 1.5425
224.2 3.07848 2.67803e-10 1.53091
224.2 3.048 2.70481e-10 1.51949
224.2 3.01782 2.73186e-10 1.50826
224.2 2.98794 2.75918e-10 1.4972
224.2 2.95836 2.78677e-10 1.48631
224.2 2.92907 2.81464e-10 1.47559
224.2 2.90007 2.84279e-10 1.46503
224.2 2.87135 2.87121e-10 1.45464
224.2 2.84293 2.89993e-10 1.44442
224.2 2.81478 2.92893e-10 1.43435
224.2 2.78691 2.95822e-10 1.42444
224.2 2.75932 2.9878e-10 1.41468
224.2 2.732 3.01768e-10 1.40508
224.2 2.70495 3.04785e-10 1.39563
224.2 2.67816 3.07833e-10 1.38632
224.2 2.65165 3.10911e-10 1.37716
224.2 2.62539 3.1402e-10 1.36814
224.2 2.5994 3.17161e-10 1.35927
224.2 2.57366 3.20332e-10 1.35053
224.2 2.54818 3.23536e-10 1.34192
224.2 2.52295 3.26771e-10 1.33345
224.2 2.49797 3.30039e-10 1.32512
224.2 2.47324 3.33339e-10 1.31691
224.2 2.44875 3.36672e-10 1.30883
224.2 2.42451 3.40039e-10 1.30087
224.2 2.4005 3.4344e-10 1.29304
224.2 2.37673 3.46874e-10 1.28533
224.2 2.3532 3.50343e-10 1.27774
224.2 2.3299 3.53846e-10 1.27026
224.2 2.30684 3.57385e-10 1.26291
224.2 2.284 3.60958e-10 1.25566
224.2 2.26138 3.64568e-10 1.24853
224.2 2.23899 3.68214e-10 1.24152
224.2 2.21682 3.71896e-10 1.23461
224.2 2.19487 3.75615e-10 1.22781
224.2 2.17314 3.79371e-10 1.22111
224.2 2.15163 3.83165e-10 1.21452
224.2 2.13032 3.86996e-10 1.20803
224.2 2.10923 3.90866e-10 1.20165
224.2 2.08835 3.94775e-10 1.19536
224.2 2.06767 3.98723e-10 1.18918
224.2 2.0472 4.0271e-10 1.18309
224.2 2.02693 4.06737e-10 1.17708
224.2 2.00686 4.10804e-10 1.17118
224.2 1.98699 4.14912e-10 1.16537
224.2 1.96732 4.19062e-10 1.15965
224.2 1.94784 4.23252e-10 1.15402
224.2 1.92855 4.27485e-10 1.14848
224.2 1.90946 4.3176e-10 1.14303
224.2 1.89055 4.36077e-10 1.13766
224.2 1.87184 4.40438e-10 1.13238
224.2 1.8533 4.44842e-10 1.12718
224.2 1.83495 4.49291e-10 1.19687
224.2 1.81679 4.53784e-10 1.1915
224.2 1.7988 4.58321e-10 1.18621
224.2 1.78099 4.62905e-10 1.18102
224.2 1.76335 4.67534e-10 1.1759
224.2 1.74589 4.72209e-10 1.17085
224.2 1.72861 4.76931e-10 1.1659
224.2 1.71149 4.817e-10 1.16103
224.2 1.69455 4.86517e-10 1.15623
224.2 1.67777 4.91383e-10 1.15151
224.2 1.66116 4.96296e-10 1.14687
224.2 1.64471 5.01259e-10 1.14231
224.2 1.62843 5.06272e-10 1.13781
224.2 1.6123 5.11335e-10 1.1334
224.2 1.59634 5.16448e-10 1.12905
224.2 1.58054 5.21613e-10 1.12477
224.2 1.56489 5.26829e-10 1.12057
224.2 1.54939 5.32097e-10 1.11644
224.2 1.53405 5.37418e-10 1.11238
224.2 1.51886 5.42792e-10 1.10839
224.2 1.50383 5.4822e-10 1.10446
224.2 1.48894 5.53702e-10 1.10061
224.2 1.47419 5.59239e-10 1.09681
224.2 1.4596 5.64832e-10 1.09309
224.2 1.44515 5.7048e-10 1.08943
224.2 1.43084 5.76185e-10 1.08583
224.2 1.41667 5.81947e-10 1.0823
224.2 1.40265 5.87766e-10 1.07883
224.2 1.38876 5.93644e-10 1.07543
224.2 1.37501 5.9958e-10 1.07208
224.2 1.36139 6.05576e-10 1.0688
224.2 1.34791 6.11632e-10 1.06557
224.2 1.33457 6.17748e-10 1.06241
224.2 1.32136 6.23926e-10 1.05932
224.2 1.30827 6.30165e-10 1.05628
224.2 1.29532 6.36466e-10 1.05329
224.2 1.28249 6.42831e-10 1.05036
224.2 1.2698 6.49259e-10 1.0475
224.2 1.25722 6.55752e-10 1.04469
224.2 1.24478 6.6231e-10 1.04194
224.2 1.23245 6.68933e-10 1.1042
224.2 1.22025 6.75622e-10 1.10139
224.2 1.20817 6.82378e-10 1.09866
224.2 1.19621 6.89202e-10 1.09598
224.2 1.18436 6.96094e-10 1.09335
224.2 1.17264 7.03055e-10 1.09079
224.2 1.16103 7.10085e-10 1.08828
224.2 1.14953 7.17186e-10 1.08584
224.2 1.13815 7.24358e-10 1.08345
224.2 1.12688 7.31602e-10 1.08112
224.2 1.11572 7.38918e-10 1.07886
224.2 1.10468 7.46307e-10 1.07664
224.2 1.09374 7.5377e-10 1.07449
224.2 1.08291 7.61308e-10 1.0724
224.2 1.07219 7.68921e-10 1.07036
224.2 1.06157 7.7661e-10 1.06838
224.2 1.05106 7.84376e-10 1.06646
224.2 1.04065 7.9222e-10 1.0646
224.2 1.03035 8.00142e-10 1.06279
224.2 1.02015 8.08144e-10 1.06105
224.2 1.01005 8.16225e-10 1.05936
224.2 1.00005 8.24387e-10 1.05773
224.2 0.990147 8.32631e-10 1.05617
224.2 0.980344 8.40957e-10 1.05466
224.2 0.970637 8.49367e-10 1.0532
224.2 0.961027 8.57861e-10 1.05181
224.2 0.951512 8.66439e-10 1.05048
224.2 0.942091 8.75104e-10 1.0492
224.2 0.932764 8.83855e-10 1.048
224.2 0.923528 8.92693e-10 1.04684
224.2 0.914384 9.0162e-10 1.04575
224.2 0.905331 9.10636e-10 1.04472
224.2 0.896367 9.19743e-10 1.04376
224.2 0.887493 9.2894e-10 1.04285
224.2 0.878705 9.3823e-10 1.04201
224.2 0.870005 9.47612e-10 1.04123
224.2 0.861391 9.57088e-10 1.04052
224.2 0.852863 9.66659e-10 1.03986
224.2 0.844419 9.76325e-10 1.10041
224.2 0.836058 9.86089e-10 1.09985
224.2 0.82778 9.9595e-10 1.09938
224.2 0.819584 1.00591e-09 1.09896
224.2 0.81147 1.01597e-09 1.09862
224.2 0.803435 1.02613e-09 1.09836
224.2 0.795481 1.03639e-09 1.09816
224.2 0.787605 1.04675e-09 1.09805
224.2 0.779806 1.05722e-09 1.09799
224.2 0.772086 1.06779e-09 1.09803
224.2 0.764441 1.07847e-09 1.09813
224.2 0.756872 1.08926e-09 1.09832
224.2 0.749379 1.10015e-09 1.09858
224.2 0.741959 1.11115e-09 1.09892
224.2 0.734613 1.12226e-09 1.09933
224.2 0.72734 1.13348e-09 1.09984
224.2 0.720138 1.14482e-09 1.10042
224.2 0.713008 1.15627e-09 1.10109
224.2 0.705949 1.16783e-09 1.10184
224.2 0.698959 1.17951e-09 1.10268
224.2 0.692039 1.1913e-09 1.10361
224.2 0.685187 1.20322e-09 1.10462
224.2 0.678403 1.21525e-09 1.10573
224.2 0.671686 1.2274e-09 1.10693
224.2 0.665036 1.23967e-09 1.10821
224.2 0.658451 1.25207e-09 1.1096
224.2 0.651932 1.26459e-09 1.11109
224.2 0.645477 1.27724e-09 1.11266
224.2 0.639086 1.29001e-09 1.11434
224.2 0.632758 1.30291e-09 1.11612
224.2 0.626494 1.31594e-09 1.118
224.2 0.620291 1.3291e-09 1.11998
224.2 0.614149 1.34239e-09 1.12207
224.2 0.608068 1.35581e-09 1.12427
224.2 0.602048 1.36937e-09 1.12657
224.2 0.596087 1.38307e-09 1.129
224.2 0.590185 1.3969e-09 1.13153
224.2 0.584342 1.41086e-09 1.13417
224.2 0.578556 1.42497e-09 1.13694
224.2 0.572828 1.43922e-09 1.13982
224.2 0.567156 1.45362e-09 1.14284
224.2 0.561541 1.46815e-09 1.14597
224.2 0.555981 1.48283e-09 1.14923
224.2 0.550476 1.49766e-09 1.15261
224.2 0.545026 1.51264e-09 1.15614
224.2 0.53963 1.52776e-09 1.15979
224.2 0.534287 1.54304e-09 1.16358
224.2 0.528997 1.55847e-09 1.16752
224.2 0.523759 1.57406e-09 1.17158
224.2 0.518574 1.5898e-09 1.1758
224.2 0.513439 1.6057e-09 1.18017
224.2 0.508356 1.62175e-09 1.18469
224.2 0.503323 1.63797e-09 1.18936
224.2 0.498339 1.65435e-09 1.19418
224.2 0.493405 1.67089e-09 1.19918
224.2 0.48852 1.6876e-09 1.20433
224.2 0.483683 1.70448e-09 1.20965
224.2 0.478894 1.72152e-09 1.21514
224.2 0.474153 1.73874e-09 1.2208
224.2 0.469458 1.75613e-09 1.22665
224.2 0.46481 1.77369e-09 1.23268
224.2 0.460208 1.79142e-09 1.23889
224.2 0.455651 1.80934e-09 1.24528
224.2 0.45114 1.82743e-09 1.25188
224.2 0.446673 1.84571e-09 1.25868
224.2 0.442251 1.86416e-09 1.26567
224.2 0.437872 1.8828e-09 1.27288
224.2 0.433537 1.90163e-09 1.28029
224.2 0.429244 1.92065e-09 1.28792
224.2 0.424994 1.93986e-09 1.29578
224.2 0.420786 1.95925e-09 1.30386
224.2 0.41662 1.97885e-09 1.31216
224.2 0.412495 1.99864e-09 1.32071
224.2 0.408411 2.01862e-09 1.32951
224.2 0.404367 2.03881e-09 1.33854
224.2 0.400364 2.0592e-09 1.34784
224.2 0.3964 2.07979e-09 1.35739
224.2 0.392475 2.10059e-09 1.36721
224.2 0.388589 2.12159e-09 1.3773
224.2 0.384742 2.14281e-09 1.38766
224.2 0.380932 2.16424e-09 1.39832
224.2 0.377161 2.18588e-09 1.40926
224.2 0.373427 2.20774e-09 1.42051
224.2 0.369729 2.22981e-09 1.43207
224.2 0.366069 2.25211e-09 1.44393
224.2 0.362444 2.27463e-09 1.45613
224.2 0.358856 2.29738e-09 1.46865
224.2 0.355303 2.32035e-09 1.4815
224.2 0.351785 2.34356e-09 1.4947
224.2 0.348302 2.36699e-09 1.50827
224.2 0.344853 2.39066e-09 1.52219
224.2 0.341439 2.41457e-09 1.53648
224.2 0.338058 2.43871e-09 1.55116
224.2 0.334711 2.4631e-09 1.56623
224.2 0.331397 2.48773e-09 1.5817
224.2 0.328116 2.51261e-09 1.59759
224.2 0.324867 2.53774e-09 1.61391
224.2 0.321651 2.56311e-09 1.54006
224.2 0.318466 2.58874e-09 1.5563
224.2 0.315313 2.61463e-09 1.57297
224.2 0.312191 2.64078e-09 1.59008
224.2 0.3091 2.66719e-09 1.60764
224.2 0.30604 2.69386e-09 1.62567
224.2 0.30301 2.7208e-09 1.64419
224.2 0.300009 2.748e-09 1.66319
224.2 0.297039 2.77548e-09 1.6827
224.2 0.294098 2.80324e-09 1.70274
224.2 0.291186 2.83127e-09 1.7233
224.2 0.288303 2.85958e-09 1.74442
224.2 0.285449 2.88818e-09 1.7661
224.2 0.282622 2.91706e-09 1.78835
224.2 0.279824 2.94623e-09 1.8112
224.2 0.277054 2.9757e-09 1.83466
224.2 0.274311 3.00545e-09 1.85875
224.2 0.271595 3.03551e-09 1.88348
224.2 0.268906 3.06586e-09 1.90888
224.2 0.266243 3.09652e-09 1.93495
224.2 0.263607 3.12749e-09 1.96174
224.2 0.260997 3.15876e-09 1.98924
224.2 0.258413 3.19035e-09 2.01749
224.2 0.255854 3.22225e-09 2.04649
224.2 0.253321 3.25447e-09 2.07628
224.2 0.250813 3.28702e-09 2.10688
224.2 0.24833 3.31989e-09 2.13831
224.2 0.245871 3.35309e-09 2.04291
224.2 0.243437 3.38662e-09 2.07412
224.2 0.241026 3.42049e-09 2.10619
224.2 0.23864 3.45469e-09 2.13914
224.2 0.236277 3.48924e-09 2.17298
224.2 0.233938 3.52413e-09 2.20775
224.2 0.231622 3.55937e-09 2.24349
224.2 0.229328 3.59496e-09 2.28021
224.2 0.227058 3.63091e-09 2.31795
224.2 0.22481 3.66722e-09 2.35674
224.2 0.222584 3.7039e-09 2.3966
224.2 0.22038 3.74093e-09 2.43758
224.2 0.218198 3.77834e-09 2.4797
224.2 0.216038 3.81613e-09 2.523
224.2 0.213899 3.85429e-09 2.56752
224.2 0.211781 3.89283e-09 2.61329
224.2 0.209684 3.93176e-09 2.66037
224.2 0.207608 3.97108e-09 2.70878
224.2 0.205552 4.01079e-09 2.75856
224.2 0.203517 4.0509e-09 2.80977
224.2 0.201502 4.0914e-09 2.86244
224.2 0.199507 4.13232e-09 2.91663
224.2 0.197532 4.17364e-09 2.97239
224.2 0.195576 4.21538e-09 2.84039
224.2 0.19364 4.25753e-09 2.89574
224.2 0.191723 4.30011e-09 2.95269
224.2 0.189824 4.34311e-09 3.01132
224.2 0.187945 4.38654e-09 3.07167
224.2 0.186084 4.4304e-09 3.1338
224.2 0.184242 4.47471e-09 3.19778
224.2 0.182417 4.51946e-09 3.26365
224.2 0.180611 4.56465e-09 3.3315
224.2 0.178823 4.6103e-09 3.40139
224.2 0.177053 4.6564e-09 3.47338
224.2 0.1753 4.70296e-09 3.54755
224.2 0.173564 4.74999e-09 3.62398
224.2 0.171845 4.79749e-09 3.70274
224.2 0.170144 4.84547e-09 3.78394
224.2 0.168459 4.89392e-09 3.86764
224.2 0.166791 4.94286e-09 3.95394
224.2 0.16514 4.99229e-09 4.04293
224.2 0.163505 5.04221e-09 4.13473
224.2 0.161886 5.09264e-09 4.22942
224.2 0.160283 5.14356e-09 4.32711
224.2 0.158696 5.195e-09 4.42793
224.2 0.157125 5.24695e-09 4.53199
224.2 0.155569 5.29942e-09 4.6394
224.2 0.154029 5.35241e-09 4.75031
224.2 0.152504 5.40594e-09 4.86485
224.2 0.150994 5.46e-09 4.65096
224.2 0.149499 5.5146e-09 4.76505
224.2 0.148019 5.56974e-09 4.88294
224.2 0.146553 5.62544e-09 5.0048
224.2 0.145102 5.68169e-09 5.13078
224.2 0.143666 5.73851e-09 5.26106
224.2 0.142243 5.79589e-09 5.39581
224.2 0.140835 5.85385e-09 5.53521
224.2 0.139441 5.91239e-09 5.67946
224.2 0.13806 5.97152e-09 5.82878
224.2 0.136693 6.03123e-09 5.98338
224.2 0.13534 6.09154e-09 6.14349
224.2 0.134 6.15246e-09 6.30934
224.2 0.132673 6.21398e-09 6.4812
224.2 0.131359 6.27612e-09 6.65933
224.2 0.130059 6.33888e-09 6.84401
224.2 0.128771 6.40227e-09 7.03554
224.2 0.127496 6.4663e-09 7.23424
224.2 0.126234 6.53096e-09 7.44043
224.2 0.124984 6.59627e-09 7.65446
224.2 0.123746 6.66223e-09 7.87671
224.2 0.122521 6.72885e-09 8.10756
224.2 0.121308 6.79614e-09 8.34743
224.2 0.120107 6.8641e-09 8.59675
224.2 0.118918 6.93275e-09 8.85597
224.2 0.11774 7.00207e-09 9.12564
224.2 0.116575 7.07209e-09 9.40617
224.2 0.115421 7.14281e-09 9.69813
224.2 0.114278 7.21424e-09 10.0022
224.2 0.113146 7.28638e-09 10.3189
224.2 0.112026 7.35925e-09 10.6489
224.2 0.110917 7.43284e-09 10.9929
224.2 0.109819 7.50717e-09 11.3516
224.2 0.108731 7.58224e-09 11.7258
224.2 0.107655 7.65806e-09 12.1164
224.2 0.106589 7.73464e-09 12.5242
224.2 0.105534 7.81199e-09 12.9501
224.2 0.104489 7.89011e-09 13.3951
224.2 0.103454 7.96901e-09 13.8604
224.2 0.10243 8.0487e-09 14.3469
224.2 0.101416 8.12919e-09 14.8559
224.2 0.100412 8.21048e-09 15.3888
224.2 0.0994174 8.29259e-09 15.9468
224.2 0.0984331 8.37551e-09 16.5314
224.2 0.0974585 8.45927e-09 17.1441
224.2 0.0964936 8.54386e-09 17.7865
224.2 0.0955382 8.6293e-09 18.4605
224.2 0.0945923 8.71559e-09 19.168
224.2 0.0936557 8.80275e-09 19.9109
224.2 0.0927284 8.89077e-09 19.2134
224.2 0.0918103 8.97968e-09 19.9751
224.2 0.0909013 9.06948e-09 20.7762
224.2 0.0900013 9.16017e-09 21.6191
224.2 0.0891102 9.25178e-09 22.5063
224.2 0.0882279 9.34429e-09 23.4407
224.2 0.0873544 9.43774e-09 24.4254
224.2 0.0864895 9.53211e-09 25.4635
224.2 0.0856331 9.62743e-09 26.5586
224.2 0.0847853 9.72371e-09 27.7142
224.2 0.0839458 9.82095e-09 28.9346
224.2 0.0831147 9.91916e-09 30.2241
224.968 8.12285 1e-10 4.18523
224.968 8.04243 1.01e-10 4.13256
224.968 7.9628 1.0201e-10 4.08064
224.968 7.88396 1.0303e-10 4.02948
224.968 7.8059 1.0406e-10 3.97906
224.968 7.72862 1.05101e-10 3.92937
224.968 7.6521 1.06152e-10 3.88041
224.968 7.57633 1.07214e-10 3.83217
224.968 7.50132 1.08286e-10 3.78463
224.968 7.42705 1.09369e-10 3.7378
224.968 7.35351 1.10462e-10 3.69166
224.968 7.28071 1.11567e-10 3.64619
224.968 7.20862 1.12683e-10 3.60139
224.968 7.13725 1.13809e-10 3.55726
224.968 7.06658 1.14947e-10 3.51378
224.968 6.99662 1.16097e-10 3.47095
224.968 6.92734 1.17258e-10 3.42876
224.968 6.85875 1.1843e-10 3.38719
224.968 6.79085 1.19615e-10 3.34625
224.968 6.72361 1.20811e-10 3.30592
224.968 6.65704 1.22019e-10 3.26619
224.968 6.59113 1.23239e-10 3.22707
224.968 6.52587 1.24472e-10 3.18853
224.968 6.46126 1.25716e-10 3.15058
224.968 6.39728 1.26973e-10 3.11319
224.968 6.33394 1.28243e-10 3.07637
224.968 6.27123 1.29526e-10 3.04011
224.968 6.20914 1.30821e-10 3.00441
224.968 6.14766 1.32129e-10 2.96924
224.968 6.0868 1.3345e-10 2.9346
224.968 6.02653 1.34785e-10 2.9005
224.968 5.96686 1.36133e-10 2.86692
224.968 5.90778 1.37494e-10 2.83386
224.968 5.84929 1.38869e-10 2.8013
224.968 5.79138 1.40258e-10 2.76923
224.968 5.73404 1.4166e-10 2.73767
224.968 5.67727 1.43077e-10 2.70658
224.968 5.62105 1.44508e-10 2.67597
224.968 5.5654 1.45953e-10 2.64584
224.968 5.5103 1.47412e-10 2.61617
224.968 5.45574 1.48886e-10 2.58696
224.968 5.40172 1.50375e-10 2.5582
224.968 5.34824 1.51879e-10 2.52988
224.968 5.29529 1.53398e-10 2.50201
224.968 5.24286 1.54932e-10 2.47457
224.968 5.19095 1.56481e-10 2.44755
224.968 5.13955 1.58046e-10 2.42096
224.968 5.08867 1.59626e-10 2.39477
224.968 5.03828 1.61223e-10 2.369
224.968 4.9884 1.62835e-10 2.34363
224.968 4.93901 1.64463e-10 2.31865
224.968 4.89011 1.66108e-10 2.29406
224.968 4.84169 1.67769e-10 2.26985
224.968 4.79375 1.69447e-10 2.24603
224.968 4.74629 1.71141e-10 2.22258
224.968 4.6993 1.72852e-10 2.19949
224.968 4.65277 1.74581e-10 2.17677
224.968 4.6067 1.76327e-10 2.1544
224.968 4.56109 1.7809e-10 2.13239
224.968 4.51593 1.79871e-10 2.11072
224.968 4.47122 1.8167e-10 2.08938
224.968 4.42695 1.83486e-10 2.06838
224.968 4.38312 1.85321e-10 2.04772
224.968 4.33972 1.87174e-10 2.02738
224.968 4.29676 1.89046e-10 2.00735
224.968 4.25421 1.90937e-10 1.98764
224.968 4.21209 1.92846e-10 1.96824
224.968 4.17039 1.94774e-10 1.94915
224.968 4.1291 1.96722e-10 1.93036
224.968 4.08822 1.98689e-10 1.91185
224.968 4.04774 2.00676e-10 1.89365
224.968 4.00766 2.02683e-10 1.87573
224.968 3.96798 2.0471e-10 1.85809
224.968 3.9287 2.06757e-10 1.84072
224.968 3.8898 2.08825e-10 1.82364
224.968 3.85128 2.10913e-10 1.80682
224.968 3.81315 2.13022e-10 1.79026
224.968 3.7754 2.15152e-10 1.77397
224.968 3.73802 2.17304e-10 1.75793
224.968 3.70101 2.19477e-10 1.74215
224.968 3.66437 2.21672e-10 1.72661
224.968 3.62808 2.23888e-10 1.71131
224.968 3.59216 2.26127e-10 1.69627
224.968 3.5566 2.28388e-10 1.68144
224.968 3.52138 2.30672e-10 1.66686
224.968 3.48652 2.32979e-10 1.65251
224.968 3.452 2.35309e-10 1.63838
224.968 3.41782 2.37662e-10 1.62447
224.968 3.38398 2.40038e-10 1.61078
224.968 3.35047 2.42439e-10 1.59731
224.968 3.3173 2.44863e-10 1.58404
224.968 3.28446 2.47312e-10 1.57099
224.968 3.25194 2.49785e-10 1.66944
224.968 3.21974 2.52283e-10 1.65588
224.968 3.18786 2.54806e-10 1.64254
224.968 3.1563 2.57354e-10 1.6294
224.968 3.12505 2.59927e-10 1.61648
224.968 3.09411 2.62527e-10 1.60376
224.968 3.06347 2.65152e-10 1.59123
224.968 3.03314 2.67803e-10 1.5789
224.968 3.00311 2.70481e-10 1.56676
224.968 2.97338 2.73186e-10 1.5548
224.968 2.94394 2.75918e-10 1.54304
224.968 2.91479 2.78677e-10 1.53146
224.968 2.88593 2.81464e-10 1.52005
224.968 2.85736 2.84279e-10 1.50883
224.968 2.82907 2.87121e-10 1.49778
224.968 2.80105 2.89993e-10 1.48691
224.968 2.77332 2.92893e-10 1.4762
224.968 2.74586 2.95822e-10 1.46565
224.968 2.71868 2.9878e-10 1.45527
224.968 2.69176 3.01768e-10 1.44505
224.968 2.66511 3.04785e-10 1.43499
224.968 2.63872 3.07833e-10 1.42509
224.968 2.61259 3.10911e-10 1.41533
224.968 2.58673 3.1402e-10 1.40573
224.968 2.56112 3.17161e-10 1.39627
224.968 2.53576 3.20332e-10 1.38696
224.968 2.51065 3.23536e-10 1.37779
224.968 2.48579 3.26771e-10 1.36877
224.968 2.46118 3.30039e-10 1.35987
224.968 2.43681 3.33339e-10 1.35112
224.968 2.41269 3.36672e-10 1.3425
224.968 2.3888 3.40039e-10 1.33402
224.968 2.36515 3.4344e-10 1.32566
224.968 2.34173 3.46874e-10 1.31743
224.968 2.31855 3.50343e-10 1.30933
224.968 2.29559 3.53846e-10 1.30135
224.968 2.27286 3.57385e-10 1.29349
224.968 2.25036 3.60958e-10 1.28575
224.968 2.22808 3.64568e-10 1.27813
224.968 2.20602 3.68214e-10 1.27062
224.968 2.18417 3.71896e-10 1.26322
224.968 2.16255 3.75615e-10 1.25594
224.968 2.14114 3.79371e-10 1.24877
224.968 2.11994 3.83165e-10 1.2417
224.968 2.09895 3.86996e-10 1.23475
224.968 2.07817 3.90866e-10 1.2279
224.968 2.05759 3.94775e-10 1.22115
224.968 2.03722 3.98723e-10 1.2145
224.968 2.01705 4.0271e-10 1.20794
224.968 1.99708 4.06737e-10 1.20149
224.968 1.9773 4.10804e-10 1.19514
224.968 1.95773 4.14912e-10 1.18888
224.968 1.93834 4.19062e-10 1.18271
224.968 1.91915 4.23252e-10 1.17664
224.968 1.90015 4.27485e-10 1.17066
224.968 1.88134 4.3176e-10 1.16476
224.968 1.86271 4.36077e-10 1.15895
224.968 1.84427 4.40438e-10 1.15323
224.968 1.82601 4.44842e-10 1.14759
224.968 1.80793 4.49291e-10 1.14204
224.968 1.79003 4.53784e-10 1.21234
224.968 1.7723 4.58321e-10 1.20659
224.968 1.75476 4.62905e-10 1.20092
224.968 1.73738 4.67534e-10 1.19534
224.968 1.72018 4.72209e-10 1.18985
224.968 1.70315 4.76931e-10 1.18444
224.968 1.68629 4.817e-10 1.1791
224.968 1.66959 4.86517e-10 1.17383
224.968 1.65306 4.91383e-10 1.16866
224.968 1.63669 4.96296e-10 1.16356
224.968 1.62049 5.01259e-10 1.15853
224.968 1.60444 5.06272e-10 1.15358
224.968 1.58856 5.11335e-10 1.14869
224.968 1.57283 5.16448e-10 1.14388
224.968 1.55726 5.21613e-10 1.13915
224.968 1.54184 5.26829e-10 1.13448
224.968 1.52657 5.32097e-10 1.12988
224.968 1.51146 5.37418e-10 1.12535
224.968 1.49649 5.42792e-10 1.12089
224.968 1.48168 5.4822e-10 1.1165
224.968 1.46701 5.53702e-10 1.11217
224.968 1.45248 5.59239e-10 1.10791
224.968 1.4381 5.64832e-10 1.10371
224.968 1.42386 5.7048e-10 1.09957
224.968 1.40977 5.76185e-10 1.0955
224.968 1.39581 5.81947e-10 1.09148
224.968 1.38199 5.87766e-10 1.08754
224.968 1.3683 5.93644e-10 1.08365
224.968 1.35476 5.9958e-10 1.07982
224.968 1.34134 6.05576e-10 1.07606
224.968 1.32806 6.11632e-10 1.07235
224.968 1.31491 6.17748e-10 1.0687
224.968 1.30189 6.23926e-10 1.0651
224.968 1.289 6.30165e-10 1.06157
224.968 1.27624 6.36466e-10 1.05809
224.968 1.26361 6.42831e-10 1.05467
224.968 1.2511 6.49259e-10 1.05131
224.968 1.23871 6.55752e-10 1.04801
224.968 1.22644 6.6231e-10 1.04475
224.968 1.2143 6.68933e-10 1.04155
224.968 1.20228 6.75622e-10 1.03841
224.968 1.19037 6.82378e-10 1.03532
224.968 1.17859 6.89202e-10 1.09681
224.968 1.16692 6.96094e-10 1.09365
224.968 1.15537 7.03055e-10 1.09055
224.968 1.14393 7.10085e-10 1.0875
224.968 1.1326 7.17186e-10 1.08451
224.968 1.12139 7.24358e-10 1.08158
224.968 1.11028 7.31602e-10 1.0787
224.968 1.09929 7.38918e-10 1.07589
224.968 1.08841 7.46307e-10 1.07312
224.968 1.07763 7.5377e-10 1.07042
224.968 1.06696 7.61308e-10 1.06778
224.968 1.0564 7.68921e-10 1.06519
224.968 1.04594 7.7661e-10 1.06266
224.968 1.03558 7.84376e-10 1.06018
224.968 1.02533 7.9222e-10 1.05777
224.968 1.01518 8.00142e-10 1.05541
224.968 1.00513 8.08144e-10 1.05311
224.968 0.995173 8.16225e-10 1.05087
224.968 0.98532 8.24387e-10 1.04869
224.968 0.975565 8.32631e-10 1.04656
224.968 0.965906 8.40957e-10 1.0445
224.968 0.956342 8.49367e-10 1.04251
224.968 0.946873 8.57861e-10 1.04056
224.968 0.937498 8.66439e-10 1.03868
224.968 0.928216 8.75104e-10 1.03685
224.968 0.919026 8.83855e-10 1.0351
224.968 0.909927 8.92693e-10 1.0334
224.968 0.900918 9.0162e-10 1.03176
224.968 0.891998 9.10636e-10 1.03019
224.968 0.883166 9.19743e-10 1.02868
224.968 0.874422 9.2894e-10 1.02724
224.968 0.865764 9.3823e-10 1.02586
224.968 0.857192 9.47612e-10 1.02455
224.968 0.848705 9.57088e-10 1.0233
224.968 0.840302 9.66659e-10 1.02212
224.968 0.831982 9.76325e-10 1.021
224.968 0.823745 9.86089e-10 1.01996
224.968 0.815589 9.9595e-10 1.01899
224.968 0.807514 1.00591e-09 1.01808
224.968 0.799519 1.01597e-09 1.01724
224.968 0.791603 1.02613e-09 1.01649
224.968 0.783765 1.03639e-09 1.01579
224.968 0.776005 1.04675e-09 1.01518
224.968 0.768322 1.05722e-09 1.01463
224.968 0.760714 1.06779e-09 1.01416
224.968 0.753183 1.07847e-09 1.01378
224.968 0.745725 1.08926e-09 1.01346
224.968 0.738342 1.10015e-09 1.01323
224.968 0.731032 1.11115e-09 1.01308
224.968 0.723794 1.12226e-09 1.013
224.968 0.716627 1.13348e-09 1.0726
224.968 0.709532 1.14482e-09 1.0727
224.968 0.702507 1.15627e-09 1.07288
224.968 0.695552 1.16783e-09 1.07316
224.968 0.688665 1.17951e-09 1.07353
224.968 0.681846 1.1913e-09 1.07399
224.968 0.675095 1.20322e-09 1.07455
224.968 0.668411 1.21525e-09 1.0752
224.968 0.661793 1.2274e-09 1.07595
224.968 0.655241 1.23967e-09 1.0768
224.968 0.648753 1.25207e-09 1.07775
224.968 0.64233 1.26459e-09 1.0788
224.968 0.63597 1.27724e-09 1.07995
224.968 0.629674 1.29001e-09 1.08122
224.968 0.623439 1.30291e-09 1.08259
224.968 0.617267 1.31594e-09 1.08407
224.968 0.611155 1.3291e-09 1.08566
224.968 0.605104 1.34239e-09 1.08736
224.968 0.599113 1.35581e-09 1.08918
224.968 0.593181 1.36937e-09 1.09111
224.968 0.587308 1.38307e-09 1.09316
224.968 0.581493 1.3969e-09 1.09534
224.968 0.575736 1.41086e-09 1.09763
224.968 0.570035 1.42497e-09 1.10005
224.968 0.564391 1.43922e-09 1.1026
224.968 0.558803 1.45362e-09 1.10527
224.968 0.553271 1.46815e-09 1.10809
224.968 0.547793 1.48283e-09 1.11103
224.968 0.542369 1.49766e-09 1.11411
224.968 0.536999 1.51264e-09 1.11732
224.968 0.531682 1.52776e-09 1.12069
224.968 0.526418 1.54304e-09 1.12419
224.968 0.521206 1.55847e-09 1.12784
224.968 0.516046 1.57406e-09 1.13164
224.968 0.510936 1.5898e-09 1.1356
224.968 0.505877 1.6057e-09 1.13971
224.968 0.500869 1.62175e-09 1.14398
224.968 0.49591 1.63797e-09 1.14841
224.968 0.491 1.65435e-09 1.15301
224.968 0.486138 1.67089e-09 1.15777
224.968 0.481325 1.6876e-09 1.1627
224.968 0.476559 1.70448e-09 1.16781
224.968 0.471841 1.72152e-09 1.17311
224.968 0.467169 1.73874e-09 1.17858
224.968 0.462544 1.75613e-09 1.18424
224.968 0.457964 1.77369e-09 1.19009
224.968 0.45343 1.79142e-09 1.19613
224.968 0.448941 1.80934e-09 1.20237
224.968 0.444496 1.82743e-09 1.20882
224.968 0.440095 1.84571e-09 1.21547
224.968 0.435737 1.86416e-09 1.22233
224.968 0.431423 1.8828e-09 1.22942
224.968 0.427152 1.90163e-09 1.23672
224.968 0.422922 1.92065e-09 1.24424
224.968 0.418735 1.93986e-09 1.25201
224.968 0.414589 1.95925e-09 1.26
224.968 0.410484 1.97885e-09 1.26824
224.968 0.40642 1.99864e-09 1.20579
224.968 0.402396 2.01862e-09 1.21406
224.968 0.398412 2.03881e-09 1.22255
224.968 0.394467 2.0592e-09 1.23131
224.968 0.390562 2.07979e-09 1.24031
224.968 0.386695 2.10059e-09 1.24959
224.968 0.382866 2.12159e-09 1.25913
224.968 0.379075 2.14281e-09 1.26895
224.968 0.375322 2.16424e-09 1.27904
224.968 0.371606 2.18588e-09 1.28944
224.968 0.367927 2.20774e-09 1.30013
224.968 0.364284 2.22981e-09 1.31113
224.968 0.360677 2.25211e-09 1.32244
224.968 0.357106 2.27463e-09 1.33407
224.968 0.35357 2.29738e-09 1.34603
224.968 0.35007 2.32035e-09 1.35833
224.968 0.346604 2.34356e-09 1.37099
224.968 0.343172 2.36699e-09 1.38399
224.968 0.339774 2.39066e-09 1.39737
224.968 0.33641 2.41457e-09 1.41112
224.968 0.333079 2.43871e-09 1.42526
224.968 0.329781 2.4631e-09 1.43979
224.968 0.326516 2.48773e-09 1.45473
224.968 0.323283 2.51261e-09 1.4701
224.968 0.320083 2.53774e-09 1.4859
224.968 0.316914 2.56311e-09 1.50215
224.968 0.313776 2.58874e-09 1.51884
224.968 0.310669 2.61463e-09 1.53601
224.968 0.307593 2.64078e-09 1.55367
224.968 0.304548 2.66719e-09 1.57182
224.968 0.301532 2.69386e-09 1.5905
224.968 0.298547 2.7208e-09 1.6097
224.968 0.295591 2.748e-09 1.62943
224.968 0.292664 2.77548e-09 1.64974
224.968 0.289767 2.80324e-09 1.67063
224.968 0.286898 2.83127e-09 1.6921
224.968 0.284057 2.85958e-09 1.71419
224.968 0.281245 2.88818e-09 1.73692
224.968 0.27846 2.91706e-09 1.7603
224.968 0.275703 2.94623e-09 1.6794
224.968 0.272973 2.9757e-09 1.70269
224.968 0.270271 3.00545e-09 1.72666
224.968 0.267595 3.03551e-09 1.75133
224.968 0.264945 3.06586e-09 1.77673
224.968 0.262322 3.09652e-09 1.80285
224.968 0.259725 3.12749e-09 1.82976
224.968 0.257153 3.15876e-09 1.85746
224.968 0.254607 3.19035e-09 1.88598
224.968 0.252086 3.22225e-09 1.91534
224.968 0.24959 3.25447e-09 1.94558
224.968 0.247119 3.28702e-09 1.97673
224.968 0.244672 3.31989e-09 2.00882
224.968 0.24225 3.35309e-09 2.04188
224.968 0.239851 3.38662e-09 2.07594
224.968 0.237477 3.42049e-09 2.11104
224.968 0.235125 3.45469e-09 2.14722
224.968 0.232797 3.48924e-09 2.18451
224.968 0.230493 3.52413e-09 2.22295
224.968 0.22821 3.55937e-09 2.2626
224.968 0.225951 3.59496e-09 2.30348
224.968 0.223714 3.63091e-09 2.34564
224.968 0.221499 3.66722e-09 2.38914
224.968 0.219306 3.7039e-09 2.43401
224.968 0.217134 3.74093e-09 2.48033
224.968 0.214985 3.77834e-09 2.52813
224.968 0.212856 3.81613e-09 2.41637
224.968 0.210748 3.85429e-09 2.46413
224.968 0.208662 3.89283e-09 2.51344
224.968 0.206596 3.93176e-09 2.56437
224.968 0.20455 3.97108e-09 2.61698
224.968 0.202525 4.01079e-09 2.67134
224.968 0.20052 4.0509e-09 2.7275
224.968 0.198535 4.0914e-09 2.78556
224.968 0.196569 4.13232e-09 2.84558
224.968 0.194623 4.17364e-09 2.90764
224.968 0.192696 4.21538e-09 2.97183
224.968 0.190788 4.25753e-09 3.03821
224.968 0.188899 4.30011e-09 3.1069
224.968 0.187029 4.34311e-09 3.17798
224.968 0.185177 4.38654e-09 3.25156
224.968 0.183343 4.4304e-09 3.32773
224.968 0.181528 4.47471e-09 3.40661
224.968 0.179731 4.51946e-09 3.48831
224.968 0.177951 4.56465e-09 3.57295
224.968 0.176189 4.6103e-09 3.66065
224.968 0.174445 4.6564e-09 3.75155
224.968 0.172718 4.70296e-09 3.8458
224.968 0.171008 4.74999e-09 3.94352
224.968 0.169315 4.79749e-09 4.04488
224.968 0.167638 4.84547e-09 4.15004
224.968 0.165978 4.89392e-09 3.97523
224.968 0.164335 4.94286e-09 4.08095
224.968 0.162708 4.99229e-09 4.19071
224.968 0.161097 5.04221e-09 4.30472
224.968 0.159502 5.09264e-09 4.42314
224.968 0.157923 5.14356e-09 4.54619
224.968 0.156359 5.195e-09 4.67409
224.968 0.154811 5.24695e-09 4.80705
224.968 0.153278 5.29942e-09 4.94533
224.968 0.151761 5.35241e-09 5.08917
224.968 0.150258 5.40594e-09 5.23883
224.968 0.14877 5.46e-09 5.39461
224.968 0.147297 5.5146e-09 5.5568
224.968 0.145839 5.56974e-09 5.7257
224.968 0.144395 5.62544e-09 5.90166
224.968 0.142965 5.68169e-09 6.08502
224.968 0.14155 5.73851e-09 6.27615
224.968 0.140148 5.79589e-09 6.47544
224.968 0.138761 5.85385e-09 6.6833
224.968 0.137387 5.91239e-09 6.90018
224.968 0.136027 5.97152e-09 7.12654
224.968 0.13468 6.03123e-09 7.36287
224.968 0.133346 6.09154e-09 7.60968
224.968 0.132026 6.15246e-09 7.86754
224.968 0.130719 6.21398e-09 8.13702
224.968 0.129425 6.27612e-09 8.41874
224.968 0.128143 6.33888e-09 8.71337
224.968 0.126875 6.40227e-09 9.0216
224.968 0.125618 6.4663e-09 9.34416
224.968 0.124375 6.53096e-09 8.9903
224.968 0.123143 6.59627e-09 9.31869
224.968 0.121924 6.66223e-09 9.66276
224.968 0.120717 6.72885e-09 10.0234
224.968 0.119522 6.79614e-09 10.4015
224.968 0.118338 6.8641e-09 10.798
224.968 0.117166 6.93275e-09 11.2141
224.968 0.116006 7.00207e-09 11.6509
224.968 0.114858 7.07209e-09 12.1094
224.968 0.113721 7.14281e-09 12.5913
224.968 0.112595 7.21424e-09 13.0975
224.968 0.11148 7.28638e-09 13.6299
224.968 0.110376 7.35925e-09 14.1898
224.968 0.109283 7.43284e-09 14.7788
224.968 0.108201 7.50717e-09 15.399
224.968 0.10713 7.58224e-09 16.0521
224.968 0.106069 7.65806e-09 16.7402
224.968 0.105019 7.73464e-09 17.4655
224.968 0.103979 7.81199e-09 18.2303
224.968 0.10295 7.89011e-09 19.0372
224.968 0.101931 7.96901e-09 19.8887
224.968 0.100921 8.0487e-09 20.788
224.968 0.0999221 8.12919e-09 21.7381
224.968 0.0989327 8.21048e-09 22.7422
224.968 0.0979532 8.29259e-09 23.804
224.968 0.0969834 8.37551e-09 24.9274
224.968 0.0960231 8.45927e-09 26.1164
224.968 0.0950724 8.54386e-09 27.3756
224.968 0.0941311 8.6293e-09 28.7097
224.968 0.0931991 8.71559e-09 30.124
224.968 0.0922764 8.80275e-09 31.6239
224.968 0.0913627 8.89077e-09 33.2157
224.968 0.0904581 8.97968e-09 34.9056
224.968 0.0895625 9.06948e-09 36.7007
224.968 0.0886758 9.16017e-09 38.6087
224.968 0.0877978 9.25178e-09 40.6377
224.968 0.0869285 9.34429e-09 42.7966
224.968 0.0860678 9.43774e-09 45.0949
224.968 0.0852157 9.53211e-09 47.5431
224.968 0.0843719 9.62743e-09 50.1524
224.968 0.0835366 9.72371e-09 52.935
224.968 0.0827095 9.82095e-09 55.9042
224.968 0.0818906 9.91916e-09 59.0743
225.759 8.00479 1e-10 3.98876
225.759 7.92554 1.01e-10 3.93963
225.759 7.84706 1.0201e-10 3.8912
225.759 7.76937 1.0303e-10 3.84349
225.759 7.69245 1.0406e-10 3.79644
225.759 7.61628 1.05101e-10 3.75009
225.759 7.54087 1.06152e-10 3.70442
225.759 7.46621 1.07214e-10 3.6594
225.759 7.39229 1.08286e-10 3.61504
225.759 7.3191 1.09369e-10 3.57133
225.759 7.24663 1.10462e-10 3.52826
225.759 7.17488 1.11567e-10 3.48583
225.759 7.10385 1.12683e-10 3.44401
225.759 7.03351 1.13809e-10 3.40281
225.759 6.96387 1.14947e-10 3.36222
225.759 6.89492 1.16097e-10 3.32223
225.759 6.82666 1.17258e-10 3.28283
225.759 6.75906 1.1843e-10 3.24402
225.759 6.69214 1.19615e-10 3.20578
225.759 6.62588 1.20811e-10 3.16812
225.759 6.56028 1.22019e-10 3.13101
225.759 6.49533 1.23239e-10 3.09446
225.759 6.43102 1.24472e-10 3.05845
225.759 6.36734 1.25716e-10 3.02299
225.759 6.3043 1.26973e-10 2.98806
225.759 6.24188 1.28243e-10 2.95366
225.759 6.18008 1.29526e-10 2.91976
225.759 6.11889 1.30821e-10 2.88639
225.759 6.05831 1.32129e-10 2.85351
225.759 5.99833 1.3345e-10 2.82114
225.759 5.93894 1.34785e-10 2.78925
225.759 5.88014 1.36133e-10 2.75785
225.759 5.82192 1.37494e-10 2.72693
225.759 5.76427 1.38869e-10 2.69647
225.759 5.7072 1.40258e-10 2.66648
225.759 5.6507 1.4166e-10 2.63694
225.759 5.59475 1.43077e-10 2.60786
225.759 5.53935 1.44508e-10 2.57921
225.759 5.48451 1.45953e-10 2.55101
225.759 5.43021 1.47412e-10 2.52324
225.759 5.37644 1.48886e-10 2.4959
225.759 5.32321 1.50375e-10 2.46897
225.759 5.27051 1.51879e-10 2.44246
225.759 5.21832 1.53398e-10 2.41635
225.759 5.16666 1.54932e-10 2.39064
225.759 5.1155 1.56481e-10 2.36534
225.759 5.06485 1.58046e-10 2.34041
225.759 5.01471 1.59626e-10 2.31588
225.759 4.96505 1.61223e-10 2.29171
225.759 4.9159 1.62835e-10 2.26793
225.759 4.86722 1.64463e-10 2.24451
225.759 4.81903 1.66108e-10 2.22145
225.759 4.77132 1.67769e-10 2.35581
225.759 4.72408 1.69447e-10 2.33186
225.759 4.67731 1.71141e-10 2.30828
225.759 4.631 1.72852e-10 2.28507
225.759 4.58514 1.74581e-10 2.26222
225.759 4.53975 1.76327e-10 2.23972
225.759 4.4948 1.7809e-10 2.21757
225.759 4.4503 1.79871e-10 2.19577
225.759 4.40623 1.8167e-10 2.17429
225.759 4.36261 1.83486e-10 2.15315
225.759 4.31941 1.85321e-10 2.13234
225.759 4.27665 1.87174e-10 2.11185
225.759 4.2343 1.89046e-10 2.09168
225.759 4.19238 1.90937e-10 2.07182
225.759 4.15087 1.92846e-10 2.05227
225.759 4.10977 1.94774e-10 2.03302
225.759 4.06908 1.96722e-10 2.01406
225.759 4.0288 1.98689e-10 1.99541
225.759 3.98891 2.00676e-10 1.97704
225.759 3.94941 2.02683e-10 1.95895
225.759 3.91031 2.0471e-10 1.94114
225.759 3.87159 2.06757e-10 1.92361
225.759 3.83326 2.08825e-10 1.90634
225.759 3.79531 2.10913e-10 1.88935
225.759 3.75773 2.13022e-10 1.87262
225.759 3.72052 2.15152e-10 1.85614
225.759 3.68369 2.17304e-10 1.83992
225.759 3.64722 2.19477e-10 1.82395
225.759 3.6111 2.21672e-10 1.80822
225.759 3.57535 2.23888e-10 1.79274
225.759 3.53995 2.26127e-10 1.77748
225.759 3.5049 2.28388e-10 1.76247
225.759 3.4702 2.30672e-10 1.74768
225.759 3.43584 2.32979e-10 1.73313
225.759 3.40182 2.35309e-10 1.71879
225.759 3.36814 2.37662e-10 1.70467
225.759 3.33479 2.40038e-10 1.69078
225.759 3.30178 2.42439e-10 1.67709
225.759 3.26909 2.44863e-10 1.66361
225.759 3.23672 2.47312e-10 1.65033
225.759 3.20467 2.49785e-10 1.63725
225.759 3.17294 2.52283e-10 1.62437
225.759 3.14153 2.54806e-10 1.61169
225.759 3.11042 2.57354e-10 1.5992
225.759 3.07963 2.59927e-10 1.5869
225.759 3.04914 2.62527e-10 1.57478
225.759 3.01895 2.65152e-10 1.56285
225.759 2.98906 2.67803e-10 1.5511
225.759 2.95946 2.70481e-10 1.53951
225.759 2.93016 2.73186e-10 1.52811
225.759 2.90115 2.75918e-10 1.51687
225.759 2.87242 2.78677e-10 1.50581
225.759 2.84398 2.81464e-10 1.4949
225.759 2.81583 2.84279e-10 1.48416
225.759 2.78795 2.87121e-10 1.47358
225.759 2.76034 2.89993e-10 1.46316
225.759 2.73301 2.92893e-10 1.45288
225.759 2.70595 2.95822e-10 1.44276
225.759 2.67916 2.9878e-10 1.43279
225.759 2.65263 3.01768e-10 1.42296
225.759 2.62637 3.04785e-10 1.41328
225.759 2.60037 3.07833e-10 1.40374
225.759 2.57462 3.10911e-10 1.4873
225.759 2.54913 3.1402e-10 1.47741
225.759 2.52389 3.17161e-10 1.46768
225.759 2.4989 3.20332e-10 1.45808
225.759 2.47416 3.23536e-10 1.44861
225.759 2.44966 3.26771e-10 1.43929
225.759 2.42541 3.30039e-10 1.4301
225.759 2.4014 3.33339e-10 1.42105
225.759 2.37762 3.36672e-10 1.41212
225.759 2.35408 3.40039e-10 1.40332
225.759 2.33077 3.4344e-10 1.39463
225.759 2.30769 3.46874e-10 1.38608
225.759 2.28485 3.50343e-10 1.37765
225.759 2.26222 3.53846e-10 1.36933
225.759 2.23983 3.57385e-10 1.36113
225.759 2.21765 3.60958e-10 1.35305
225.759 2.19569 3.64568e-10 1.34508
225.759 2.17395 3.68214e-10 1.33721
225.759 2.15243 3.71896e-10 1.32946
225.759 2.13112 3.75615e-10 1.32182
225.759 2.11002 3.79371e-10 1.31428
225.759 2.08913 3.83165e-10 1.30685
225.759 2.06844 3.86996e-10 1.29951
225.759 2.04796 3.90866e-10 1.29227
225.759 2.02768 3.94775e-10 1.28514
225.759 2.00761 3.98723e-10 1.2781
225.759 1.98773 4.0271e-10 1.27116
225.759 1.96805 4.06737e-10 1.2643
225.759 1.94856 4.10804e-10 1.25755
225.759 1.92927 4.14912e-10 1.25088
225.759 1.91017 4.19062e-10 1.2443
225.759 1.89126 4.23252e-10 1.23781
225.759 1.87253 4.27485e-10 1.23141
225.759 1.85399 4.3176e-10 1.30165
225.759 1.83564 4.36077e-10 1.29503
225.759 1.81746 4.40438e-10 1.28849
225.759 1.79947 4.44842e-10 1.28203
225.759 1.78165 4.49291e-10 1.27566
225.759 1.76401 4.53784e-10 1.26938
225.759 1.74655 4.58321e-10 1.26318
225.759 1.72925 4.62905e-10 1.25705
225.759 1.71213 4.67534e-10 1.25101
225.759 1.69518 4.72209e-10 1.24504
225.759 1.6784 4.76931e-10 1.23915
225.759 1.66178 4.817e-10 1.23333
225.759 1.64532 4.86517e-10 1.2276
225.759 1.62903 4.91383e-10 1.22194
225.759 1.61291 4.96296e-10 1.21634
225.759 1.59694 5.01259e-10 1.21082
225.759 1.58112 5.06272e-10 1.20537
225.759 1.56547 5.11335e-10 1.2
225.759 1.54997 5.16448e-10 1.19469
225.759 1.53462 5.21613e-10 1.18944
225.759 1.51943 5.26829e-10 1.18426
225.759 1.50439 5.32097e-10 1.17915
225.759 1.48949 5.37418e-10 1.17411
225.759 1.47474 5.42792e-10 1.16914
225.759 1.46014 5.4822e-10 1.16422
225.759 1.44569 5.53702e-10 1.22756
225.759 1.43137 5.59239e-10 1.2225
225.759 1.4172 5.64832e-10 1.21749
225.759 1.40317 5.7048e-10 1.21255
225.759 1.38927 5.76185e-10 1.20767
225.759 1.37552 5.81947e-10 1.20287
225.759 1.3619 5.87766e-10 1.19812
225.759 1.34842 5.93644e-10 1.19343
225.759 1.33507 5.9958e-10 1.18881
225.759 1.32185 6.05576e-10 1.18425
225.759 1.30876 6.11632e-10 1.17975
225.759 1.2958 6.17748e-10 1.17531
225.759 1.28297 6.23926e-10 1.17093
225.759 1.27027 6.30165e-10 1.16661
225.759 1.25769 6.36466e-10 1.16235
225.759 1.24524 6.42831e-10 1.15815
225.759 1.23291 6.49259e-10 1.15401
225.759 1.2207 6.55752e-10 1.14993
225.759 1.20862 6.6231e-10 1.14591
225.759 1.19665 6.68933e-10 1.14194
225.759 1.1848 6.75622e-10 1.13803
225.759 1.17307 6.82378e-10 1.1972
225.759 1.16146 6.89202e-10 1.1932
225.759 1.14996 6.96094e-10 1.18926
225.759 1.13857 7.03055e-10 1.18539
225.759 1.1273 7.10085e-10 1.18157
225.759 1.11614 7.17186e-10 1.17782
225.759 1.10509 7.24358e-10 1.17413
225.759 1.09415 7.31602e-10 1.1705
225.759 1.08331 7.38918e-10 1.16693
225.759 1.07259 7.46307e-10 1.16342
225.759 1.06197 7.5377e-10 1.15998
225.759 1.05145 7.61308e-10 1.1566
225.759 1.04104 7.68921e-10 1.15328
225.759 1.03073 7.7661e-10 1.15002
225.759 1.02053 7.84376e-10 1.14683
225.759 1.01043 7.9222e-10 1.14369
225.759 1.00042 8.00142e-10 1.14063
225.759 0.990516 8.08144e-10 1.13763
225.759 0.980709 8.16225e-10 1.13468
225.759 0.970999 8.24387e-10 1.19138
225.759 0.961385 8.32631e-10 1.18842
225.759 0.951866 8.40957e-10 1.18554
225.759 0.942442 8.49367e-10 1.18273
225.759 0.933111 8.57861e-10 1.17998
225.759 0.923872 8.66439e-10 1.1773
225.759 0.914725 8.75104e-10 1.1747
225.759 0.905668 8.83855e-10 1.17216
225.759 0.896701 8.92693e-10 1.1697
225.759 0.887823 9.0162e-10 1.16732
225.759 0.879033 9.10636e-10 1.16501
225.759 0.870329 9.19743e-10 1.16277
225.759 0.861712 9.2894e-10 1.1606
225.759 0.85318 9.3823e-10 1.15853
225.759 0.844733 9.47612e-10 1.15652
225.759 0.836369 9.57088e-10 1.15458
225.759 0.828088 9.66659e-10 1.15274
225.759 0.81989 9.76325e-10 1.15097
225.759 0.811772 9.86089e-10 1.20674
225.759 0.803735 9.9595e-10 1.20506
225.759 0.795777 1.00591e-09 1.20345
225.759 0.787898 1.01597e-09 1.20194
225.759 0.780097 1.02613e-09 1.20051
225.759 0.772373 1.03639e-09 1.19918
225.759 0.764726 1.04675e-09 1.19794
225.759 0.757154 1.05722e-09 1.19679
225.759 0.749658 1.06779e-09 1.19573
225.759 0.742235 1.07847e-09 1.19478
225.759 0.734886 1.08926e-09 1.19391
225.759 0.72761 1.10015e-09 1.19315
225.759 0.720406 1.11115e-09 1.19248
225.759 0.713274 1.12226e-09 1.19192
225.759 0.706211 1.13348e-09 1.19145
225.759 0.699219 1.14482e-09 1.19109
225.759 0.692296 1.15627e-09 1.19084
225.759 0.685442 1.16783e-09 1.19068
225.759 0.678655 1.17951e-09 1.24734
225.759 0.671936 1.1913e-09 1.24741
225.759 0.665283 1.20322e-09 1.2476
225.759 0.658696 1.21525e-09 1.2479
225.759 0.652174 1.2274e-09 1.24833
225.759 0.645717 1.23967e-09 1.24888
225.759 0.639324 1.25207e-09 1.24955
225.759 0.632994 1.26459e-09 1.25035
225.759 0.626727 1.27724e-09 1.25128
225.759 0.620522 1.29001e-09 1.25233
225.759 0.614378 1.30291e-09 1.25352
225.759 0.608295 1.31594e-09 1.25484
225.759 0.602272 1.3291e-09 1.2563
225.759 0.596309 1.34239e-09 1.2579
225.759 0.590405 1.35581e-09 1.25964
225.759 0.584559 1.36937e-09 1.26152
225.759 0.578772 1.38307e-09 1.26355
225.759 0.573041 1.3969e-09 1.26572
225.759 0.567368 1.41086e-09 1.32569
225.759 0.56175 1.42497e-09 1.32829
225.759 0.556188 1.43922e-09 1.33105
225.759 0.550681 1.45362e-09 1.33397
225.759 0.545229 1.46815e-09 1.33707
225.759 0.539831 1.48283e-09 1.34033
225.759 0.534486 1.49766e-09 1.34378
225.759 0.529194 1.51264e-09 1.3474
225.759 0.523954 1.52776e-09 1.35121
225.759 0.518767 1.54304e-09 1.35519
225.759 0.513631 1.55847e-09 1.35937
225.759 0.508545 1.57406e-09 1.36374
225.759 0.50351 1.5898e-09 1.36832
225.759 0.498525 1.6057e-09 1.37308
225.759 0.493589 1.62175e-09 1.37806
225.759 0.488702 1.63797e-09 1.38325
225.759 0.483863 1.65435e-09 1.38865
225.759 0.479072 1.67089e-09 1.39425
225.759 0.474329 1.6876e-09 1.40009
225.759 0.469633 1.70448e-09 1.4673
225.759 0.464983 1.72152e-09 1.47386
225.759 0.460379 1.73874e-09 1.48068
225.759 0.455821 1.75613e-09 1.48774
225.759 0.451308 1.77369e-09 1.49507
225.759 0.44684 1.79142e-09 1.50266
225.759 0.442415 1.80934e-09 1.51051
225.759 0.438035 1.82743e-09 1.51864
225.759 0.433698 1.84571e-09 1.52705
225.759 0.429404 1.86416e-09 1.53575
225.759 0.425152 1.8828e-09 1.54474
225.759 0.420943 1.90163e-09 1.55403
225.759 0.416775 1.92065e-09 1.56363
225.759 0.412649 1.93986e-09 1.57355
225.759 0.408563 1.95925e-09 1.58378
225.759 0.404518 1.97885e-09 1.59435
225.759 0.400513 1.99864e-09 1.60526
225.759 0.396547 2.01862e-09 1.61651
225.759 0.392621 2.03881e-09 1.62812
225.759 0.388734 2.0592e-09 1.64009
225.759 0.384885 2.07979e-09 1.65243
225.759 0.381074 2.10059e-09 1.73453
225.759 0.377301 2.12159e-09 1.7482
225.759 0.373566 2.14281e-09 1.76228
225.759 0.369867 2.16424e-09 1.77679
225.759 0.366205 2.18588e-09 1.79175
225.759 0.362579 2.20774e-09 1.80715
225.759 0.358989 2.22981e-09 1.82302
225.759 0.355435 2.25211e-09 1.83937
225.759 0.351916 2.27463e-09 1.85621
225.759 0.348431 2.29738e-09 1.87354
225.759 0.344982 2.32035e-09 1.8914
225.759 0.341566 2.34356e-09 1.90978
225.759 0.338184 2.36699e-09 1.92872
225.759 0.334836 2.39066e-09 1.94822
225.759 0.33152 2.41457e-09 1.96829
225.759 0.328238 2.43871e-09 1.98896
225.759 0.324988 2.4631e-09 2.01024
225.759 0.321771 2.48773e-09 2.03216
225.759 0.318585 2.51261e-09 2.05471
225.759 0.31543 2.53774e-09 2.07794
225.759 0.312307 2.56311e-09 2.10184
225.759 0.309215 2.58874e-09 2.12647
225.759 0.306154 2.61463e-09 2.15181
225.759 0.303122 2.64078e-09 2.17791
225.759 0.300121 2.66719e-09 2.20478
225.759 0.29715 2.69386e-09 2.23246
225.759 0.294208 2.7208e-09 2.26095
225.759 0.291295 2.748e-09 2.2903
225.759 0.288411 2.77548e-09 2.32052
225.759 0.285555 2.80324e-09 2.44571
225.759 0.282728 2.83127e-09 2.47905
225.759 0.279928 2.85958e-09 2.51339
225.759 0.277157 2.88818e-09 2.54877
225.759 0.274413 2.91706e-09 2.58522
225.759 0.271696 2.94623e-09 2.62277
225.759 0.269006 2.9757e-09 2.66146
225.759 0.266342 3.00545e-09 2.70133
225.759 0.263705 3.03551e-09 2.74242
225.759 0.261094 3.06586e-09 2.78477
225.759 0.258509 3.09652e-09 2.82842
225.759 0.25595 3.12749e-09 2.87342
225.759 0.253416 3.15876e-09 2.91983
225.759 0.250906 3.19035e-09 2.96766
225.759 0.248422 3.22225e-09 3.017
225.759 0.245963 3.25447e-09 3.06788
225.759 0.243527 3.28702e-09 3.12038
225.759 0.241116 3.31989e-09 3.17453
225.759 0.238729 3.35309e-09 3.23041
225.759 0.236365 3.38662e-09 3.28806
225.759 0.234025 3.42049e-09 3.34757
225.759 0.231708 3.45469e-09 3.40899
225.759 0.229414 3.48924e-09 3.47241
225.759 0.227142 3.52413e-09 3.53789
225.759 0.224893 3.55937e-09 3.60552
225.759 0.222667 3.59496e-09 3.67537
225.759 0.220462 3.63091e-09 3.74752
225.759 0.218279 3.66722e-09 3.82207
225.759 0.216118 3.7039e-09 3.89912
225.759 0.213978 3.74093e-09 3.97876
225.759 0.21186 3.77834e-09 4.06108
225.759 0.209762 3.81613e-09 4.1462
225.759 0.207685 3.85429e-09 4.23423
225.759 0.205629 3.89283e-09 4.32528
225.759 0.203593 3.93176e-09 4.41948
225.759 0.201577 3.97108e-09 4.51695
225.759 0.199582 4.01079e-09 4.61783
225.759 0.197605 4.0509e-09 4.72226
225.759 0.195649 4.0914e-09 4.83037
225.759 0.193712 4.13232e-09 4.94235
225.759 0.191794 4.17364e-09 5.05832
225.759 0.189895 4.21538e-09 5.17848
225.759 0.188015 4.25753e-09 5.30301
225.759 0.186153 4.30011e-09 5.43207
225.759 0.18431 4.34311e-09 5.56587
225.759 0.182485 4.38654e-09 5.70462
225.759 0.180679 4.4304e-09 5.84853
225.759 0.17889 4.47471e-09 5.99783
225.759 0.177118 4.51946e-09 6.15276
225.759 0.175365 4.56465e-09 6.31357
225.759 0.173629 4.6103e-09 6.48052
225.759 0.171909 4.6564e-09 6.65389
225.759 0.170207 4.70296e-09 6.83397
225.759 0.168522 4.74999e-09 7.02107
225.759 0.166854 4.79749e-09 7.21551
225.759 0.165202 4.84547e-09 7.41764
225.759 0.163566 4.89392e-09 7.6278
225.759 0.161946 4.94286e-09 7.84639
225.759 0.160343 4.99229e-09 8.07379
225.759 0.158755 5.04221e-09 8.31043
225.759 0.157184 5.09264e-09 8.55676
225.759 0.155627 5.14356e-09 8.81323
225.759 0.154086 5.195e-09 9.08037
225.759 0.152561 5.24695e-09 9.35865
225.759 0.15105 5.29942e-09 9.64863
225.759 0.149555 5.35241e-09 9.95094
225.759 0.148074 5.40594e-09 10.2661
225.759 0.146608 5.46e-09 10.5949
225.759 0.145156 5.5146e-09 10.5172
225.759 0.143719 5.56974e-09 10.8614
225.759 0.142296 5.62544e-09 11.2207
225.759 0.140887 5.68169e-09 11.596
225.759 0.139492 5.73851e-09 11.988
225.759 0.138111 5.79589e-09 12.3977
225.759 0.136744 5.85385e-09 12.8259
225.759 0.13539 5.91239e-09 13.2736
225.759 0.13405 5.97152e-09 13.742
225.759 0.132722 6.03123e-09 14.2321
225.759 0.131408 6.09154e-09 14.745
225.759 0.130107 6.15246e-09 15.2821
225.759 0.128819 6.21398e-09 15.8446
225.759 0.127544 6.27612e-09 16.434
225.759 0.126281 6.33888e-09 17.0518
225.759 0.12503 6.40227e-09 17.6995
225.759 0.123793 6.4663e-09 18.379
225.759 0.122567 6.53096e-09 19.0919
225.759 0.121353 6.59627e-09 19.8402
225.759 0.120152 6.66223e-09 20.6259
225.759 0.118962 6.72885e-09 21.4514
225.759 0.117784 6.79614e-09 22.3188
225.759 0.116618 6.8641e-09 23.2306
225.759 0.115464 6.93275e-09 24.1896
225.759 0.11432 7.00207e-09 25.1985
225.759 0.113188 7.07209e-09 26.2604
225.759 0.112068 7.14281e-09 27.3784
225.759 0.110958 7.21424e-09 28.5561
225.759 0.10986 7.28638e-09 29.7971
225.759 0.108772 7.35925e-09 31.1054
225.759 0.107695 7.43284e-09 32.4851
225.759 0.106629 7.50717e-09 33.941
225.759 0.105573 7.58224e-09 35.4776
225.759 0.104528 7.65806e-09 37.1003
225.759 0.103493 7.73464e-09 38.8147
225.759 0.102468 7.81199e-09 40.6267
225.759 0.101453 7.89011e-09 42.5427
225.759 0.100449 7.96901e-09 44.5696
225.759 0.0994544 8.0487e-09 44.8463
225.759 0.0984697 8.12919e-09 47.0269
225.759 0.0974948 8.21048e-09 49.337
225.759 0.0965295 8.29259e-09 51.7853
225.759 0.0955738 8.37551e-09 54.3814
225.759 0.0946275 8.45927e-09 57.1356
225.759 0.0936906 8.54386e-09 60.0588
225.759 0.0927629 8.6293e-09 63.1631
225.759 0.0918445 8.71559e-09 66.4612
225.759 0.0909351 8.80275e-09 69.9671
225.759 0.0900348 8.89077e-09 73.6956
225.759 0.0891434 8.97968e-09 77.6631
225.759 0.0882608 9.06948e-09 81.887
225.759 0.0873869 9.16017e-09 86.3863
225.759 0.0865217 9.25178e-09 91.1817
225.759 0.085665 9.34429e-09 96.2946
225.759 0.0848169 9.43774e-09 101.75
225.759 0.0839771 9.53211e-09 107.574
225.759 0.0831456 9.62743e-09 113.795
225.759 0.0823224 9.72371e-09 120.443
225.759 0.0815073 9.82095e-09 127.552
225.759 0.0807003 9.91916e-09 135.158
226.573 7.8904 1e-10 3.48809
226.573 7.81227 1.01e-10 3.44368
226.573 7.73492 1.0201e-10 3.39992
226.573 7.65834 1.0303e-10 3.35679
226.573 7.58252 1.0406e-10 3.3143
226.573 7.50744 1.05101e-10 3.27244
226.573 7.43311 1.06152e-10 3.23118
226.573 7.35952 1.07214e-10 3.19054
226.573 7.28665 1.08286e-10 3.1505
226.573 7.2145 1.09369e-10 3.11105
226.573 7.14307 1.10462e-10 3.07219
226.573 7.07235 1.11567e-10 3.0339
226.573 7.00233 1.12683e-10 2.99618
226.573 6.933 1.13809e-10 2.95903
226.573 6.86435 1.14947e-10 2.92244
226.573 6.79639 1.16097e-10 2.88639
226.573 6.7291 1.17258e-10 2.85088
226.573 6.66247 1.1843e-10 2.8159
226.573 6.59651 1.19615e-10 2.78146
226.573 6.5312 1.20811e-10 2.74753
226.573 6.46653 1.22019e-10 2.71411
226.573 6.40251 1.23239e-10 2.6812
226.573 6.33911 1.24472e-10 2.64879
226.573 6.27635 1.25716e-10 2.61687
226.573 6.21421 1.26973e-10 2.58543
226.573 6.15268 1.28243e-10 2.55447
226.573 6.09176 1.29526e-10 2.52399
226.573 6.03145 1.30821e-10 2.49396
226.573 5.97173 1.32129e-10 2.4644
226.573 5.91261 1.3345e-10 2.43528
226.573 5.85407 1.34785e-10 2.40662
226.573 5.7961 1.36133e-10 2.37839
226.573 5.73872 1.37494e-10 2.3506
226.573 5.6819 1.38869e-10 2.32323
226.573 5.62564 1.40258e-10 2.46031
226.573 5.56994 1.4166e-10 2.43189
226.573 5.51479 1.43077e-10 2.4039
226.573 5.46019 1.44508e-10 2.37634
226.573 5.40613 1.45953e-10 2.34922
226.573 5.35261 1.47412e-10 2.3225
226.573 5.29961 1.48886e-10 2.29621
226.573 5.24714 1.50375e-10 2.27031
226.573 5.19519 1.51879e-10 2.24483
226.573 5.14375 1.53398e-10 2.21973
226.573 5.09282 1.54932e-10 2.19503
226.573 5.0424 1.56481e-10 2.17071
226.573 4.99247 1.58046e-10 2.14676
226.573 4.94304 1.59626e-10 2.12319
226.573 4.8941 1.61223e-10 2.09999
226.573 4.84564 1.62835e-10 2.07714
226.573 4.79767 1.64463e-10 2.05465
226.573 4.75017 1.66108e-10 2.03252
226.573 4.70313 1.67769e-10 2.01072
226.573 4.65657 1.69447e-10 1.98927
226.573 4.61046 1.71141e-10 1.96815
226.573 4.56482 1.72852e-10 1.94736
226.573 4.51962 1.74581e-10 1.92689
226.573 4.47487 1.76327e-10 1.90674
226.573 4.43057 1.7809e-10 1.88691
226.573 4.3867 1.79871e-10 1.86738
226.573 4.34327 1.8167e-10 1.84817
226.573 4.30026 1.83486e-10 1.82925
226.573 4.25769 1.85321e-10 1.81063
226.573 4.21553 1.87174e-10 1.7923
226.573 4.17379 1.89046e-10 1.77424
226.573 4.13247 1.90937e-10 1.75648
226.573 4.09155 1.92846e-10 1.73899
226.573 4.05104 1.94774e-10 1.72177
226.573 4.01093 1.96722e-10 1.70483
226.573 3.97122 1.98689e-10 1.68814
226.573 3.9319 2.00676e-10 1.67172
226.573 3.89297 2.02683e-10 1.65555
226.573 3.85443 2.0471e-10 1.63964
226.573 3.81627 2.06757e-10 1.62397
226.573 3.77848 2.08825e-10 1.60854
226.573 3.74107 2.10913e-10 1.59336
226.573 3.70403 2.13022e-10 1.57841
226.573 3.66736 2.15152e-10 1.56369
226.573 3.63105 2.17304e-10 1.54921
226.573 3.59509 2.19477e-10 1.53494
226.573 3.5595 2.21672e-10 1.52089
226.573 3.52426 2.23888e-10 1.50707
226.573 3.48936 2.26127e-10 1.49346
226.573 3.45481 2.28388e-10 1.48006
226.573 3.42061 2.30672e-10 1.46687
226.573 3.38674 2.32979e-10 1.45388
226.573 3.35321 2.35309e-10 1.44109
226.573 3.32001 2.37662e-10 1.4285
226.573 3.28714 2.40038e-10 1.4161
226.573 3.25459 2.42439e-10 1.40389
226.573 3.22237 2.44863e-10 1.39188
226.573 3.19046 2.47312e-10 1.38004
226.573 3.15887 2.49785e-10 1.36839
226.573 3.1276 2.52283e-10 1.35692
226.573 3.09663 2.54806e-10 1.34562
226.573 3.06597 2.57354e-10 1.33449
226.573 3.03562 2.59927e-10 1.32354
226.573 3.00556 2.62527e-10 1.31276
226.573 2.9758 2.65152e-10 1.30213
226.573 2.94634 2.67803e-10 1.29167
226.573 2.91717 2.70481e-10 1.28138
226.573 2.88829 2.73186e-10 1.27122
226.573 2.85969 2.75918e-10 1.26123
226.573 2.83137 2.78677e-10 1.2514
226.573 2.80334 2.81464e-10 1.24171
226.573 2.77559 2.84279e-10 1.31432
226.573 2.7481 2.87121e-10 1.30429
226.573 2.7209 2.89993e-10 1.29442
226.573 2.69396 2.92893e-10 1.28469
226.573 2.66728 2.95822e-10 1.27511
226.573 2.64087 2.9878e-10 1.26568
226.573 2.61473 3.01768e-10 1.25638
226.573 2.58884 3.04785e-10 1.24723
226.573 2.56321 3.07833e-10 1.23821
226.573 2.53783 3.10911e-10 1.22934
226.573 2.5127 3.1402e-10 1.22059
226.573 2.48782 3.17161e-10 1.21197
226.573 2.46319 3.20332e-10 1.20348
226.573 2.4388 3.23536e-10 1.19512
226.573 2.41466 3.26771e-10 1.18688
226.573 2.39075 3.30039e-10 1.17876
226.573 2.36708 3.33339e-10 1.17077
226.573 2.34364 3.36672e-10 1.16289
226.573 2.32044 3.40039e-10 1.15512
226.573 2.29746 3.4344e-10 1.14748
226.573 2.27472 3.46874e-10 1.13994
226.573 2.25219 3.50343e-10 1.13252
226.573 2.22989 3.53846e-10 1.12521
226.573 2.20782 3.57385e-10 1.118
226.573 2.18596 3.60958e-10 1.1109
226.573 2.16431 3.64568e-10 1.1039
226.573 2.14288 3.68214e-10 1.09701
226.573 2.12167 3.71896e-10 1.09021
226.573 2.10066 3.75615e-10 1.08352
226.573 2.07986 3.79371e-10 1.07691
226.573 2.05927 3.83165e-10 1.07041
226.573 2.03888 3.86996e-10 1.06401
226.573 2.01869 3.90866e-10 1.05769
226.573 1.99871 3.94775e-10 1.05147
226.573 1.97892 3.98723e-10 1.04533
226.573 1.95933 4.0271e-10 1.03929
226.573 1.93993 4.06737e-10 1.09792
226.573 1.92072 4.10804e-10 1.09167
226.573 1.9017 4.14912e-10 1.08553
226.573 1.88287 4.19062e-10 1.07947
226.573 1.86423 4.23252e-10 1.07349
226.573 1.84577 4.27485e-10 1.06761
226.573 1.8275 4.3176e-10 1.0618
226.573 1.8094 4.36077e-10 1.05609
226.573 1.79149 4.40438e-10 1.05044
226.573 1.77375 4.44842e-10 1.04489
226.573 1.75619 4.49291e-10 1.03941
226.573 1.7388 4.53784e-10 1.03401
226.573 1.72159 4.58321e-10 1.02869
226.573 1.70454 4.62905e-10 1.02344
226.573 1.68766 4.67534e-10 1.01828
226.573 1.67095 4.72209e-10 1.01318
226.573 1.65441 4.76931e-10 1.00816
226.573 1.63803 4.817e-10 1.00321
226.573 1.62181 4.86517e-10 0.998325
226.573 1.60575 4.91383e-10 0.993519
226.573 1.58986 4.96296e-10 0.988776
226.573 1.57411 5.01259e-10 0.984105
226.573 1.55853 5.06272e-10 0.979506
226.573 1.5431 5.11335e-10 0.974961
226.573 1.52782 5.16448e-10 0.970497
226.573 1.51269 5.21613e-10 0.966087
226.573 1.49772 5.26829e-10 1.01831
226.573 1.48289 5.32097e-10 1.01379
226.573 1.4682 5.37418e-10 1.00932
226.573 1.45367 5.42792e-10 1.00492
226.573 1.43928 5.4822e-10 1.00058
226.573 1.42503 5.53702e-10 0.996318
226.573 1.41092 5.59239e-10 0.992106
226.573 1.39695 5.64832e-10 0.987966
226.573 1.38312 5.7048e-10 0.98388
226.573 1.36942 5.76185e-10 0.979866
226.573 1.35586 5.81947e-10 0.975906
226.573 1.34244 5.87766e-10 0.972009
226.573 1.32915 5.93644e-10 0.968166
226.573 1.31599 5.9958e-10 0.964386
226.573 1.30296 6.05576e-10 0.960669
226.573 1.29006 6.11632e-10 0.957006
226.573 1.27728 6.17748e-10 0.953406
226.573 1.26464 6.23926e-10 0.94986
226.573 1.25212 6.30165e-10 0.946368
226.573 1.23972 6.36466e-10 0.942939
226.573 1.22744 6.42831e-10 0.939564
226.573 1.21529 6.49259e-10 0.988263
226.573 1.20326 6.55752e-10 0.984816
226.573 1.19135 6.6231e-10 0.981432
226.573 1.17955 6.68933e-10 0.978102
226.573 1.16787 6.75622e-10 0.974835
226.573 1.15631 6.82378e-10 0.971622
226.573 1.14486 6.89202e-10 0.968472
226.573 1.13352 6.96094e-10 0.965376
226.573 1.1223 7.03055e-10 0.962343
226.573 1.11119 7.10085e-10 0.959364
226.573 1.10019 7.17186e-10 0.956439
226.573 1.08929 7.24358e-10 0.953577
226.573 1.07851 7.31602e-10 0.950769
226.573 1.06783 7.38918e-10 0.948024
226.573 1.05726 7.46307e-10 0.945333
226.573 1.04679 7.5377e-10 0.942696
226.573 1.03643 7.61308e-10 0.940122
226.573 1.02616 7.68921e-10 0.937602
226.573 1.016 7.7661e-10 0.984357
226.573 1.00595 7.84376e-10 0.981819
226.573 0.995986 7.9222e-10 0.979353
226.573 0.986124 8.00142e-10 0.976941
226.573 0.976361 8.08144e-10 0.974601
226.573 0.966694 8.16225e-10 0.972315
226.573 0.957123 8.24387e-10 0.970092
226.573 0.947646 8.32631e-10 0.967932
226.573 0.938264 8.40957e-10 0.965826
226.573 0.928974 8.49367e-10 0.963792
226.573 0.919776 8.57861e-10 0.961821
226.573 0.910669 8.66439e-10 0.959913
226.573 0.901653 8.75104e-10 0.958068
226.573 0.892726 8.83855e-10 0.956286
226.573 0.883887 8.92693e-10 0.954576
226.573 0.875135 9.0162e-10 0.95292
226.573 0.866471 9.10636e-10 0.951336
226.573 0.857892 9.19743e-10 0.997317
226.573 0.849398 9.2894e-10 0.995787
226.573 0.840988 9.3823e-10 0.994338
226.573 0.832661 9.47612e-10 0.992961
226.573 0.824417 9.57088e-10 0.991656
226.573 0.816255 9.66659e-10 0.990423
226.573 0.808173 9.76325e-10 0.989262
226.573 0.800171 9.86089e-10 0.988173
226.573 0.792249 9.9595e-10 0.987165
226.573 0.784405 1.00591e-09 0.986229
226.573 0.776638 1.01597e-09 0.985374
226.573 0.768949 1.02613e-09 0.9846
226.573 0.761335 1.03639e-09 0.983898
226.573 0.753797 1.04675e-09 0.983286
226.573 0.746334 1.05722e-09 0.982746
226.573 0.738945 1.06779e-09 0.982296
226.573 0.731628 1.07847e-09 1.02868
226.573 0.724384 1.08926e-09 1.02838
226.573 0.717212 1.10015e-09 1.02817
226.573 0.710111 1.11115e-09 1.02804
226.573 0.70308 1.12226e-09 1.02802
226.573 0.696119 1.13348e-09 1.02808
226.573 0.689227 1.14482e-09 1.02824
226.573 0.682403 1.15627e-09 1.0285
226.573 0.675646 1.16783e-09 1.02885
226.573 0.668957 1.17951e-09 1.0293
226.573 0.662334 1.1913e-09 1.02986
226.573 0.655776 1.20322e-09 1.03051
226.573 0.649283 1.21525e-09 1.03127
226.573 0.642854 1.2274e-09 1.03214
226.573 0.63649 1.23967e-09 1.03311
226.573 0.630188 1.25207e-09 1.03419
226.573 0.623948 1.26459e-09 1.08245
226.573 0.61777 1.27724e-09 1.08381
226.573 0.611654 1.29001e-09 1.08529
226.573 0.605598 1.30291e-09 1.08689
226.573 0.599602 1.31594e-09 1.08862
226.573 0.593665 1.3291e-09 1.09048
226.573 0.587787 1.34239e-09 1.09247
226.573 0.581968 1.35581e-09 1.09458
226.573 0.576206 1.36937e-09 1.09683
226.573 0.570501 1.38307e-09 1.09921
226.573 0.564852 1.3969e-09 1.10174
226.573 0.55926 1.41086e-09 1.10439
226.573 0.553722 1.42497e-09 1.1072
226.573 0.54824 1.43922e-09 1.11015
226.573 0.542812 1.45362e-09 1.11326
226.573 0.537437 1.46815e-09 1.11651
226.573 0.532116 1.48283e-09 1.16861
226.573 0.526848 1.49766e-09 1.17233
226.573 0.521631 1.51264e-09 1.17623
226.573 0.516467 1.52776e-09 1.18029
226.573 0.511353 1.54304e-09 1.18453
226.573 0.50629 1.55847e-09 1.18895
226.573 0.501278 1.57406e-09 1.19355
226.573 0.496314 1.5898e-09 1.19834
226.573 0.4914 1.6057e-09 1.20333
226.573 0.486535 1.62175e-09 1.2085
226.573 0.481718 1.63797e-09 1.21388
226.573 0.476948 1.65435e-09 1.21946
226.573 0.472226 1.67089e-09 1.22526
226.573 0.467551 1.6876e-09 1.23126
226.573 0.462921 1.70448e-09 1.23749
226.573 0.458338 1.72152e-09 1.24394
226.573 0.4538 1.73874e-09 1.25061
226.573 0.449307 1.75613e-09 1.30992
226.573 0.444858 1.77369e-09 1.31738
226.573 0.440454 1.79142e-09 1.32509
226.573 0.436093 1.80934e-09 1.33306
226.573 0.431775 1.82743e-09 1.3413
226.573 0.4275 1.84571e-09 1.34982
226.573 0.423267 1.86416e-09 1.35862
226.573 0.419077 1.8828e-09 1.36771
226.573 0.414927 1.90163e-09 1.3771
226.573 0.410819 1.92065e-09 1.38679
226.573 0.406752 1.93986e-09 1.3968
226.573 0.402725 1.95925e-09 1.40713
226.573 0.398737 1.97885e-09 1.41779
226.573 0.394789 1.99864e-09 1.4288
226.573 0.39088 2.01862e-09 1.44014
226.573 0.38701 2.03881e-09 1.45184
226.573 0.383179 2.0592e-09 1.46392
226.573 0.379385 2.07979e-09 1.53543
226.573 0.375628 2.10059e-09 1.54878
226.573 0.371909 2.12159e-09 1.56255
226.573 0.368227 2.14281e-09 1.57675
226.573 0.364581 2.16424e-09 1.59139
226.573 0.360972 2.18588e-09 1.60648
226.573 0.357398 2.20774e-09 1.62203
226.573 0.353859 2.22981e-09 1.63807
226.573 0.350355 2.25211e-09 1.6546
226.573 0.346887 2.27463e-09 1.67164
226.573 0.343452 2.29738e-09 1.6892
226.573 0.340052 2.32035e-09 1.70731
226.573 0.336685 2.34356e-09 1.72597
226.573 0.333351 2.36699e-09 1.7452
226.573 0.330051 2.39066e-09 1.76502
226.573 0.326783 2.41457e-09 1.78546
226.573 0.323547 2.43871e-09 1.80652
226.573 0.320344 2.4631e-09 1.82823
226.573 0.317172 2.48773e-09 1.85062
226.573 0.314032 2.51261e-09 1.87369
226.573 0.310923 2.53774e-09 1.97046
226.573 0.307844 2.56311e-09 1.99594
226.573 0.304796 2.58874e-09 2.0222
226.573 0.301778 2.61463e-09 2.04928
226.573 0.298791 2.64078e-09 2.07721
226.573 0.295832 2.66719e-09 2.10602
226.573 0.292903 2.69386e-09 2.13573
226.573 0.290003 2.7208e-09 2.16637
226.573 0.287132 2.748e-09 2.19798
226.573 0.284289 2.77548e-09 2.2306
226.573 0.281474 2.80324e-09 2.26425
226.573 0.278687 2.83127e-09 2.29897
226.573 0.275928 2.85958e-09 2.33481
226.573 0.273196 2.88818e-09 2.3718
226.573 0.270491 2.91706e-09 2.40998
226.573 0.267813 2.94623e-09 2.4494
226.573 0.265161 2.9757e-09 2.4901
226.573 0.262536 3.00545e-09 2.53214
226.573 0.259937 3.03551e-09 2.57555
226.573 0.257363 3.06586e-09 2.6204
226.573 0.254815 3.09652e-09 2.66672
226.573 0.252292 3.12749e-09 2.71459
226.573 0.249794 3.15876e-09 2.76406
226.573 0.247321 3.19035e-09 2.91946
226.573 0.244872 3.22225e-09 2.97428
226.573 0.242448 3.25447e-09 3.03095
226.573 0.240047 3.28702e-09 3.08956
226.573 0.23767 3.31989e-09 3.15017
226.573 0.235317 3.35309e-09 3.21288
226.573 0.232987 3.38662e-09 3.27776
226.573 0.230681 3.42049e-09 3.3449
226.573 0.228397 3.45469e-09 3.4144
226.573 0.226135 3.48924e-09 3.48634
226.573 0.223896 3.52413e-09 3.56084
226.573 0.22168 3.55937e-09 3.63799
226.573 0.219485 3.59496e-09 3.71791
226.573 0.217312 3.63091e-09 3.80071
226.573 0.21516 3.66722e-09 3.88651
226.573 0.21303 3.7039e-09 3.97545
226.573 0.21092 3.74093e-09 4.06766
226.573 0.208832 3.77834e-09 4.16327
226.573 0.206765 3.81613e-09 4.26244
226.573 0.204717 3.85429e-09 4.36533
226.573 0.20269 3.89283e-09 4.47209
226.573 0.200684 3.93176e-09 4.5829
226.573 0.198697 3.97108e-09 4.69793
226.573 0.196729 4.01079e-09 4.81738
226.573 0.194782 4.0509e-09 4.94145
226.573 0.192853 4.0914e-09 5.07035
226.573 0.190944 4.13232e-09 5.2043
226.573 0.189053 4.17364e-09 5.34352
226.573 0.187181 4.21538e-09 5.48828
226.573 0.185328 4.25753e-09 5.63882
226.573 0.183493 4.30011e-09 5.79542
226.573 0.181676 4.34311e-09 6.17115
226.573 0.179877 4.38654e-09 6.34679
226.573 0.178097 4.4304e-09 6.52964
226.573 0.176333 4.47471e-09 6.72005
226.573 0.174587 4.51946e-09 6.91839
226.573 0.172859 4.56465e-09 7.12505
226.573 0.171147 4.6103e-09 7.34044
226.573 0.169453 4.6564e-09 7.56497
226.573 0.167775 4.70296e-09 7.79912
226.573 0.166114 4.74999e-09 8.04337
226.573 0.164469 4.79749e-09 8.29823
226.573 0.162841 4.84547e-09 8.56424
226.573 0.161228 4.89392e-09 8.84196
226.573 0.159632 4.94286e-09 9.13203
226.573 0.158052 4.99229e-09 9.43497
226.573 0.156487 5.04221e-09 9.75168
226.573 0.154937 5.09264e-09 10.0826
226.573 0.153403 5.14356e-09 10.4288
226.573 0.151884 5.195e-09 10.7907
226.573 0.150381 5.24695e-09 11.1695
226.573 0.148892 5.29942e-09 11.566
226.573 0.147418 5.35241e-09 11.9812
226.573 0.145958 5.40594e-09 12.4159
226.573 0.144513 5.46e-09 12.8714
226.573 0.143082 5.5146e-09 13.3488
226.573 0.141665 5.56974e-09 13.8493
226.573 0.140263 5.62544e-09 14.3742
226.573 0.138874 5.68169e-09 14.9248
226.573 0.137499 5.73851e-09 15.5027
226.573 0.136138 5.79589e-09 16.1095
226.573 0.13479 5.85385e-09 16.7467
226.573 0.133455 5.91239e-09 17.4161
226.573 0.132134 5.97152e-09 18.1196
226.573 0.130826 6.03123e-09 18.8593
226.573 0.12953 6.09154e-09 19.6372
226.573 0.128248 6.15246e-09 20.4557
226.573 0.126978 6.21398e-09 21.3171
226.573 0.125721 6.27612e-09 22.2242
226.573 0.124476 6.33888e-09 23.1795
226.573 0.123244 6.40227e-09 24.1862
226.573 0.122023 6.4663e-09 25.2472
226.573 0.120815 6.53096e-09 26.3662
226.573 0.119619 6.59627e-09 27.5466
226.573 0.118435 6.66223e-09 28.7923
226.573 0.117262 6.72885e-09 30.1074
226.573 0.116101 6.79614e-09 31.4964
226.573 0.114952 6.8641e-09 34.1007
226.573 0.113813 6.93275e-09 35.7054
226.573 0.112687 7.00207e-09 37.4025
226.573 0.111571 7.07209e-09 39.1976
226.573 0.110466 7.14281e-09 41.0975
226.573 0.109372 7.21424e-09 43.1091
226.573 0.10829 7.28638e-09 45.2398
226.573 0.107217 7.35925e-09 47.4975
226.573 0.106156 7.43284e-09 49.891
226.573 0.105105 7.50717e-09 52.4296
226.573 0.104064 7.58224e-09 55.123
226.573 0.103034 7.65806e-09 57.9821
226.573 0.102014 7.73464e-09 61.0185
226.573 0.101004 7.81199e-09 64.2444
226.573 0.100004 7.89011e-09 67.6734
226.573 0.0990135 7.96901e-09 71.3199
226.573 0.0980332 8.0487e-09 75.1993
226.573 0.0970625 8.12919e-09 79.3285
226.573 0.0961015 8.21048e-09 83.7257
226.573 0.09515 8.29259e-09 88.4105
226.573 0.0942079 8.37551e-09 93.4038
226.573 0.0932752 8.45927e-09 98.7291
226.573 0.0923517 8.54386e-09 104.411
226.573 0.0914373 8.6293e-09 110.475
226.573 0.090532 8.71559e-09 116.952
226.573 0.0896356 8.80275e-09 123.872
226.573 0.0887481 8.89077e-09 131.271
226.573 0.0878694 8.97968e-09 139.184
226.573 0.0869994 9.06948e-09 147.652
226.573 0.0861381 9.16017e-09 156.718
226.573 0.0852852 9.25178e-09 166.43
226.573 0.0844408 9.34429e-09 176.839
226.573 0.0836048 9.43774e-09 188.002
226.573 0.082777 9.53211e-09 199.979
226.573 0.0819574 9.62743e-09 212.836
226.573 0.081146 9.72371e-09 219.091
226.573 0.0803425 9.82095e-09 233.437
226.573 0.0795471 9.91916e-09 248.863
227.411 7.77995 1e-10 3.18633
227.411 7.70292 1.01e-10 3.1469
227.411 7.62665 1.0201e-10 3.10803
227.411 7.55114 1.0303e-10 3.06974
227.411 7.47638 1.0406e-10 3.032
227.411 7.40235 1.05101e-10 2.99482
227.411 7.32906 1.06152e-10 2.95818
227.411 7.2565 1.07214e-10 2.92208
227.411 7.18465 1.08286e-10 2.88651
227.411 7.11351 1.09369e-10 2.85146
227.411 7.04308 1.10462e-10 2.81694
227.411 6.97335 1.11567e-10 2.78292
227.411 6.90431 1.12683e-10 2.7494
227.411 6.83595 1.13809e-10 2.71639
227.411 6.76826 1.14947e-10 2.68386
227.411 6.70125 1.16097e-10 2.65182
227.411 6.6349 1.17258e-10 2.62026
227.411 6.56921 1.1843e-10 2.58917
227.411 6.50417 1.19615e-10 2.55854
227.411 6.43977 1.20811e-10 2.52838
227.411 6.37601 1.22019e-10 2.49866
227.411 6.31288 1.23239e-10 2.46939
227.411 6.25038 1.24472e-10 2.44057
227.411 6.18849 1.25716e-10 2.41218
227.411 6.12722 1.26973e-10 2.38422
227.411 6.06656 1.28243e-10 2.35668
227.411 6.00649 1.29526e-10 2.32955
227.411 5.94702 1.30821e-10 2.30284
227.411 5.88814 1.32129e-10 2.27653
227.411 5.82984 1.3345e-10 2.25062
227.411 5.77212 1.34785e-10 2.22512
227.411 5.71497 1.36133e-10 2.19999
227.411 5.65839 1.37494e-10 2.17525
227.411 5.60236 1.38869e-10 2.15088
227.411 5.54689 1.40258e-10 2.12689
227.411 5.49197 1.4166e-10 2.10326
227.411 5.4376 1.43077e-10 2.08001
227.411 5.38376 1.44508e-10 2.05709
227.411 5.33046 1.45953e-10 2.03454
227.411 5.27768 1.47412e-10 2.01233
227.411 5.22543 1.48886e-10 1.99047
227.411 5.17369 1.50375e-10 1.96893
227.411 5.12246 1.51879e-10 1.94773
227.411 5.07175 1.53398e-10 1.92686
227.411 5.02153 1.54932e-10 1.9063
227.411 4.97181 1.56481e-10 1.88607
227.411 4.92259 1.58046e-10 1.86614
227.411 4.87385 1.59626e-10 1.84652
227.411 4.82559 1.61223e-10 1.82721
227.411 4.77781 1.62835e-10 1.80819
227.411 4.73051 1.64463e-10 1.78946
227.411 4.68367 1.66108e-10 1.77103
227.411 4.6373 1.67769e-10 1.75288
227.411 4.59139 1.69447e-10 1.73501
227.411 4.54593 1.71141e-10 1.71742
227.411 4.50092 1.72852e-10 1.70009
227.411 4.45635 1.74581e-10 1.68304
227.411 4.41223 1.76327e-10 1.66624
227.411 4.36855 1.7809e-10 1.64971
227.411 4.32529 1.79871e-10 1.63344
227.411 4.28247 1.8167e-10 1.61741
227.411 4.24007 1.83486e-10 1.60163
227.411 4.19809 1.85321e-10 1.5861
227.411 4.15652 1.87174e-10 1.57081
227.411 4.11537 1.89046e-10 1.55575
227.411 4.07462 1.90937e-10 1.54092
227.411 4.03428 1.92846e-10 1.52632
227.411 3.99434 1.94774e-10 1.51195
227.411 3.95479 1.96722e-10 1.4978
227.411 3.91563 1.98689e-10 1.48387
227.411 3.87686 2.00676e-10 1.47015
227.411 3.83848 2.02683e-10 1.45664
227.411 3.80047 2.0471e-10 1.44334
227.411 3.76284 2.06757e-10 1.43024
227.411 3.72559 2.08825e-10 1.51859
227.411 3.6887 2.10913e-10 1.50498
227.411 3.65218 2.13022e-10 1.49159
227.411 3.61602 2.15152e-10 1.47839
227.411 3.58022 2.17304e-10 1.46541
227.411 3.54477 2.19477e-10 1.45262
227.411 3.50967 2.21672e-10 1.44003
227.411 3.47492 2.23888e-10 1.42762
227.411 3.44052 2.26127e-10 1.41541
227.411 3.40645 2.28388e-10 1.40338
227.411 3.37273 2.30672e-10 1.39153
227.411 3.33933 2.32979e-10 1.37987
227.411 3.30627 2.35309e-10 1.36839
227.411 3.27354 2.37662e-10 1.35707
227.411 3.24112 2.40038e-10 1.34593
227.411 3.20903 2.42439e-10 1.33496
227.411 3.17726 2.44863e-10 1.32415
227.411 3.1458 2.47312e-10 1.31351
227.411 3.11466 2.49785e-10 1.30303
227.411 3.08382 2.52283e-10 1.29271
227.411 3.05329 2.54806e-10 1.28254
227.411 3.02306 2.57354e-10 1.27252
227.411 2.99312 2.59927e-10 1.26265
227.411 2.96349 2.62527e-10 1.25294
227.411 2.93415 2.65152e-10 1.24336
227.411 2.9051 2.67803e-10 1.23393
227.411 2.87633 2.70481e-10 1.22464
227.411 2.84785 2.73186e-10 1.21549
227.411 2.81966 2.75918e-10 1.20647
227.411 2.79174 2.78677e-10 1.19759
227.411 2.7641 2.81464e-10 1.18884
227.411 2.73673 2.84279e-10 1.18022
227.411 2.70964 2.87121e-10 1.17173
227.411 2.68281 2.89993e-10 1.16336
227.411 2.65625 2.92893e-10 1.15511
227.411 2.62995 2.95822e-10 1.147
227.411 2.60391 2.9878e-10 1.13899
227.411 2.57813 3.01768e-10 1.1311
227.411 2.5526 3.04785e-10 1.12334
227.411 2.52733 3.07833e-10 1.11568
227.411 2.5023 3.10911e-10 1.10813
227.411 2.47753 3.1402e-10 1.1007
227.411 2.453 3.17161e-10 1.09337
227.411 2.42871 3.20332e-10 1.08616
227.411 2.40466 3.23536e-10 1.07904
227.411 2.38086 3.26771e-10 1.07203
227.411 2.35728 3.30039e-10 1.06511
227.411 2.33394 3.33339e-10 1.05831
227.411 2.31084 3.36672e-10 1.0516
227.411 2.28796 3.40039e-10 1.04498
227.411 2.2653 3.4344e-10 1.03846
227.411 2.24287 3.46874e-10 1.03203
227.411 2.22067 3.50343e-10 1.0257
227.411 2.19868 3.53846e-10 1.01946
227.411 2.17691 3.57385e-10 1.0133
227.411 2.15536 3.60958e-10 1.00724
227.411 2.13402 3.64568e-10 1.00126
227.411 2.11289 3.68214e-10 0.995364
227.411 2.09197 3.71896e-10 0.989559
227.411 2.07126 3.75615e-10 0.983826
227.411 2.05075 3.79371e-10 1.0434
227.411 2.03044 3.83165e-10 1.03746
227.411 2.01034 3.86996e-10 1.03161
227.411 1.99044 3.90866e-10 1.02584
227.411 1.97073 3.94775e-10 1.02016
227.411 1.95122 3.98723e-10 1.01455
227.411 1.9319 4.0271e-10 1.00903
227.411 1.91277 4.06737e-10 1.00358
227.411 1.89383 4.10804e-10 0.998208
227.411 1.87508 4.14912e-10 0.992916
227.411 1.85652 4.19062e-10 0.987696
227.411 1.83813 4.23252e-10 0.982557
227.411 1.81994 4.27485e-10 0.977481
227.411 1.80192 4.3176e-10 0.972486
227.411 1.78408 4.36077e-10 0.967554
227.411 1.76641 4.40438e-10 0.962703
227.411 1.74892 4.44842e-10 0.957915
227.411 1.73161 4.49291e-10 0.95319
227.411 1.71446 4.53784e-10 0.948537
227.411 1.69749 4.58321e-10 0.943956
227.411 1.68068 4.62905e-10 0.939438
227.411 1.66404 4.67534e-10 0.934983
227.411 1.64756 4.72209e-10 0.930591
227.411 1.63125 4.76931e-10 0.926262
227.411 1.6151 4.817e-10 0.922005
227.411 1.59911 4.86517e-10 0.917802
227.411 1.58328 4.91383e-10 0.913662
227.411 1.5676 4.96296e-10 0.909585
227.411 1.55208 5.01259e-10 0.905562
227.411 1.53671 5.06272e-10 0.901602
227.411 1.5215 5.11335e-10 0.897701
227.411 1.50643 5.16448e-10 0.893858
227.411 1.49152 5.21613e-10 0.890074
227.411 1.47675 5.26829e-10 0.886346
227.411 1.46213 5.32097e-10 0.882676
227.411 1.44765 5.37418e-10 0.934002
227.411 1.43332 5.42792e-10 0.930222
227.411 1.41913 5.4822e-10 0.926496
227.411 1.40508 5.53702e-10 0.922833
227.411 1.39117 5.59239e-10 0.919224
227.411 1.37739 5.64832e-10 0.915678
227.411 1.36375 5.7048e-10 0.912186
227.411 1.35025 5.76185e-10 0.908748
227.411 1.33688 5.81947e-10 0.905373
227.411 1.32365 5.87766e-10 0.902043
227.411 1.31054 5.93644e-10 0.898778
227.411 1.29757 5.9958e-10 0.895565
227.411 1.28472 6.05576e-10 0.892407
227.411 1.272 6.11632e-10 0.889304
227.411 1.2594 6.17748e-10 0.886254
227.411 1.24693 6.23926e-10 0.88326
227.411 1.23459 6.30165e-10 0.88032
227.411 1.22237 6.36466e-10 0.877433
227.411 1.21026 6.42831e-10 0.874599
227.411 1.19828 6.49259e-10 0.87182
227.411 1.18642 6.55752e-10 0.869094
227.411 1.17467 6.6231e-10 0.866421
227.411 1.16304 6.68933e-10 0.863802
227.411 1.15152 6.75622e-10 0.861235
227.411 1.14012 6.82378e-10 0.858722
227.411 1.12883 6.89202e-10 0.856263
227.411 1.11766 6.96094e-10 0.853855
227.411 1.10659 7.03055e-10 0.901593
227.411 1.09564 7.10085e-10 0.899154
227.411 1.08479 7.17186e-10 0.896774
227.411 1.07405 7.24358e-10 0.894451
227.411 1.06341 7.31602e-10 0.892184
227.411 1.05288 7.38918e-10 0.889973
227.411 1.04246 7.46307e-10 0.887819
227.411 1.03214 7.5377e-10 0.885723
227.411 1.02192 7.61308e-10 0.883683
227.411 1.0118 7.68921e-10 0.881701
227.411 1.00178 7.7661e-10 0.879776
227.411 0.991864 7.84376e-10 0.877909
227.411 0.982044 7.9222e-10 0.876099
227.411 0.972321 8.00142e-10 0.874347
227.411 0.962694 8.08144e-10 0.872654
227.411 0.953162 8.16225e-10 0.871021
227.411 0.943725 8.24387e-10 0.869446
227.411 0.934381 8.32631e-10 0.86793
227.411 0.92513 8.40957e-10 0.866475
227.411 0.91597 8.49367e-10 0.86508
227.411 0.906901 8.57861e-10 0.863744
227.411 0.897922 8.66439e-10 0.862471
227.411 0.889031 8.75104e-10 0.909108
227.411 0.880229 8.83855e-10 0.907893
227.411 0.871514 8.92693e-10 0.906741
227.411 0.862885 9.0162e-10 0.905661
227.411 0.854342 9.10636e-10 0.904653
227.411 0.845883 9.19743e-10 0.903699
227.411 0.837508 9.2894e-10 0.902826
227.411 0.829216 9.3823e-10 0.902016
227.411 0.821006 9.47612e-10 0.901269
227.411 0.812877 9.57088e-10 0.900603
227.411 0.804829 9.66659e-10 0.900009
227.411 0.79686 9.76325e-10 0.899478
227.411 0.78897 9.86089e-10 0.899023
227.411 0.781159 9.9595e-10 0.898641
227.411 0.773424 1.00591e-09 0.898334
227.411 0.765767 1.01597e-09 0.898101
227.411 0.758185 1.02613e-09 0.897944
227.411 0.750678 1.03639e-09 0.897864
227.411 0.743246 1.04675e-09 0.897862
227.411 0.735887 1.05722e-09 0.897937
227.411 0.728601 1.06779e-09 0.94536
227.411 0.721387 1.07847e-09 0.945612
227.411 0.714244 1.08926e-09 0.945945
227.411 0.707173 1.10015e-09 0.946368
227.411 0.700171 1.11115e-09 0.946872
227.411 0.693239 1.12226e-09 0.947475
227.411 0.686375 1.13348e-09 0.948159
227.411 0.679579 1.14482e-09 0.948942
227.411 0.672851 1.15627e-09 0.949815
227.411 0.666189 1.16783e-09 0.950778
227.411 0.659593 1.17951e-09 0.951849
227.411 0.653062 1.1913e-09 0.95301
227.411 0.646596 1.20322e-09 0.954261
227.411 0.640194 1.21525e-09 0.95562
227.411 0.633856 1.2274e-09 0.957087
227.411 0.62758 1.23967e-09 0.958653
227.411 0.621366 1.25207e-09 0.960318
227.411 0.615214 1.26459e-09 0.962091
227.411 0.609123 1.27724e-09 0.963972
227.411 0.603092 1.29001e-09 1.01426
227.411 0.597121 1.30291e-09 1.01648
227.411 0.591209 1.31594e-09 1.01881
227.411 0.585355 1.3291e-09 1.02126
227.411 0.579559 1.34239e-09 1.02383
227.411 0.573821 1.35581e-09 1.02653
227.411 0.56814 1.36937e-09 1.02936
227.411 0.562515 1.38307e-09 1.03231
227.411 0.556945 1.3969e-09 1.0354
227.411 0.551431 1.41086e-09 1.03863
227.411 0.545971 1.42497e-09 1.04198
227.411 0.540566 1.43922e-09 1.04548
227.411 0.535213 1.45362e-09 1.04913
227.411 0.529914 1.46815e-09 1.05291
227.411 0.524668 1.48283e-09 1.05684
227.411 0.519473 1.49766e-09 1.06093
227.411 0.51433 1.51264e-09 1.06517
227.411 0.509237 1.52776e-09 1.12049
227.411 0.504195 1.54304e-09 1.12526
227.411 0.499203 1.55847e-09 1.1302
227.411 0.494261 1.57406e-09 1.13531
227.411 0.489367 1.5898e-09 1.14061
227.411 0.484522 1.6057e-09 1.14608
227.411 0.479725 1.62175e-09 1.15173
227.411 0.474975 1.63797e-09 1.15757
227.411 0.470272 1.65435e-09 1.16361
227.411 0.465616 1.67089e-09 1.16984
227.411 0.461006 1.6876e-09 1.17627
227.411 0.456441 1.70448e-09 1.18291
227.411 0.451922 1.72152e-09 1.18975
227.411 0.447448 1.73874e-09 1.19682
227.411 0.443018 1.75613e-09 1.2041
227.411 0.438631 1.77369e-09 1.21161
227.411 0.434288 1.79142e-09 1.21934
227.411 0.429988 1.80934e-09 1.28309
227.411 0.425731 1.82743e-09 1.29166
227.411 0.421516 1.84571e-09 1.3005
227.411 0.417343 1.86416e-09 1.3096
227.411 0.41321 1.8828e-09 1.31896
227.411 0.409119 1.90163e-09 1.3286
227.411 0.405069 1.92065e-09 1.33852
227.411 0.401058 1.93986e-09 1.34873
227.411 0.397087 1.95925e-09 1.35923
227.411 0.393156 1.97885e-09 1.37003
227.411 0.389263 1.99864e-09 1.38115
227.411 0.385409 2.01862e-09 1.39259
227.411 0.381593 2.03881e-09 1.40434
227.411 0.377815 2.0592e-09 1.41644
227.411 0.374074 2.07979e-09 1.42888
227.411 0.37037 2.10059e-09 1.44166
227.411 0.366703 2.12159e-09 1.4548
227.411 0.363073 2.14281e-09 1.53217
227.411 0.359478 2.16424e-09 1.54667
227.411 0.355919 2.18588e-09 1.56157
227.411 0.352395 2.20774e-09 1.5769
227.411 0.348906 2.22981e-09 1.59266
227.411 0.345451 2.25211e-09 1.60886
227.411 0.342031 2.27463e-09 1.62551
227.411 0.338644 2.29738e-09 1.64263
227.411 0.335291 2.32035e-09 1.66022
227.411 0.331972 2.34356e-09 1.6783
227.411 0.328685 2.36699e-09 1.6969
227.411 0.325431 2.39066e-09 1.71601
227.411 0.322208 2.41457e-09 1.73566
227.411 0.319018 2.43871e-09 1.75586
227.411 0.31586 2.4631e-09 1.77664
227.411 0.312732 2.48773e-09 1.79798
227.411 0.309636 2.51261e-09 1.81994
227.411 0.30657 2.53774e-09 1.84252
227.411 0.303535 2.56311e-09 1.86573
227.411 0.30053 2.58874e-09 1.8896
227.411 0.297554 2.61463e-09 1.99391
227.411 0.294608 2.64078e-09 2.0202
227.411 0.291691 2.66719e-09 2.04726
227.411 0.288803 2.69386e-09 2.07508
227.411 0.285944 2.7208e-09 2.1037
227.411 0.283113 2.748e-09 2.13314
227.411 0.280309 2.77548e-09 2.16343
227.411 0.277534 2.80324e-09 2.19461
227.411 0.274786 2.83127e-09 2.22668
227.411 0.272066 2.85958e-09 2.25968
227.411 0.269372 2.88818e-09 2.29366
227.411 0.266705 2.91706e-09 2.32863
227.411 0.264064 2.94623e-09 2.36463
227.411 0.26145 2.9757e-09 2.4017
227.411 0.258861 3.00545e-09 2.43986
227.411 0.256298 3.03551e-09 2.47918
227.411 0.25376 3.06586e-09 2.51966
227.411 0.251248 3.09652e-09 2.56136
227.411 0.24876 3.12749e-09 2.60431
227.411 0.246297 3.15876e-09 2.64857
227.411 0.243859 3.19035e-09 2.69419
227.411 0.241444 3.22225e-09 2.74119
227.411 0.239054 3.25447e-09 2.78964
227.411 0.236687 3.28702e-09 2.8396
227.411 0.234344 3.31989e-09 2.8911
227.411 0.232023 3.35309e-09 2.94422
227.411 0.229726 3.38662e-09 2.99899
227.411 0.227452 3.42049e-09 3.0555
227.411 0.2252 3.45469e-09 3.1138
227.411 0.22297 3.48924e-09 3.17397
227.411 0.220762 3.52413e-09 3.36551
227.411 0.218576 3.55937e-09 3.43217
227.411 0.216412 3.59496e-09 3.50099
227.411 0.21427 3.63091e-09 3.57206
227.411 0.212148 3.66722e-09 3.64546
227.411 0.210048 3.7039e-09 3.72128
227.411 0.207968 3.74093e-09 3.79963
227.411 0.205909 3.77834e-09 3.88059
227.411 0.20387 3.81613e-09 3.96428
227.411 0.201852 3.85429e-09 4.05079
227.411 0.199853 3.89283e-09 4.14024
227.411 0.197874 3.93176e-09 4.23277
227.411 0.195915 3.97108e-09 4.32848
227.411 0.193976 4.01079e-09 4.42751
227.411 0.192055 4.0509e-09 4.53001
227.411 0.190153 4.0914e-09 4.6361
227.411 0.188271 4.13232e-09 4.74594
227.411 0.186407 4.17364e-09 4.85969
227.411 0.184561 4.21538e-09 4.97753
227.411 0.182734 4.25753e-09 5.09962
227.411 0.180924 4.30011e-09 5.22615
227.411 0.179133 4.34311e-09 5.35731
227.411 0.17736 4.38654e-09 5.4933
227.411 0.175604 4.4304e-09 5.63434
227.411 0.173865 4.47471e-09 5.78065
227.411 0.172143 4.51946e-09 5.93247
227.411 0.170439 4.56465e-09 6.09004
227.411 0.168752 4.6103e-09 6.25362
227.411 0.167081 4.6564e-09 6.42351
227.411 0.165426 4.70296e-09 6.59997
227.411 0.163789 4.74999e-09 6.78332
227.411 0.162167 4.79749e-09 6.97388
227.411 0.160561 4.84547e-09 7.17198
227.411 0.158972 4.89392e-09 7.378
227.411 0.157398 4.94286e-09 7.5923
227.411 0.155839 4.99229e-09 7.51469
227.411 0.154296 5.04221e-09 7.73785
227.411 0.152769 5.09264e-09 7.97019
227.411 0.151256 5.14356e-09 8.21217
227.411 0.149758 5.195e-09 8.46426
227.411 0.148276 5.24695e-09 8.72696
227.411 0.146808 5.29942e-09 9.00081
227.411 0.145354 5.35241e-09 9.28638
227.411 0.143915 5.40594e-09 9.58428
227.411 0.14249 5.46e-09 9.89514
227.411 0.141079 5.5146e-09 10.2196
227.411 0.139682 5.56974e-09 10.5584
227.411 0.138299 5.62544e-09 10.9122
227.411 0.13693 5.68169e-09 11.282
227.411 0.135574 5.73851e-09 11.6685
227.411 0.134232 5.79589e-09 12.0726
227.411 0.132903 5.85385e-09 12.4953
227.411 0.131587 5.91239e-09 12.9377
227.411 0.130284 5.97152e-09 13.4007
227.411 0.128994 6.03123e-09 13.8857
227.411 0.127717 6.09154e-09 14.3936
227.411 0.126453 6.15246e-09 14.926
227.411 0.125201 6.21398e-09 15.484
227.411 0.123961 6.27612e-09 16.0693
227.411 0.122734 6.33888e-09 16.6835
227.411 0.121518 6.40227e-09 17.3282
227.411 0.120315 6.4663e-09 18.005
227.411 0.119124 6.53096e-09 18.7162
227.411 0.117945 6.59627e-09 19.4636
227.411 0.116777 6.66223e-09 20.2493
227.411 0.115621 6.72885e-09 21.0758
227.411 0.114476 6.79614e-09 21.9456
227.411 0.113342 6.8641e-09 22.8613
227.411 0.11222 6.93275e-09 23.8256
227.411 0.111109 7.00207e-09 24.8418
227.411 0.110009 7.07209e-09 25.9132
227.411 0.10892 7.14281e-09 27.043
227.411 0.107841 7.21424e-09 28.2353
227.411 0.106774 7.28638e-09 29.4938
227.411 0.105717 7.35925e-09 29.5903
227.411 0.10467 7.43284e-09 30.9388
227.411 0.103634 7.50717e-09 32.3645
227.411 0.102607 7.58224e-09 33.8724
227.411 0.101592 7.65806e-09 35.4683
227.411 0.100586 7.73464e-09 37.158
227.411 0.0995898 7.81199e-09 38.948
227.411 0.0986038 7.89011e-09 40.8453
227.411 0.0976275 7.96901e-09 42.8573
227.411 0.0966609 8.0487e-09 44.992
227.411 0.0957038 8.12919e-09 47.2583
227.411 0.0947563 8.21048e-09 49.6655
227.411 0.0938181 8.29259e-09 52.2238
227.411 0.0928892 8.37551e-09 54.9442
227.411 0.0919695 8.45927e-09 57.8385
227.411 0.0910589 8.54386e-09 60.9198
227.411 0.0901573 8.6293e-09 64.2019
227.411 0.0892647 8.71559e-09 67.7
227.411 0.0883809 8.80275e-09 71.4305
227.411 0.0875058 8.89077e-09 75.4113
227.411 0.0866394 8.97968e-09 79.6616
227.411 0.0857816 9.06948e-09 84.2026
227.411 0.0849323 9.16017e-09 89.057
227.411 0.0840914 9.25178e-09 94.2498
227.411 0.0832588 9.34429e-09 99.8082
227.411 0.0824345 9.43774e-09 105.762
227.411 0.0816183 9.53211e-09 112.142
227.411 0.0808102 9.62743e-09 118.985
227.411 0.0800101 9.72371e-09 126.329
227.411 0.0792179 9.82095e-09 134.215
227.411 0.0784336 9.91916e-09 142.69
228.27 7.67367 1e-10 3.41622
228.27 7.5977 1.01e-10 3.37303
228.27 7.52247 1.0201e-10 3.33049
228.27 7.44799 1.0303e-10 3.28856
228.27 7.37425 1.0406e-10 3.24724
228.27 7.30124 1.05101e-10 3.20655
228.27 7.22895 1.06152e-10 3.16645
228.27 7.15737 1.07214e-10 3.12695
228.27 7.08651 1.08286e-10 3.08803
228.27 7.01635 1.09369e-10 3.04969
228.27 6.94688 1.10462e-10 3.01192
228.27 6.8781 1.11567e-10 2.97472
228.27 6.81 1.12683e-10 2.93807
228.27 6.74257 1.13809e-10 2.90197
228.27 6.67581 1.14947e-10 2.86641
228.27 6.60972 1.16097e-10 2.83138
228.27 6.54427 1.17258e-10 2.79689
228.27 6.47948 1.1843e-10 2.7629
228.27 6.41532 1.19615e-10 2.72944
228.27 6.35181 1.20811e-10 2.69647
228.27 6.28892 1.22019e-10 2.66401
228.27 6.22665 1.23239e-10 2.63204
228.27 6.165 1.24472e-10 2.60055
228.27 6.10396 1.25716e-10 2.56954
228.27 6.04353 1.26973e-10 2.539
228.27 5.98369 1.28243e-10 2.50893
228.27 5.92444 1.29526e-10 2.47931
228.27 5.86579 1.30821e-10 2.45015
228.27 5.80771 1.32129e-10 2.42143
228.27 5.75021 1.3345e-10 2.39315
228.27 5.69328 1.34785e-10 2.36531
228.27 5.63691 1.36133e-10 2.33788
228.27 5.5811 1.37494e-10 2.31088
228.27 5.52584 1.38869e-10 2.2843
228.27 5.47113 1.40258e-10 2.25813
228.27 5.41696 1.4166e-10 2.23235
228.27 5.36332 1.43077e-10 2.20697
228.27 5.31022 1.44508e-10 2.18199
228.27 5.25764 1.45953e-10 2.15738
228.27 5.20559 1.47412e-10 2.13316
228.27 5.15405 1.48886e-10 2.10931
228.27 5.10302 1.50375e-10 2.08583
228.27 5.05249 1.51879e-10 2.06271
228.27 5.00247 1.53398e-10 2.03995
228.27 4.95294 1.54932e-10 2.01754
228.27 4.9039 1.56481e-10 1.99547
228.27 4.85535 1.58046e-10 1.97375
228.27 4.80727 1.59626e-10 1.95236
228.27 4.75968 1.61223e-10 1.93131
228.27 4.71255 1.62835e-10 1.91057
228.27 4.66589 1.64463e-10 1.89016
228.27 4.6197 1.66108e-10 1.87007
228.27 4.57396 1.67769e-10 1.85029
228.27 4.52867 1.69447e-10 1.83081
228.27 4.48383 1.71141e-10 1.81164
228.27 4.43944 1.72852e-10 1.79276
228.27 4.39548 1.74581e-10 1.77417
228.27 4.35196 1.76327e-10 1.75587
228.27 4.30887 1.7809e-10 1.86199
228.27 4.26621 1.79871e-10 1.84298
228.27 4.22397 1.8167e-10 1.82427
228.27 4.18215 1.83486e-10 1.80585
228.27 4.14074 1.85321e-10 1.78772
228.27 4.09974 1.87174e-10 1.76986
228.27 4.05915 1.89046e-10 1.75228
228.27 4.01896 1.90937e-10 1.73498
228.27 3.97917 1.92846e-10 1.71793
228.27 3.93977 1.94774e-10 1.70115
228.27 3.90077 1.96722e-10 1.68463
228.27 3.86215 1.98689e-10 1.66837
228.27 3.82391 2.00676e-10 1.65235
228.27 3.78605 2.02683e-10 1.63658
228.27 3.74856 2.0471e-10 1.62105
228.27 3.71145 2.06757e-10 1.60576
228.27 3.6747 2.08825e-10 1.59071
228.27 3.63832 2.10913e-10 1.57588
228.27 3.60229 2.13022e-10 1.56128
228.27 3.56663 2.15152e-10 1.54691
228.27 3.53131 2.17304e-10 1.53276
228.27 3.49635 2.19477e-10 1.51882
228.27 3.46173 2.21672e-10 1.5051
228.27 3.42746 2.23888e-10 1.49158
228.27 3.39352 2.26127e-10 1.47828
228.27 3.35992 2.28388e-10 1.46516
228.27 3.32666 2.30672e-10 1.45226
228.27 3.29372 2.32979e-10 1.43955
228.27 3.26111 2.35309e-10 1.42703
228.27 3.22882 2.37662e-10 1.4147
228.27 3.19685 2.40038e-10 1.40256
228.27 3.1652 2.42439e-10 1.3906
228.27 3.13386 2.44863e-10 1.37882
228.27 3.10283 2.47312e-10 1.36723
228.27 3.07211 2.49785e-10 1.3558
228.27 3.04169 2.52283e-10 1.34455
228.27 3.01158 2.54806e-10 1.33346
228.27 2.98176 2.57354e-10 1.32254
228.27 2.95224 2.59927e-10 1.31179
228.27 2.92301 2.62527e-10 1.30119
228.27 2.89407 2.65152e-10 1.29075
228.27 2.86541 2.67803e-10 1.28048
228.27 2.83704 2.70481e-10 1.27035
228.27 2.80895 2.73186e-10 1.26038
228.27 2.78114 2.75918e-10 1.25055
228.27 2.75361 2.78677e-10 1.24087
228.27 2.72634 2.81464e-10 1.23133
228.27 2.69935 2.84279e-10 1.22193
228.27 2.67262 2.87121e-10 1.21268
228.27 2.64616 2.89993e-10 1.20356
228.27 2.61996 2.92893e-10 1.19457
228.27 2.59402 2.95822e-10 1.18571
228.27 2.56834 2.9878e-10 1.17699
228.27 2.54291 3.01768e-10 1.1684
228.27 2.51773 3.04785e-10 1.15993
228.27 2.4928 3.07833e-10 1.15159
228.27 2.46812 3.10911e-10 1.14337
228.27 2.44369 3.1402e-10 1.13527
228.27 2.41949 3.17161e-10 1.12729
228.27 2.39554 3.20332e-10 1.11941
228.27 2.37182 3.23536e-10 1.11166
228.27 2.34833 3.26771e-10 1.10402
228.27 2.32508 3.30039e-10 1.0965
228.27 2.30206 3.33339e-10 1.08908
228.27 2.27927 3.36672e-10 1.15389
228.27 2.2567 3.40039e-10 1.1462
228.27 2.23436 3.4344e-10 1.13863
228.27 2.21224 3.46874e-10 1.13116
228.27 2.19033 3.50343e-10 1.12381
228.27 2.16865 3.53846e-10 1.11657
228.27 2.14718 3.57385e-10 1.10942
228.27 2.12592 3.60958e-10 1.10238
228.27 2.10487 3.64568e-10 1.09544
228.27 2.08403 3.68214e-10 1.0886
228.27 2.06339 3.71896e-10 1.08186
228.27 2.04296 3.75615e-10 1.07522
228.27 2.02274 3.79371e-10 1.06868
228.27 2.00271 3.83165e-10 1.06222
228.27 1.98288 3.86996e-10 1.05586
228.27 1.96325 3.90866e-10 1.0496
228.27 1.94381 3.94775e-10 1.04342
228.27 1.92456 3.98723e-10 1.03734
228.27 1.90551 4.0271e-10 1.03134
228.27 1.88664 4.06737e-10 1.02543
228.27 1.86796 4.10804e-10 1.0196
228.27 1.84947 4.14912e-10 1.01387
228.27 1.83116 4.19062e-10 1.00821
228.27 1.81303 4.23252e-10 1.00264
228.27 1.79508 4.27485e-10 0.997137
228.27 1.7773 4.3176e-10 0.991728
228.27 1.75971 4.36077e-10 0.986391
228.27 1.74228 4.40438e-10 0.981135
228.27 1.72503 4.44842e-10 0.97596
228.27 1.70795 4.49291e-10 0.970857
228.27 1.69104 4.53784e-10 0.965826
228.27 1.6743 4.58321e-10 0.960876
228.27 1.65772 4.62905e-10 0.955998
228.27 1.64131 4.67534e-10 0.951192
228.27 1.62506 4.72209e-10 0.946458
228.27 1.60897 4.76931e-10 1.00067
228.27 1.59304 4.817e-10 0.995787
228.27 1.57727 4.86517e-10 0.990981
228.27 1.56165 4.91383e-10 0.986247
228.27 1.54619 4.96296e-10 0.981594
228.27 1.53088 5.01259e-10 0.977004
228.27 1.51572 5.06272e-10 0.972486
228.27 1.50071 5.11335e-10 0.96804
228.27 1.48586 5.16448e-10 0.963666
228.27 1.47114 5.21613e-10 0.959364
228.27 1.45658 5.26829e-10 0.955125
228.27 1.44216 5.32097e-10 0.950958
228.27 1.42788 5.37418e-10 0.946854
228.27 1.41374 5.42792e-10 0.942822
228.27 1.39974 5.4822e-10 0.938853
228.27 1.38588 5.53702e-10 0.934947
228.27 1.37216 5.59239e-10 0.931113
228.27 1.35858 5.64832e-10 0.927342
228.27 1.34513 5.7048e-10 0.923634
228.27 1.33181 5.76185e-10 0.919989
228.27 1.31862 5.81947e-10 0.916416
228.27 1.30557 5.87766e-10 0.912897
228.27 1.29264 5.93644e-10 0.90945
228.27 1.27984 5.9958e-10 0.906057
228.27 1.26717 6.05576e-10 0.902727
228.27 1.25462 6.11632e-10 0.899465
228.27 1.2422 6.17748e-10 0.948987
228.27 1.2299 6.23926e-10 0.945657
228.27 1.21773 6.30165e-10 0.942399
228.27 1.20567 6.36466e-10 0.939204
228.27 1.19373 6.42831e-10 0.936072
228.27 1.18191 6.49259e-10 0.933003
228.27 1.17021 6.55752e-10 0.930006
228.27 1.15862 6.6231e-10 0.927063
228.27 1.14715 6.68933e-10 0.924192
228.27 1.13579 6.75622e-10 0.921384
228.27 1.12455 6.82378e-10 0.918639
228.27 1.11341 6.89202e-10 0.915957
228.27 1.10239 6.96094e-10 0.913347
228.27 1.09148 7.03055e-10 0.910791
228.27 1.08067 7.10085e-10 0.908307
228.27 1.06997 7.17186e-10 0.905877
228.27 1.05938 7.24358e-10 0.903519
228.27 1.04889 7.31602e-10 0.901224
228.27 1.0385 7.38918e-10 0.898993
228.27 1.02822 7.46307e-10 0.896827
228.27 1.01804 7.5377e-10 0.894725
228.27 1.00796 7.61308e-10 0.892688
228.27 0.99798 7.68921e-10 0.940203
228.27 0.988099 7.7661e-10 0.938187
228.27 0.978316 7.84376e-10 0.936243
228.27 0.968629 7.9222e-10 0.934371
228.27 0.959039 8.00142e-10 0.932571
228.27 0.949544 8.08144e-10 0.930834
228.27 0.940142 8.16225e-10 0.929169
228.27 0.930834 8.24387e-10 0.927576
228.27 0.921618 8.32631e-10 0.926055
228.27 0.912493 8.40957e-10 0.924606
228.27 0.903458 8.49367e-10 0.923229
228.27 0.894513 8.57861e-10 0.921924
228.27 0.885656 8.66439e-10 0.920691
228.27 0.876888 8.75104e-10 0.919539
228.27 0.868205 8.83855e-10 0.91845
228.27 0.859609 8.92693e-10 0.917442
228.27 0.851098 9.0162e-10 0.916506
228.27 0.842672 9.10636e-10 0.915651
228.27 0.834328 9.19743e-10 0.963018
228.27 0.826068 9.2894e-10 0.962271
228.27 0.817889 9.3823e-10 0.961614
228.27 0.809791 9.47612e-10 0.961029
228.27 0.801773 9.57088e-10 0.960534
228.27 0.793835 9.66659e-10 0.960129
228.27 0.785975 9.76325e-10 0.959796
228.27 0.778193 9.86089e-10 0.959562
228.27 0.770488 9.9595e-10 0.9594
228.27 0.76286 1.00591e-09 0.959337
228.27 0.755307 1.01597e-09 0.959364
228.27 0.747828 1.02613e-09 0.959472
228.27 0.740424 1.03639e-09 0.95967
228.27 0.733093 1.04675e-09 0.959967
228.27 0.725835 1.05722e-09 0.960354
228.27 0.718648 1.06779e-09 0.960831
228.27 0.711533 1.07847e-09 1.00948
228.27 0.704488 1.08926e-09 1.01019
228.27 0.697513 1.10015e-09 1.011
228.27 0.690607 1.11115e-09 1.01191
228.27 0.683769 1.12226e-09 1.01292
228.27 0.676999 1.13348e-09 1.01405
228.27 0.670296 1.14482e-09 1.01528
228.27 0.66366 1.15627e-09 1.01662
228.27 0.657089 1.16783e-09 1.01807
228.27 0.650583 1.17951e-09 1.01964
228.27 0.644142 1.1913e-09 1.02131
228.27 0.637764 1.20322e-09 1.02311
228.27 0.631449 1.21525e-09 1.02502
228.27 0.625197 1.2274e-09 1.02705
228.27 0.619007 1.23967e-09 1.0292
228.27 0.612879 1.25207e-09 1.0806
228.27 0.60681 1.26459e-09 1.08312
228.27 0.600802 1.27724e-09 1.08577
228.27 0.594854 1.29001e-09 1.08856
228.27 0.588964 1.30291e-09 1.09148
228.27 0.583133 1.31594e-09 1.09455
228.27 0.577359 1.3291e-09 1.09776
228.27 0.571643 1.34239e-09 1.10111
228.27 0.565983 1.35581e-09 1.10461
228.27 0.560379 1.36937e-09 1.10827
228.27 0.554831 1.38307e-09 1.11208
228.27 0.549338 1.3969e-09 1.11604
228.27 0.543899 1.41086e-09 1.12016
228.27 0.538513 1.42497e-09 1.12444
228.27 0.533182 1.43922e-09 1.18021
228.27 0.527903 1.45362e-09 1.18503
228.27 0.522676 1.46815e-09 1.19003
228.27 0.517501 1.48283e-09 1.19523
228.27 0.512377 1.49766e-09 1.2006
228.27 0.507304 1.51264e-09 1.20617
228.27 0.502281 1.52776e-09 1.21193
228.27 0.497308 1.54304e-09 1.21789
228.27 0.492384 1.55847e-09 1.22405
228.27 0.487509 1.57406e-09 1.23043
228.27 0.482682 1.5898e-09 1.237
228.27 0.477903 1.6057e-09 1.2438
228.27 0.473172 1.62175e-09 1.3052
228.27 0.468487 1.63797e-09 1.31276
228.27 0.463848 1.65435e-09 1.32055
228.27 0.459256 1.67089e-09 1.3286
228.27 0.454709 1.6876e-09 1.33689
228.27 0.450207 1.70448e-09 1.34544
228.27 0.445749 1.72152e-09 1.35425
228.27 0.441336 1.73874e-09 1.36333
228.27 0.436966 1.75613e-09 1.37269
228.27 0.43264 1.77369e-09 1.38233
228.27 0.428356 1.79142e-09 1.39226
228.27 0.424115 1.80934e-09 1.40248
228.27 0.419916 1.82743e-09 1.47188
228.27 0.415758 1.84571e-09 1.48316
228.27 0.411642 1.86416e-09 1.49478
228.27 0.407566 1.8828e-09 1.50674
228.27 0.403531 1.90163e-09 1.51904
228.27 0.399535 1.92065e-09 1.53169
228.27 0.39558 1.93986e-09 1.54472
228.27 0.391663 1.95925e-09 1.55812
228.27 0.387785 1.97885e-09 1.5719
228.27 0.383946 1.99864e-09 1.58608
228.27 0.380144 2.01862e-09 1.60067
228.27 0.376381 2.03881e-09 1.61566
228.27 0.372654 2.0592e-09 1.69633
228.27 0.368964 2.07979e-09 1.71283
228.27 0.365311 2.10059e-09 1.7298
228.27 0.361694 2.12159e-09 1.74724
228.27 0.358113 2.14281e-09 1.76519
228.27 0.354567 2.16424e-09 1.78364
228.27 0.351057 2.18588e-09 1.80261
228.27 0.347581 2.20774e-09 1.82212
228.27 0.34414 2.22981e-09 1.84218
228.27 0.340732 2.25211e-09 1.86281
228.27 0.337359 2.27463e-09 1.88403
228.27 0.334019 2.29738e-09 1.97915
228.27 0.330711 2.32035e-09 2.00245
228.27 0.327437 2.34356e-09 2.02641
228.27 0.324195 2.36699e-09 2.05106
228.27 0.320985 2.39066e-09 2.0764
228.27 0.317807 2.41457e-09 2.10247
228.27 0.314661 2.43871e-09 2.12928
228.27 0.311545 2.4631e-09 2.15687
228.27 0.308461 2.48773e-09 2.18525
228.27 0.305407 2.51261e-09 2.21443
228.27 0.302383 2.53774e-09 2.24447
228.27 0.299389 2.56311e-09 2.27537
228.27 0.296425 2.58874e-09 2.39262
228.27 0.29349 2.61463e-09 2.42655
228.27 0.290584 2.64078e-09 2.46147
228.27 0.287707 2.66719e-09 2.49742
228.27 0.284858 2.69386e-09 2.53442
228.27 0.282038 2.7208e-09 2.57251
228.27 0.279245 2.748e-09 2.61172
228.27 0.276481 2.77548e-09 2.65209
228.27 0.273743 2.80324e-09 2.69366
228.27 0.271033 2.83127e-09 2.73649
228.27 0.268349 2.85958e-09 2.78059
228.27 0.265692 2.88818e-09 2.82601
228.27 0.263062 2.91706e-09 2.87281
228.27 0.260457 2.94623e-09 3.02535
228.27 0.257878 2.9757e-09 3.07681
228.27 0.255325 3.00545e-09 3.12984
228.27 0.252797 3.03551e-09 3.18451
228.27 0.250294 3.06586e-09 3.24086
228.27 0.247816 3.09652e-09 3.29896
228.27 0.245362 3.12749e-09 3.35886
228.27 0.242933 3.15876e-09 3.42065
228.27 0.240528 3.19035e-09 3.48438
228.27 0.238146 3.22225e-09 3.55012
228.27 0.235788 3.25447e-09 3.61795
228.27 0.233454 3.28702e-09 3.68794
228.27 0.231143 3.31989e-09 3.76018
228.27 0.228854 3.35309e-09 3.83476
228.27 0.226588 3.38662e-09 3.91174
228.27 0.224345 3.42049e-09 4.12888
228.27 0.222123 3.45469e-09 4.21381
228.27 0.219924 3.48924e-09 4.30154
228.27 0.217747 3.52413e-09 4.39219
228.27 0.215591 3.55937e-09 4.48585
228.27 0.213456 3.59496e-09 4.58266
228.27 0.211343 3.63091e-09 4.68273
228.27 0.20925 3.66722e-09 4.78619
228.27 0.207179 3.7039e-09 4.89317
228.27 0.205127 3.74093e-09 5.00384
228.27 0.203096 3.77834e-09 5.11832
228.27 0.201085 3.81613e-09 5.23678
228.27 0.199094 3.85429e-09 5.35937
228.27 0.197123 3.89283e-09 5.48627
228.27 0.195172 3.93176e-09 5.61767
228.27 0.193239 3.97108e-09 5.75374
228.27 0.191326 4.01079e-09 5.89468
228.27 0.189432 4.0509e-09 6.0407
228.27 0.187556 4.0914e-09 6.19203
228.27 0.185699 4.13232e-09 6.34887
228.27 0.18386 4.17364e-09 6.51148
228.27 0.18204 4.21538e-09 6.68011
228.27 0.180238 4.25753e-09 6.85502
228.27 0.178453 4.30011e-09 7.03649
228.27 0.176686 4.34311e-09 7.2248
228.27 0.174937 4.38654e-09 7.42027
228.27 0.173205 4.4304e-09 7.62322
228.27 0.17149 4.47471e-09 7.83398
228.27 0.169792 4.51946e-09 8.05292
228.27 0.168111 4.56465e-09 8.28041
228.27 0.166446 4.6103e-09 8.51685
228.27 0.164798 4.6564e-09 8.76266
228.27 0.163167 4.70296e-09 9.01827
228.27 0.161551 4.74999e-09 9.28413
228.27 0.159952 4.79749e-09 9.56079
228.27 0.158368 4.84547e-09 9.8487
228.27 0.1568 4.89392e-09 10.1484
228.27 0.155248 4.94286e-09 10.4605
228.27 0.15371 4.99229e-09 10.7857
228.27 0.152189 5.04221e-09 11.1244
228.27 0.150682 5.09264e-09 11.4776
228.27 0.14919 5.14356e-09 11.8457
228.27 0.147713 5.195e-09 12.2296
228.27 0.14625 5.24695e-09 12.6302
228.27 0.144802 5.29942e-09 13.0482
228.27 0.143369 5.35241e-09 13.4846
228.27 0.141949 5.40594e-09 13.9403
228.27 0.140544 5.46e-09 14.4163
228.27 0.139152 5.5146e-09 14.9136
228.27 0.137774 5.56974e-09 15.4336
228.27 0.13641 5.62544e-09 15.9773
228.27 0.13506 5.68169e-09 16.5459
228.27 0.133722 5.73851e-09 17.141
228.27 0.132398 5.79589e-09 17.7638
228.27 0.131088 5.85385e-09 18.4161
228.27 0.12979 5.91239e-09 19.0993
228.27 0.128505 5.97152e-09 19.8152
228.27 0.127232 6.03123e-09 20.5657
228.27 0.125973 6.09154e-09 21.3527
228.27 0.124725 6.15246e-09 22.1783
228.27 0.12349 6.21398e-09 23.045
228.27 0.122268 6.27612e-09 23.9547
228.27 0.121057 6.33888e-09 24.9102
228.27 0.119859 6.40227e-09 25.9142
228.27 0.118672 6.4663e-09 26.9697
228.27 0.117497 6.53096e-09 28.0796
228.27 0.116334 6.59627e-09 29.2472
228.27 0.115182 6.66223e-09 30.4761
228.27 0.114041 6.72885e-09 31.7701
228.27 0.112912 6.79614e-09 33.1331
228.27 0.111794 6.8641e-09 34.5696
228.27 0.110687 6.93275e-09 36.0842
228.27 0.109591 7.00207e-09 36.4256
228.27 0.108506 7.07209e-09 38.0552
228.27 0.107432 7.14281e-09 39.7757
228.27 0.106368 7.21424e-09 41.593
228.27 0.105315 7.28638e-09 43.5134
228.27 0.104273 7.35925e-09 45.5438
228.27 0.10324 7.43284e-09 47.6915
228.27 0.102218 7.50717e-09 49.9644
228.27 0.101206 7.58224e-09 52.3709
228.27 0.100204 7.65806e-09 54.9203
228.27 0.0992117 7.73464e-09 57.6224
228.27 0.0982294 7.81199e-09 60.4877
228.27 0.0972569 7.89011e-09 63.5279
228.27 0.0962939 7.96901e-09 66.755
228.27 0.0953405 8.0487e-09 70.1825
228.27 0.0943966 8.12919e-09 73.825
228.27 0.0934619 8.21048e-09 77.6978
228.27 0.0925366 8.29259e-09 81.8179
228.27 0.0916204 8.37551e-09 86.2035
228.27 0.0907132 8.45927e-09 90.8748
228.27 0.0898151 8.54386e-09 95.8518
228.27 0.0889258 8.6293e-09 97.6707
228.27 0.0880454 8.71559e-09 103.138
228.27 0.0871736 8.80275e-09 108.975
228.27 0.0863105 8.89077e-09 115.209
228.27 0.085456 8.97968e-09 121.872
228.27 0.0846099 9.06948e-09 128.998
228.27 0.0837722 9.16017e-09 136.624
228.27 0.0829427 9.25178e-09 144.789
228.27 0.0821215 9.34429e-09 153.539
228.27 0.0813084 9.43774e-09 162.921
228.27 0.0805034 9.53211e-09 172.985
228.27 0.0797063 9.62743e-09 183.791
228.27 0.0789172 9.72371e-09 195.4
228.27 0.0781358 9.82095e-09 207.879
228.27 0.0773622 9.91916e-09 221.304
229.153 7.57177 1e-10 3.81245
229.153 7.4968 1.01e-10 3.76273
229.153 7.42258 1.0201e-10 3.71375
229.153 7.34909 1.0303e-10 3.6655
229.153 7.27632 1.0406e-10 3.61796
229.153 7.20428 1.05101e-10 3.57114
229.153 7.13295 1.06152e-10 3.52501
229.153 7.06233 1.07214e-10 3.47958
229.153 6.9924 1.08286e-10 3.43483
229.153 6.92317 1.09369e-10 3.39075
229.153 6.85463 1.10462e-10 3.34734
229.153 6.78676 1.11567e-10 3.30457
229.153 6.71956 1.12683e-10 3.26246
229.153 6.65303 1.13809e-10 3.22098
229.153 6.58716 1.14947e-10 3.18014
229.153 6.52194 1.16097e-10 3.13991
229.153 6.45737 1.17258e-10 3.10029
229.153 6.39343 1.1843e-10 3.06128
229.153 6.33013 1.19615e-10 3.02286
229.153 6.26746 1.20811e-10 2.98502
229.153 6.2054 1.22019e-10 2.94776
229.153 6.14396 1.23239e-10 2.91108
229.153 6.08313 1.24472e-10 2.87495
229.153 6.0229 1.25716e-10 2.83937
229.153 5.96327 1.26973e-10 2.80436
229.153 5.90423 1.28243e-10 2.76987
229.153 5.84577 1.29526e-10 2.7359
229.153 5.78789 1.30821e-10 2.70247
229.153 5.73059 1.32129e-10 2.66955
229.153 5.67385 1.3345e-10 2.63713
229.153 5.61767 1.34785e-10 2.60522
229.153 5.56205 1.36133e-10 2.5738
229.153 5.50698 1.37494e-10 2.54287
229.153 5.45246 1.38869e-10 2.51241
229.153 5.39847 1.40258e-10 2.48243
229.153 5.34502 1.4166e-10 2.45291
229.153 5.2921 1.43077e-10 2.42385
229.153 5.2397 1.44508e-10 2.39523
229.153 5.18783 1.45953e-10 2.36707
229.153 5.13646 1.47412e-10 2.33933
229.153 5.0856 1.48886e-10 2.31204
229.153 5.03525 1.50375e-10 2.28516
229.153 4.9854 1.51879e-10 2.2587
229.153 4.93604 1.53398e-10 2.23265
229.153 4.88717 1.54932e-10 2.35414
229.153 4.83878 1.56481e-10 2.32721
229.153 4.79087 1.58046e-10 2.30071
229.153 4.74344 1.59626e-10 2.27461
229.153 4.69647 1.61223e-10 2.24891
229.153 4.64997 1.62835e-10 2.22362
229.153 4.60393 1.64463e-10 2.19872
229.153 4.55835 1.66108e-10 2.17421
229.153 4.51322 1.67769e-10 2.15007
229.153 4.46853 1.69447e-10 2.12632
229.153 4.42429 1.71141e-10 2.10293
229.153 4.38048 1.72852e-10 2.0799
229.153 4.33711 1.74581e-10 2.05724
229.153 4.29417 1.76327e-10 2.03492
229.153 4.25165 1.7809e-10 2.01295
229.153 4.20956 1.79871e-10 1.99131
229.153 4.16788 1.8167e-10 1.97002
229.153 4.12661 1.83486e-10 1.94905
229.153 4.08576 1.85321e-10 1.92841
229.153 4.0453 1.87174e-10 1.90809
229.153 4.00525 1.89046e-10 1.88807
229.153 3.96559 1.90937e-10 1.86837
229.153 3.92633 1.92846e-10 1.84898
229.153 3.88746 1.94774e-10 1.82988
229.153 3.84897 1.96722e-10 1.81108
229.153 3.81086 1.98689e-10 1.79257
229.153 3.77313 2.00676e-10 1.77433
229.153 3.73577 2.02683e-10 1.75638
229.153 3.69878 2.0471e-10 1.7387
229.153 3.66216 2.06757e-10 1.7213
229.153 3.6259 2.08825e-10 1.70416
229.153 3.59 2.10913e-10 1.68728
229.153 3.55446 2.13022e-10 1.67066
229.153 3.51926 2.15152e-10 1.6543
229.153 3.48442 2.17304e-10 1.63818
229.153 3.44992 2.19477e-10 1.6223
229.153 3.41576 2.21672e-10 1.60667
229.153 3.38194 2.23888e-10 1.59128
229.153 3.34846 2.26127e-10 1.57612
229.153 3.31531 2.28388e-10 1.56119
229.153 3.28248 2.30672e-10 1.54647
229.153 3.24998 2.32979e-10 1.53199
229.153 3.2178 2.35309e-10 1.51772
229.153 3.18594 2.37662e-10 1.50367
229.153 3.1544 2.40038e-10 1.48982
229.153 3.12317 2.42439e-10 1.47618
229.153 3.09225 2.44863e-10 1.55417
229.153 3.06163 2.47312e-10 1.54012
229.153 3.03132 2.49785e-10 1.52627
229.153 3.0013 2.52283e-10 1.51262
229.153 2.97159 2.54806e-10 1.49918
229.153 2.94217 2.57354e-10 1.48594
229.153 2.91303 2.59927e-10 1.47289
229.153 2.88419 2.62527e-10 1.46003
229.153 2.85564 2.65152e-10 1.44736
229.153 2.82736 2.67803e-10 1.43489
229.153 2.79937 2.70481e-10 1.42259
229.153 2.77165 2.73186e-10 1.41047
229.153 2.74421 2.75918e-10 1.39853
229.153 2.71704 2.78677e-10 1.38677
229.153 2.69014 2.81464e-10 1.37517
229.153 2.6635 2.84279e-10 1.36374
229.153 2.63713 2.87121e-10 1.35248
229.153 2.61102 2.89993e-10 1.34139
229.153 2.58517 2.92893e-10 1.33045
229.153 2.55957 2.95822e-10 1.31967
229.153 2.53423 2.9878e-10 1.30905
229.153 2.50914 3.01768e-10 1.29857
229.153 2.4843 3.04785e-10 1.28825
229.153 2.4597 3.07833e-10 1.27808
229.153 2.43535 3.10911e-10 1.26805
229.153 2.41124 3.1402e-10 1.25816
229.153 2.38736 3.17161e-10 1.24842
229.153 2.36372 3.20332e-10 1.2388
229.153 2.34032 3.23536e-10 1.30164
229.153 2.31715 3.26771e-10 1.29176
229.153 2.29421 3.30039e-10 1.28201
229.153 2.27149 3.33339e-10 1.2724
229.153 2.249 3.36672e-10 1.26293
229.153 2.22674 3.40039e-10 1.25357
229.153 2.20469 3.4344e-10 1.24437
229.153 2.18286 3.46874e-10 1.23528
229.153 2.16125 3.50343e-10 1.22632
229.153 2.13985 3.53846e-10 1.21748
229.153 2.11866 3.57385e-10 1.20878
229.153 2.09769 3.60958e-10 1.20019
229.153 2.07692 3.64568e-10 1.19172
229.153 2.05635 3.68214e-10 1.18337
229.153 2.03599 3.71896e-10 1.17512
229.153 2.01583 3.75615e-10 1.167
229.153 1.99588 3.79371e-10 1.15898
229.153 1.97611 3.83165e-10 1.15108
229.153 1.95655 3.86996e-10 1.14329
229.153 1.93718 3.90866e-10 1.1356
229.153 1.918 3.94775e-10 1.12802
229.153 1.89901 3.98723e-10 1.1828
229.153 1.88021 4.0271e-10 1.17501
229.153 1.86159 4.06737e-10 1.16733
229.153 1.84316 4.10804e-10 1.15976
229.153 1.82491 4.14912e-10 1.15229
229.153 1.80684 4.19062e-10 1.14492
229.153 1.78895 4.23252e-10 1.13765
229.153 1.77124 4.27485e-10 1.13048
229.153 1.7537 4.3176e-10 1.12341
229.153 1.73634 4.36077e-10 1.11643
229.153 1.71915 4.40438e-10 1.10956
229.153 1.70213 4.44842e-10 1.10277
229.153 1.68527 4.49291e-10 1.09608
229.153 1.66859 4.53784e-10 1.08948
229.153 1.65207 4.58321e-10 1.08297
229.153 1.63571 4.62905e-10 1.07655
229.153 1.61951 4.67534e-10 1.07022
229.153 1.60348 4.72209e-10 1.06397
229.153 1.5876 4.76931e-10 1.11349
229.153 1.57188 4.817e-10 1.1071
229.153 1.55632 4.86517e-10 1.10079
229.153 1.54091 4.91383e-10 1.09457
229.153 1.52566 4.96296e-10 1.08844
229.153 1.51055 5.01259e-10 1.08239
229.153 1.49559 5.06272e-10 1.07644
229.153 1.48079 5.11335e-10 1.07056
229.153 1.46612 5.16448e-10 1.06477
229.153 1.45161 5.21613e-10 1.05906
229.153 1.43724 5.26829e-10 1.05343
229.153 1.42301 5.32097e-10 1.04788
229.153 1.40892 5.37418e-10 1.04241
229.153 1.39497 5.42792e-10 1.03703
229.153 1.38116 5.4822e-10 1.03171
229.153 1.36748 5.53702e-10 1.0778
229.153 1.35394 5.59239e-10 1.07239
229.153 1.34054 5.64832e-10 1.06705
229.153 1.32726 5.7048e-10 1.06179
229.153 1.31412 5.76185e-10 1.05662
229.153 1.30111 5.81947e-10 1.05152
229.153 1.28823 5.87766e-10 1.04651
229.153 1.27547 5.93644e-10 1.04157
229.153 1.26285 5.9958e-10 1.0367
229.153 1.25034 6.05576e-10 1.03191
229.153 1.23796 6.11632e-10 1.02721
229.153 1.22571 6.17748e-10 1.02256
229.153 1.21357 6.23926e-10 1.01801
229.153 1.20155 6.30165e-10 1.06178
229.153 1.18966 6.36466e-10 1.05716
229.153 1.17788 6.42831e-10 1.05261
229.153 1.16622 6.49259e-10 1.04815
229.153 1.15467 6.55752e-10 1.04376
229.153 1.14324 6.6231e-10 1.03945
229.153 1.13192 6.68933e-10 1.03521
229.153 1.12071 6.75622e-10 1.03105
229.153 1.10962 6.82378e-10 1.02696
229.153 1.09863 6.89202e-10 1.02296
229.153 1.08775 6.96094e-10 1.01903
229.153 1.07698 7.03055e-10 1.01517
229.153 1.06632 7.10085e-10 1.05736
229.153 1.05576 7.17186e-10 1.05349
229.153 1.04531 7.24358e-10 1.04969
229.153 1.03496 7.31602e-10 1.04597
229.153 1.02471 7.38918e-10 1.04234
229.153 1.01457 7.46307e-10 1.03877
229.153 1.00452 7.5377e-10 1.03529
229.153 0.994574 7.61308e-10 1.03189
229.153 0.984727 7.68921e-10 1.02856
229.153 0.974977 7.7661e-10 1.02532
229.153 0.965324 7.84376e-10 1.02215
229.153 0.955767 7.9222e-10 1.01906
229.153 0.946303 8.00142e-10 1.06023
229.153 0.936934 8.08144e-10 1.05718
229.153 0.927658 8.16225e-10 1.0542
229.153 0.918473 8.24387e-10 1.05131
229.153 0.909379 8.32631e-10 1.0485
229.153 0.900375 8.40957e-10 1.04577
229.153 0.891461 8.49367e-10 1.04313
229.153 0.882634 8.57861e-10 1.04057
229.153 0.873895 8.66439e-10 1.03811
229.153 0.865243 8.75104e-10 1.03571
229.153 0.856676 8.83855e-10 1.03341
229.153 0.848194 8.92693e-10 1.07416
229.153 0.839796 9.0162e-10 1.07194
229.153 0.831481 9.10636e-10 1.06981
229.153 0.823249 9.19743e-10 1.06777
229.153 0.815098 9.2894e-10 1.06582
229.153 0.807028 9.3823e-10 1.06396
229.153 0.799037 9.47612e-10 1.0622
229.153 0.791126 9.57088e-10 1.06052
229.153 0.783293 9.66659e-10 1.05894
229.153 0.775538 9.76325e-10 1.05746
229.153 0.767859 9.86089e-10 1.09831
229.153 0.760257 9.9595e-10 1.09696
229.153 0.752729 1.00591e-09 1.09571
229.153 0.745277 1.01597e-09 1.09456
229.153 0.737898 1.02613e-09 1.09352
229.153 0.730592 1.03639e-09 1.09257
229.153 0.723358 1.04675e-09 1.09173
229.153 0.716196 1.05722e-09 1.09099
229.153 0.709105 1.06779e-09 1.09036
229.153 0.702084 1.07847e-09 1.08984
229.153 0.695133 1.08926e-09 1.08941
229.153 0.68825 1.10015e-09 1.13099
229.153 0.681436 1.11115e-09 1.13078
229.153 0.674689 1.12226e-09 1.13069
229.153 0.668009 1.13348e-09 1.13071
229.153 0.661395 1.14482e-09 1.13084
229.153 0.654847 1.15627e-09 1.13109
229.153 0.648363 1.16783e-09 1.13147
229.153 0.641944 1.17951e-09 1.13197
229.153 0.635588 1.1913e-09 1.13258
229.153 0.629295 1.20322e-09 1.13332
229.153 0.623064 1.21525e-09 1.1762
229.153 0.616895 1.2274e-09 1.17723
229.153 0.610787 1.23967e-09 1.17839
229.153 0.60474 1.25207e-09 1.17969
229.153 0.598752 1.26459e-09 1.18112
229.153 0.592824 1.27724e-09 1.1827
229.153 0.586955 1.29001e-09 1.18442
229.153 0.581143 1.30291e-09 1.18627
229.153 0.575389 1.31594e-09 1.18827
229.153 0.569692 1.3291e-09 1.19042
229.153 0.564052 1.34239e-09 1.23531
229.153 0.558467 1.35581e-09 1.23785
229.153 0.552938 1.36937e-09 1.24055
229.153 0.547463 1.38307e-09 1.2434
229.153 0.542043 1.3969e-09 1.24643
229.153 0.536676 1.41086e-09 1.24961
229.153 0.531362 1.42497e-09 1.25297
229.153 0.526101 1.43922e-09 1.2565
229.153 0.520892 1.45362e-09 1.2602
229.153 0.515735 1.46815e-09 1.26408
229.153 0.510629 1.48283e-09 1.26814
229.153 0.505573 1.49766e-09 1.31627
229.153 0.500567 1.51264e-09 1.32086
229.153 0.495611 1.52776e-09 1.32564
229.153 0.490704 1.54304e-09 1.33062
229.153 0.485846 1.55847e-09 1.33582
229.153 0.481035 1.57406e-09 1.34122
229.153 0.476273 1.5898e-09 1.34683
229.153 0.471557 1.6057e-09 1.35266
229.153 0.466888 1.62175e-09 1.35871
229.153 0.462266 1.63797e-09 1.36499
229.153 0.457689 1.65435e-09 1.3715
229.153 0.453157 1.67089e-09 1.42419
229.153 0.44867 1.6876e-09 1.43141
229.153 0.444228 1.70448e-09 1.43887
229.153 0.43983 1.72152e-09 1.4466
229.153 0.435475 1.73874e-09 1.45459
229.153 0.431163 1.75613e-09 1.46285
229.153 0.426894 1.77369e-09 1.47138
229.153 0.422668 1.79142e-09 1.4802
229.153 0.418483 1.80934e-09 1.48931
229.153 0.41434 1.82743e-09 1.49872
229.153 0.410237 1.84571e-09 1.50842
229.153 0.406175 1.86416e-09 1.51843
229.153 0.402154 1.8828e-09 1.57807
229.153 0.398172 1.90163e-09 1.58906
229.153 0.39423 1.92065e-09 1.6004
229.153 0.390327 1.93986e-09 1.61208
229.153 0.386462 1.95925e-09 1.62412
229.153 0.382636 1.97885e-09 1.63653
229.153 0.378847 1.99864e-09 1.64932
229.153 0.375096 2.01862e-09 1.6625
229.153 0.371382 2.03881e-09 1.67606
229.153 0.367705 2.0592e-09 1.69004
229.153 0.364065 2.07979e-09 1.70443
229.153 0.36046 2.10059e-09 1.71924
229.153 0.356891 2.12159e-09 1.73451
229.153 0.353358 2.14281e-09 1.75021
229.153 0.349859 2.16424e-09 1.82157
229.153 0.346395 2.18588e-09 1.83874
229.153 0.342965 2.20774e-09 1.8564
229.153 0.33957 2.22981e-09 1.87459
229.153 0.336208 2.25211e-09 1.8933
229.153 0.332879 2.27463e-09 1.91256
229.153 0.329583 2.29738e-09 1.93238
229.153 0.32632 2.32035e-09 1.95278
229.153 0.323089 2.34356e-09 1.97378
229.153 0.31989 2.36699e-09 1.99538
229.153 0.316723 2.39066e-09 2.01761
229.153 0.313587 2.41457e-09 2.0405
229.153 0.310482 2.43871e-09 2.06404
229.153 0.307408 2.4631e-09 2.08828
229.153 0.304364 2.48773e-09 2.11322
229.153 0.301351 2.51261e-09 2.13889
229.153 0.298367 2.53774e-09 2.16531
229.153 0.295413 2.56311e-09 2.19251
229.153 0.292488 2.58874e-09 2.2205
229.153 0.289592 2.61463e-09 2.24932
229.153 0.286725 2.64078e-09 2.27898
229.153 0.283886 2.66719e-09 2.30953
229.153 0.281075 2.69386e-09 2.34096
229.153 0.278292 2.7208e-09 2.37335
229.153 0.275537 2.748e-09 2.47962
229.153 0.272809 2.77548e-09 2.515
229.153 0.270108 2.80324e-09 2.55143
229.153 0.267434 2.83127e-09 2.58896
229.153 0.264786 2.85958e-09 2.62762
229.153 0.262164 2.88818e-09 2.66745
229.153 0.259568 2.91706e-09 2.70848
229.153 0.256998 2.94623e-09 2.75076
229.153 0.254454 2.9757e-09 2.79434
229.153 0.251935 3.00545e-09 2.83925
229.153 0.24944 3.03551e-09 2.88553
229.153 0.24697 3.06586e-09 2.93326
229.153 0.244525 3.09652e-09 2.98246
229.153 0.242104 3.12749e-09 3.0332
229.153 0.239707 3.15876e-09 3.08552
229.153 0.237334 3.19035e-09 3.1395
229.153 0.234984 3.22225e-09 3.19517
229.153 0.232657 3.25447e-09 3.25261
229.153 0.230354 3.28702e-09 3.31188
229.153 0.228073 3.31989e-09 3.37305
229.153 0.225815 3.35309e-09 3.43619
229.153 0.223579 3.38662e-09 3.50137
229.153 0.221365 3.42049e-09 3.56867
229.153 0.219174 3.45469e-09 3.53117
229.153 0.217004 3.48924e-09 3.60084
229.153 0.214855 3.52413e-09 3.67281
229.153 0.212728 3.55937e-09 3.74717
229.153 0.210622 3.59496e-09 3.82402
229.153 0.208536 3.63091e-09 3.90344
229.153 0.206472 3.66722e-09 3.98554
229.153 0.204427 3.7039e-09 4.07044
229.153 0.202403 3.74093e-09 4.15823
229.153 0.200399 3.77834e-09 4.24903
229.153 0.198415 3.81613e-09 4.34297
229.153 0.196451 3.85429e-09 4.44018
229.153 0.194506 3.89283e-09 4.54077
229.153 0.19258 3.93176e-09 4.64491
229.153 0.190673 3.97108e-09 4.75273
229.153 0.188785 4.01079e-09 4.86438
229.153 0.186916 4.0509e-09 4.98004
229.153 0.185065 4.0914e-09 5.09986
229.153 0.183233 4.13232e-09 5.22401
229.153 0.181419 4.17364e-09 5.35271
229.153 0.179623 4.21538e-09 5.48612
229.153 0.177844 4.25753e-09 5.62446
229.153 0.176083 4.30011e-09 5.76794
229.153 0.17434 4.34311e-09 5.91679
229.153 0.172614 4.38654e-09 6.07125
229.153 0.170905 4.4304e-09 6.23156
229.153 0.169213 4.47471e-09 6.20411
229.153 0.167537 4.51946e-09 6.37169
229.153 0.165878 4.56465e-09 6.54575
229.153 0.164236 4.6103e-09 6.72658
229.153 0.16261 4.6564e-09 6.9145
229.153 0.161 4.70296e-09 7.10984
229.153 0.159406 4.74999e-09 7.31292
229.153 0.157828 4.79749e-09 7.52413
229.153 0.156265 4.84547e-09 7.74384
229.153 0.154718 4.89392e-09 7.97246
229.153 0.153186 4.94286e-09 8.2104
229.153 0.151669 4.99229e-09 8.45813
229.153 0.150168 5.04221e-09 8.71611
229.153 0.148681 5.09264e-09 8.98484
229.153 0.147209 5.14356e-09 9.26487
229.153 0.145751 5.195e-09 9.55665
229.153 0.144308 5.24695e-09 9.86094
229.153 0.142879 5.29942e-09 9.86022
229.153 0.141465 5.35241e-09 10.1809
229.153 0.140064 5.40594e-09 10.5154
229.153 0.138677 5.46e-09 10.8647
229.153 0.137304 5.5146e-09 11.2294
229.153 0.135945 5.56974e-09 11.6103
229.153 0.134599 5.62544e-09 12.0082
229.153 0.133266 5.68169e-09 12.424
229.153 0.131947 5.73851e-09 12.8588
229.153 0.13064 5.79589e-09 13.3133
229.153 0.129347 5.85385e-09 13.7889
229.153 0.128066 5.91239e-09 14.2866
229.153 0.126798 5.97152e-09 14.8074
229.153 0.125543 6.03123e-09 15.3529
229.153 0.1243 6.09154e-09 15.9242
229.153 0.123069 6.15246e-09 15.9899
229.153 0.121851 6.21398e-09 16.5972
229.153 0.120644 6.27612e-09 17.2339
229.153 0.11945 6.33888e-09 17.9018
229.153 0.118267 6.40227e-09 18.6026
229.153 0.117096 6.4663e-09 19.3381
229.153 0.115937 6.53096e-09 20.1105
229.153 0.114789 6.59627e-09 20.9218
229.153 0.113652 6.66223e-09 21.7742
229.153 0.112527 6.72885e-09 22.6703
229.153 0.111413 6.79614e-09 23.6127
229.153 0.11031 6.8641e-09 24.6039
229.153 0.109218 6.93275e-09 25.6471
229.153 0.108136 7.00207e-09 26.7453
229.153 0.107066 7.07209e-09 26.9719
229.153 0.106005 7.14281e-09 28.1499
229.153 0.104956 7.21424e-09 29.3916
229.153 0.103917 7.28638e-09 30.7007
229.153 0.102888 7.35925e-09 32.0818
229.153 0.101869 7.43284e-09 33.5391
229.153 0.100861 7.50717e-09 35.0777
229.153 0.0998619 7.58224e-09 36.7027
229.153 0.0988732 7.65806e-09 38.4196
229.153 0.0978943 7.73464e-09 40.2346
229.153 0.096925 7.81199e-09 42.1539
229.153 0.0959654 7.89011e-09 44.1844
229.153 0.0950152 7.96901e-09 46.3336
229.153 0.0940745 8.0487e-09 46.9332
229.153 0.093143 8.12919e-09 49.261
229.153 0.0922208 8.21048e-09 51.728
229.153 0.0913077 8.29259e-09 54.344
229.153 0.0904037 8.37551e-09 57.1189
229.153 0.0895086 8.45927e-09 60.0641
229.153 0.0886224 8.54386e-09 63.1913
229.153 0.0877449 8.6293e-09 66.5132
229.153 0.0868762 8.71559e-09 70.044
229.153 0.086016 8.80275e-09 73.7984
229.153 0.0851644 8.89077e-09 77.7925
229.153 0.0843212 8.97968e-09 82.0438
229.153 0.0834863 9.06948e-09 83.4792
229.153 0.0826597 9.16017e-09 88.1306
229.153 0.0818413 9.25178e-09 93.0888
229.153 0.081031 9.34429e-09 98.3772
229.153 0.0802287 9.43774e-09 104.02
229.153 0.0794344 9.53211e-09 110.046
229.153 0.0786479 9.62743e-09 116.482
229.153 0.0778692 9.72371e-09 123.361
229.153 0.0770982 9.82095e-09 130.718
229.153 0.0763349 9.91916e-09 138.589
230.058 7.47438 1e-10 3.95443
230.058 7.40038 1.01e-10 3.9038
230.058 7.32711 1.0201e-10 3.85391
230.058 7.25456 1.0303e-10 3.80477
230.058 7.18273 1.0406e-10 3.75635
230.058 7.11162 1.05101e-10 3.70865
230.058 7.04121 1.06152e-10 3.66167
230.058 6.97149 1.07214e-10 3.84134
230.058 6.90247 1.08286e-10 3.79291
230.058 6.83412 1.09369e-10 3.74519
230.058 6.76646 1.10462e-10 3.69819
230.058 6.69947 1.11567e-10 3.65189
230.058 6.63313 1.12683e-10 3.60629
230.058 6.56746 1.13809e-10 3.56138
230.058 6.50243 1.14947e-10 3.51716
230.058 6.43805 1.16097e-10 3.47359
230.058 6.37431 1.17258e-10 3.43068
230.058 6.3112 1.1843e-10 3.38843
230.058 6.24871 1.19615e-10 3.34681
230.058 6.18684 1.20811e-10 3.30584
230.058 6.12559 1.22019e-10 3.26548
230.058 6.06494 1.23239e-10 3.22574
230.058 6.00489 1.24472e-10 3.1866
230.058 5.94544 1.25716e-10 3.14807
230.058 5.88657 1.26973e-10 3.11011
230.058 5.82829 1.28243e-10 3.07274
230.058 5.77058 1.29526e-10 3.03595
230.058 5.71345 1.30821e-10 2.99972
230.058 5.65688 1.32129e-10 2.96404
230.058 5.60087 1.3345e-10 2.92891
230.058 5.54541 1.34785e-10 2.89432
230.058 5.49051 1.36133e-10 2.86026
230.058 5.43615 1.37494e-10 2.82673
230.058 5.38232 1.38869e-10 2.79372
230.058 5.32903 1.40258e-10 2.76121
230.058 5.27627 1.4166e-10 2.7292
230.058 5.22403 1.43077e-10 2.69769
230.058 5.17231 1.44508e-10 2.66666
230.058 5.1211 1.45953e-10 2.63612
230.058 5.07039 1.47412e-10 2.60604
230.058 5.02019 1.48886e-10 2.57643
230.058 4.97049 1.50375e-10 2.54728
230.058 4.92127 1.51879e-10 2.51858
230.058 4.87255 1.53398e-10 2.49032
230.058 4.82431 1.54932e-10 2.60735
230.058 4.77654 1.56481e-10 2.57835
230.058 4.72925 1.58046e-10 2.5498
230.058 4.68242 1.59626e-10 2.52168
230.058 4.63606 1.61223e-10 2.49401
230.058 4.59016 1.62835e-10 2.46677
230.058 4.54471 1.64463e-10 2.43994
230.058 4.49972 1.66108e-10 2.41352
230.058 4.45517 1.67769e-10 2.38751
230.058 4.41105 1.69447e-10 2.36192
230.058 4.36738 1.71141e-10 2.33671
230.058 4.32414 1.72852e-10 2.31188
230.058 4.28133 1.74581e-10 2.28745
230.058 4.23894 1.76327e-10 2.26339
230.058 4.19697 1.7809e-10 2.2397
230.058 4.15541 1.79871e-10 2.21638
230.058 4.11427 1.8167e-10 2.19342
230.058 4.07353 1.83486e-10 2.17081
230.058 4.0332 1.85321e-10 2.14854
230.058 3.99327 1.87174e-10 2.12662
230.058 3.95373 1.89046e-10 2.10504
230.058 3.91459 1.90937e-10 2.08378
230.058 3.87583 1.92846e-10 2.06285
230.058 3.83745 1.94774e-10 2.04224
230.058 3.79946 1.96722e-10 2.13428
230.058 3.76184 1.98689e-10 2.11318
230.058 3.7246 2.00676e-10 2.09241
230.058 3.68772 2.02683e-10 2.07195
230.058 3.65121 2.0471e-10 2.05181
230.058 3.61506 2.06757e-10 2.03197
230.058 3.57926 2.08825e-10 2.01243
230.058 3.54382 2.10913e-10 1.99318
230.058 3.50874 2.13022e-10 1.97423
230.058 3.474 2.15152e-10 1.95556
230.058 3.4396 2.17304e-10 1.93719
230.058 3.40555 2.19477e-10 1.91908
230.058 3.37183 2.21672e-10 1.90124
230.058 3.33844 2.23888e-10 1.88367
230.058 3.30539 2.26127e-10 1.86637
230.058 3.27266 2.28388e-10 1.84932
230.058 3.24026 2.30672e-10 1.83253
230.058 3.20818 2.32979e-10 1.91156
230.058 3.17641 2.35309e-10 1.89441
230.058 3.14496 2.37662e-10 1.87751
230.058 3.11383 2.40038e-10 1.86086
230.058 3.083 2.42439e-10 1.84445
230.058 3.05247 2.44863e-10 1.8283
230.058 3.02225 2.47312e-10 1.81237
230.058 2.99233 2.49785e-10 1.79668
230.058 2.9627 2.52283e-10 1.78122
230.058 2.93337 2.54806e-10 1.76598
230.058 2.90432 2.57354e-10 1.75097
230.058 2.87557 2.59927e-10 1.73617
230.058 2.8471 2.62527e-10 1.72159
230.058 2.81891 2.65152e-10 1.79258
230.058 2.791 2.67803e-10 1.77771
230.058 2.76336 2.70481e-10 1.76306
230.058 2.736 2.73186e-10 1.74861
230.058 2.70891 2.75918e-10 1.73437
230.058 2.68209 2.78677e-10 1.72033
230.058 2.65554 2.81464e-10 1.7065
230.058 2.62924 2.84279e-10 1.69285
230.058 2.60321 2.87121e-10 1.67941
230.058 2.57744 2.89993e-10 1.66615
230.058 2.55192 2.92893e-10 1.65308
230.058 2.52665 2.95822e-10 1.7183
230.058 2.50164 2.9878e-10 1.70499
230.058 2.47687 3.01768e-10 1.69186
230.058 2.45234 3.04785e-10 1.67892
230.058 2.42806 3.07833e-10 1.66616
230.058 2.40402 3.10911e-10 1.65357
230.058 2.38022 3.1402e-10 1.64116
230.058 2.35665 3.17161e-10 1.62892
230.058 2.33332 3.20332e-10 1.61684
230.058 2.31022 3.23536e-10 1.67789
230.058 2.28735 3.26771e-10 1.6656
230.058 2.2647 3.30039e-10 1.65349
230.058 2.24228 3.33339e-10 1.64155
230.058 2.22008 3.36672e-10 1.62976
230.058 2.19809 3.40039e-10 1.61812
230.058 2.17633 3.4344e-10 1.60665
230.058 2.15478 3.46874e-10 1.59533
230.058 2.13345 3.50343e-10 1.65304
230.058 2.11233 3.53846e-10 1.64154
230.058 2.09141 3.57385e-10 1.63019
230.058 2.0707 3.60958e-10 1.61899
230.058 2.0502 3.64568e-10 1.60794
230.058 2.0299 3.68214e-10 1.59703
230.058 2.0098 3.71896e-10 1.58627
230.058 1.98991 3.75615e-10 1.57565
230.058 1.9702 3.79371e-10 1.63038
230.058 1.9507 3.83165e-10 1.6196
230.058 1.93138 3.86996e-10 1.60897
230.058 1.91226 3.90866e-10 1.59846
230.058 1.89333 3.94775e-10 1.5881
230.058 1.87458 3.98723e-10 1.57786
230.058 1.85602 4.0271e-10 1.63047
230.058 1.83764 4.06737e-10 1.6201
230.058 1.81945 4.10804e-10 1.60986
230.058 1.80144 4.14912e-10 1.59975
230.058 1.7836 4.19062e-10 1.58977
230.058 1.76594 4.23252e-10 1.57991
230.058 1.74846 4.27485e-10 1.63058
230.058 1.73114 4.3176e-10 1.6206
230.058 1.714 4.36077e-10 1.61075
230.058 1.69703 4.40438e-10 1.60103
230.058 1.68023 4.44842e-10 1.59143
230.058 1.6636 4.49291e-10 1.64053
230.058 1.64712 4.53784e-10 1.63082
230.058 1.63082 4.58321e-10 1.62123
230.058 1.61467 4.62905e-10 1.61177
230.058 1.59868 4.67534e-10 1.60241
230.058 1.58285 4.72209e-10 1.65008
230.058 1.56718 4.76931e-10 1.64064
230.058 1.55167 4.817e-10 1.63131
230.058 1.5363 4.86517e-10 1.62211
230.058 1.52109 4.91383e-10 1.61301
230.058 1.50603 4.96296e-10 1.65935
230.058 1.49112 5.01259e-10 1.65018
230.058 1.47636 5.06272e-10 1.64112
230.058 1.46174 5.11335e-10 1.63218
230.058 1.44727 5.16448e-10 1.62335
230.058 1.43294 5.21613e-10 1.66846
230.058 1.41875 5.26829e-10 1.65956
230.058 1.4047 5.32097e-10 1.65079
230.058 1.39079 5.37418e-10 1.64212
230.058 1.37702 5.42792e-10 1.68627
230.058 1.36339 5.4822e-10 1.67755
230.058 1.34989 5.53702e-10 1.66894
230.058 1.33653 5.59239e-10 1.66046
230.058 1.32329 5.64832e-10 1.7037
230.058 1.31019 5.7048e-10 1.69518
230.058 1.29722 5.76185e-10 1.68676
230.058 1.28438 5.81947e-10 1.72931
230.058 1.27166 5.87766e-10 1.72088
230.058 1.25907 5.93644e-10 1.71256
230.058 1.2466 5.9958e-10 1.70434
230.058 1.23426 6.05576e-10 1.74613
230.058 1.22204 6.11632e-10 1.73791
230.058 1.20994 6.17748e-10 1.7298
230.058 1.19796 6.23926e-10 1.72181
230.058 1.1861 6.30165e-10 1.7629
230.058 1.17436 6.36466e-10 1.75492
230.058 1.16273 6.42831e-10 1.74704
230.058 1.15122 6.49259e-10 1.78761
230.058 1.13982 6.55752e-10 1.77976
230.058 1.12853 6.6231e-10 1.77203
230.058 1.11736 6.68933e-10 1.8121
230.058 1.1063 6.75622e-10 1.8044
230.058 1.09534 6.82378e-10 1.79682
230.058 1.0845 6.89202e-10 1.83646
230.058 1.07376 6.96094e-10 1.82894
230.058 1.06313 7.03055e-10 1.82154
230.058 1.0526 7.10085e-10 1.81426
230.058 1.04218 7.17186e-10 1.85344
230.058 1.03186 7.24358e-10 1.84623
230.058 1.02165 7.31602e-10 1.83915
230.058 1.01153 7.38918e-10 1.878
230.058 1.00152 7.46307e-10 1.871
230.058 0.9916 7.5377e-10 1.86414
230.058 0.981782 7.61308e-10 1.90271
230.058 0.972061 7.68921e-10 1.89595
230.058 0.962437 7.7661e-10 1.93431
230.058 0.952908 7.84376e-10 1.92766
230.058 0.943473 7.9222e-10 1.92116
230.058 0.934132 8.00142e-10 1.95933
230.058 0.924883 8.08144e-10 1.95296
230.058 0.915726 8.16225e-10 1.94675
230.058 0.906659 8.24387e-10 1.98477
230.058 0.897682 8.32631e-10 1.9787
230.058 0.888794 8.40957e-10 1.97279
230.058 0.879994 8.49367e-10 2.01074
230.058 0.871282 8.57861e-10 2.00501
230.058 0.862655 8.66439e-10 2.04289
230.058 0.854114 8.75104e-10 2.03736
230.058 0.845657 8.83855e-10 2.03198
230.058 0.837284 8.92693e-10 2.06989
230.058 0.828994 9.0162e-10 2.06474
230.058 0.820787 9.10636e-10 2.05974
230.058 0.81266 9.19743e-10 2.09774
230.058 0.804614 9.2894e-10 2.09299
230.058 0.796647 9.3823e-10 2.13105
230.058 0.78876 9.47612e-10 2.12656
230.058 0.78095 9.57088e-10 2.12227
230.058 0.773218 9.66659e-10 2.16052
230.058 0.765563 9.76325e-10 2.15652
230.058 0.757983 9.86089e-10 2.19491
230.058 0.750478 9.9595e-10 2.19122
230.058 0.743047 1.00591e-09 2.18773
230.058 0.735691 1.01597e-09 2.22645
230.058 0.728406 1.02613e-09 2.22331
230.058 0.721195 1.03639e-09 2.26226
230.058 0.714054 1.04675e-09 2.25948
230.058 0.706984 1.05722e-09 2.25691
230.058 0.699984 1.06779e-09 2.29632
230.058 0.693054 1.07847e-09 2.29416
230.058 0.686192 1.08926e-09 2.33392
230.058 0.679398 1.10015e-09 2.33218
230.058 0.672671 1.11115e-09 2.33069
230.058 0.666011 1.12226e-09 2.37104
230.058 0.659417 1.13348e-09 2.37001
230.058 0.652888 1.14482e-09 2.4108
230.058 0.646424 1.15627e-09 2.41028
230.058 0.640024 1.16783e-09 2.41001
230.058 0.633687 1.17951e-09 2.45156
230.058 0.627413 1.1913e-09 2.45184
230.058 0.621201 1.20322e-09 2.49396
230.058 0.61505 1.21525e-09 2.49481
230.058 0.60896 1.2274e-09 2.49594
230.058 0.602931 1.23967e-09 2.539
230.058 0.596961 1.25207e-09 2.54076
230.058 0.591051 1.26459e-09 2.58451
230.058 0.585199 1.27724e-09 2.58693
230.058 0.579405 1.29001e-09 2.58967
230.058 0.573668 1.30291e-09 2.63456
230.058 0.567988 1.31594e-09 2.63802
230.058 0.562365 1.3291e-09 2.64182
230.058 0.556797 1.34239e-09 2.68796
230.058 0.551284 1.35581e-09 2.69254
230.058 0.545826 1.36937e-09 2.69747
230.058 0.540421 1.38307e-09 2.74502
230.058 0.535071 1.3969e-09 2.7508
230.058 0.529773 1.41086e-09 2.79938
230.058 0.524528 1.42497e-09 2.80605
230.058 0.519334 1.43922e-09 2.81312
230.058 0.514192 1.45362e-09 2.86336
230.058 0.509101 1.46815e-09 2.8714
230.058 0.504061 1.48283e-09 2.87988
230.058 0.49907 1.49766e-09 2.93193
230.058 0.494129 1.51264e-09 2.94146
230.058 0.489236 1.52776e-09 2.95146
230.058 0.484393 1.54304e-09 3.0055
230.058 0.479597 1.55847e-09 3.01664
230.058 0.474848 1.57406e-09 3.02828
230.058 0.470147 1.5898e-09 3.08452
230.058 0.465492 1.6057e-09 3.0974
230.058 0.460883 1.62175e-09 3.11082
230.058 0.45632 1.63797e-09 3.16945
230.058 0.451802 1.65435e-09 3.18422
230.058 0.447328 1.67089e-09 3.19958
230.058 0.442899 1.6876e-09 3.26084
230.058 0.438514 1.70448e-09 3.27766
230.058 0.434173 1.72152e-09 3.29512
230.058 0.429874 1.73874e-09 3.35925
230.058 0.425618 1.75613e-09 3.3783
230.058 0.421404 1.77369e-09 3.39806
230.058 0.417231 1.79142e-09 3.46535
230.058 0.4131 1.80934e-09 3.48683
230.058 0.40901 1.82743e-09 3.50907
230.058 0.404961 1.84571e-09 3.53209
230.058 0.400951 1.86416e-09 3.60396
230.058 0.396981 1.8828e-09 3.62893
230.058 0.393051 1.90163e-09 3.65474
230.058 0.389159 1.92065e-09 3.7305
230.058 0.385306 1.93986e-09 3.75844
230.058 0.381491 1.95925e-09 3.7873
230.058 0.377714 1.97885e-09 3.86734
230.058 0.373974 1.99864e-09 3.89854
230.058 0.370272 2.01862e-09 3.93075
230.058 0.366606 2.03881e-09 3.964
230.058 0.362976 2.0592e-09 4.05026
230.058 0.359382 2.07979e-09 4.08614
230.058 0.355824 2.10059e-09 4.12318
230.058 0.352301 2.12159e-09 4.16138
230.058 0.348813 2.14281e-09 4.25467
230.058 0.345359 2.16424e-09 4.29585
230.058 0.34194 2.18588e-09 4.33834
230.058 0.338554 2.20774e-09 4.43764
230.058 0.335202 2.22981e-09 4.4834
230.058 0.331883 2.25211e-09 4.53061
230.058 0.328597 2.27463e-09 4.5793
230.058 0.325344 2.29738e-09 4.68737
230.058 0.322123 2.32035e-09 4.73979
230.058 0.318933 2.34356e-09 4.79385
230.058 0.315775 2.36699e-09 4.84959
230.058 0.312649 2.39066e-09 4.96766
230.058 0.309553 2.41457e-09 5.02767
230.058 0.306489 2.43871e-09 5.08955
230.058 0.303454 2.4631e-09 5.15337
230.058 0.30045 2.48773e-09 5.28284
230.058 0.297475 2.51261e-09 5.35155
230.058 0.294529 2.53774e-09 5.42242
230.058 0.291613 2.56311e-09 5.49551
230.058 0.288726 2.58874e-09 5.57091
230.058 0.285867 2.61463e-09 5.71674
230.058 0.283037 2.64078e-09 5.79794
230.058 0.280235 2.66719e-09 5.88172
230.058 0.27746 2.69386e-09 5.96816
230.058 0.274713 2.7208e-09 6.12947
230.058 0.271993 2.748e-09 6.22262
230.058 0.2693 2.77548e-09 6.31876
230.058 0.266634 2.80324e-09 6.41798
230.058 0.263994 2.83127e-09 6.52042
230.058 0.26138 2.85958e-09 6.62618
230.058 0.258792 2.88818e-09 6.81462
230.058 0.25623 2.91706e-09 6.92871
230.058 0.253693 2.94623e-09 7.04655
230.058 0.251181 2.9757e-09 7.16827
230.058 0.248694 3.00545e-09 7.29401
230.058 0.246232 3.03551e-09 7.51027
230.058 0.243794 3.06586e-09 7.64609
230.058 0.24138 3.09652e-09 7.78648
230.058 0.23899 3.12749e-09 7.93159
230.058 0.236624 3.15876e-09 8.08163
230.058 0.234281 3.19035e-09 8.23676
230.058 0.231961 3.22225e-09 8.39722
230.058 0.229665 3.25447e-09 8.66162
230.058 0.227391 3.28702e-09 8.8353
230.058 0.225139 3.31989e-09 9.01503
230.058 0.22291 3.35309e-09 9.20106
230.058 0.220703 3.38662e-09 9.39357
230.058 0.218518 3.42049e-09 9.59292
230.058 0.216355 3.45469e-09 9.79947
230.058 0.214212 3.48924e-09 10.0133
230.058 0.212092 3.52413e-09 10.2348
230.058 0.209992 3.55937e-09 10.5833
230.058 0.207913 3.59496e-09 10.8239
230.058 0.205854 3.63091e-09 11.0734
230.058 0.203816 3.66722e-09 11.3322
230.058 0.201798 3.7039e-09 11.6005
230.058 0.1998 3.74093e-09 11.8787
230.058 0.197822 3.77834e-09 12.1676
230.058 0.195863 3.81613e-09 12.4673
230.058 0.193924 3.85429e-09 12.7785
230.058 0.192004 3.89283e-09 13.1016
230.058 0.190103 3.93176e-09 13.4372
230.058 0.188221 3.97108e-09 13.7859
230.058 0.186357 4.01079e-09 14.1483
230.058 0.184512 4.0509e-09 14.5248
230.058 0.182685 4.0914e-09 14.9165
230.058 0.180876 4.13232e-09 15.3238
230.058 0.179085 4.17364e-09 15.7475
230.058 0.177312 4.21538e-09 16.3702
230.058 0.175557 4.25753e-09 16.8343
230.058 0.173818 4.30011e-09 17.3175
230.058 0.172098 4.34311e-09 17.8207
230.058 0.170394 4.38654e-09 18.3451
230.058 0.168707 4.4304e-09 18.8914
230.058 0.167036 4.47471e-09 19.4609
230.058 0.165382 4.51946e-09 19.8319
230.058 0.163745 4.56465e-09 20.4445
230.058 0.162124 4.6103e-09 21.0837
230.058 0.160518 4.6564e-09 21.7508
230.058 0.158929 4.70296e-09 22.4473
230.058 0.157356 4.74999e-09 23.1746
230.058 0.155798 4.79749e-09 23.9347
230.058 0.154255 4.84547e-09 24.7289
230.058 0.152728 4.89392e-09 25.5593
230.058 0.151216 4.94286e-09 26.4276
230.058 0.149718 4.99229e-09 27.3361
230.058 0.148236 5.04221e-09 28.2868
230.058 0.146768 5.09264e-09 29.2822
230.058 0.145315 5.14356e-09 30.3246
230.058 0.143876 5.195e-09 31.4168
230.058 0.142452 5.24695e-09 32.5613
230.058 0.141042 5.29942e-09 33.7613
230.058 0.139645 5.35241e-09 35.02
230.058 0.138262 5.40594e-09 36.3406
230.058 0.136894 5.46e-09 37.7267
230.058 0.135538 5.5146e-09 38.742
230.058 0.134196 5.56974e-09 40.2538
230.058 0.132868 5.62544e-09 41.8426
230.058 0.131552 5.68169e-09 43.5128
230.058 0.13025 5.73851e-09 45.2695
230.058 0.12896 5.79589e-09 47.1177
230.058 0.127683 5.85385e-09 49.0632
230.058 0.126419 5.91239e-09 51.1119
230.058 0.125167 5.97152e-09 53.2702
230.058 0.123928 6.03123e-09 55.5449
230.058 0.122701 6.09154e-09 57.2849
230.058 0.121486 6.15246e-09 59.7863
230.058 0.120283 6.21398e-09 62.426
230.058 0.119092 6.27612e-09 65.213
230.058 0.117913 6.33888e-09 68.157
230.058 0.116746 6.40227e-09 71.268
230.058 0.11559 6.4663e-09 74.5573
230.058 0.114445 6.53096e-09 78.0365
230.058 0.113312 6.59627e-09 81.7184
230.058 0.11219 6.66223e-09 84.6326
230.058 0.11108 6.72885e-09 88.7144
230.058 0.10998 6.79614e-09 93.0402
230.058 0.108891 6.8641e-09 97.6275
230.058 0.107813 6.93275e-09 102.494
230.058 0.106745 7.00207e-09 107.658
230.058 0.105688 7.07209e-09 113.143
230.058 0.104642 7.14281e-09 118.97
230.058 0.103606 7.21424e-09 125.165
230.058 0.10258 7.28638e-09 130.221
230.058 0.101564 7.35925e-09 137.15
230.058 0.100559 7.43284e-09 144.528
230.058 0.0995632 7.50717e-09 152.388
230.058 0.0985775 7.58224e-09 160.765
230.058 0.0976015 7.65806e-09 169.7
230.058 0.0966351 7.73464e-09 179.233
230.058 0.0956783 7.81199e-09 189.412
230.058 0.094731 7.89011e-09 197.93
230.058 0.0937931 7.96901e-09 209.416
230.058 0.0928644 8.0487e-09 221.701
230.058 0.091945 8.12919e-09 234.847
230.058 0.0910346 8.21048e-09 248.924
230.058 0.0901333 8.29259e-09 264.006
230.058 0.0892409 8.37551e-09 280.175
230.058 0.0883573 8.45927e-09 293.98
230.058 0.0874825 8.54386e-09 312.376
230.058 0.0866163 8.6293e-09 332.136
230.058 0.0857587 8.71559e-09 353.372
230.058 0.0849096 8.80275e-09 376.211
230.058 0.084069 8.89077e-09 400.788
230.058 0.0832366 8.97968e-09 427.253
230.058 0.0824125 9.06948e-09 450.278
230.058 0.0815965 9.16017e-09 480.656
230.058 0.0807886 9.25178e-09 513.433
230.058 0.0799887 9.34429e-09 548.822
230.058 0.0791968 9.43774e-09 587.057
230.058 0.0784126 9.53211e-09 628.396
230.058 0.0776363 9.62743e-09 664.915
230.058 0.0768676 9.72371e-09 712.75
230.058 0.0761065 9.82095e-09 764.577
230.058 0.075353 9.91916e-09 820.771
230.986 7.38159 1e-10 3.87581
230.986 7.3085 1.01e-10 3.82632
230.986 7.23614 1.0201e-10 3.77755
230.986 7.1645 1.0303e-10 3.7295
230.986 7.09356 1.0406e-10 3.68217
230.986 7.02333 1.05101e-10 3.63553
230.986 6.95379 1.06152e-10 3.58959
230.986 6.88494 1.07214e-10 3.54433
230.986 6.81677 1.08286e-10 3.49974
230.986 6.74928 1.09369e-10 3.68621
230.986 6.68246 1.10462e-10 3.64006
230.986 6.61629 1.11567e-10 3.5946
230.986 6.55079 1.12683e-10 3.54982
230.986 6.48593 1.13809e-10 3.50572
230.986 6.42171 1.14947e-10 3.46228
230.986 6.35813 1.16097e-10 3.41949
230.986 6.29518 1.17258e-10 3.37735
230.986 6.23285 1.1843e-10 3.33584
230.986 6.17114 1.19615e-10 3.29495
230.986 6.11004 1.20811e-10 3.2547
230.986 6.04954 1.22019e-10 3.21504
230.986 5.98964 1.23239e-10 3.17598
230.986 5.93034 1.24472e-10 3.13753
230.986 5.87162 1.25716e-10 3.09964
230.986 5.81349 1.26973e-10 3.06235
230.986 5.75593 1.28243e-10 3.02561
230.986 5.69894 1.29526e-10 2.98944
230.986 5.64252 1.30821e-10 2.95382
230.986 5.58665 1.32129e-10 2.91874
230.986 5.53134 1.3345e-10 2.88418
230.986 5.47657 1.34785e-10 2.85017
230.986 5.42235 1.36133e-10 2.81668
230.986 5.36866 1.37494e-10 2.78368
230.986 5.31551 1.38869e-10 2.7512
230.986 5.26288 1.40258e-10 2.71922
230.986 5.21077 1.4166e-10 2.68772
230.986 5.15918 1.43077e-10 2.65671
230.986 5.1081 1.44508e-10 2.62617
230.986 5.05752 1.45953e-10 2.5961
230.986 5.00745 1.47412e-10 2.56649
230.986 4.95787 1.48886e-10 2.53733
230.986 4.90878 1.50375e-10 2.50862
230.986 4.86018 1.51879e-10 2.48035
230.986 4.81206 1.53398e-10 2.45253
230.986 4.76441 1.54932e-10 2.42511
230.986 4.71724 1.56481e-10 2.39812
230.986 4.67054 1.58046e-10 2.37155
230.986 4.62429 1.59626e-10 2.34538
230.986 4.57851 1.61223e-10 2.31962
230.986 4.53318 1.62835e-10 2.29424
230.986 4.48829 1.64463e-10 2.26926
230.986 4.44385 1.66108e-10 2.24465
230.986 4.39986 1.67769e-10 2.22044
230.986 4.35629 1.69447e-10 2.19658
230.986 4.31316 1.71141e-10 2.17309
230.986 4.27046 1.72852e-10 2.14996
230.986 4.22817 1.74581e-10 2.12718
230.986 4.18631 1.76327e-10 2.10475
230.986 4.14486 1.7809e-10 2.08265
230.986 4.10382 1.79871e-10 2.0609
230.986 4.06319 1.8167e-10 2.16695
230.986 4.02296 1.83486e-10 2.14454
230.986 3.98313 1.85321e-10 2.12246
230.986 3.9437 1.87174e-10 2.10073
230.986 3.90465 1.89046e-10 2.07932
230.986 3.86599 1.90937e-10 2.05823
230.986 3.82771 1.92846e-10 2.03747
230.986 3.78981 1.94774e-10 2.01702
230.986 3.75229 1.96722e-10 1.99687
230.986 3.71514 1.98689e-10 1.97703
230.986 3.67836 2.00676e-10 1.95749
230.986 3.64194 2.02683e-10 1.93824
230.986 3.60588 2.0471e-10 1.91929
230.986 3.57018 2.06757e-10 1.90061
230.986 3.53483 2.08825e-10 1.88221
230.986 3.49983 2.10913e-10 1.8641
230.986 3.46518 2.13022e-10 1.84625
230.986 3.43087 2.15152e-10 1.82866
230.986 3.3969 2.17304e-10 1.81135
230.986 3.36327 2.19477e-10 1.79428
230.986 3.32997 2.21672e-10 1.77747
230.986 3.297 2.23888e-10 1.76091
230.986 3.26435 2.26127e-10 1.7446
230.986 3.23203 2.28388e-10 1.72851
230.986 3.20003 2.30672e-10 1.71268
230.986 3.16835 2.32979e-10 1.69707
230.986 3.13698 2.35309e-10 1.68169
230.986 3.10592 2.37662e-10 1.66654
230.986 3.07517 2.40038e-10 1.65161
230.986 3.04472 2.42439e-10 1.63689
230.986 3.01458 2.44863e-10 1.71783
230.986 2.98473 2.47312e-10 1.7027
230.986 2.95518 2.49785e-10 1.6878
230.986 2.92592 2.52283e-10 1.6731
230.986 2.89695 2.54806e-10 1.65862
230.986 2.86827 2.57354e-10 1.64435
230.986 2.83987 2.59927e-10 1.63028
230.986 2.81175 2.62527e-10 1.61641
230.986 2.78391 2.65152e-10 1.60274
230.986 2.75635 2.67803e-10 1.58926
230.986 2.72906 2.70481e-10 1.57599
230.986 2.70204 2.73186e-10 1.5629
230.986 2.67528 2.75918e-10 1.54999
230.986 2.6488 2.78677e-10 1.53726
230.986 2.62257 2.81464e-10 1.52472
230.986 2.5966 2.84279e-10 1.51235
230.986 2.57089 2.87121e-10 1.50016
230.986 2.54544 2.89993e-10 1.48813
230.986 2.52024 2.92893e-10 1.47627
230.986 2.49528 2.95822e-10 1.46458
230.986 2.47058 2.9878e-10 1.53378
230.986 2.44612 3.01768e-10 1.52178
230.986 2.4219 3.04785e-10 1.50995
230.986 2.39792 3.07833e-10 1.49828
230.986 2.37418 3.10911e-10 1.48676
230.986 2.35067 3.1402e-10 1.47542
230.986 2.3274 3.17161e-10 1.46422
230.986 2.30435 3.20332e-10 1.45318
230.986 2.28154 3.23536e-10 1.44228
230.986 2.25895 3.26771e-10 1.43153
230.986 2.23658 3.30039e-10 1.42094
230.986 2.21444 3.33339e-10 1.41048
230.986 2.19251 3.36672e-10 1.40017
230.986 2.17081 3.40039e-10 1.39
230.986 2.14931 3.4344e-10 1.37995
230.986 2.12803 3.46874e-10 1.37005
230.986 2.10696 3.50343e-10 1.43187
230.986 2.0861 3.53846e-10 1.42173
230.986 2.06545 3.57385e-10 1.41171
230.986 2.045 3.60958e-10 1.40184
230.986 2.02475 3.64568e-10 1.39208
230.986 2.0047 3.68214e-10 1.38247
230.986 1.98485 3.71896e-10 1.37298
230.986 1.9652 3.75615e-10 1.36361
230.986 1.94574 3.79371e-10 1.35437
230.986 1.92648 3.83165e-10 1.34525
230.986 1.90741 3.86996e-10 1.33625
230.986 1.88852 3.90866e-10 1.32737
230.986 1.86982 3.94775e-10 1.3186
230.986 1.85131 3.98723e-10 1.37544
230.986 1.83298 4.0271e-10 1.36648
230.986 1.81483 4.06737e-10 1.35762
230.986 1.79686 4.10804e-10 1.34889
230.986 1.77907 4.14912e-10 1.34027
230.986 1.76146 4.19062e-10 1.33177
230.986 1.74402 4.23252e-10 1.32337
230.986 1.72675 4.27485e-10 1.31508
230.986 1.70965 4.3176e-10 1.3069
230.986 1.69273 4.36077e-10 1.29883
230.986 1.67597 4.40438e-10 1.29086
230.986 1.65937 4.44842e-10 1.34409
230.986 1.64294 4.49291e-10 1.33596
230.986 1.62668 4.53784e-10 1.32793
230.986 1.61057 4.58321e-10 1.32001
230.986 1.59462 4.62905e-10 1.31219
230.986 1.57884 4.67534e-10 1.30448
230.986 1.5632 4.72209e-10 1.29686
230.986 1.54773 4.76931e-10 1.28935
230.986 1.5324 4.817e-10 1.28193
230.986 1.51723 4.86517e-10 1.27461
230.986 1.50221 4.91383e-10 1.325
230.986 1.48733 4.96296e-10 1.31755
230.986 1.47261 5.01259e-10 1.31019
230.986 1.45803 5.06272e-10 1.30294
230.986 1.44359 5.11335e-10 1.29578
230.986 1.4293 5.16448e-10 1.28871
230.986 1.41515 5.21613e-10 1.28174
230.986 1.40114 5.26829e-10 1.27488
230.986 1.38726 5.32097e-10 1.32323
230.986 1.37353 5.37418e-10 1.31625
230.986 1.35993 5.42792e-10 1.30937
230.986 1.34646 5.4822e-10 1.30258
230.986 1.33313 5.53702e-10 1.29588
230.986 1.31993 5.59239e-10 1.28928
230.986 1.30687 5.64832e-10 1.28277
230.986 1.29393 5.7048e-10 1.27635
230.986 1.28111 5.76185e-10 1.32295
230.986 1.26843 5.81947e-10 1.31646
230.986 1.25587 5.87766e-10 1.31006
230.986 1.24344 5.93644e-10 1.30375
230.986 1.23113 5.9958e-10 1.29754
230.986 1.21894 6.05576e-10 1.29141
230.986 1.20687 6.11632e-10 1.28538
230.986 1.19492 6.17748e-10 1.33062
230.986 1.18309 6.23926e-10 1.32454
230.986 1.17137 6.30165e-10 1.31855
230.986 1.15978 6.36466e-10 1.31266
230.986 1.14829 6.42831e-10 1.30686
230.986 1.13692 6.49259e-10 1.30116
230.986 1.12567 6.55752e-10 1.29555
230.986 1.11452 6.6231e-10 1.33964
230.986 1.10349 6.68933e-10 1.33401
230.986 1.09256 6.75622e-10 1.32846
230.986 1.08174 6.82378e-10 1.32302
230.986 1.07103 6.89202e-10 1.31767
230.986 1.06043 6.96094e-10 1.31242
230.986 1.04993 7.03055e-10 1.35567
230.986 1.03954 7.10085e-10 1.35042
230.986 1.02924 7.17186e-10 1.34527
230.986 1.01905 7.24358e-10 1.34022
230.986 1.00896 7.31602e-10 1.33526
230.986 0.998973 7.38918e-10 1.3304
230.986 0.989082 7.46307e-10 1.37299
230.986 0.979289 7.5377e-10 1.36816
230.986 0.969593 7.61308e-10 1.36344
230.986 0.959993 7.68921e-10 1.35882
230.986 0.950489 7.7661e-10 1.3543
230.986 0.941078 7.84376e-10 1.34988
230.986 0.93176 7.9222e-10 1.39197
230.986 0.922535 8.00142e-10 1.38761
230.986 0.913401 8.08144e-10 1.38337
230.986 0.904357 8.16225e-10 1.37923
230.986 0.895403 8.24387e-10 1.3752
230.986 0.886538 8.32631e-10 1.41698
230.986 0.87776 8.40957e-10 1.41304
230.986 0.86907 8.49367e-10 1.40921
230.986 0.860465 8.57861e-10 1.40549
230.986 0.851945 8.66439e-10 1.40189
230.986 0.84351 8.75104e-10 1.44351
230.986 0.835159 8.83855e-10 1.44003
230.986 0.82689 8.92693e-10 1.43666
230.986 0.818703 9.0162e-10 1.43341
230.986 0.810597 9.10636e-10 1.43029
230.986 0.802571 9.19743e-10 1.47189
230.986 0.794625 9.2894e-10 1.46892
230.986 0.786757 9.3823e-10 1.46606
230.986 0.778968 9.47612e-10 1.46335
230.986 0.771255 9.57088e-10 1.50502
230.986 0.763619 9.66659e-10 1.50248
230.986 0.756058 9.76325e-10 1.50008
230.986 0.748573 9.86089e-10 1.4978
230.986 0.741161 9.9595e-10 1.49567
230.986 0.733823 1.00591e-09 1.5376
230.986 0.726557 1.01597e-09 1.53568
230.986 0.719364 1.02613e-09 1.53391
230.986 0.712241 1.03639e-09 1.53227
230.986 0.705189 1.04675e-09 1.57452
230.986 0.698207 1.05722e-09 1.57314
230.986 0.691294 1.06779e-09 1.57191
230.986 0.68445 1.07847e-09 1.57084
230.986 0.677673 1.08926e-09 1.61353
230.986 0.670963 1.10015e-09 1.61274
230.986 0.66432 1.11115e-09 1.61212
230.986 0.657743 1.12226e-09 1.61166
230.986 0.65123 1.13348e-09 1.65491
230.986 0.644783 1.14482e-09 1.65478
230.986 0.638399 1.15627e-09 1.65481
230.986 0.632078 1.16783e-09 1.65503
230.986 0.62582 1.17951e-09 1.69898
230.986 0.619623 1.1913e-09 1.69957
230.986 0.613489 1.20322e-09 1.70034
230.986 0.607414 1.21525e-09 1.7013
230.986 0.6014 1.2274e-09 1.7461
230.986 0.595446 1.23967e-09 1.74748
230.986 0.58955 1.25207e-09 1.74905
230.986 0.583713 1.26459e-09 1.75082
230.986 0.577934 1.27724e-09 1.79663
230.986 0.572212 1.29001e-09 1.79888
230.986 0.566546 1.30291e-09 1.80133
230.986 0.560937 1.31594e-09 1.84801
230.986 0.555383 1.3291e-09 1.85098
230.986 0.549884 1.34239e-09 1.85417
230.986 0.54444 1.35581e-09 1.85761
230.986 0.539049 1.36937e-09 1.90559
230.986 0.533712 1.38307e-09 1.90959
230.986 0.528428 1.3969e-09 1.91384
230.986 0.523196 1.41086e-09 1.96295
230.986 0.518016 1.42497e-09 1.96782
230.986 0.512887 1.43922e-09 1.97296
230.986 0.507809 1.45362e-09 1.97837
230.986 0.502781 1.46815e-09 2.02915
230.986 0.497803 1.48283e-09 2.03525
230.986 0.492874 1.49766e-09 2.04164
230.986 0.487994 1.51264e-09 2.09384
230.986 0.483163 1.52776e-09 2.10099
230.986 0.478379 1.54304e-09 2.10845
230.986 0.473643 1.55847e-09 2.11622
230.986 0.468953 1.57406e-09 2.1705
230.986 0.46431 1.5898e-09 2.17912
230.986 0.459713 1.6057e-09 2.18807
230.986 0.455161 1.62175e-09 2.24412
230.986 0.450655 1.63797e-09 2.254
230.986 0.446193 1.65435e-09 2.26423
230.986 0.441775 1.67089e-09 2.27485
230.986 0.437401 1.6876e-09 2.33347
230.986 0.43307 1.70448e-09 2.3451
230.986 0.428782 1.72152e-09 2.35715
230.986 0.424537 1.73874e-09 2.41796
230.986 0.420334 1.75613e-09 2.4311
230.986 0.416172 1.77369e-09 2.44469
230.986 0.412051 1.79142e-09 2.5079
230.986 0.407972 1.80934e-09 2.5227
230.986 0.403932 1.82743e-09 2.53797
230.986 0.399933 1.84571e-09 2.55374
230.986 0.395973 1.86416e-09 2.6204
230.986 0.392053 1.8828e-09 2.6375
230.986 0.388171 1.90163e-09 2.65515
230.986 0.384328 1.92065e-09 2.72475
230.986 0.380523 1.93986e-09 2.74387
230.986 0.376755 1.95925e-09 2.76356
230.986 0.373025 1.97885e-09 2.83637
230.986 0.369332 1.99864e-09 2.85766
230.986 0.365675 2.01862e-09 2.8796
230.986 0.362054 2.03881e-09 2.90218
230.986 0.35847 2.0592e-09 2.9796
230.986 0.35492 2.07979e-09 3.00398
230.986 0.351406 2.10059e-09 3.02907
230.986 0.347927 2.12159e-09 3.05488
230.986 0.344482 2.14281e-09 3.13747
230.986 0.341071 2.16424e-09 3.1653
230.986 0.337695 2.18588e-09 3.19393
230.986 0.334351 2.20774e-09 3.22338
230.986 0.331041 2.22981e-09 3.31177
230.986 0.327763 2.25211e-09 3.34348
230.986 0.324518 2.27463e-09 3.3761
230.986 0.321305 2.29738e-09 3.40963
230.986 0.318124 2.32035e-09 3.50455
230.986 0.314974 2.34356e-09 3.54063
230.986 0.311855 2.36699e-09 3.57773
230.986 0.308768 2.39066e-09 3.61588
230.986 0.30571 2.41457e-09 3.6551
230.986 0.302684 2.43871e-09 3.75913
230.986 0.299687 2.4631e-09 3.8013
230.986 0.29672 2.48773e-09 3.84466
230.986 0.293782 2.51261e-09 3.88923
230.986 0.290873 2.53774e-09 3.93505
230.986 0.287993 2.56311e-09 4.04966
230.986 0.285142 2.58874e-09 4.09892
230.986 0.282318 2.61463e-09 4.14956
230.986 0.279523 2.64078e-09 4.20161
230.986 0.276756 2.66719e-09 4.25515
230.986 0.274016 2.69386e-09 4.31017
230.986 0.271302 2.7208e-09 4.43954
230.986 0.268616 2.748e-09 4.49869
230.986 0.265957 2.77548e-09 4.55951
230.986 0.263324 2.80324e-09 4.62205
230.986 0.260716 2.83127e-09 4.68636
230.986 0.258135 2.85958e-09 4.7525
230.986 0.255579 2.88818e-09 4.82052
230.986 0.253049 2.91706e-09 4.97064
230.986 0.250543 2.94623e-09 5.04376
230.986 0.248063 2.9757e-09 5.11898
230.986 0.245607 3.00545e-09 5.19635
230.986 0.243175 3.03551e-09 5.27593
230.986 0.240767 3.06586e-09 5.35781
230.986 0.238383 3.09652e-09 5.44205
230.986 0.236023 3.12749e-09 5.52871
230.986 0.233686 3.15876e-09 5.61789
230.986 0.231373 3.19035e-09 5.70965
230.986 0.229082 3.22225e-09 5.80409
230.986 0.226814 3.25447e-09 5.90127
230.986 0.224568 3.28702e-09 6.00131
230.986 0.222344 3.31989e-09 6.10427
230.986 0.220143 3.35309e-09 6.21025
230.986 0.217963 3.38662e-09 6.31937
230.986 0.215805 3.42049e-09 6.43171
230.986 0.213669 3.45469e-09 6.54737
230.986 0.211553 3.48924e-09 6.66647
230.986 0.209459 3.52413e-09 6.78912
230.986 0.207385 3.55937e-09 6.91544
230.986 0.205331 3.59496e-09 7.04554
230.986 0.203298 3.63091e-09 7.17955
230.986 0.201286 3.66722e-09 7.31759
230.986 0.199293 3.7039e-09 7.45981
230.986 0.197319 3.74093e-09 7.60635
230.986 0.195366 3.77834e-09 7.75732
230.986 0.193431 3.81613e-09 7.91291
230.986 0.191516 3.85429e-09 8.07324
230.986 0.18962 3.89283e-09 8.2385
230.986 0.187743 3.93176e-09 8.40883
230.986 0.185884 3.97108e-09 8.5844
230.986 0.184043 4.01079e-09 8.62402
230.986 0.182221 4.0509e-09 8.80763
230.986 0.180417 4.0914e-09 8.99692
230.986 0.178631 4.13232e-09 9.19215
230.986 0.176862 4.17364e-09 9.39339
230.986 0.175111 4.21538e-09 9.60102
230.986 0.173377 4.25753e-09 9.65421
230.986 0.171661 4.30011e-09 9.87138
230.986 0.169961 4.34311e-09 10.0955
230.986 0.168278 4.38654e-09 10.3266
230.986 0.166612 4.4304e-09 10.5651
230.986 0.164962 4.47471e-09 10.631
230.986 0.163329 4.51946e-09 10.8805
230.986 0.161712 4.56465e-09 11.1382
230.986 0.160111 4.6103e-09 11.404
230.986 0.158526 4.6564e-09 11.4804
230.986 0.156956 4.70296e-09 11.7588
230.986 0.155402 4.74999e-09 12.046
230.986 0.153863 4.79749e-09 12.1298
230.986 0.15234 4.84547e-09 12.4306
230.986 0.150832 4.89392e-09 12.7412
230.986 0.149338 4.94286e-09 12.8326
230.986 0.14786 4.99229e-09 13.1578
230.986 0.146396 5.04221e-09 13.4935
230.986 0.144946 5.09264e-09 13.5931
230.986 0.143511 5.14356e-09 13.9446
230.986 0.14209 5.195e-09 14.3077
230.986 0.140683 5.24695e-09 14.4156
230.986 0.139291 5.29942e-09 14.7955
230.986 0.137911 5.35241e-09 14.9068
230.986 0.136546 5.40594e-09 15.3047
230.986 0.135194 5.46e-09 15.419
230.986 0.133856 5.5146e-09 15.8353
230.986 0.13253 5.56974e-09 15.9525
230.986 0.131218 5.62544e-09 16.3881
230.986 0.129919 5.68169e-09 16.5078
230.986 0.128633 5.73851e-09 16.9634
230.986 0.127359 5.79589e-09 17.0853
230.986 0.126098 5.85385e-09 17.5616
230.986 0.124849 5.91239e-09 17.6852
230.986 0.123613 5.97152e-09 18.1831
230.986 0.122389 6.03123e-09 18.3078
230.986 0.121178 6.09154e-09 18.828
230.986 0.119978 6.15246e-09 18.9533
230.986 0.11879 6.21398e-09 19.0727
230.986 0.117614 6.27612e-09 19.6217
230.986 0.116449 6.33888e-09 19.7401
230.986 0.115296 6.40227e-09 20.313
230.986 0.114155 6.4663e-09 20.4296
230.986 0.113025 6.53096e-09 21.0271
230.986 0.111906 6.59627e-09 21.1409
230.986 0.110798 6.66223e-09 21.2456
230.986 0.109701 6.72885e-09 21.8737
230.986 0.108614 6.79614e-09 21.9733
230.986 0.107539 6.8641e-09 22.6274
230.986 0.106474 6.93275e-09 22.7207
230.986 0.10542 7.00207e-09 23.4015
230.986 0.104376 7.07209e-09 23.4869
230.986 0.103343 7.14281e-09 24.1952
230.986 0.10232 7.21424e-09 24.2711
230.986 0.101307 7.28638e-09 24.3317
230.986 0.100304 7.35925e-09 25.0723
230.986 0.0993105 7.43284e-09 25.1199
230.986 0.0983272 7.50717e-09 25.889
230.986 0.0973537 7.58224e-09 25.9216
230.986 0.0963898 7.65806e-09 26.72
230.986 0.0954354 7.73464e-09 26.7353
230.986 0.0944905 7.81199e-09 27.5637
230.986 0.093555 7.89011e-09 27.559
230.986 0.0926287 7.96901e-09 28.418
230.986 0.0917116 8.0487e-09 28.3908
230.986 0.0908035 8.12919e-09 29.2812
230.986 0.0899045 8.21048e-09 30.2025
230.986 0.0890143 8.29259e-09 30.1507
230.986 0.088133 8.37551e-09 31.1055
230.986 0.0872604 8.45927e-09 31.0241
230.986 0.0863964 8.54386e-09 32.0133
230.986 0.085541 8.6293e-09 33.0376
230.986 0.0846941 8.71559e-09 32.9227
230.986 0.0838555 8.80275e-09 33.984
230.986 0.0830253 8.89077e-09 33.8307
230.986 0.0822032 8.97968e-09 34.9299
230.986 0.0813893 9.06948e-09 36.0695
230.986 0.0805835 9.16017e-09 35.8716
230.986 0.0797857 9.25178e-09 37.0521
230.986 0.0789957 9.34429e-09 38.277
230.986 0.0782136 9.43774e-09 39.5485
230.986 0.0774392 9.53211e-09 39.2968
230.986 0.0766724 9.62743e-09 40.6152
230.986 0.0759133 9.72371e-09 41.9851
230.986 0.0751617 9.82095e-09 41.6725
230.986 0.0744175 9.91916e-09 43.0936
231.937 7.29343 1e-10 5.97681
231.937 7.22122 1.01e-10 5.89947
231.937 7.14972 1.0201e-10 6.06591
231.937 7.07893 1.0303e-10 5.98772
231.937 7.00884 1.0406e-10 5.91068
231.937 6.93945 1.05101e-10 5.83479
231.937 6.87074 1.06152e-10 5.76003
231.937 6.80271 1.07214e-10 5.68637
231.937 6.73536 1.08286e-10 5.61382
231.937 6.66867 1.09369e-10 5.54235
231.937 6.60265 1.10462e-10 5.47196
231.937 6.53727 1.11567e-10 5.40261
231.937 6.47255 1.12683e-10 5.3343
231.937 6.40846 1.13809e-10 5.26702
231.937 6.34501 1.14947e-10 5.20075
231.937 6.28219 1.16097e-10 5.34089
231.937 6.21999 1.17258e-10 5.27403
231.937 6.15841 1.1843e-10 5.20817
231.937 6.09743 1.19615e-10 5.14331
231.937 6.03706 1.20811e-10 5.07943
231.937 5.97729 1.22019e-10 5.01651
231.937 5.91811 1.23239e-10 4.95454
231.937 5.85951 1.24472e-10 4.89352
231.937 5.8015 1.25716e-10 4.83341
231.937 5.74406 1.26973e-10 4.77422
231.937 5.68718 1.28243e-10 4.89731
231.937 5.63088 1.29526e-10 4.83769
231.937 5.57512 1.30821e-10 4.77897
231.937 5.51993 1.32129e-10 4.72115
231.937 5.46527 1.3345e-10 4.6642
231.937 5.41116 1.34785e-10 4.60813
231.937 5.35759 1.36133e-10 4.55291
231.937 5.30454 1.37494e-10 4.49852
231.937 5.25202 1.38869e-10 4.44497
231.937 5.20002 1.40258e-10 4.5549
231.937 5.14853 1.4166e-10 4.50103
231.937 5.09756 1.43077e-10 4.44799
231.937 5.04709 1.44508e-10 4.39575
231.937 4.99712 1.45953e-10 4.34432
231.937 4.94764 1.47412e-10 4.29366
231.937 4.89865 1.48886e-10 4.24377
231.937 4.85015 1.50375e-10 4.19464
231.937 4.80213 1.51879e-10 4.29433
231.937 4.75459 1.53398e-10 4.24498
231.937 4.70751 1.54932e-10 4.19638
231.937 4.6609 1.56481e-10 4.14851
231.937 4.61475 1.58046e-10 4.10138
231.937 4.56906 1.59626e-10 4.05496
231.937 4.52382 1.61223e-10 4.00924
231.937 4.47903 1.62835e-10 4.1009
231.937 4.43469 1.64463e-10 4.05503
231.937 4.39078 1.66108e-10 4.00985
231.937 4.34731 1.67769e-10 3.96535
231.937 4.30426 1.69447e-10 3.92152
231.937 4.26165 1.71141e-10 3.87835
231.937 4.21945 1.72852e-10 3.9637
231.937 4.17768 1.74581e-10 3.92043
231.937 4.13631 1.76327e-10 3.8778
231.937 4.09536 1.7809e-10 3.83582
231.937 4.05481 1.79871e-10 3.79445
231.937 4.01466 1.8167e-10 3.75372
231.937 3.97492 1.83486e-10 3.83339
231.937 3.93556 1.85321e-10 3.79258
231.937 3.89659 1.87174e-10 3.75238
231.937 3.85801 1.89046e-10 3.71278
231.937 3.81982 1.90937e-10 3.67376
231.937 3.782 1.92846e-10 3.74894
231.937 3.74455 1.94774e-10 3.70989
231.937 3.70748 1.96722e-10 3.67142
231.937 3.67077 1.98689e-10 3.63351
231.937 3.63442 2.00676e-10 3.59616
231.937 3.59844 2.02683e-10 3.66722
231.937 3.56281 2.0471e-10 3.62986
231.937 3.52754 2.06757e-10 3.59305
231.937 3.49261 2.08825e-10 3.55677
231.937 3.45803 2.10913e-10 3.52102
231.937 3.42379 2.13022e-10 3.58832
231.937 3.38989 2.15152e-10 3.55258
231.937 3.35633 2.17304e-10 3.51735
231.937 3.3231 2.19477e-10 3.48264
231.937 3.2902 2.21672e-10 3.54695
231.937 3.25762 2.23888e-10 3.51226
231.937 3.22537 2.26127e-10 3.47807
231.937 3.19343 2.28388e-10 3.44436
231.937 3.16181 2.30672e-10 3.5059
231.937 3.13051 2.32979e-10 3.47224
231.937 3.09951 2.35309e-10 3.43905
231.937 3.06883 2.37662e-10 3.40634
231.937 3.03844 2.40038e-10 3.46527
231.937 3.00836 2.42439e-10 3.43261
231.937 2.97857 2.44863e-10 3.40041
231.937 2.94908 2.47312e-10 3.36865
231.937 2.91988 2.49785e-10 3.42517
231.937 2.89097 2.52283e-10 3.39348
231.937 2.86235 2.54806e-10 3.36223
231.937 2.83401 2.57354e-10 3.41683
231.937 2.80595 2.59927e-10 3.38566
231.937 2.77817 2.62527e-10 3.35491
231.937 2.75066 2.65152e-10 3.4077
231.937 2.72343 2.67803e-10 3.37703
231.937 2.69646 2.70481e-10 3.34679
231.937 2.66976 2.73186e-10 3.31696
231.937 2.64333 2.75918e-10 3.36772
231.937 2.61716 2.78677e-10 3.33797
231.937 2.59125 2.81464e-10 3.30863
231.937 2.56559 2.84279e-10 3.35777
231.937 2.54019 2.87121e-10 3.32852
231.937 2.51504 2.89993e-10 3.29967
231.937 2.49014 2.92893e-10 3.34727
231.937 2.46548 2.95822e-10 3.31853
231.937 2.44107 2.9878e-10 3.29016
231.937 2.4169 3.01768e-10 3.3363
231.937 2.39297 3.04785e-10 3.30804
231.937 2.36928 3.07833e-10 3.28015
231.937 2.34582 3.10911e-10 3.32491
231.937 2.3226 3.1402e-10 3.29713
231.937 2.2996 3.17161e-10 3.26972
231.937 2.27683 3.20332e-10 3.31315
231.937 2.25429 3.23536e-10 3.28586
231.937 2.23197 3.26771e-10 3.32824
231.937 2.20987 3.30039e-10 3.30108
231.937 2.18799 3.33339e-10 3.27426
231.937 2.16633 3.36672e-10 3.31545
231.937 2.14488 3.40039e-10 3.28876
231.937 2.12364 3.4344e-10 3.26242
231.937 2.10262 3.46874e-10 3.30245
231.937 2.0818 3.50343e-10 3.27623
231.937 2.06119 3.53846e-10 3.25035
231.937 2.04078 3.57385e-10 3.28928
231.937 2.02057 3.60958e-10 3.26354
231.937 2.00057 3.64568e-10 3.3016
231.937 1.98076 3.68214e-10 3.276
231.937 1.96115 3.71896e-10 3.25072
231.937 1.94173 3.75615e-10 3.28778
231.937 1.92251 3.79371e-10 3.26264
231.937 1.90347 3.83165e-10 3.2989
231.937 1.88462 3.86996e-10 3.27392
231.937 1.86596 3.90866e-10 3.24925
231.937 1.84749 3.94775e-10 3.28459
231.937 1.8292 3.98723e-10 3.26008
231.937 1.81109 4.0271e-10 3.29469
231.937 1.79316 4.06737e-10 3.27033
231.937 1.7754 4.10804e-10 3.24627
231.937 1.75782 4.14912e-10 3.28005
231.937 1.74042 4.19062e-10 3.25616
231.937 1.72319 4.23252e-10 3.23256
231.937 1.70613 4.27485e-10 3.26554
231.937 1.68923 4.3176e-10 3.24212
231.937 1.67251 4.36077e-10 3.27446
231.937 1.65595 4.40438e-10 3.25121
231.937 1.63955 4.44842e-10 3.22823
231.937 1.62332 4.49291e-10 3.25987
231.937 1.60725 4.53784e-10 3.23708
231.937 1.59133 4.58321e-10 3.26813
231.937 1.57558 4.62905e-10 3.24553
231.937 1.55998 4.67534e-10 3.22319
231.937 1.54453 4.72209e-10 3.25361
231.937 1.52924 4.76931e-10 3.23147
231.937 1.5141 4.817e-10 3.2096
231.937 1.49911 4.86517e-10 3.23941
231.937 1.48427 4.91383e-10 3.21774
231.937 1.46957 4.96296e-10 3.24707
231.937 1.45502 5.01259e-10 3.2256
231.937 1.44061 5.06272e-10 3.2044
231.937 1.42635 5.11335e-10 3.2332
231.937 1.41223 5.16448e-10 3.21221
231.937 1.39825 5.21613e-10 3.19148
231.937 1.3844 5.26829e-10 3.21979
231.937 1.3707 5.32097e-10 3.19928
231.937 1.35712 5.37418e-10 3.17903
231.937 1.34369 5.42792e-10 3.20691
231.937 1.33038 5.4822e-10 3.18688
231.937 1.31721 5.53702e-10 3.16712
231.937 1.30417 5.59239e-10 3.19459
231.937 1.29126 5.64832e-10 3.17506
231.937 1.27847 5.7048e-10 3.15578
231.937 1.26581 5.76185e-10 3.13676
231.937 1.25328 5.81947e-10 3.16385
231.937 1.24087 5.87766e-10 3.14508
231.937 1.22859 5.93644e-10 3.12655
231.937 1.21642 5.9958e-10 3.15334
231.937 1.20438 6.05576e-10 3.13506
231.937 1.19245 6.11632e-10 3.11705
231.937 1.18065 6.17748e-10 3.14356
231.937 1.16896 6.23926e-10 3.12581
231.937 1.15738 6.30165e-10 3.10831
231.937 1.14592 6.36466e-10 3.09107
231.937 1.13458 6.42831e-10 3.11738
231.937 1.12335 6.49259e-10 3.10041
231.937 1.11222 6.55752e-10 3.08369
231.937 1.10121 6.6231e-10 3.06724
231.937 1.09031 6.68933e-10 3.0934
231.937 1.07951 6.75622e-10 3.07723
231.937 1.06882 6.82378e-10 3.0613
231.937 1.05824 6.89202e-10 3.08736
231.937 1.04776 6.96094e-10 3.07174
231.937 1.03739 7.03055e-10 3.05637
231.937 1.02712 7.10085e-10 3.04126
231.937 1.01695 7.17186e-10 3.06731
231.937 1.00688 7.24358e-10 3.05251
231.937 0.996912 7.31602e-10 3.03798
231.937 0.987042 7.38918e-10 3.02369
231.937 0.977269 7.46307e-10 3.0498
231.937 0.967593 7.5377e-10 3.03584
231.937 0.958013 7.61308e-10 3.02216
231.937 0.948528 7.68921e-10 3.00873
231.937 0.939136 7.7661e-10 2.99555
231.937 0.929838 7.84376e-10 3.02189
231.937 0.920632 7.9222e-10 3.00906
231.937 0.911517 8.00142e-10 2.9965
231.937 0.902492 8.08144e-10 2.9842
231.937 0.893556 8.16225e-10 3.01077
231.937 0.884709 8.24387e-10 2.99885
231.937 0.87595 8.32631e-10 2.98718
231.937 0.867277 8.40957e-10 2.97578
231.937 0.85869 8.49367e-10 2.96465
231.937 0.850188 8.57861e-10 2.99165
231.937 0.84177 8.66439e-10 2.98092
231.937 0.833436 8.75104e-10 2.97045
231.937 0.825184 8.83855e-10 2.96025
231.937 0.817014 8.92693e-10 2.95033
231.937 0.808925 9.0162e-10 2.97789
231.937 0.800916 9.10636e-10 2.96839
231.937 0.792986 9.19743e-10 2.95916
231.937 0.785134 9.2894e-10 2.95021
231.937 0.777361 9.3823e-10 2.94153
231.937 0.769664 9.47612e-10 2.96979
231.937 0.762044 9.57088e-10 2.96157
231.937 0.754499 9.66659e-10 2.95362
231.937 0.747028 9.76325e-10 2.94596
231.937 0.739632 9.86089e-10 2.93858
231.937 0.732309 9.9595e-10 2.93149
231.937 0.725058 1.00591e-09 2.92469
231.937 0.71788 1.01597e-09 2.95419
231.937 0.710772 1.02613e-09 2.94788
231.937 0.703735 1.03639e-09 2.94186
231.937 0.696767 1.04675e-09 2.93613
231.937 0.689868 1.05722e-09 2.9307
231.937 0.683038 1.06779e-09 2.92557
231.937 0.676275 1.07847e-09 2.92073
231.937 0.669579 1.08926e-09 2.95175
231.937 0.66295 1.10015e-09 2.94746
231.937 0.656386 1.11115e-09 2.94348
231.937 0.649887 1.12226e-09 2.9398
231.937 0.643452 1.13348e-09 2.93644
231.937 0.637082 1.14482e-09 2.93339
231.937 0.630774 1.15627e-09 2.93064
231.937 0.624529 1.16783e-09 2.92822
231.937 0.618345 1.17951e-09 2.92612
231.937 0.612223 1.1913e-09 2.92433
231.937 0.606161 1.20322e-09 2.92287
231.937 0.60016 1.21525e-09 2.92173
231.937 0.594218 1.2274e-09 2.92092
231.937 0.588334 1.23967e-09 2.92044
231.937 0.582509 1.25207e-09 2.92029
231.937 0.576742 1.26459e-09 2.92048
231.937 0.571031 1.27724e-09 2.92101
231.937 0.565378 1.29001e-09 2.92188
231.937 0.55978 1.30291e-09 2.9231
231.937 0.554237 1.31594e-09 2.92466
231.937 0.54875 1.3291e-09 2.92658
231.937 0.543317 1.34239e-09 2.92885
231.937 0.537937 1.35581e-09 2.93148
231.937 0.532611 1.36937e-09 2.93448
231.937 0.527338 1.38307e-09 2.93783
231.937 0.522117 1.3969e-09 2.94157
231.937 0.516947 1.41086e-09 2.94567
231.937 0.511829 1.42497e-09 2.95016
231.937 0.506761 1.43922e-09 2.95504
231.937 0.501744 1.45362e-09 2.9603
231.937 0.496776 1.46815e-09 2.96596
231.937 0.491858 1.48283e-09 2.97202
231.937 0.486988 1.49766e-09 2.94259
231.937 0.482166 1.51264e-09 2.94937
231.937 0.477392 1.52776e-09 2.95657
231.937 0.472665 1.54304e-09 2.96419
231.937 0.467986 1.55847e-09 2.97222
231.937 0.463352 1.57406e-09 2.98068
231.937 0.458764 1.5898e-09 2.98958
231.937 0.454222 1.6057e-09 2.96235
231.937 0.449725 1.62175e-09 2.97202
231.937 0.445272 1.63797e-09 2.98214
231.937 0.440864 1.65435e-09 2.99272
231.937 0.436499 1.67089e-09 3.00375
231.937 0.432177 1.6876e-09 2.97804
231.937 0.427898 1.70448e-09 2.98987
231.937 0.423661 1.72152e-09 3.00219
231.937 0.419467 1.73874e-09 3.01501
231.937 0.415313 1.75613e-09 3.02832
231.937 0.411201 1.77369e-09 3.00411
231.937 0.40713 1.79142e-09 3.01826
231.937 0.403099 1.80934e-09 3.03293
231.937 0.399108 1.82743e-09 3.04813
231.937 0.395157 1.84571e-09 3.02509
231.937 0.391244 1.86416e-09 3.04117
231.937 0.38737 1.8828e-09 3.0578
231.937 0.383535 1.90163e-09 3.075
231.937 0.379738 1.92065e-09 3.05312
231.937 0.375978 1.93986e-09 3.07125
231.937 0.372255 1.95925e-09 3.08996
231.937 0.36857 1.97885e-09 3.10928
231.937 0.36492 1.99864e-09 3.08857
231.937 0.361307 2.01862e-09 3.10885
231.937 0.35773 2.03881e-09 3.12978
231.937 0.354188 2.0592e-09 3.10989
231.937 0.350681 2.07979e-09 3.13182
231.937 0.347209 2.10059e-09 3.15443
231.937 0.343772 2.12159e-09 3.17771
231.937 0.340368 2.14281e-09 3.15901
231.937 0.336998 2.16424e-09 3.18337
231.937 0.333661 2.18588e-09 3.20846
231.937 0.330358 2.20774e-09 3.19057
231.937 0.327087 2.22981e-09 3.21679
231.937 0.323848 2.25211e-09 3.24377
231.937 0.320642 2.27463e-09 3.27153
231.937 0.317467 2.29738e-09 3.25487
231.937 0.314324 2.32035e-09 3.28384
231.937 0.311212 2.34356e-09 3.31364
231.937 0.308131 2.36699e-09 3.29783
231.937 0.30508 2.39066e-09 3.3289
231.937 0.302059 2.41457e-09 3.36085
231.937 0.299069 2.43871e-09 3.3459
231.937 0.296107 2.4631e-09 3.3792
231.937 0.293176 2.48773e-09 3.41344
231.937 0.290273 2.51261e-09 3.44863
231.937 0.287399 2.53774e-09 3.43502
231.937 0.284553 2.56311e-09 3.47167
231.937 0.281736 2.58874e-09 3.50935
231.937 0.278947 2.61463e-09 3.54807
231.937 0.276185 2.64078e-09 3.53587
231.937 0.27345 2.66719e-09 3.57619
231.937 0.270743 2.69386e-09 3.61764
231.937 0.268062 2.7208e-09 3.60641
231.937 0.265408 2.748e-09 3.64954
231.937 0.26278 2.77548e-09 3.69389
231.937 0.260179 2.80324e-09 3.73946
231.937 0.257603 2.83127e-09 3.72979
231.937 0.255052 2.85958e-09 3.77723
231.937 0.252527 2.88818e-09 3.82599
231.937 0.250026 2.91706e-09 3.87611
231.937 0.247551 2.94623e-09 3.86814
231.937 0.2451 2.9757e-09 3.92031
231.937 0.242673 3.00545e-09 3.97395
231.937 0.240271 3.03551e-09 4.0291
231.937 0.237892 3.06586e-09 4.02295
231.937 0.235536 3.09652e-09 4.08038
231.937 0.233204 3.12749e-09 4.13942
231.937 0.230895 3.15876e-09 4.20014
231.937 0.228609 3.19035e-09 4.19599
231.937 0.226346 3.22225e-09 4.25922
231.937 0.224105 3.25447e-09 4.32427
231.937 0.221886 3.28702e-09 4.39117
231.937 0.219689 3.31989e-09 4.38922
231.937 0.217514 3.35309e-09 4.45892
231.937 0.21536 3.38662e-09 4.53064
231.937 0.213228 3.42049e-09 4.60445
231.937 0.211117 3.45469e-09 4.60492
231.937 0.209026 3.48924e-09 4.68185
231.937 0.206957 3.52413e-09 4.76102
231.937 0.204908 3.55937e-09 4.84253
231.937 0.202879 3.59496e-09 4.84569
231.937 0.20087 3.63091e-09 4.93069
231.937 0.198881 3.66722e-09 5.01822
231.937 0.196912 3.7039e-09 5.10836
231.937 0.194963 3.74093e-09 5.11452
231.937 0.193032 3.77834e-09 5.20857
231.937 0.191121 3.81613e-09 5.30546
231.937 0.189229 3.85429e-09 5.31368
231.937 0.187355 3.89283e-09 5.41481
231.937 0.1855 3.93176e-09 5.51904
231.937 0.183664 3.97108e-09 5.62648
231.937 0.181845 4.01079e-09 5.6383
231.937 0.180045 4.0509e-09 5.75051
231.937 0.178262 4.0914e-09 5.86621
231.937 0.176497 4.13232e-09 5.88051
231.937 0.17475 4.17364e-09 6.00141
231.937 0.17302 4.21538e-09 6.12611
231.937 0.171306 4.25753e-09 6.25476
231.937 0.16961 4.30011e-09 6.27343
231.937 0.167931 4.34311e-09 6.40796
231.937 0.166268 4.38654e-09 6.5468
231.937 0.164622 4.4304e-09 6.56847
231.937 0.162992 4.47471e-09 6.71372
231.937 0.161378 4.51946e-09 6.86369
231.937 0.159781 4.56465e-09 6.88857
231.937 0.158199 4.6103e-09 7.04554
231.937 0.156632 4.6564e-09 7.20768
231.937 0.155082 4.70296e-09 7.23602
231.937 0.153546 4.74999e-09 7.4058
231.937 0.152026 4.79749e-09 7.58125
231.937 0.150521 4.84547e-09 7.61329
231.937 0.14903 4.89392e-09 7.7971
231.937 0.147555 4.94286e-09 7.98712
231.937 0.146094 4.99229e-09 8.02313
231.937 0.144647 5.04221e-09 8.22231
231.937 0.143215 5.09264e-09 8.25974
231.937 0.141797 5.14356e-09 8.46856
231.937 0.140393 5.195e-09 8.68459
231.937 0.139003 5.24695e-09 8.7263
231.937 0.137627 5.29942e-09 8.95288
231.937 0.136264 5.35241e-09 8.99598
231.937 0.134915 5.40594e-09 9.23364
231.937 0.133579 5.46e-09 9.4797
231.937 0.132257 5.5146e-09 9.5274
231.937 0.130947 5.56974e-09 9.78561
231.937 0.129651 5.62544e-09 9.83457
231.937 0.128367 5.68169e-09 10.1056
231.937 0.127096 5.73851e-09 10.3864
231.937 0.125838 5.79589e-09 10.4401
231.937 0.124592 5.85385e-09 10.7349
231.937 0.123358 5.91239e-09 10.7896
231.937 0.122137 5.97152e-09 11.0992
231.937 0.120928 6.03123e-09 11.4201
231.937 0.11973 6.09154e-09 11.4796
231.937 0.118545 6.15246e-09 11.8167
231.937 0.117371 6.21398e-09 11.8768
231.937 0.116209 6.27612e-09 12.2308
231.937 0.115059 6.33888e-09 12.5983
231.937 0.113919 6.40227e-09 12.6629
231.937 0.112791 6.4663e-09 13.049
231.937 0.111675 6.53096e-09 13.1135
231.937 0.110569 6.59627e-09 13.519
231.937 0.109474 6.66223e-09 13.5826
231.937 0.10839 6.72885e-09 14.0088
231.937 0.107317 6.79614e-09 14.4512
231.937 0.106255 6.8641e-09 14.5185
231.937 0.105203 6.93275e-09 14.9835
231.937 0.104161 7.00207e-09 15.0485
231.937 0.10313 7.07209e-09 15.5371
231.937 0.102109 7.14281e-09 16.0448
231.937 0.101098 7.21424e-09 16.1122
231.937 0.100097 7.28638e-09 16.6456
231.937 0.0991056 7.35925e-09 16.7089
231.937 0.0981244 7.43284e-09 17.2693
231.937 0.0971528 7.50717e-09 17.8521
231.937 0.0961909 7.58224e-09 17.9156
231.937 0.0952385 7.65806e-09 18.5279
231.937 0.0942956 7.73464e-09 19.1651
231.937 0.093362 7.81199e-09 19.2273
231.937 0.0924376 7.89011e-09 19.8968
231.937 0.0915224 7.96901e-09 19.9501
231.937 0.0906162 8.0487e-09 20.6531
231.937 0.089719 8.12919e-09 21.3853
231.937 0.0888307 8.21048e-09 21.4334
231.937 0.0879512 8.29259e-09 22.2023
231.937 0.0870804 8.37551e-09 23.0035
231.937 0.0862182 8.45927e-09 23.0438
231.937 0.0853646 8.54386e-09 23.8851
231.937 0.0845194 8.6293e-09 24.7622
231.937 0.0836825 8.71559e-09 24.7915
231.937 0.082854 8.80275e-09 25.7125
231.937 0.0820337 8.89077e-09 26.6732
231.937 0.0812215 8.97968e-09 27.6756
231.937 0.0804173 9.06948e-09 27.696
231.937 0.0796211 9.16017e-09 28.7489
231.937 0.0788327 9.25178e-09 29.8481
231.937 0.0780522 9.34429e-09 30.996
231.937 0.0772794 9.43774e-09 31.0026
231.937 0.0765143 9.53211e-09 32.2088
231.937 0.0757567 9.62743e-09 33.4692
231.937 0.0750066 9.72371e-09 34.7866
231.937 0.074264 9.82095e-09 34.7731
231.937 0.0735287 9.91916e-09 36.1581
232.91 7.20987 1e-10 5.53575
232.91 7.13848 1.01e-10 5.46572
232.91 7.0678 1.0201e-10 5.39671
232.91 6.99783 1.0303e-10 5.32871
232.91 6.92854 1.0406e-10 5.26171
232.91 6.85994 1.05101e-10 5.19569
232.91 6.79202 1.06152e-10 5.13064
232.91 6.72477 1.07214e-10 5.06654
232.91 6.65819 1.08286e-10 5.00339
232.91 6.59227 1.09369e-10 5.14705
232.91 6.527 1.10462e-10 5.08319
232.91 6.46237 1.11567e-10 5.02027
232.91 6.39839 1.12683e-10 4.95829
232.91 6.33504 1.13809e-10 4.89722
232.91 6.27232 1.14947e-10 4.83706
232.91 6.21021 1.16097e-10 4.77779
232.91 6.14873 1.17258e-10 4.71939
232.91 6.08785 1.1843e-10 4.66187
232.91 6.02757 1.19615e-10 4.60519
232.91 5.96789 1.20811e-10 4.54936
232.91 5.90881 1.22019e-10 4.67415
232.91 5.8503 1.23239e-10 4.6178
232.91 5.79238 1.24472e-10 4.5623
232.91 5.73503 1.25716e-10 4.50761
232.91 5.67825 1.26973e-10 4.45375
232.91 5.62203 1.28243e-10 4.40069
232.91 5.56636 1.29526e-10 4.34842
232.91 5.51125 1.30821e-10 4.29693
232.91 5.45668 1.32129e-10 4.24622
232.91 5.40266 1.3345e-10 4.35765
232.91 5.34917 1.34785e-10 4.30654
232.91 5.2962 1.36133e-10 4.25619
232.91 5.24377 1.37494e-10 4.2066
232.91 5.19185 1.38869e-10 4.15775
232.91 5.14044 1.40258e-10 4.10962
232.91 5.08955 1.4166e-10 4.06221
232.91 5.03916 1.43077e-10 4.01551
232.91 4.98926 1.44508e-10 3.96951
232.91 4.93986 1.45953e-10 4.06953
232.91 4.89095 1.47412e-10 4.02324
232.91 4.84253 1.48886e-10 3.97763
232.91 4.79458 1.50375e-10 3.9327
232.91 4.74711 1.51879e-10 3.88845
232.91 4.70011 1.53398e-10 3.84485
232.91 4.65358 1.54932e-10 3.8019
232.91 4.6075 1.56481e-10 3.89385
232.91 4.56188 1.58046e-10 3.85067
232.91 4.51671 1.59626e-10 3.80813
232.91 4.47199 1.61223e-10 3.76622
232.91 4.42772 1.62835e-10 3.72494
232.91 4.38388 1.64463e-10 3.68426
232.91 4.34047 1.66108e-10 3.64417
232.91 4.2975 1.67769e-10 3.72899
232.91 4.25495 1.69447e-10 3.68873
232.91 4.21282 1.71141e-10 3.64908
232.91 4.17111 1.72852e-10 3.61
232.91 4.12981 1.74581e-10 3.57149
232.91 4.08892 1.76327e-10 3.53354
232.91 4.04844 1.7809e-10 3.61269
232.91 4.00836 1.79871e-10 3.57462
232.91 3.96867 1.8167e-10 3.5371
232.91 3.92937 1.83486e-10 3.50012
232.91 3.89047 1.85321e-10 3.46368
232.91 3.85195 1.87174e-10 3.42777
232.91 3.81381 1.89046e-10 3.5018
232.91 3.77605 1.90937e-10 3.46578
232.91 3.73867 1.92846e-10 3.43029
232.91 3.70165 1.94774e-10 3.3953
232.91 3.665 1.96722e-10 3.36082
232.91 3.62871 1.98689e-10 3.43078
232.91 3.59278 2.00676e-10 3.39622
232.91 3.55721 2.02683e-10 3.36215
232.91 3.52199 2.0471e-10 3.32856
232.91 3.48712 2.06757e-10 3.29545
232.91 3.45259 2.08825e-10 3.36167
232.91 3.41841 2.10913e-10 3.32851
232.91 3.38456 2.13022e-10 3.29581
232.91 3.35105 2.15152e-10 3.26357
232.91 3.31788 2.17304e-10 3.32682
232.91 3.28503 2.19477e-10 3.29455
232.91 3.2525 2.21672e-10 3.26272
232.91 3.2203 2.23888e-10 3.23133
232.91 3.18841 2.26127e-10 3.29181
232.91 3.15684 2.28388e-10 3.2604
232.91 3.12559 2.30672e-10 3.22942
232.91 3.09464 2.32979e-10 3.19887
232.91 3.064 2.35309e-10 3.16873
232.91 3.03367 2.37662e-10 3.22619
232.91 3.00363 2.40038e-10 3.19605
232.91 2.97389 2.42439e-10 3.16631
232.91 2.94445 2.44863e-10 3.22175
232.91 2.91529 2.47312e-10 3.19202
232.91 2.88643 2.49785e-10 3.16268
232.91 2.85785 2.52283e-10 3.13374
232.91 2.82955 2.54806e-10 3.18689
232.91 2.80154 2.57354e-10 3.15796
232.91 2.7738 2.59927e-10 3.12941
232.91 2.74634 2.62527e-10 3.10123
232.91 2.71915 2.65152e-10 3.15223
232.91 2.69222 2.67803e-10 3.12408
232.91 2.66557 2.70481e-10 3.09629
232.91 2.63918 2.73186e-10 3.14558
232.91 2.61305 2.75918e-10 3.11783
232.91 2.58717 2.78677e-10 3.09044
232.91 2.56156 2.81464e-10 3.06338
232.91 2.5362 2.84279e-10 3.11075
232.91 2.51109 2.87121e-10 3.08374
232.91 2.48622 2.89993e-10 3.05708
232.91 2.46161 2.92893e-10 3.1029
232.91 2.43724 2.95822e-10 3.07628
232.91 2.4131 2.9878e-10 3.04999
232.91 2.38921 3.01768e-10 3.09436
232.91 2.36556 3.04785e-10 3.06813
232.91 2.34214 3.07833e-10 3.04222
232.91 2.31895 3.10911e-10 3.08519
232.91 2.29599 3.1402e-10 3.05934
232.91 2.27325 3.17161e-10 3.03381
232.91 2.25075 3.20332e-10 3.00859
232.91 2.22846 3.23536e-10 3.04997
232.91 2.2064 3.26771e-10 3.02482
232.91 2.18455 3.30039e-10 2.99997
232.91 2.16292 3.33339e-10 3.0401
232.91 2.14151 3.36672e-10 3.01532
232.91 2.1203 3.40039e-10 2.99083
232.91 2.09931 3.4344e-10 3.02975
232.91 2.07853 3.46874e-10 3.00534
232.91 2.05795 3.50343e-10 2.98121
232.91 2.03757 3.53846e-10 3.019
232.91 2.0174 3.57385e-10 2.99495
232.91 1.99742 3.60958e-10 2.97119
232.91 1.97765 3.64568e-10 3.00787
232.91 1.95807 3.68214e-10 2.98419
232.91 1.93868 3.71896e-10 2.96079
232.91 1.91948 3.75615e-10 2.99642
232.91 1.90048 3.79371e-10 2.97312
232.91 1.88166 3.83165e-10 2.95008
232.91 1.86303 3.86996e-10 2.98472
232.91 1.84459 3.90866e-10 2.96177
232.91 1.82632 3.94775e-10 2.9391
232.91 1.80824 3.98723e-10 2.97279
232.91 1.79034 4.0271e-10 2.95022
232.91 1.77261 4.06737e-10 2.92791
232.91 1.75506 4.10804e-10 2.96068
232.91 1.73768 4.14912e-10 2.93847
232.91 1.72048 4.19062e-10 2.91653
232.91 1.70344 4.23252e-10 2.94844
232.91 1.68658 4.27485e-10 2.92661
232.91 1.66988 4.3176e-10 2.90503
232.91 1.65335 4.36077e-10 2.93613
232.91 1.63698 4.40438e-10 2.91467
232.91 1.62077 4.44842e-10 2.89345
232.91 1.60472 4.49291e-10 2.92378
232.91 1.58883 4.53784e-10 2.90269
232.91 1.5731 4.58321e-10 2.88184
232.91 1.55753 4.62905e-10 2.91145
232.91 1.54211 4.67534e-10 2.89074
232.91 1.52684 4.72209e-10 2.87026
232.91 1.51172 4.76931e-10 2.89918
232.91 1.49675 4.817e-10 2.87885
232.91 1.48193 4.86517e-10 2.85876
232.91 1.46726 4.91383e-10 2.88703
232.91 1.45273 4.96296e-10 2.86708
232.91 1.43835 5.01259e-10 2.84737
232.91 1.42411 5.06272e-10 2.82791
232.91 1.41001 5.11335e-10 2.85549
232.91 1.39605 5.16448e-10 2.83618
232.91 1.38223 5.21613e-10 2.8171
232.91 1.36854 5.26829e-10 2.84413
232.91 1.35499 5.32097e-10 2.82521
232.91 1.34158 5.37418e-10 2.80652
232.91 1.32829 5.42792e-10 2.78807
232.91 1.31514 5.4822e-10 2.81453
232.91 1.30212 5.53702e-10 2.79625
232.91 1.28923 5.59239e-10 2.77821
232.91 1.27646 5.64832e-10 2.76039
232.91 1.26382 5.7048e-10 2.78634
232.91 1.25131 5.76185e-10 2.7687
232.91 1.23892 5.81947e-10 2.75129
232.91 1.22666 5.87766e-10 2.73412
232.91 1.21451 5.93644e-10 2.75963
232.91 1.20249 5.9958e-10 2.74263
232.91 1.19058 6.05576e-10 2.72588
232.91 1.17879 6.11632e-10 2.70935
232.91 1.16712 6.17748e-10 2.69304
232.91 1.15557 6.23926e-10 2.71814
232.91 1.14412 6.30165e-10 2.70205
232.91 1.1328 6.36466e-10 2.68618
232.91 1.12158 6.42831e-10 2.67053
232.91 1.11048 6.49259e-10 2.69533
232.91 1.09948 6.55752e-10 2.6799
232.91 1.08859 6.6231e-10 2.6647
232.91 1.07782 6.68933e-10 2.64972
232.91 1.06715 6.75622e-10 2.63497
232.91 1.05658 6.82378e-10 2.62043
232.91 1.04612 6.89202e-10 2.64503
232.91 1.03576 6.96094e-10 2.63073
232.91 1.02551 7.03055e-10 2.61666
232.91 1.01535 7.10085e-10 2.60281
232.91 1.0053 7.17186e-10 2.58918
232.91 0.995345 7.24358e-10 2.61366
232.91 0.985491 7.31602e-10 2.60029
232.91 0.975733 7.38918e-10 2.58715
232.91 0.966073 7.46307e-10 2.57423
232.91 0.956507 7.5377e-10 2.56153
232.91 0.947037 7.61308e-10 2.54905
232.91 0.93766 7.68921e-10 2.5368
232.91 0.928377 7.7661e-10 2.56136
232.91 0.919185 7.84376e-10 2.54939
232.91 0.910084 7.9222e-10 2.53763
232.91 0.901073 8.00142e-10 2.52611
232.91 0.892152 8.08144e-10 2.51481
232.91 0.883319 8.16225e-10 2.50373
232.91 0.874573 8.24387e-10 2.49288
232.91 0.865914 8.32631e-10 2.48225
232.91 0.85734 8.40957e-10 2.50717
232.91 0.848852 8.49367e-10 2.49683
232.91 0.840447 8.57861e-10 2.48674
232.91 0.832126 8.66439e-10 2.47687
232.91 0.823887 8.75104e-10 2.46723
232.91 0.81573 8.83855e-10 2.45781
232.91 0.807653 8.92693e-10 2.44863
232.91 0.799657 9.0162e-10 2.43967
232.91 0.791739 9.10636e-10 2.43094
232.91 0.7839 9.19743e-10 2.42243
232.91 0.776139 9.2894e-10 2.41415
232.91 0.768454 9.3823e-10 2.40611
232.91 0.760846 9.47612e-10 2.39828
232.91 0.753313 9.57088e-10 2.39069
232.91 0.745854 9.66659e-10 2.38333
232.91 0.73847 9.76325e-10 2.3762
232.91 0.731158 9.86089e-10 2.3693
232.91 0.723919 9.9595e-10 2.36262
232.91 0.716751 1.00591e-09 2.35618
232.91 0.709655 1.01597e-09 2.34997
232.91 0.702629 1.02613e-09 2.344
232.91 0.695672 1.03639e-09 2.33825
232.91 0.688784 1.04675e-09 2.33274
232.91 0.681964 1.05722e-09 2.32746
232.91 0.675212 1.06779e-09 2.32241
232.91 0.668527 1.07847e-09 2.31762
232.91 0.661908 1.08926e-09 2.31305
232.91 0.655354 1.10015e-09 2.30872
232.91 0.648866 1.11115e-09 2.30462
232.91 0.642441 1.12226e-09 2.30077
232.91 0.63608 1.13348e-09 2.29716
232.91 0.629783 1.14482e-09 2.29378
232.91 0.623547 1.15627e-09 2.29066
232.91 0.617373 1.16783e-09 2.28778
232.91 0.611261 1.17951e-09 2.25296
232.91 0.605209 1.1913e-09 2.2506
232.91 0.599217 1.20322e-09 2.2485
232.91 0.593284 1.21525e-09 2.24663
232.91 0.58741 1.2274e-09 2.24501
232.91 0.581594 1.23967e-09 2.24365
232.91 0.575835 1.25207e-09 2.24254
232.91 0.570134 1.26459e-09 2.20966
232.91 0.564489 1.27724e-09 2.20907
232.91 0.5589 1.29001e-09 2.20873
232.91 0.553366 1.30291e-09 2.20864
232.91 0.547888 1.31594e-09 2.17679
232.91 0.542463 1.3291e-09 2.17723
232.91 0.537092 1.34239e-09 2.17791
232.91 0.531774 1.35581e-09 2.17885
232.91 0.526509 1.36937e-09 2.18006
232.91 0.521296 1.38307e-09 2.14945
232.91 0.516135 1.3969e-09 2.15117
232.91 0.511025 1.41086e-09 2.15315
232.91 0.505965 1.42497e-09 2.12323
232.91 0.500955 1.43922e-09 2.12572
232.91 0.495995 1.45362e-09 2.12847
232.91 0.491085 1.46815e-09 2.0992
232.91 0.486222 1.48283e-09 2.10246
232.91 0.481408 1.49766e-09 2.106
232.91 0.476642 1.51264e-09 2.07735
232.91 0.471923 1.52776e-09 2.08139
232.91 0.46725 1.54304e-09 2.0857
232.91 0.462624 1.55847e-09 2.05763
232.91 0.458043 1.57406e-09 2.06245
232.91 0.453508 1.5898e-09 2.06754
232.91 0.449018 1.6057e-09 2.04003
232.91 0.444572 1.62175e-09 2.04563
232.91 0.440171 1.63797e-09 2.01843
232.91 0.435813 1.65435e-09 2.02452
232.91 0.431498 1.67089e-09 2.0309
232.91 0.427225 1.6876e-09 2.00419
232.91 0.422995 1.70448e-09 2.01108
232.91 0.418807 1.72152e-09 1.98464
232.91 0.414661 1.73874e-09 1.99202
232.91 0.410555 1.75613e-09 1.9997
232.91 0.40649 1.77369e-09 1.97367
232.91 0.402466 1.79142e-09 1.98186
232.91 0.398481 1.80934e-09 1.95605
232.91 0.394536 1.82743e-09 1.96474
232.91 0.390629 1.84571e-09 1.97374
232.91 0.386762 1.86416e-09 1.94828
232.91 0.382932 1.8828e-09 1.9578
232.91 0.379141 1.90163e-09 1.93251
232.91 0.375387 1.92065e-09 1.94251
232.91 0.37167 1.93986e-09 1.95286
232.91 0.36799 1.95925e-09 1.92785
232.91 0.364347 1.97885e-09 1.93872
232.91 0.36074 1.99864e-09 1.91381
232.91 0.357168 2.01862e-09 1.92517
232.91 0.353632 2.03881e-09 1.90036
232.91 0.35013 2.0592e-09 1.91222
232.91 0.346664 2.07979e-09 1.92446
232.91 0.343231 2.10059e-09 1.89983
232.91 0.339833 2.12159e-09 1.91258
232.91 0.336468 2.14281e-09 1.88796
232.91 0.333137 2.16424e-09 1.90122
232.91 0.329839 2.18588e-09 1.91489
232.91 0.326573 2.20774e-09 1.89037
232.91 0.323339 2.22981e-09 1.90456
232.91 0.320138 2.25211e-09 1.91916
232.91 0.316968 2.27463e-09 1.89471
232.91 0.31383 2.29738e-09 1.90984
232.91 0.310723 2.32035e-09 1.88529
232.91 0.307646 2.34356e-09 1.90096
232.91 0.3046 2.36699e-09 1.91707
232.91 0.301584 2.39066e-09 1.8925
232.91 0.298599 2.41457e-09 1.90916
232.91 0.295642 2.43871e-09 1.92629
232.91 0.292715 2.4631e-09 1.90162
232.91 0.289817 2.48773e-09 1.91931
232.91 0.286947 2.51261e-09 1.89443
232.91 0.284106 2.53774e-09 1.91268
232.91 0.281293 2.56311e-09 1.93143
232.91 0.278508 2.58874e-09 1.90634
232.91 0.275751 2.61463e-09 1.92568
232.91 0.273021 2.64078e-09 1.94552
232.91 0.270317 2.66719e-09 1.92019
232.91 0.267641 2.69386e-09 1.94063
232.91 0.264991 2.7208e-09 1.96161
232.91 0.262367 2.748e-09 1.93595
232.91 0.25977 2.77548e-09 1.95755
232.91 0.257198 2.80324e-09 1.97972
232.91 0.254651 2.83127e-09 1.95364
232.91 0.25213 2.85958e-09 1.97644
232.91 0.249634 2.88818e-09 1.99984
232.91 0.247162 2.91706e-09 2.02387
232.91 0.244715 2.94623e-09 1.99733
232.91 0.242292 2.9757e-09 2.02201
232.91 0.239893 3.00545e-09 2.04736
232.91 0.237518 3.03551e-09 2.0202
232.91 0.235166 3.06586e-09 2.04622
232.91 0.232838 3.09652e-09 2.07292
232.91 0.230532 3.12749e-09 2.04507
232.91 0.22825 3.15876e-09 2.07248
232.91 0.22599 3.19035e-09 2.1006
232.91 0.223752 3.22225e-09 2.07193
232.91 0.221537 3.25447e-09 2.10076
232.91 0.219344 3.28702e-09 2.13037
232.91 0.217172 3.31989e-09 2.16077
232.91 0.215022 3.35309e-09 2.13108
232.91 0.212893 3.38662e-09 2.16223
232.91 0.210785 3.42049e-09 2.1942
232.91 0.208698 3.45469e-09 2.1634
232.91 0.206632 3.48924e-09 2.19614
232.91 0.204586 3.52413e-09 2.22976
232.91 0.20256 3.55937e-09 2.26427
232.91 0.200555 3.59496e-09 2.23208
232.91 0.198569 3.63091e-09 2.2674
232.91 0.196603 3.66722e-09 2.30367
232.91 0.194656 3.7039e-09 2.26998
232.91 0.192729 3.74093e-09 2.30707
232.91 0.190821 3.77834e-09 2.34516
232.91 0.188932 3.81613e-09 2.38427
232.91 0.187061 3.85429e-09 2.34868
232.91 0.185209 3.89283e-09 2.38865
232.91 0.183375 3.93176e-09 2.42971
232.91 0.181559 3.97108e-09 2.47188
232.91 0.179762 4.01079e-09 2.43406
232.91 0.177982 4.0509e-09 2.47711
232.91 0.17622 4.0914e-09 2.52135
232.91 0.174475 4.13232e-09 2.48123
232.91 0.172748 4.17364e-09 2.52635
232.91 0.171037 4.21538e-09 2.5727
232.91 0.169344 4.25753e-09 2.62033
232.91 0.167667 4.30011e-09 2.57722
232.91 0.166007 4.34311e-09 2.62577
232.91 0.164363 4.38654e-09 2.67565
232.91 0.162736 4.4304e-09 2.72691
232.91 0.161125 4.47471e-09 2.68031
232.91 0.15953 4.51946e-09 2.7325
232.91 0.15795 4.56465e-09 2.78614
232.91 0.156386 4.6103e-09 2.84126
232.91 0.154838 4.6564e-09 2.79058
232.91 0.153305 4.70296e-09 2.84665
232.91 0.151787 4.74999e-09 2.90426
232.91 0.150284 4.79749e-09 2.96349
232.91 0.148796 4.84547e-09 2.90805
232.91 0.147323 4.89392e-09 2.96823
232.91 0.145864 4.94286e-09 3.03008
232.91 0.14442 4.99229e-09 3.09367
232.91 0.14299 5.04221e-09 3.03267
232.91 0.141574 5.09264e-09 3.09718
232.91 0.140173 5.14356e-09 3.16351
232.91 0.138785 5.195e-09 3.23169
232.91 0.137411 5.24695e-09 3.16422
232.91 0.13605 5.29942e-09 3.2333
232.91 0.134703 5.35241e-09 3.30433
232.91 0.133369 5.40594e-09 3.37737
232.91 0.132049 5.46e-09 3.30236
232.91 0.130742 5.5146e-09 3.37622
232.91 0.129447 5.56974e-09 3.45219
232.91 0.128165 5.62544e-09 3.53031
232.91 0.126896 5.68169e-09 3.44653
232.91 0.12564 5.73851e-09 3.52541
232.91 0.124396 5.79589e-09 3.60652
232.91 0.123164 5.85385e-09 3.68995
232.91 0.121945 5.91239e-09 3.77578
232.91 0.120738 5.97152e-09 3.68005
232.91 0.119542 6.03123e-09 3.76653
232.91 0.118359 6.09154e-09 3.85549
232.91 0.117187 6.15246e-09 3.94701
232.91 0.116026 6.21398e-09 4.04117
232.91 0.114878 6.27612e-09 3.93115
232.91 0.11374 6.33888e-09 4.02583
232.91 0.112614 6.40227e-09 4.12326
232.91 0.111499 6.4663e-09 4.22351
232.91 0.110395 6.53096e-09 4.32668
232.91 0.109302 6.59627e-09 4.43285
232.91 0.10822 6.66223e-09 4.30306
232.91 0.107149 6.72885e-09 4.40961
232.91 0.106088 6.79614e-09 4.51928
232.91 0.105037 6.8641e-09 4.63217
232.91 0.103997 6.93275e-09 4.7484
232.91 0.102968 7.00207e-09 4.86805
232.91 0.101948 7.07209e-09 4.71396
232.91 0.100939 7.14281e-09 4.83377
232.91 0.0999393 7.21424e-09 4.95716
232.91 0.0989498 7.28638e-09 5.08423
232.91 0.0979701 7.35925e-09 5.21512
232.91 0.0970001 7.43284e-09 5.34996
232.91 0.0960397 7.50717e-09 5.48887
232.91 0.0950889 7.58224e-09 5.63198
232.91 0.0941474 7.65806e-09 5.4395
232.91 0.0932152 7.73464e-09 5.58256
232.91 0.0922923 7.81199e-09 5.73
232.91 0.0913785 7.89011e-09 5.882
232.91 0.0904738 7.96901e-09 6.03871
232.91 0.089578 8.0487e-09 6.20032
232.91 0.0886911 8.12919e-09 6.36697
232.91 0.087813 8.21048e-09 6.53887
232.91 0.0869435 8.29259e-09 6.71621
232.91 0.0860827 8.37551e-09 6.468
232.91 0.0852304 8.45927e-09 6.64504
232.91 0.0843865 8.54386e-09 6.82779
232.91 0.083551 8.6293e-09 7.01645
232.91 0.0827238 8.71559e-09 7.21126
232.91 0.0819047 8.80275e-09 7.41245
232.91 0.0810938 8.89077e-09 7.6203
232.91 0.0802909 8.97968e-09 7.83506
232.91 0.0794959 9.06948e-09 8.05701
232.91 0.0787088 9.16017e-09 8.28644
232.91 0.0779295 9.25178e-09 8.52365
232.91 0.077158 9.34429e-09 8.76899
232.91 0.076394 9.43774e-09 8.42126
232.91 0.0756377 9.53211e-09 8.66636
232.91 0.0748888 9.62743e-09 8.92005
232.91 0.0741473 9.72371e-09 9.1827
232.91 0.0734132 9.82095e-09 9.45468
232.91 0.0726863 9.91916e-09 9.73638
233.905 7.13081 1e-10 4.89574
233.905 7.06021 1.01e-10 4.83275
233.905 6.9903 1.0201e-10 4.77069
233.905 6.92109 1.0303e-10 4.93382
233.905 6.85257 1.0406e-10 4.87072
233.905 6.78472 1.05101e-10 4.80855
233.905 6.71755 1.06152e-10 4.74731
233.905 6.65104 1.07214e-10 4.68698
233.905 6.58518 1.08286e-10 4.62755
233.905 6.51998 1.09369e-10 4.569
233.905 6.45543 1.10462e-10 4.51134
233.905 6.39151 1.11567e-10 4.45453
233.905 6.32823 1.12683e-10 4.39858
233.905 6.26558 1.13809e-10 4.34346
233.905 6.20354 1.14947e-10 4.28917
233.905 6.14212 1.16097e-10 4.2357
233.905 6.08131 1.17258e-10 4.18303
233.905 6.0211 1.1843e-10 4.13114
233.905 5.96148 1.19615e-10 4.08005
233.905 5.90246 1.20811e-10 4.02972
233.905 5.84402 1.22019e-10 4.16108
233.905 5.78615 1.23239e-10 4.11004
233.905 5.72887 1.24472e-10 4.05977
233.905 5.67214 1.25716e-10 4.01027
233.905 5.61598 1.26973e-10 3.9615
233.905 5.56038 1.28243e-10 3.91349
233.905 5.50533 1.29526e-10 3.86619
233.905 5.45082 1.30821e-10 3.81961
233.905 5.39685 1.32129e-10 3.77374
233.905 5.34342 1.3345e-10 3.72857
233.905 5.29051 1.34785e-10 3.68407
233.905 5.23813 1.36133e-10 3.64025
233.905 5.18627 1.37494e-10 3.59709
233.905 5.13492 1.38869e-10 3.55459
233.905 5.08408 1.40258e-10 3.66547
233.905 5.03374 1.4166e-10 3.62245
233.905 4.9839 1.43077e-10 3.58009
233.905 4.93456 1.44508e-10 3.53837
233.905 4.8857 1.45953e-10 3.49728
233.905 4.83733 1.47412e-10 3.45681
233.905 4.78943 1.48886e-10 3.41696
233.905 4.74201 1.50375e-10 3.37771
233.905 4.69506 1.51879e-10 3.33905
233.905 4.64857 1.53398e-10 3.30097
233.905 4.60255 1.54932e-10 3.26347
233.905 4.55698 1.56481e-10 3.36098
233.905 4.51186 1.58046e-10 3.32309
233.905 4.46719 1.59626e-10 3.28577
233.905 4.42296 1.61223e-10 3.24901
233.905 4.37917 1.62835e-10 3.2128
233.905 4.33581 1.64463e-10 3.17714
233.905 4.29288 1.66108e-10 3.14202
233.905 4.25038 1.67769e-10 3.10742
233.905 4.20829 1.69447e-10 3.07334
233.905 4.16663 1.71141e-10 3.03977
233.905 4.12537 1.72852e-10 3.12697
233.905 4.08453 1.74581e-10 3.09308
233.905 4.04409 1.76327e-10 3.05971
233.905 4.00405 1.7809e-10 3.02684
233.905 3.9644 1.79871e-10 2.99444
233.905 3.92515 1.8167e-10 2.96254
233.905 3.88629 1.83486e-10 2.9311
233.905 3.84781 1.85321e-10 2.90013
233.905 3.80971 1.87174e-10 2.97999
233.905 3.77199 1.89046e-10 2.94877
233.905 3.73465 1.90937e-10 2.91801
233.905 3.69767 1.92846e-10 2.88769
233.905 3.66106 1.94774e-10 2.85783
233.905 3.62481 1.96722e-10 2.8284
233.905 3.58892 1.98689e-10 2.79941
233.905 3.55339 2.00676e-10 2.77083
233.905 3.51821 2.02683e-10 2.84424
233.905 3.48337 2.0471e-10 2.81546
233.905 3.44888 2.06757e-10 2.7871
233.905 3.41474 2.08825e-10 2.75914
233.905 3.38093 2.10913e-10 2.73159
233.905 3.34745 2.13022e-10 2.70443
233.905 3.31431 2.15152e-10 2.67766
233.905 3.28149 2.17304e-10 2.74596
233.905 3.249 2.19477e-10 2.71903
233.905 3.21684 2.21672e-10 2.69247
233.905 3.18499 2.23888e-10 2.66629
233.905 3.15345 2.26127e-10 2.64048
233.905 3.12223 2.28388e-10 2.61503
233.905 3.09132 2.30672e-10 2.67925
233.905 3.06071 2.32979e-10 2.65367
233.905 3.03041 2.35309e-10 2.62843
233.905 3.0004 2.37662e-10 2.60356
233.905 2.97069 2.40038e-10 2.57902
233.905 2.94128 2.42439e-10 2.55483
233.905 2.91216 2.44863e-10 2.61534
233.905 2.88333 2.47312e-10 2.59102
233.905 2.85478 2.49785e-10 2.56704
233.905 2.82651 2.52283e-10 2.54339
233.905 2.79853 2.54806e-10 2.52005
233.905 2.77082 2.57354e-10 2.57759
233.905 2.74339 2.59927e-10 2.55416
233.905 2.71622 2.62527e-10 2.53104
233.905 2.68933 2.65152e-10 2.50824
233.905 2.6627 2.67803e-10 2.48575
233.905 2.63634 2.70481e-10 2.54053
233.905 2.61024 2.73186e-10 2.51795
233.905 2.58439 2.75918e-10 2.49566
233.905 2.55881 2.78677e-10 2.47367
233.905 2.53347 2.81464e-10 2.45197
233.905 2.50839 2.84279e-10 2.50421
233.905 2.48355 2.87121e-10 2.48244
233.905 2.45896 2.89993e-10 2.46095
233.905 2.43462 2.92893e-10 2.43975
233.905 2.41051 2.95822e-10 2.48995
233.905 2.38664 2.9878e-10 2.46868
233.905 2.36301 3.01768e-10 2.44769
233.905 2.33962 3.04785e-10 2.42697
233.905 2.31645 3.07833e-10 2.40651
233.905 2.29352 3.10911e-10 2.45449
233.905 2.27081 3.1402e-10 2.43398
233.905 2.24833 3.17161e-10 2.41373
233.905 2.22607 3.20332e-10 2.39374
233.905 2.20403 3.23536e-10 2.43995
233.905 2.1822 3.26771e-10 2.41991
233.905 2.1606 3.30039e-10 2.40013
233.905 2.13921 3.33339e-10 2.38059
233.905 2.11803 3.36672e-10 2.42512
233.905 2.09706 3.40039e-10 2.40556
233.905 2.07629 3.4344e-10 2.38623
233.905 2.05574 3.46874e-10 2.36714
233.905 2.03538 3.50343e-10 2.41009
233.905 2.01523 3.53846e-10 2.39099
233.905 1.99528 3.57385e-10 2.37211
233.905 1.97552 3.60958e-10 2.41382
233.905 1.95596 3.64568e-10 2.39493
233.905 1.9366 3.68214e-10 2.37627
233.905 1.91742 3.71896e-10 2.35784
233.905 1.89844 3.75615e-10 2.39812
233.905 1.87964 3.79371e-10 2.37969
233.905 1.86103 3.83165e-10 2.36147
233.905 1.8426 3.86996e-10 2.34348
233.905 1.82436 3.90866e-10 2.38243
233.905 1.8063 3.94775e-10 2.36443
233.905 1.78841 3.98723e-10 2.34666
233.905 1.77071 4.0271e-10 2.38455
233.905 1.75317 4.06737e-10 2.36678
233.905 1.73582 4.10804e-10 2.34923
233.905 1.71863 4.14912e-10 2.33188
233.905 1.70161 4.19062e-10 2.36857
233.905 1.68477 4.23252e-10 2.35125
233.905 1.66809 4.27485e-10 2.33413
233.905 1.65157 4.3176e-10 2.36988
233.905 1.63522 4.36077e-10 2.35279
233.905 1.61903 4.40438e-10 2.3359
233.905 1.603 4.44842e-10 2.31921
233.905 1.58713 4.49291e-10 2.35389
233.905 1.57141 4.53784e-10 2.33724
233.905 1.55585 4.58321e-10 2.32078
233.905 1.54045 4.62905e-10 2.35462
233.905 1.5252 4.67534e-10 2.3382
233.905 1.5101 4.72209e-10 2.32199
233.905 1.49514 4.76931e-10 2.30597
233.905 1.48034 4.817e-10 2.33887
233.905 1.46568 4.86517e-10 2.3229
233.905 1.45117 4.91383e-10 2.30712
233.905 1.4368 4.96296e-10 2.33927
233.905 1.42258 5.01259e-10 2.32356
233.905 1.40849 5.06272e-10 2.30803
233.905 1.39455 5.11335e-10 2.29271
233.905 1.38074 5.16448e-10 2.32403
233.905 1.36707 5.21613e-10 2.30877
233.905 1.35353 5.26829e-10 2.2937
233.905 1.34013 5.32097e-10 2.32439
233.905 1.32686 5.37418e-10 2.30939
233.905 1.31373 5.42792e-10 2.29459
233.905 1.30072 5.4822e-10 2.27997
233.905 1.28784 5.53702e-10 2.30996
233.905 1.27509 5.59239e-10 2.29543
233.905 1.26247 5.64832e-10 2.28109
233.905 1.24997 5.7048e-10 2.26694
233.905 1.23759 5.76185e-10 2.29629
233.905 1.22534 5.81947e-10 2.28224
233.905 1.21321 5.87766e-10 2.26837
233.905 1.20119 5.93644e-10 2.25469
233.905 1.1893 5.9958e-10 2.28348
233.905 1.17753 6.05576e-10 2.26991
233.905 1.16587 6.11632e-10 2.25652
233.905 1.15432 6.17748e-10 2.24333
233.905 1.14289 6.23926e-10 2.27162
233.905 1.13158 6.30165e-10 2.25855
233.905 1.12037 6.36466e-10 2.24567
233.905 1.10928 6.42831e-10 2.23297
233.905 1.0983 6.49259e-10 2.26083
233.905 1.08742 6.55752e-10 2.24827
233.905 1.07666 6.6231e-10 2.2359
233.905 1.066 6.68933e-10 2.22371
233.905 1.05544 6.75622e-10 2.21171
233.905 1.04499 6.82378e-10 2.23918
233.905 1.03465 6.89202e-10 2.22735
233.905 1.0244 6.96094e-10 2.21569
233.905 1.01426 7.03055e-10 2.20423
233.905 1.00422 7.10085e-10 2.19294
233.905 0.994276 7.17186e-10 2.22013
233.905 0.984431 7.24358e-10 2.20902
233.905 0.974685 7.31602e-10 2.19811
233.905 0.965034 7.38918e-10 2.18738
233.905 0.955479 7.46307e-10 2.17684
233.905 0.946019 7.5377e-10 2.16649
233.905 0.936653 7.61308e-10 2.19351
233.905 0.927379 7.68921e-10 2.18335
233.905 0.918197 7.7661e-10 2.17339
233.905 0.909106 7.84376e-10 2.16363
233.905 0.900105 7.9222e-10 2.15405
233.905 0.891193 8.00142e-10 2.14466
233.905 0.882369 8.08144e-10 2.13546
233.905 0.873633 8.16225e-10 2.12645
233.905 0.864983 8.24387e-10 2.15353
233.905 0.856419 8.32631e-10 2.14475
233.905 0.84794 8.40957e-10 2.13617
233.905 0.839544 8.49367e-10 2.12779
233.905 0.831232 8.57861e-10 2.1196
233.905 0.823002 8.66439e-10 2.1116
233.905 0.814853 8.75104e-10 2.10379
233.905 0.806785 8.83855e-10 2.09619
233.905 0.798797 8.92693e-10 2.08878
233.905 0.790889 9.0162e-10 2.08157
233.905 0.783058 9.10636e-10 2.07455
233.905 0.775305 9.19743e-10 2.06773
233.905 0.767629 9.2894e-10 2.09546
233.905 0.760028 9.3823e-10 2.08894
233.905 0.752503 9.47612e-10 2.08261
233.905 0.745053 9.57088e-10 2.07648
233.905 0.737676 9.66659e-10 2.07056
233.905 0.730372 9.76325e-10 2.06484
233.905 0.723141 9.86089e-10 2.05933
233.905 0.715981 9.9595e-10 2.05403
233.905 0.708892 1.00591e-09 2.04893
233.905 0.701873 1.01597e-09 2.04404
233.905 0.694924 1.02613e-09 2.03936
233.905 0.688044 1.03639e-09 2.0349
233.905 0.681231 1.04675e-09 2.03064
233.905 0.674487 1.05722e-09 2.02659
233.905 0.667808 1.06779e-09 2.02277
233.905 0.661196 1.07847e-09 2.01915
233.905 0.65465 1.08926e-09 2.01575
233.905 0.648168 1.10015e-09 1.97958
233.905 0.641751 1.11115e-09 1.97666
233.905 0.635397 1.12226e-09 1.97397
233.905 0.629106 1.13348e-09 1.97149
233.905 0.622877 1.14482e-09 1.96924
233.905 0.61671 1.15627e-09 1.96719
233.905 0.610604 1.16783e-09 1.96538
233.905 0.604558 1.17951e-09 1.9638
233.905 0.598573 1.1913e-09 1.96244
233.905 0.592646 1.20322e-09 1.96132
233.905 0.586778 1.21525e-09 1.96042
233.905 0.580969 1.2274e-09 1.95976
233.905 0.575216 1.23967e-09 1.95933
233.905 0.569521 1.25207e-09 1.92649
233.905 0.563882 1.26459e-09 1.92654
233.905 0.558299 1.27724e-09 1.92683
233.905 0.552772 1.29001e-09 1.92736
233.905 0.547299 1.30291e-09 1.92813
233.905 0.54188 1.31594e-09 1.92916
233.905 0.536515 1.3291e-09 1.93043
233.905 0.531203 1.34239e-09 1.89921
233.905 0.525943 1.35581e-09 1.90096
233.905 0.520736 1.36937e-09 1.90296
233.905 0.51558 1.38307e-09 1.90523
233.905 0.510475 1.3969e-09 1.90775
233.905 0.505421 1.41086e-09 1.91053
233.905 0.500417 1.42497e-09 1.8806
233.905 0.495462 1.43922e-09 1.88386
233.905 0.490557 1.45362e-09 1.8874
233.905 0.4857 1.46815e-09 1.89121
233.905 0.480891 1.48283e-09 1.8953
233.905 0.47613 1.49766e-09 1.89968
233.905 0.471415 1.51264e-09 1.87092
233.905 0.466748 1.52776e-09 1.87578
233.905 0.462127 1.54304e-09 1.88094
233.905 0.457551 1.55847e-09 1.88638
233.905 0.453021 1.57406e-09 1.89212
233.905 0.448536 1.5898e-09 1.86428
233.905 0.444095 1.6057e-09 1.87052
233.905 0.439698 1.62175e-09 1.87708
233.905 0.435344 1.63797e-09 1.88395
233.905 0.431034 1.65435e-09 1.89114
233.905 0.426766 1.67089e-09 1.86413
233.905 0.422541 1.6876e-09 1.87184
233.905 0.418357 1.70448e-09 1.87988
233.905 0.414215 1.72152e-09 1.88825
233.905 0.410114 1.73874e-09 1.89697
233.905 0.406053 1.75613e-09 1.87074
233.905 0.402033 1.77369e-09 1.87999
233.905 0.398053 1.79142e-09 1.8896
233.905 0.394111 1.80934e-09 1.89958
233.905 0.390209 1.82743e-09 1.87389
233.905 0.386346 1.84571e-09 1.88441
233.905 0.382521 1.86416e-09 1.89532
233.905 0.378733 1.8828e-09 1.90661
233.905 0.374984 1.90163e-09 1.91831
233.905 0.371271 1.92065e-09 1.89329
233.905 0.367595 1.93986e-09 1.90556
233.905 0.363955 1.95925e-09 1.91824
233.905 0.360352 1.97885e-09 1.93136
233.905 0.356784 1.99864e-09 1.90678
233.905 0.353251 2.01862e-09 1.92049
233.905 0.349754 2.03881e-09 1.93466
233.905 0.346291 2.0592e-09 1.94928
233.905 0.342862 2.07979e-09 1.96438
233.905 0.339468 2.10059e-09 1.94035
233.905 0.336107 2.12159e-09 1.95608
233.905 0.332779 2.14281e-09 1.97231
233.905 0.329484 2.16424e-09 1.98904
233.905 0.326222 2.18588e-09 1.96536
233.905 0.322992 2.20774e-09 1.98277
233.905 0.319794 2.22981e-09 2.00073
233.905 0.316628 2.25211e-09 2.01922
233.905 0.313493 2.27463e-09 2.03828
233.905 0.310389 2.29738e-09 2.01505
233.905 0.307316 2.32035e-09 2.03485
233.905 0.304273 2.34356e-09 2.05524
233.905 0.30126 2.36699e-09 2.07625
233.905 0.298278 2.39066e-09 2.05323
233.905 0.295324 2.41457e-09 2.07503
233.905 0.2924 2.43871e-09 2.09748
233.905 0.289505 2.4631e-09 2.12058
233.905 0.286639 2.48773e-09 2.14438
233.905 0.283801 2.51261e-09 2.12171
233.905 0.280991 2.53774e-09 2.14638
233.905 0.278209 2.56311e-09 2.17177
233.905 0.275454 2.58874e-09 2.19791
233.905 0.272727 2.61463e-09 2.17537
233.905 0.270027 2.64078e-09 2.20244
233.905 0.267353 2.66719e-09 2.23032
233.905 0.264706 2.69386e-09 2.25902
233.905 0.262085 2.7208e-09 2.28855
233.905 0.25949 2.748e-09 2.26625
233.905 0.256921 2.77548e-09 2.29684
233.905 0.254377 2.80324e-09 2.32833
233.905 0.251859 2.83127e-09 2.36075
233.905 0.249365 2.85958e-09 2.39413
233.905 0.246896 2.88818e-09 2.37201
233.905 0.244452 2.91706e-09 2.40656
233.905 0.242031 2.94623e-09 2.44215
233.905 0.239635 2.9757e-09 2.47879
233.905 0.237262 3.00545e-09 2.4566
233.905 0.234913 3.03551e-09 2.49453
233.905 0.232587 3.06586e-09 2.53359
233.905 0.230285 3.09652e-09 2.57383
233.905 0.228005 3.12749e-09 2.61527
233.905 0.225747 3.15876e-09 2.59313
233.905 0.223512 3.19035e-09 2.63605
233.905 0.221299 3.22225e-09 2.68025
233.905 0.219108 3.25447e-09 2.7258
233.905 0.216939 3.28702e-09 2.77275
233.905 0.214791 3.31989e-09 2.75059
233.905 0.212664 3.35309e-09 2.79921
233.905 0.210558 3.38662e-09 2.84932
233.905 0.208474 3.42049e-09 2.90097
233.905 0.20641 3.45469e-09 2.87848
233.905 0.204366 3.48924e-09 2.93198
233.905 0.202342 3.52413e-09 2.98716
233.905 0.200339 3.55937e-09 3.04407
233.905 0.198356 3.59496e-09 3.10276
233.905 0.196392 3.63091e-09 3.08007
233.905 0.194447 3.66722e-09 3.14089
233.905 0.192522 3.7039e-09 3.20366
233.905 0.190616 3.74093e-09 3.26843
233.905 0.188728 3.77834e-09 3.24514
233.905 0.18686 3.81613e-09 3.31228
233.905 0.18501 3.85429e-09 3.3816
233.905 0.183178 3.89283e-09 3.45317
233.905 0.181364 3.93176e-09 3.4291
233.905 0.179569 3.97108e-09 3.50332
233.905 0.177791 4.01079e-09 3.57999
233.905 0.17603 4.0509e-09 3.6592
233.905 0.174288 4.0914e-09 3.63416
233.905 0.172562 4.13232e-09 3.71633
233.905 0.170853 4.17364e-09 3.80127
233.905 0.169162 4.21538e-09 3.88907
233.905 0.167487 4.25753e-09 3.97986
233.905 0.165829 4.30011e-09 3.95393
233.905 0.164187 4.34311e-09 4.04819
233.905 0.162561 4.38654e-09 4.1457
233.905 0.160952 4.4304e-09 4.24659
233.905 0.159358 4.47471e-09 4.21915
233.905 0.15778 4.51946e-09 4.32394
233.905 0.156218 4.56465e-09 4.43243
233.905 0.154671 4.6103e-09 4.54477
233.905 0.15314 4.6564e-09 4.51544
233.905 0.151624 4.70296e-09 4.63217
233.905 0.150123 4.74999e-09 4.75312
233.905 0.148636 4.79749e-09 4.87845
233.905 0.147165 4.84547e-09 4.84679
233.905 0.145707 4.89392e-09 4.9771
233.905 0.144265 4.94286e-09 5.11222
233.905 0.142836 4.99229e-09 5.07727
233.905 0.141422 5.04221e-09 5.21779
233.905 0.140022 5.09264e-09 5.36358
233.905 0.138636 5.14356e-09 5.51487
233.905 0.137263 5.195e-09 5.47632
233.905 0.135904 5.24695e-09 5.63374
233.905 0.134558 5.29942e-09 5.79721
233.905 0.133226 5.35241e-09 5.96701
233.905 0.131907 5.40594e-09 5.92401
233.905 0.130601 5.46e-09 6.10078
233.905 0.129308 5.5146e-09 6.28452
233.905 0.128028 5.56974e-09 6.47555
233.905 0.12676 5.62544e-09 6.42702
233.905 0.125505 5.68169e-09 6.62601
233.905 0.124262 5.73851e-09 6.83305
233.905 0.123032 5.79589e-09 7.04852
233.905 0.121814 5.85385e-09 6.99311
233.905 0.120608 5.91239e-09 7.21769
233.905 0.119414 5.97152e-09 7.45159
233.905 0.118231 6.03123e-09 7.69527
233.905 0.117061 6.09154e-09 7.94922
233.905 0.115902 6.15246e-09 7.88538
233.905 0.114754 6.21398e-09 8.15035
233.905 0.113618 6.27612e-09 8.42671
233.905 0.112493 6.33888e-09 8.71502
233.905 0.111379 6.40227e-09 8.64024
233.905 0.110277 6.4663e-09 8.94125
233.905 0.109185 6.53096e-09 9.25551
233.905 0.108104 6.59627e-09 9.58383
233.905 0.107033 6.66223e-09 9.49527
233.905 0.105974 6.72885e-09 9.83817
233.905 0.104924 6.79614e-09 10.1967
233.905 0.103886 6.8641e-09 10.5717
233.905 0.102857 6.93275e-09 10.9639
233.905 0.101839 7.00207e-09 10.8573
233.905 0.10083 7.07209e-09 11.2676
233.905 0.0998319 7.14281e-09 11.697
233.905 0.0988435 7.21424e-09 12.147
233.905 0.0978649 7.28638e-09 12.6185
233.905 0.0968959 7.35925e-09 12.4884
233.905 0.0959365 7.43284e-09 12.9821
233.905 0.0949867 7.50717e-09 13.4998
233.905 0.0940462 7.58224e-09 14.0432
233.905 0.0931151 7.65806e-09 14.6137
233.905 0.0921931 7.73464e-09 15.2127
233.905 0.0912803 7.81199e-09 15.05
233.905 0.0903766 7.89011e-09 15.6783
233.905 0.0894817 7.96901e-09 16.3389
233.905 0.0885958 8.0487e-09 17.0337
233.905 0.0877186 8.12919e-09 17.7647
233.905 0.0868501 8.21048e-09 18.5342
233.905 0.0859902 8.29259e-09 18.3263
233.905 0.0851388 8.37551e-09 19.1351
233.905 0.0842958 8.45927e-09 19.9873
233.905 0.0834612 8.54386e-09 20.8858
233.905 0.0826349 8.6293e-09 21.8336
233.905 0.0818167 8.71559e-09 22.8337
233.905 0.0810066 8.80275e-09 23.8895
233.905 0.0802046 8.89077e-09 23.6155
233.905 0.0794105 8.97968e-09 24.7282
233.905 0.0786243 9.06948e-09 25.9045
233.905 0.0778458 9.16017e-09 27.1486
233.905 0.077075 9.25178e-09 28.4648
233.905 0.0763119 9.34429e-09 29.8581
233.905 0.0755564 9.43774e-09 31.3338
233.905 0.0748083 9.53211e-09 32.8973
233.905 0.0740676 9.62743e-09 32.5221
233.905 0.0733343 9.72371e-09 34.1767
233.905 0.0726082 9.82095e-09 35.9323
233.905 0.0718893 9.91916e-09 37.7963
234.922 7.05609 1e-10 5.22242
234.922 6.98623 1.01e-10 5.15585
234.922 6.91706 1.0201e-10 5.09027
234.922 6.84857 1.0303e-10 5.02565
234.922 6.78077 1.0406e-10 4.96202
234.922 6.71363 1.05101e-10 4.89931
234.922 6.64716 1.06152e-10 4.83755
234.922 6.58134 1.07214e-10 4.77672
234.922 6.51618 1.08286e-10 4.7168
234.922 6.45167 1.09369e-10 4.65778
234.922 6.38779 1.10462e-10 4.59964
234.922 6.32454 1.11567e-10 4.54238
234.922 6.26192 1.12683e-10 4.48598
234.922 6.19992 1.13809e-10 4.43043
234.922 6.13854 1.14947e-10 4.37572
234.922 6.07776 1.16097e-10 4.52764
234.922 6.01759 1.17258e-10 4.47204
234.922 5.95801 1.1843e-10 4.41728
234.922 5.89902 1.19615e-10 4.36335
234.922 5.84061 1.20811e-10 4.31024
234.922 5.78278 1.22019e-10 4.25795
234.922 5.72553 1.23239e-10 4.20644
234.922 5.66884 1.24472e-10 4.15571
234.922 5.61271 1.25716e-10 4.10576
234.922 5.55714 1.26973e-10 4.05655
234.922 5.50212 1.28243e-10 4.00811
234.922 5.44764 1.29526e-10 3.9604
234.922 5.3937 1.30821e-10 3.91342
234.922 5.3403 1.32129e-10 3.86715
234.922 5.28743 1.3345e-10 3.82158
234.922 5.23508 1.34785e-10 3.94838
234.922 5.18324 1.36133e-10 3.90219
234.922 5.13192 1.37494e-10 3.85671
234.922 5.08111 1.38869e-10 3.81191
234.922 5.03081 1.40258e-10 3.7678
234.922 4.981 1.4166e-10 3.72435
234.922 4.93168 1.43077e-10 3.68158
234.922 4.88285 1.44508e-10 3.63946
234.922 4.83451 1.45953e-10 3.59797
234.922 4.78664 1.47412e-10 3.55712
234.922 4.73925 1.48886e-10 3.51688
234.922 4.69232 1.50375e-10 3.47727
234.922 4.64586 1.51879e-10 3.58774
234.922 4.59987 1.53398e-10 3.54765
234.922 4.55432 1.54932e-10 3.50816
234.922 4.50923 1.56481e-10 3.46928
234.922 4.46458 1.58046e-10 3.43099
234.922 4.42038 1.59626e-10 3.39328
234.922 4.37661 1.61223e-10 3.35614
234.922 4.33328 1.62835e-10 3.31955
234.922 4.29038 1.64463e-10 3.28352
234.922 4.2479 1.66108e-10 3.24805
234.922 4.20584 1.67769e-10 3.2131
234.922 4.1642 1.69447e-10 3.31112
234.922 4.12297 1.71141e-10 3.2758
234.922 4.08215 1.72852e-10 3.24102
234.922 4.04173 1.74581e-10 3.20675
234.922 4.00171 1.76327e-10 3.173
234.922 3.96209 1.7809e-10 3.13977
234.922 3.92286 1.79871e-10 3.10702
234.922 3.88402 1.8167e-10 3.07476
234.922 3.84557 1.83486e-10 3.04298
234.922 3.80749 1.85321e-10 3.13214
234.922 3.76979 1.87174e-10 3.10007
234.922 3.73247 1.89046e-10 3.06847
234.922 3.69551 1.90937e-10 3.03733
234.922 3.65893 1.92846e-10 3.00666
234.922 3.6227 1.94774e-10 2.97643
234.922 3.58683 1.96722e-10 2.94666
234.922 3.55132 1.98689e-10 2.91732
234.922 3.51616 2.00676e-10 2.9995
234.922 3.48134 2.02683e-10 2.96992
234.922 3.44687 2.0471e-10 2.94076
234.922 3.41275 2.06757e-10 2.91203
234.922 3.37896 2.08825e-10 2.88372
234.922 3.3455 2.10913e-10 2.85581
234.922 3.31238 2.13022e-10 2.8283
234.922 3.27958 2.15152e-10 2.90495
234.922 3.24711 2.17304e-10 2.87724
234.922 3.21496 2.19477e-10 2.84992
234.922 3.18313 2.21672e-10 2.823
234.922 3.15161 2.23888e-10 2.79646
234.922 3.12041 2.26127e-10 2.77029
234.922 3.08951 2.28388e-10 2.84252
234.922 3.05893 2.30672e-10 2.81617
234.922 3.02864 2.32979e-10 2.79021
234.922 2.99865 2.35309e-10 2.76459
234.922 2.96896 2.37662e-10 2.73935
234.922 2.93957 2.40038e-10 2.71444
234.922 2.91046 2.42439e-10 2.78265
234.922 2.88165 2.44863e-10 2.7576
234.922 2.85311 2.47312e-10 2.7329
234.922 2.82487 2.49785e-10 2.70852
234.922 2.7969 2.52283e-10 2.68448
234.922 2.7692 2.54806e-10 2.74947
234.922 2.74179 2.57354e-10 2.72531
234.922 2.71464 2.59927e-10 2.70147
234.922 2.68776 2.62527e-10 2.67795
234.922 2.66115 2.65152e-10 2.65474
234.922 2.6348 2.67803e-10 2.71675
234.922 2.60872 2.70481e-10 2.69343
234.922 2.58289 2.73186e-10 2.67042
234.922 2.55731 2.75918e-10 2.64771
234.922 2.53199 2.78677e-10 2.6253
234.922 2.50693 2.81464e-10 2.68454
234.922 2.4821 2.84279e-10 2.66203
234.922 2.45753 2.87121e-10 2.63981
234.922 2.4332 2.89993e-10 2.61788
234.922 2.40911 2.92893e-10 2.6749
234.922 2.38525 2.95822e-10 2.65288
234.922 2.36164 2.9878e-10 2.63114
234.922 2.33825 3.01768e-10 2.60968
234.922 2.3151 3.04785e-10 2.58849
234.922 2.29218 3.07833e-10 2.64308
234.922 2.26949 3.10911e-10 2.62181
234.922 2.24702 3.1402e-10 2.6008
234.922 2.22477 3.17161e-10 2.58006
234.922 2.20274 3.20332e-10 2.6327
234.922 2.18093 3.23536e-10 2.61188
234.922 2.15934 3.26771e-10 2.59132
234.922 2.13796 3.30039e-10 2.57101
234.922 2.11679 3.33339e-10 2.62181
234.922 2.09583 3.36672e-10 2.60143
234.922 2.07508 3.40039e-10 2.58131
234.922 2.05454 3.4344e-10 2.63065
234.922 2.03419 3.46874e-10 2.61047
234.922 2.01405 3.50343e-10 2.59053
234.922 1.99411 3.53846e-10 2.57082
234.922 1.97437 3.57385e-10 2.6185
234.922 1.95482 3.60958e-10 2.59874
234.922 1.93547 3.64568e-10 2.57922
234.922 1.9163 3.68214e-10 2.62557
234.922 1.89733 3.71896e-10 2.60601
234.922 1.87854 3.75615e-10 2.58668
234.922 1.85995 3.79371e-10 2.56757
234.922 1.84153 3.83165e-10 2.61239
234.922 1.8233 3.86996e-10 2.59324
234.922 1.80524 3.90866e-10 2.57432
234.922 1.78737 3.94775e-10 2.61794
234.922 1.76967 3.98723e-10 2.59898
234.922 1.75215 4.0271e-10 2.58025
234.922 1.7348 4.06737e-10 2.62272
234.922 1.71763 4.10804e-10 2.60395
234.922 1.70062 4.14912e-10 2.5854
234.922 1.68378 4.19062e-10 2.56706
234.922 1.66711 4.23252e-10 2.6082
234.922 1.65061 4.27485e-10 2.58985
234.922 1.63426 4.3176e-10 2.5717
234.922 1.61808 4.36077e-10 2.61178
234.922 1.60206 4.40438e-10 2.59362
234.922 1.5862 4.44842e-10 2.57566
234.922 1.5705 4.49291e-10 2.61474
234.922 1.55495 4.53784e-10 2.59678
234.922 1.53955 4.58321e-10 2.57901
234.922 1.52431 4.62905e-10 2.61713
234.922 1.50922 4.67534e-10 2.59938
234.922 1.49427 4.72209e-10 2.58181
234.922 1.47948 4.76931e-10 2.56445
234.922 1.46483 4.817e-10 2.60147
234.922 1.45033 4.86517e-10 2.58411
234.922 1.43597 4.91383e-10 2.56694
234.922 1.42175 4.96296e-10 2.6031
234.922 1.40767 5.01259e-10 2.58595
234.922 1.39374 5.06272e-10 2.569
234.922 1.37994 5.11335e-10 2.60432
234.922 1.36627 5.16448e-10 2.5874
234.922 1.35275 5.21613e-10 2.57066
234.922 1.33935 5.26829e-10 2.55412
234.922 1.32609 5.32097e-10 2.58851
234.922 1.31296 5.37418e-10 2.572
234.922 1.29996 5.42792e-10 2.55568
234.922 1.28709 5.4822e-10 2.58933
234.922 1.27435 5.53702e-10 2.57306
234.922 1.26173 5.59239e-10 2.55697
234.922 1.24924 5.64832e-10 2.54106
234.922 1.23687 5.7048e-10 2.5739
234.922 1.22462 5.76185e-10 2.55806
234.922 1.2125 5.81947e-10 2.5424
234.922 1.20049 5.87766e-10 2.5746
234.922 1.18861 5.93644e-10 2.55902
234.922 1.17684 5.9958e-10 2.54362
234.922 1.16519 6.05576e-10 2.5284
234.922 1.15365 6.11632e-10 2.5599
234.922 1.14223 6.17748e-10 2.54477
234.922 1.13092 6.23926e-10 2.52982
234.922 1.11972 6.30165e-10 2.51505
234.922 1.10864 6.36466e-10 2.54593
234.922 1.09766 6.42831e-10 2.53127
234.922 1.08679 6.49259e-10 2.51679
234.922 1.07603 6.55752e-10 2.50249
234.922 1.06538 6.6231e-10 2.53281
234.922 1.05483 6.68933e-10 2.51862
234.922 1.04438 6.75622e-10 2.50463
234.922 1.03404 6.82378e-10 2.49082
234.922 1.02381 6.89202e-10 2.4772
234.922 1.01367 6.96094e-10 2.50698
234.922 1.00363 7.03055e-10 2.4935
234.922 0.993696 7.10085e-10 2.48019
234.922 0.983858 7.17186e-10 2.46708
234.922 0.974116 7.24358e-10 2.45415
234.922 0.964472 7.31602e-10 2.4414
234.922 0.954922 7.38918e-10 2.47073
234.922 0.945468 7.46307e-10 2.45815
234.922 0.936107 7.5377e-10 2.44576
234.922 0.926838 7.61308e-10 2.43356
234.922 0.917662 7.68921e-10 2.42155
234.922 0.908576 7.7661e-10 2.40972
234.922 0.89958 7.84376e-10 2.43874
234.922 0.890673 7.9222e-10 2.4271
234.922 0.881855 8.00142e-10 2.41565
234.922 0.873124 8.08144e-10 2.40441
234.922 0.864479 8.16225e-10 2.39335
234.922 0.85592 8.24387e-10 2.38249
234.922 0.847445 8.32631e-10 2.37182
234.922 0.839055 8.40957e-10 2.36136
234.922 0.830747 8.49367e-10 2.35107
234.922 0.822522 8.57861e-10 2.34099
234.922 0.814378 8.66439e-10 2.33111
234.922 0.806315 8.75104e-10 2.36011
234.922 0.798332 8.83855e-10 2.35045
234.922 0.790427 8.92693e-10 2.34099
234.922 0.782601 9.0162e-10 2.33174
234.922 0.774853 9.10636e-10 2.32268
234.922 0.767181 9.19743e-10 2.31384
234.922 0.759585 9.2894e-10 2.30519
234.922 0.752065 9.3823e-10 2.29674
234.922 0.744618 9.47612e-10 2.28849
234.922 0.737246 9.57088e-10 2.28046
234.922 0.729946 9.66659e-10 2.27262
234.922 0.722719 9.76325e-10 2.26498
234.922 0.715564 9.86089e-10 2.25756
234.922 0.708479 9.9595e-10 2.25034
234.922 0.701464 1.00591e-09 2.24333
234.922 0.694519 1.01597e-09 2.23653
234.922 0.687643 1.02613e-09 2.22993
234.922 0.680834 1.03639e-09 2.22354
234.922 0.674093 1.04675e-09 2.18102
234.922 0.667419 1.05722e-09 2.17515
234.922 0.660811 1.06779e-09 2.16949
234.922 0.654268 1.07847e-09 2.16404
234.922 0.64779 1.08926e-09 2.1588
234.922 0.641377 1.10015e-09 2.15378
234.922 0.635026 1.11115e-09 2.14897
234.922 0.628739 1.12226e-09 2.14437
234.922 0.622514 1.13348e-09 2.13998
234.922 0.61635 1.14482e-09 2.13583
234.922 0.610248 1.15627e-09 2.09634
234.922 0.604206 1.16783e-09 2.09268
234.922 0.598224 1.17951e-09 2.08922
234.922 0.592301 1.1913e-09 2.08599
234.922 0.586436 1.20322e-09 2.08299
234.922 0.58063 1.21525e-09 2.0802
234.922 0.574881 1.2274e-09 2.07762
234.922 0.569189 1.23967e-09 2.04011
234.922 0.563554 1.25207e-09 2.03802
234.922 0.557974 1.26459e-09 2.03617
234.922 0.552449 1.27724e-09 2.03454
234.922 0.54698 1.29001e-09 2.03314
234.922 0.541564 1.30291e-09 2.03196
234.922 0.536202 1.31594e-09 1.99599
234.922 0.530893 1.3291e-09 1.9953
234.922 0.525637 1.34239e-09 1.99483
234.922 0.520432 1.35581e-09 1.9946
234.922 0.51528 1.36937e-09 1.95962
234.922 0.510178 1.38307e-09 1.95985
234.922 0.505127 1.3969e-09 1.96033
234.922 0.500125 1.41086e-09 1.96104
234.922 0.495174 1.42497e-09 1.96199
234.922 0.490271 1.43922e-09 1.92812
234.922 0.485417 1.45362e-09 1.92955
234.922 0.480611 1.46815e-09 1.93121
234.922 0.475852 1.48283e-09 1.93312
234.922 0.471141 1.49766e-09 1.9001
234.922 0.466476 1.51264e-09 1.90246
234.922 0.461857 1.52776e-09 1.90509
234.922 0.457284 1.54304e-09 1.90797
234.922 0.452757 1.55847e-09 1.87572
234.922 0.448274 1.57406e-09 1.87906
234.922 0.443836 1.5898e-09 1.88266
234.922 0.439441 1.6057e-09 1.88652
234.922 0.43509 1.62175e-09 1.85498
234.922 0.430783 1.63797e-09 1.8593
234.922 0.426517 1.65435e-09 1.86389
234.922 0.422295 1.67089e-09 1.86876
234.922 0.418113 1.6876e-09 1.83787
234.922 0.413974 1.70448e-09 1.84319
234.922 0.409875 1.72152e-09 1.84881
234.922 0.405817 1.73874e-09 1.8547
234.922 0.401799 1.75613e-09 1.8244
234.922 0.397821 1.77369e-09 1.83076
234.922 0.393882 1.79142e-09 1.83741
234.922 0.389982 1.80934e-09 1.84437
234.922 0.386121 1.82743e-09 1.8146
234.922 0.382298 1.84571e-09 1.82202
234.922 0.378513 1.86416e-09 1.82975
234.922 0.374765 1.8828e-09 1.83781
234.922 0.371054 1.90163e-09 1.80851
234.922 0.367381 1.92065e-09 1.81704
234.922 0.363743 1.93986e-09 1.82589
234.922 0.360142 1.95925e-09 1.83509
234.922 0.356576 1.97885e-09 1.8062
234.922 0.353046 1.99864e-09 1.81589
234.922 0.34955 2.01862e-09 1.82591
234.922 0.346089 2.03881e-09 1.8363
234.922 0.342663 2.0592e-09 1.80776
234.922 0.33927 2.07979e-09 1.81865
234.922 0.335911 2.10059e-09 1.82991
234.922 0.332585 2.12159e-09 1.84155
234.922 0.329292 2.14281e-09 1.81328
234.922 0.326032 2.16424e-09 1.82545
234.922 0.322804 2.18588e-09 1.83801
234.922 0.319608 2.20774e-09 1.85098
234.922 0.316443 2.22981e-09 1.82294
234.922 0.31331 2.25211e-09 1.83645
234.922 0.310208 2.27463e-09 1.85038
234.922 0.307137 2.29738e-09 1.86476
234.922 0.304096 2.32035e-09 1.83687
234.922 0.301085 2.34356e-09 1.85181
234.922 0.298104 2.36699e-09 1.86721
234.922 0.295152 2.39066e-09 1.8831
234.922 0.29223 2.41457e-09 1.85529
234.922 0.289337 2.43871e-09 1.87177
234.922 0.286472 2.4631e-09 1.88874
234.922 0.283635 2.48773e-09 1.90623
234.922 0.280827 2.51261e-09 1.92424
234.922 0.278047 2.53774e-09 1.89654
234.922 0.275294 2.56311e-09 1.91521
234.922 0.272568 2.58874e-09 1.93443
234.922 0.269869 2.61463e-09 1.95423
234.922 0.267197 2.64078e-09 1.97463
234.922 0.264552 2.66719e-09 1.94695
234.922 0.261933 2.69386e-09 1.96805
234.922 0.259339 2.7208e-09 1.98977
234.922 0.256771 2.748e-09 2.01215
234.922 0.254229 2.77548e-09 1.98431
234.922 0.251712 2.80324e-09 2.00745
234.922 0.24922 2.83127e-09 2.03127
234.922 0.246752 2.85958e-09 2.05582
234.922 0.244309 2.88818e-09 2.08109
234.922 0.24189 2.91706e-09 2.05308
234.922 0.239495 2.94623e-09 2.0792
234.922 0.237124 2.9757e-09 2.1061
234.922 0.234776 3.00545e-09 2.13381
234.922 0.232452 3.03551e-09 2.16235
234.922 0.23015 3.06586e-09 2.13408
234.922 0.227872 3.09652e-09 2.16357
234.922 0.225615 3.12749e-09 2.19396
234.922 0.223382 3.15876e-09 2.22528
234.922 0.22117 3.19035e-09 2.25754
234.922 0.21898 3.22225e-09 2.22888
234.922 0.216812 3.25447e-09 2.26222
234.922 0.214665 3.28702e-09 2.29659
234.922 0.21254 3.31989e-09 2.33203
234.922 0.210436 3.35309e-09 2.36855
234.922 0.208352 3.38662e-09 2.33938
234.922 0.206289 3.42049e-09 2.37713
234.922 0.204247 3.45469e-09 2.41608
234.922 0.202225 3.48924e-09 2.45624
234.922 0.200222 3.52413e-09 2.49768
234.922 0.19824 3.55937e-09 2.46785
234.922 0.196277 3.59496e-09 2.51069
234.922 0.194334 3.63091e-09 2.55492
234.922 0.19241 3.66722e-09 2.60056
234.922 0.190505 3.7039e-09 2.64768
234.922 0.188618 3.74093e-09 2.61703
234.922 0.186751 3.77834e-09 2.66578
234.922 0.184902 3.81613e-09 2.71614
234.922 0.183071 3.85429e-09 2.76815
234.922 0.181259 3.89283e-09 2.82189
234.922 0.179464 3.93176e-09 2.79022
234.922 0.177687 3.97108e-09 2.84586
234.922 0.175928 4.01079e-09 2.90338
234.922 0.174186 4.0509e-09 2.96285
234.922 0.172461 4.0914e-09 3.02433
234.922 0.170754 4.13232e-09 2.99142
234.922 0.169063 4.17364e-09 3.05515
234.922 0.167389 4.21538e-09 3.12107
234.922 0.165732 4.25753e-09 3.18929
234.922 0.164091 4.30011e-09 3.25991
234.922 0.162466 4.34311e-09 3.22549
234.922 0.160858 4.38654e-09 3.29874
234.922 0.159265 4.4304e-09 3.3746
234.922 0.157688 4.47471e-09 3.45318
234.922 0.156127 4.51946e-09 3.5346
234.922 0.154581 4.56465e-09 3.49834
234.922 0.153051 4.6103e-09 3.58288
234.922 0.151535 4.6564e-09 3.67053
234.922 0.150035 4.70296e-09 3.76143
234.922 0.14855 4.74999e-09 3.85571
234.922 0.147079 4.79749e-09 3.8172
234.922 0.145622 4.84547e-09 3.9152
234.922 0.144181 4.89392e-09 4.01693
234.922 0.142753 4.94286e-09 4.12254
234.922 0.14134 4.99229e-09 4.23222
234.922 0.13994 5.04221e-09 4.19093
234.922 0.138555 5.09264e-09 4.30507
234.922 0.137183 5.14356e-09 4.4237
234.922 0.135825 5.195e-09 4.54701
234.922 0.13448 5.24695e-09 4.67522
234.922 0.133148 5.29942e-09 4.63048
234.922 0.13183 5.35241e-09 4.76408
234.922 0.130525 5.40594e-09 4.90309
234.922 0.129233 5.46e-09 5.04779
234.922 0.127953 5.5146e-09 5.19845
234.922 0.126686 5.56974e-09 5.14939
234.922 0.125432 5.62544e-09 5.30655
234.922 0.12419 5.68169e-09 5.47034
234.922 0.12296 5.73851e-09 5.64105
234.922 0.121743 5.79589e-09 5.81903
234.922 0.120538 5.85385e-09 5.76447
234.922 0.119344 5.91239e-09 5.95039
234.922 0.118162 5.97152e-09 6.14439
234.922 0.116993 6.03123e-09 6.3469
234.922 0.115834 6.09154e-09 6.55836
234.922 0.114687 6.15246e-09 6.49676
234.922 0.113552 6.21398e-09 6.71791
234.922 0.112428 6.27612e-09 6.94904
234.922 0.111314 6.33888e-09 7.19067
234.922 0.110212 6.40227e-09 7.44336
234.922 0.109121 6.4663e-09 7.70772
234.922 0.108041 6.53096e-09 7.6372
234.922 0.106971 6.59627e-09 7.9142
234.922 0.105912 6.66223e-09 8.20424
234.922 0.104863 6.72885e-09 8.50806
234.922 0.103825 6.79614e-09 8.82642
234.922 0.102797 6.8641e-09 8.74374
234.922 0.101779 6.93275e-09 9.07776
234.922 0.100771 7.00207e-09 9.42804
234.922 0.0997737 7.07209e-09 9.7956
234.922 0.0987859 7.14281e-09 10.1815
234.922 0.0978078 7.21424e-09 10.5866
234.922 0.0968394 7.28638e-09 10.4878
234.922 0.0958806 7.35925e-09 10.9136
234.922 0.0949313 7.43284e-09 11.3612
234.922 0.0939914 7.50717e-09 11.8319
234.922 0.0930608 7.58224e-09 12.3271
234.922 0.0921394 7.65806e-09 12.8481
234.922 0.0912271 7.73464e-09 13.3966
234.922 0.0903239 7.81199e-09 13.2755
234.922 0.0894296 7.89011e-09 13.8537
234.922 0.0885441 7.96901e-09 14.463
234.922 0.0876675 8.0487e-09 15.1054
234.922 0.0867995 8.12919e-09 15.783
234.922 0.0859401 8.21048e-09 16.498
234.922 0.0850892 8.29259e-09 17.2527
234.922 0.0842467 8.37551e-09 17.0998
234.922 0.0834126 8.45927e-09 17.8975
234.922 0.0825867 8.54386e-09 18.7407
234.922 0.081769 8.6293e-09 19.6322
234.922 0.0809594 8.71559e-09 20.5752
234.922 0.0801578 8.80275e-09 21.5732
234.922 0.0793642 8.89077e-09 22.6298
234.922 0.0785784 8.97968e-09 22.4294
234.922 0.0778004 9.06948e-09 23.5494
234.922 0.0770301 9.16017e-09 24.7368
234.922 0.0762674 9.25178e-09 25.9961
234.922 0.0755123 9.34429e-09 27.3322
234.922 0.0747647 9.43774e-09 28.7506
234.922 0.0740244 9.53211e-09 30.2571
234.922 0.0732915 9.62743e-09 31.8578
234.922 0.0725659 9.72371e-09 33.5596
234.922 0.0718474 9.82095e-09 33.2888
234.922 0.071136 9.91916e-09 35.1014
235.962 6.98547 1e-10 8.53148
235.962 6.91631 1.01e-10 8.42184
235.962 6.84783 1.0201e-10 8.55834
235.962 6.78003 1.0303e-10 8.4488
235.962 6.7129 1.0406e-10 8.34089
235.962 6.64644 1.05101e-10 8.23459
235.962 6.58063 1.06152e-10 8.12986
235.962 6.51548 1.07214e-10 8.25603
235.962 6.45097 1.08286e-10 8.15151
235.962 6.3871 1.09369e-10 8.04854
235.962 6.32386 1.10462e-10 7.94712
235.962 6.26124 1.11567e-10 8.06519
235.962 6.19925 1.12683e-10 7.96405
235.962 6.13787 1.13809e-10 7.86443
235.962 6.0771 1.14947e-10 7.7663
235.962 6.01693 1.16097e-10 7.87694
235.962 5.95736 1.17258e-10 7.77917
235.962 5.89838 1.1843e-10 7.68288
235.962 5.83998 1.19615e-10 7.58803
235.962 5.78215 1.20811e-10 7.69184
235.962 5.72491 1.22019e-10 7.59741
235.962 5.66822 1.23239e-10 7.50441
235.962 5.6121 1.24472e-10 7.41281
235.962 5.55654 1.25716e-10 7.51036
235.962 5.50152 1.26973e-10 7.41923
235.962 5.44705 1.28243e-10 7.32948
235.962 5.39312 1.29526e-10 7.42211
235.962 5.33972 1.30821e-10 7.33289
235.962 5.28685 1.32129e-10 7.245
235.962 5.23451 1.3345e-10 7.15845
235.962 5.18268 1.34785e-10 7.24572
235.962 5.13137 1.36133e-10 7.15973
235.962 5.08056 1.37494e-10 7.07502
235.962 5.03026 1.38869e-10 7.15807
235.962 4.98046 1.40258e-10 7.07396
235.962 4.93114 1.4166e-10 6.99112
235.962 4.88232 1.43077e-10 7.07022
235.962 4.83398 1.44508e-10 6.988
235.962 4.78612 1.45953e-10 7.06398
235.962 4.73873 1.47412e-10 6.98242
235.962 4.69181 1.48886e-10 6.90207
235.962 4.64536 1.50375e-10 6.97457
235.962 4.59937 1.51879e-10 6.8949
235.962 4.55383 1.53398e-10 6.81643
235.962 4.50874 1.54932e-10 6.88564
235.962 4.4641 1.56481e-10 6.80786
235.962 4.4199 1.58046e-10 6.87446
235.962 4.37614 1.59626e-10 6.79739
235.962 4.33281 1.61223e-10 6.86151
235.962 4.28991 1.62835e-10 6.78517
235.962 4.24744 1.64463e-10 6.70998
235.962 4.20538 1.66108e-10 6.77133
235.962 4.16375 1.67769e-10 6.69688
235.962 4.12252 1.69447e-10 6.756
235.962 4.0817 1.71141e-10 6.6823
235.962 4.04129 1.72852e-10 6.7393
235.962 4.00128 1.74581e-10 6.66637
235.962 3.96166 1.76327e-10 6.72133
235.962 3.92244 1.7809e-10 6.64919
235.962 3.8836 1.79871e-10 6.70222
235.962 3.84515 1.8167e-10 6.63086
235.962 3.80708 1.83486e-10 6.68204
235.962 3.76939 1.85321e-10 6.61148
235.962 3.73207 1.87174e-10 6.6609
235.962 3.69511 1.89046e-10 6.59115
235.962 3.65853 1.90937e-10 6.63888
235.962 3.62231 1.92846e-10 6.6852
235.962 3.58644 1.94774e-10 6.61606
235.962 3.55093 1.96722e-10 6.66082
235.962 3.51577 1.98689e-10 6.59252
235.962 3.48096 2.00676e-10 6.63579
235.962 3.4465 2.02683e-10 6.67778
235.962 3.41238 2.0471e-10 6.61018
235.962 3.37859 2.06757e-10 6.65079
235.962 3.34514 2.08825e-10 6.58402
235.962 3.31202 2.10913e-10 6.62334
235.962 3.27923 2.13022e-10 6.66149
235.962 3.24676 2.15152e-10 6.59547
235.962 3.21461 2.17304e-10 6.63241
235.962 3.18278 2.19477e-10 6.66827
235.962 3.15127 2.21672e-10 6.60302
235.962 3.12007 2.23888e-10 6.63775
235.962 3.08918 2.26127e-10 6.67147
235.962 3.05859 2.28388e-10 6.60702
235.962 3.02831 2.30672e-10 6.6397
235.962 2.99833 2.32979e-10 6.5761
235.962 2.96864 2.35309e-10 6.60778
235.962 2.93925 2.37662e-10 6.63854
235.962 2.91015 2.40038e-10 6.57577
235.962 2.88133 2.42439e-10 6.6056
235.962 2.85281 2.44863e-10 6.63456
235.962 2.82456 2.47312e-10 6.57263
235.962 2.79659 2.49785e-10 6.60074
235.962 2.7689 2.52283e-10 6.53964
235.962 2.74149 2.54806e-10 6.56693
235.962 2.71435 2.57354e-10 6.59342
235.962 2.68747 2.59927e-10 6.53316
235.962 2.66086 2.62527e-10 6.55889
235.962 2.63452 2.65152e-10 6.49947
235.962 2.60843 2.67803e-10 6.52447
235.962 2.58261 2.70481e-10 6.54874
235.962 2.55704 2.73186e-10 6.49014
235.962 2.53172 2.75918e-10 6.51374
235.962 2.50665 2.78677e-10 6.45595
235.962 2.48184 2.81464e-10 6.47889
235.962 2.45726 2.84279e-10 6.4219
235.962 2.43293 2.87121e-10 6.44422
235.962 2.40884 2.89993e-10 6.38798
235.962 2.38499 2.92893e-10 6.4097
235.962 2.36138 2.95822e-10 6.35423
235.962 2.338 2.9878e-10 6.37538
235.962 2.31485 3.01768e-10 6.32066
235.962 2.29193 3.04785e-10 6.34125
235.962 2.26924 3.07833e-10 6.28727
235.962 2.24677 3.10911e-10 6.30732
235.962 2.22453 3.1402e-10 6.25407
235.962 2.2025 3.17161e-10 6.2736
235.962 2.1807 3.20332e-10 6.22108
235.962 2.1591 3.23536e-10 6.24011
235.962 2.13773 3.26771e-10 6.18828
235.962 2.11656 3.30039e-10 6.20684
235.962 2.09561 3.33339e-10 6.15571
235.962 2.07486 3.36672e-10 6.17381
235.962 2.05431 3.40039e-10 6.12337
235.962 2.03397 3.4344e-10 6.14102
235.962 2.01384 3.46874e-10 6.09125
235.962 1.9939 3.50343e-10 6.10849
235.962 1.97416 3.53846e-10 6.05938
235.962 1.95461 3.57385e-10 6.07622
235.962 1.93526 3.60958e-10 6.02776
235.962 1.9161 3.64568e-10 6.04419
235.962 1.89712 3.68214e-10 5.99639
235.962 1.87834 3.71896e-10 5.94917
235.962 1.85974 3.75615e-10 5.9653
235.962 1.84133 3.79371e-10 5.9187
235.962 1.8231 3.83165e-10 5.93447
235.962 1.80505 3.86996e-10 5.88849
235.962 1.78718 3.90866e-10 5.90392
235.962 1.76948 3.94775e-10 5.85856
235.962 1.75196 3.98723e-10 5.81373
235.962 1.73462 4.0271e-10 5.82891
235.962 1.71744 4.06737e-10 5.78469
235.962 1.70044 4.10804e-10 5.79956
235.962 1.6836 4.14912e-10 5.75593
235.962 1.66693 4.19062e-10 5.71281
235.962 1.65043 4.23252e-10 5.72747
235.962 1.63409 4.27485e-10 5.68494
235.962 1.61791 4.3176e-10 5.69933
235.962 1.60189 4.36077e-10 5.65737
235.962 1.58603 4.40438e-10 5.61591
235.962 1.57033 4.44842e-10 5.63013
235.962 1.55478 4.49291e-10 5.58924
235.962 1.53938 4.53784e-10 5.54882
235.962 1.52414 4.58321e-10 5.5629
235.962 1.50905 4.62905e-10 5.52305
235.962 1.49411 4.67534e-10 5.53691
235.962 1.47932 4.72209e-10 5.49762
235.962 1.46467 4.76931e-10 5.4588
235.962 1.45017 4.817e-10 5.47255
235.962 1.43581 4.86517e-10 5.43428
235.962 1.4216 4.91383e-10 5.39647
235.962 1.40752 4.96296e-10 5.41015
235.962 1.39358 5.01259e-10 5.37289
235.962 1.37979 5.06272e-10 5.33607
235.962 1.36613 5.11335e-10 5.34971
235.962 1.3526 5.16448e-10 5.31344
235.962 1.33921 5.21613e-10 5.27762
235.962 1.32595 5.26829e-10 5.29123
235.962 1.31282 5.32097e-10 5.25596
235.962 1.29982 5.37418e-10 5.22112
235.962 1.28695 5.42792e-10 5.23473
235.962 1.27421 5.4822e-10 5.20043
235.962 1.26159 5.53702e-10 5.16658
235.962 1.2491 5.59239e-10 5.18023
235.962 1.23674 5.64832e-10 5.14692
235.962 1.22449 5.7048e-10 5.11402
235.962 1.21237 5.76185e-10 5.12776
235.962 1.20036 5.81947e-10 5.09542
235.962 1.18848 5.87766e-10 5.06351
235.962 1.17671 5.93644e-10 5.07734
235.962 1.16506 5.9958e-10 5.04598
235.962 1.15353 6.05576e-10 5.01504
235.962 1.1421 6.11632e-10 5.02902
235.962 1.1308 6.17748e-10 4.99864
235.962 1.1196 6.23926e-10 4.96868
235.962 1.10852 6.30165e-10 4.98283
235.962 1.09754 6.36466e-10 4.95343
235.962 1.08667 6.42831e-10 4.92445
235.962 1.07591 6.49259e-10 4.89587
235.962 1.06526 6.55752e-10 4.91041
235.962 1.05471 6.6231e-10 4.88241
235.962 1.04427 6.68933e-10 4.85483
235.962 1.03393 6.75622e-10 4.86962
235.962 1.0237 6.82378e-10 4.84262
235.962 1.01356 6.89202e-10 4.81603
235.962 1.00352 6.96094e-10 4.78984
235.962 0.993588 7.03055e-10 4.80514
235.962 0.983751 7.10085e-10 4.77955
235.962 0.974011 7.17186e-10 4.75437
235.962 0.964367 7.24358e-10 4.77002
235.962 0.954819 7.31602e-10 4.74545
235.962 0.945365 7.38918e-10 4.72128
235.962 0.936005 7.46307e-10 4.69752
235.962 0.926738 7.5377e-10 4.71379
235.962 0.917562 7.61308e-10 4.69066
235.962 0.908477 7.68921e-10 4.66793
235.962 0.899483 7.7661e-10 4.64562
235.962 0.890577 7.84376e-10 4.66257
235.962 0.881759 7.9222e-10 4.6409
235.962 0.873029 8.00142e-10 4.61963
235.962 0.864385 8.08144e-10 4.59877
235.962 0.855827 8.16225e-10 4.61649
235.962 0.847353 8.24387e-10 4.59629
235.962 0.838964 8.32631e-10 4.57652
235.962 0.830657 8.40957e-10 4.55715
235.962 0.822433 8.49367e-10 4.5382
235.962 0.81429 8.57861e-10 4.55701
235.962 0.806228 8.66439e-10 4.53875
235.962 0.798245 8.75104e-10 4.52089
235.962 0.790342 8.83855e-10 4.50346
235.962 0.782517 8.92693e-10 4.52321
235.962 0.774769 9.0162e-10 4.50648
235.962 0.767098 9.10636e-10 4.49018
235.962 0.759503 9.19743e-10 4.4743
235.962 0.751983 9.2894e-10 4.45883
235.962 0.744538 9.3823e-10 4.4438
235.962 0.737166 9.47612e-10 4.46522
235.962 0.729867 9.57088e-10 4.45092
235.962 0.722641 9.66659e-10 4.43705
235.962 0.715486 9.76325e-10 4.42363
235.962 0.708402 9.86089e-10 4.41064
235.962 0.701388 9.9595e-10 4.39808
235.962 0.694444 1.00591e-09 4.42133
235.962 0.687568 1.01597e-09 4.40955
235.962 0.68076 1.02613e-09 4.39822
235.962 0.67402 1.03639e-09 4.38733
235.962 0.667347 1.04675e-09 4.37689
235.962 0.660739 1.05722e-09 4.3669
235.962 0.654197 1.06779e-09 4.35736
235.962 0.64772 1.07847e-09 4.34827
235.962 0.641307 1.08926e-09 4.33963
235.962 0.634958 1.10015e-09 4.33146
235.962 0.628671 1.11115e-09 4.32374
235.962 0.622446 1.12226e-09 4.35101
235.962 0.616284 1.13348e-09 4.34417
235.962 0.610182 1.14482e-09 4.33778
235.962 0.60414 1.15627e-09 4.33188
235.962 0.598159 1.16783e-09 4.32645
235.962 0.592236 1.17951e-09 4.32151
235.962 0.586373 1.1913e-09 4.31705
235.962 0.580567 1.20322e-09 4.31307
235.962 0.574819 1.21525e-09 4.30959
235.962 0.569128 1.2274e-09 4.3066
235.962 0.563493 1.23967e-09 4.26994
235.962 0.557913 1.25207e-09 4.26797
235.962 0.55239 1.26459e-09 4.26649
235.962 0.54692 1.27724e-09 4.26553
235.962 0.541505 1.29001e-09 4.26507
235.962 0.536144 1.30291e-09 4.26514
235.962 0.530836 1.31594e-09 4.26572
235.962 0.52558 1.3291e-09 4.26683
235.962 0.520376 1.34239e-09 4.26847
235.962 0.515224 1.35581e-09 4.23648
235.962 0.510123 1.36937e-09 4.23918
235.962 0.505072 1.38307e-09 4.24243
235.962 0.500071 1.3969e-09 4.24622
235.962 0.49512 1.41086e-09 4.25057
235.962 0.490218 1.42497e-09 4.25549
235.962 0.485364 1.43922e-09 4.22662
235.962 0.480558 1.45362e-09 4.23264
235.962 0.4758 1.46815e-09 4.23923
235.962 0.47109 1.48283e-09 4.21189
235.962 0.466425 1.49766e-09 4.21961
235.962 0.461807 1.51264e-09 4.22793
235.962 0.457235 1.52776e-09 4.23686
235.962 0.452708 1.54304e-09 4.21159
235.962 0.448226 1.55847e-09 4.22168
235.962 0.443788 1.57406e-09 4.2324
235.962 0.439394 1.5898e-09 4.2087
235.962 0.435043 1.6057e-09 4.2206
235.962 0.430736 1.62175e-09 4.1979
235.962 0.426471 1.63797e-09 4.21102
235.962 0.422249 1.65435e-09 4.22481
235.962 0.418068 1.67089e-09 4.20367
235.962 0.413929 1.6876e-09 4.2187
235.962 0.40983 1.70448e-09 4.19856
235.962 0.405773 1.72152e-09 4.21489
235.962 0.401755 1.73874e-09 4.19576
235.962 0.397777 1.75613e-09 4.21338
235.962 0.393839 1.77369e-09 4.19526
235.962 0.38994 1.79142e-09 4.21421
235.962 0.386079 1.80934e-09 4.19712
235.962 0.382256 1.82743e-09 4.21744
235.962 0.378472 1.84571e-09 4.20137
235.962 0.374724 1.86416e-09 4.22309
235.962 0.371014 1.8828e-09 4.20805
235.962 0.367341 1.90163e-09 4.19342
235.962 0.363704 1.92065e-09 4.21721
235.962 0.360103 1.93986e-09 4.20363
235.962 0.356537 1.95925e-09 4.2289
235.962 0.353007 1.97885e-09 4.21638
235.962 0.349512 1.99864e-09 4.20426
235.962 0.346052 2.01862e-09 4.23174
235.962 0.342625 2.03881e-09 4.22069
235.962 0.339233 2.0592e-09 4.21005
235.962 0.335874 2.07979e-09 4.2398
235.962 0.332549 2.10059e-09 4.23024
235.962 0.329256 2.12159e-09 4.22108
235.962 0.325996 2.14281e-09 4.25321
235.962 0.322769 2.16424e-09 4.24517
235.962 0.319573 2.18588e-09 4.23751
235.962 0.316409 2.20774e-09 4.27213
235.962 0.313276 2.22981e-09 4.2656
235.962 0.310174 2.25211e-09 4.25948
235.962 0.307103 2.27463e-09 4.29671
235.962 0.304063 2.29738e-09 4.29173
235.962 0.301052 2.32035e-09 4.28716
235.962 0.298071 2.34356e-09 4.28297
235.962 0.29512 2.36699e-09 4.32374
235.962 0.292198 2.39066e-09 4.32076
235.962 0.289305 2.41457e-09 4.31815
235.962 0.286441 2.43871e-09 4.36184
235.962 0.283605 2.4631e-09 4.36047
235.962 0.280797 2.48773e-09 4.3595
235.962 0.278017 2.51261e-09 4.3589
235.962 0.275264 2.53774e-09 4.40658
235.962 0.272539 2.56311e-09 4.40727
235.962 0.26984 2.58874e-09 4.40834
235.962 0.267168 2.61463e-09 4.40979
235.962 0.264523 2.64078e-09 4.41161
235.962 0.261904 2.66719e-09 4.46453
235.962 0.259311 2.69386e-09 4.4677
235.962 0.256744 2.7208e-09 4.47124
235.962 0.254202 2.748e-09 4.47515
235.962 0.251685 2.77548e-09 4.53274
235.962 0.249193 2.80324e-09 4.53805
235.962 0.246726 2.83127e-09 4.54374
235.962 0.244283 2.85958e-09 4.54978
235.962 0.241864 2.88818e-09 4.61242
235.962 0.239469 2.91706e-09 4.61993
235.962 0.237098 2.94623e-09 4.62782
235.962 0.234751 2.9757e-09 4.63604
235.962 0.232427 3.00545e-09 4.6446
235.962 0.230125 3.03551e-09 4.71393
235.962 0.227847 3.06586e-09 4.72405
235.962 0.225591 3.09652e-09 4.73451
235.962 0.223357 3.12749e-09 4.74529
235.962 0.221146 3.15876e-09 4.82066
235.962 0.218956 3.19035e-09 4.83308
235.962 0.216789 3.22225e-09 4.84582
235.962 0.214642 3.25447e-09 4.85886
235.962 0.212517 3.28702e-09 4.87218
235.962 0.210413 3.31989e-09 4.95556
235.962 0.20833 3.35309e-09 4.97062
235.962 0.206267 3.38662e-09 4.98595
235.962 0.204225 3.42049e-09 5.00152
235.962 0.202203 3.45469e-09 5.0922
235.962 0.200201 3.48924e-09 5.10959
235.962 0.198218 3.52413e-09 5.1272
235.962 0.196256 3.55937e-09 5.14502
235.962 0.194313 3.59496e-09 5.16301
235.962 0.192389 3.63091e-09 5.26339
235.962 0.190484 3.66722e-09 5.28327
235.962 0.188598 3.7039e-09 5.3033
235.962 0.186731 3.74093e-09 5.32342
235.962 0.184882 3.77834e-09 5.43267
235.962 0.183051 3.81613e-09 5.45475
235.962 0.181239 3.85429e-09 5.47687
235.962 0.179445 3.89283e-09 5.49901
235.962 0.177668 3.93176e-09 5.61797
235.962 0.175909 3.97108e-09 5.6421
235.962 0.174167 4.01079e-09 5.66617
235.962 0.172443 4.0509e-09 5.69012
235.962 0.170735 4.0914e-09 5.8197
235.962 0.169045 4.13232e-09 5.84565
235.962 0.167371 4.17364e-09 5.87139
235.962 0.165714 4.21538e-09 6.01024
235.962 0.164073 4.25753e-09 6.03802
235.962 0.162449 4.30011e-09 6.06544
235.962 0.16084 4.34311e-09 6.21428
235.962 0.159248 4.38654e-09 6.24377
235.962 0.157671 4.4304e-09 6.27274
235.962 0.15611 4.47471e-09 6.43236
235.962 0.154564 4.51946e-09 6.46338
235.962 0.153034 4.56465e-09 6.49367
235.962 0.151519 4.6103e-09 6.66494
235.962 0.150019 4.6564e-09 6.69721
235.962 0.148533 4.70296e-09 6.87805
235.962 0.147063 4.74999e-09 6.91234
235.962 0.145607 4.79749e-09 6.94553
235.962 0.144165 4.84547e-09 7.13973
235.962 0.142738 4.89392e-09 7.17479
235.962 0.141324 4.94286e-09 7.38004
235.962 0.139925 4.99229e-09 7.41697
235.962 0.13854 5.04221e-09 7.63401
235.962 0.137168 5.09264e-09 7.67278
235.962 0.13581 5.14356e-09 7.70966
235.962 0.134465 5.195e-09 7.94297
235.962 0.133134 5.24695e-09 7.98136
235.962 0.131816 5.29942e-09 8.2283
235.962 0.130511 5.35241e-09 8.26809
235.962 0.129219 5.40594e-09 8.52955
235.962 0.127939 5.46e-09 8.5706
235.962 0.126672 5.5146e-09 8.84758
235.962 0.125418 5.56974e-09 9.13662
235.962 0.124176 5.62544e-09 9.18315
235.962 0.122947 5.68169e-09 9.48969
235.962 0.12173 5.73851e-09 9.5373
235.962 0.120524 5.79589e-09 9.86238
235.962 0.119331 5.85385e-09 9.91062
235.962 0.11815 5.91239e-09 10.2557
235.962 0.11698 5.97152e-09 10.3042
235.962 0.115822 6.03123e-09 10.6705
235.962 0.114675 6.09154e-09 11.0537
235.962 0.11354 6.15246e-09 11.1077
235.962 0.112415 6.21398e-09 11.515
235.962 0.111302 6.27612e-09 11.5682
235.962 0.1102 6.33888e-09 12.0011
235.962 0.109109 6.40227e-09 12.0531
235.962 0.108029 6.4663e-09 12.5133
235.962 0.106959 6.53096e-09 12.996
235.962 0.1059 6.59627e-09 13.0522
235.962 0.104852 6.66223e-09 13.5659
235.962 0.103814 6.72885e-09 14.1051
235.962 0.102786 6.79614e-09 14.1654
235.962 0.101768 6.8641e-09 14.7397
235.962 0.100761 6.93275e-09 15.3432
235.962 0.0997629 7.00207e-09 15.407
235.962 0.0987752 7.07209e-09 16.0504
235.962 0.0977972 7.14281e-09 16.7272
235.962 0.0968289 7.21424e-09 16.7936
235.962 0.0958702 7.28638e-09 17.5156
235.962 0.094921 7.35925e-09 18.276
235.962 0.0939812 7.43284e-09 18.3434
235.962 0.0930507 7.50717e-09 19.1553
235.962 0.0921294 7.58224e-09 20.0114
235.962 0.0912172 7.65806e-09 20.0777
235.962 0.0903141 7.73464e-09 20.9923
235.962 0.0894199 7.81199e-09 21.9578
235.962 0.0885345 7.89011e-09 22.0199
235.962 0.087658 7.96901e-09 23.0521
235.962 0.0867901 8.0487e-09 24.143
235.962 0.0859307 8.12919e-09 25.2964
235.962 0.0850799 8.21048e-09 25.3634
235.962 0.0842376 8.29259e-09 26.5982
235.962 0.0834035 8.37551e-09 27.9055
235.962 0.0825778 8.45927e-09 29.2899
235.962 0.0817602 8.54386e-09 29.3587
235.962 0.0809506 8.6293e-09 30.8429
235.962 0.0801492 8.71559e-09 32.4168
235.962 0.0793556 8.80275e-09 34.0867
235.962 0.0785699 8.89077e-09 35.8591
235.962 0.077792 8.97968e-09 35.9439
235.962 0.0770218 9.06948e-09 37.8482
235.962 0.0762592 9.16017e-09 39.8723
235.962 0.0755041 9.25178e-09 42.0247
235.962 0.0747566 9.34429e-09 42.0988
235.962 0.0740164 9.43774e-09 44.4143
235.962 0.0732836 9.53211e-09 46.88
235.962 0.072558 9.62743e-09 49.5072
235.962 0.0718396 9.72371e-09 52.3076
235.962 0.0711283 9.82095e-09 55.2943
235.962 0.0704241 9.91916e-09 55.4033
237.024 6.91863 1e-10 11.9366
237.024 6.85013 1.01e-10 11.7833
237.024 6.78231 1.0201e-10 11.865
237.024 6.71516 1.0303e-10 11.7132
237.024 6.64867 1.0406e-10 11.5637
237.024 6.58284 1.05101e-10 11.6403
237.024 6.51767 1.06152e-10 11.4924
237.024 6.45313 1.07214e-10 11.3467
237.024 6.38924 1.08286e-10 11.4186
237.024 6.32598 1.09369e-10 11.2745
237.024 6.26335 1.10462e-10 11.1326
237.024 6.20134 1.11567e-10 11.2001
237.024 6.13994 1.12683e-10 11.0597
237.024 6.07914 1.13809e-10 11.1238
237.024 6.01895 1.14947e-10 10.9851
237.024 5.95936 1.16097e-10 10.8485
237.024 5.90036 1.17258e-10 10.9088
237.024 5.84194 1.1843e-10 10.7739
237.024 5.7841 1.19615e-10 10.831
237.024 5.72683 1.20811e-10 10.6979
237.024 5.67013 1.22019e-10 10.5666
237.024 5.61399 1.23239e-10 10.6205
237.024 5.5584 1.24472e-10 10.4909
237.024 5.50337 1.25716e-10 10.5421
237.024 5.44888 1.26973e-10 10.4143
237.024 5.39493 1.28243e-10 10.4629
237.024 5.34152 1.29526e-10 10.3368
237.024 5.28863 1.30821e-10 10.2126
237.024 5.23627 1.32129e-10 10.2585
237.024 5.18442 1.3345e-10 10.136
237.024 5.13309 1.34785e-10 10.1796
237.024 5.08227 1.36133e-10 10.0589
237.024 5.03195 1.37494e-10 10.1003
237.024 4.98213 1.38869e-10 9.98127
237.024 4.9328 1.40258e-10 10.0207
237.024 4.88396 1.4166e-10 9.90342
237.024 4.83561 1.43077e-10 9.94086
237.024 4.78773 1.44508e-10 9.82539
237.024 4.74032 1.45953e-10 9.86094
237.024 4.69339 1.47412e-10 9.74718
237.024 4.64692 1.48886e-10 9.78111
237.024 4.60091 1.50375e-10 9.66897
237.024 4.55536 1.51879e-10 9.55863
237.024 4.51026 1.53398e-10 9.59094
237.024 4.4656 1.54932e-10 9.48222
237.024 4.42139 1.56481e-10 9.51309
237.024 4.37761 1.58046e-10 9.40608
237.024 4.33427 1.59626e-10 9.43542
237.024 4.29135 1.61223e-10 9.33012
237.024 4.24887 1.62835e-10 9.35811
237.024 4.2068 1.64463e-10 9.25443
237.024 4.16515 1.66108e-10 9.28125
237.024 4.12391 1.67769e-10 9.17919
237.024 4.08308 1.69447e-10 9.07866
237.024 4.04265 1.71141e-10 9.1044
237.024 4.00262 1.72852e-10 9.00549
237.024 3.96299 1.74581e-10 9.03006
237.024 3.92376 1.76327e-10 8.93272
237.024 3.88491 1.7809e-10 8.95623
237.024 3.84644 1.79871e-10 8.86047
237.024 3.80836 1.8167e-10 8.883
237.024 3.77065 1.83486e-10 8.7888
237.024 3.73332 1.85321e-10 8.81038
237.024 3.69636 1.87174e-10 8.7177
237.024 3.65976 1.89046e-10 8.62636
237.024 3.62352 1.90937e-10 8.64723
237.024 3.58765 1.92846e-10 8.55738
237.024 3.55213 1.94774e-10 8.57741
237.024 3.51696 1.96722e-10 8.48902
237.024 3.48213 1.98689e-10 8.50826
237.024 3.44766 2.00676e-10 8.42131
237.024 3.41352 2.02683e-10 8.33561
237.024 3.37973 2.0471e-10 8.35428
237.024 3.34626 2.06757e-10 8.26997
237.024 3.31313 2.08825e-10 8.28793
237.024 3.28033 2.10913e-10 8.20499
237.024 3.24785 2.13022e-10 8.22228
237.024 3.21569 2.15152e-10 8.14068
237.024 3.18385 2.17304e-10 8.06024
237.024 3.15233 2.19477e-10 8.07708
237.024 3.12112 2.21672e-10 7.99793
237.024 3.09022 2.23888e-10 8.01418
237.024 3.05962 2.26127e-10 7.9363
237.024 3.02933 2.28388e-10 7.95198
237.024 2.99933 2.30672e-10 7.87536
237.024 2.96964 2.32979e-10 7.7998
237.024 2.94024 2.35309e-10 7.81511
237.024 2.91112 2.37662e-10 7.74075
237.024 2.8823 2.40038e-10 7.75554
237.024 2.85376 2.42439e-10 7.68237
237.024 2.82551 2.44863e-10 7.61019
237.024 2.79753 2.47312e-10 7.62467
237.024 2.76984 2.49785e-10 7.55364
237.024 2.74241 2.52283e-10 7.56764
237.024 2.71526 2.54806e-10 7.49772
237.024 2.68837 2.57354e-10 7.42873
237.024 2.66176 2.59927e-10 7.44246
237.024 2.6354 2.62527e-10 7.37455
237.024 2.60931 2.65152e-10 7.38785
237.024 2.58348 2.67803e-10 7.321
237.024 2.5579 2.70481e-10 7.25502
237.024 2.53257 2.73186e-10 7.26806
237.024 2.5075 2.75918e-10 7.20311
237.024 2.48267 2.78677e-10 7.21575
237.024 2.45809 2.81464e-10 7.15179
237.024 2.43375 2.84279e-10 7.08865
237.024 2.40965 2.87121e-10 7.10107
237.024 2.3858 2.89993e-10 7.03889
237.024 2.36217 2.92893e-10 6.9775
237.024 2.33879 2.95822e-10 6.98971
237.024 2.31563 2.9878e-10 6.92924
237.024 2.2927 3.01768e-10 6.9411
237.024 2.27 3.04785e-10 6.88153
237.024 2.24753 3.07833e-10 6.82271
237.024 2.22528 3.10911e-10 6.83438
237.024 2.20324 3.1402e-10 6.77642
237.024 2.18143 3.17161e-10 6.7192
237.024 2.15983 3.20332e-10 6.73067
237.024 2.13845 3.23536e-10 6.67428
237.024 2.11727 3.26771e-10 6.61859
237.024 2.09631 3.30039e-10 6.62988
237.024 2.07555 3.33339e-10 6.57499
237.024 2.055 3.36672e-10 6.52077
237.024 2.03466 3.40039e-10 6.53188
237.024 2.01451 3.4344e-10 6.47844
237.024 1.99457 3.46874e-10 6.48927
237.024 1.97482 3.50343e-10 6.4366
237.024 1.95527 3.53846e-10 6.38456
237.024 1.93591 3.57385e-10 6.39523
237.024 1.91674 3.60958e-10 6.34393
237.024 1.89776 3.64568e-10 6.29324
237.024 1.87897 3.68214e-10 6.30377
237.024 1.86037 3.71896e-10 6.25379
237.024 1.84195 3.75615e-10 6.20441
237.024 1.82371 3.79371e-10 6.15561
237.024 1.80566 3.83165e-10 6.16612
237.024 1.78778 3.86996e-10 6.118
237.024 1.77008 3.90866e-10 6.07045
237.024 1.75255 3.94775e-10 6.08083
237.024 1.7352 3.98723e-10 6.03394
237.024 1.71802 4.0271e-10 5.98761
237.024 1.70101 4.06737e-10 5.99786
237.024 1.68417 4.10804e-10 5.95218
237.024 1.66749 4.14912e-10 5.90702
237.024 1.65098 4.19062e-10 5.91717
237.024 1.63464 4.23252e-10 5.87264
237.024 1.61845 4.27485e-10 5.82863
237.024 1.60243 4.3176e-10 5.8387
237.024 1.58656 4.36077e-10 5.79531
237.024 1.57085 4.40438e-10 5.75241
237.024 1.5553 4.44842e-10 5.71002
237.024 1.5399 4.49291e-10 5.72012
237.024 1.52465 4.53784e-10 5.67833
237.024 1.50956 4.58321e-10 5.63702
237.024 1.49461 4.62905e-10 5.64707
237.024 1.47981 4.67534e-10 5.60635
237.024 1.46516 4.72209e-10 5.5661
237.024 1.45066 4.76931e-10 5.52632
237.024 1.43629 4.817e-10 5.53645
237.024 1.42207 4.86517e-10 5.49725
237.024 1.40799 4.91383e-10 5.4585
237.024 1.39405 4.96296e-10 5.46862
237.024 1.38025 5.01259e-10 5.43044
237.024 1.36658 5.06272e-10 5.39272
237.024 1.35305 5.11335e-10 5.35544
237.024 1.33966 5.16448e-10 5.36567
237.024 1.32639 5.21613e-10 5.32896
237.024 1.31326 5.26829e-10 5.29269
237.024 1.30026 5.32097e-10 5.25686
237.024 1.28738 5.37418e-10 5.26725
237.024 1.27464 5.42792e-10 5.23196
237.024 1.26202 5.4822e-10 5.19711
237.024 1.24952 5.53702e-10 5.16269
237.024 1.23715 5.59239e-10 5.17328
237.024 1.2249 5.64832e-10 5.13941
237.024 1.21277 5.7048e-10 5.10595
237.024 1.20077 5.76185e-10 5.11665
237.024 1.18888 5.81947e-10 5.08376
237.024 1.17711 5.87766e-10 5.05128
237.024 1.16545 5.93644e-10 5.01921
237.024 1.15391 5.9958e-10 5.03019
237.024 1.14249 6.05576e-10 4.99868
237.024 1.13118 6.11632e-10 4.96758
237.024 1.11998 6.17748e-10 4.9369
237.024 1.10889 6.23926e-10 4.90661
237.024 1.09791 6.30165e-10 4.91807
237.024 1.08704 6.36466e-10 4.88834
237.024 1.07628 6.42831e-10 4.85903
237.024 1.06562 6.49259e-10 4.83012
237.024 1.05507 6.55752e-10 4.84196
237.024 1.04462 6.6231e-10 4.81361
237.024 1.03428 6.68933e-10 4.78567
237.024 1.02404 6.75622e-10 4.75813
237.024 1.0139 6.82378e-10 4.77041
237.024 1.00386 6.89202e-10 4.74345
237.024 0.993922 6.96094e-10 4.71689
237.024 0.984081 7.03055e-10 4.69073
237.024 0.974338 7.10085e-10 4.66496
237.024 0.964691 7.17186e-10 4.67794
237.024 0.95514 7.24358e-10 4.65276
237.024 0.945683 7.31602e-10 4.62798
237.024 0.93632 7.38918e-10 4.6036
237.024 0.927049 7.46307e-10 4.57962
237.024 0.917871 7.5377e-10 4.59338
237.024 0.908783 7.61308e-10 4.57
237.024 0.899785 7.68921e-10 4.54702
237.024 0.890876 7.7661e-10 4.52445
237.024 0.882056 7.84376e-10 4.50227
237.024 0.873322 7.9222e-10 4.51692
237.024 0.864676 8.00142e-10 4.49536
237.024 0.856114 8.08144e-10 4.47421
237.024 0.847638 8.16225e-10 4.45345
237.024 0.839246 8.24387e-10 4.43309
237.024 0.830936 8.32631e-10 4.41314
237.024 0.822709 8.40957e-10 4.42903
237.024 0.814564 8.49367e-10 4.40972
237.024 0.806499 8.57861e-10 4.39082
237.024 0.798513 8.66439e-10 4.37233
237.024 0.790607 8.75104e-10 4.35424
237.024 0.78278 8.83855e-10 4.33655
237.024 0.775029 8.92693e-10 4.31927
237.024 0.767356 9.0162e-10 4.33682
237.024 0.759758 9.10636e-10 4.32022
237.024 0.752236 9.19743e-10 4.30403
237.024 0.744788 9.2894e-10 4.28826
237.024 0.737414 9.3823e-10 4.27289
237.024 0.730113 9.47612e-10 4.25795
237.024 0.722884 9.57088e-10 4.24342
237.024 0.715726 9.66659e-10 4.2293
237.024 0.70864 9.76325e-10 4.21559
237.024 0.701624 9.86089e-10 4.23566
237.024 0.694677 9.9595e-10 4.22269
237.024 0.687799 1.00591e-09 4.21015
237.024 0.680989 1.01597e-09 4.19802
237.024 0.674247 1.02613e-09 4.18633
237.024 0.667571 1.03639e-09 4.17506
237.024 0.660961 1.04675e-09 4.16423
237.024 0.654417 1.05722e-09 4.15382
237.024 0.647938 1.06779e-09 4.14385
237.024 0.641523 1.07847e-09 4.13431
237.024 0.635171 1.08926e-09 4.12521
237.024 0.628882 1.10015e-09 4.11655
237.024 0.622656 1.11115e-09 4.10833
237.024 0.616491 1.12226e-09 4.10055
237.024 0.610387 1.13348e-09 4.09322
237.024 0.604343 1.14482e-09 4.08633
237.024 0.59836 1.15627e-09 4.07991
237.024 0.592435 1.16783e-09 4.07392
237.024 0.58657 1.17951e-09 4.03636
237.024 0.580762 1.1913e-09 4.03135
237.024 0.575012 1.20322e-09 4.02679
237.024 0.569319 1.21525e-09 4.02269
237.024 0.563682 1.2274e-09 4.01905
237.024 0.558101 1.23967e-09 4.01589
237.024 0.552575 1.25207e-09 4.0132
237.024 0.547104 1.26459e-09 4.01098
237.024 0.541687 1.27724e-09 3.97743
237.024 0.536324 1.29001e-09 3.97619
237.024 0.531014 1.30291e-09 3.97544
237.024 0.525756 1.31594e-09 3.97518
237.024 0.520551 1.3291e-09 3.97541
237.024 0.515397 1.34239e-09 3.94433
237.024 0.510294 1.35581e-09 3.94555
237.024 0.505241 1.36937e-09 3.94729
237.024 0.500239 1.38307e-09 3.94953
237.024 0.495286 1.3969e-09 3.92042
237.024 0.490382 1.41086e-09 3.92367
237.024 0.485527 1.42497e-09 3.92745
237.024 0.48072 1.43922e-09 3.89978
237.024 0.47596 1.45362e-09 3.90459
237.024 0.471248 1.46815e-09 3.90992
237.024 0.466582 1.48283e-09 3.88371
237.024 0.461962 1.49766e-09 3.89009
237.024 0.457389 1.51264e-09 3.86482
237.024 0.45286 1.52776e-09 3.87226
237.024 0.448376 1.54304e-09 3.88025
237.024 0.443937 1.55847e-09 3.85642
237.024 0.439541 1.57406e-09 3.86549
237.024 0.435189 1.5898e-09 3.84259
237.024 0.430881 1.6057e-09 3.85276
237.024 0.426615 1.62175e-09 3.83078
237.024 0.422391 1.63797e-09 3.84205
237.024 0.418209 1.65435e-09 3.82099
237.024 0.414068 1.67089e-09 3.83338
237.024 0.409968 1.6876e-09 3.81324
237.024 0.405909 1.70448e-09 3.82677
237.024 0.40189 1.72152e-09 3.80755
237.024 0.397911 1.73874e-09 3.78871
237.024 0.393971 1.75613e-09 3.80393
237.024 0.390071 1.77369e-09 3.78601
237.024 0.386209 1.79142e-09 3.76846
237.024 0.382385 1.80934e-09 3.7854
237.024 0.378599 1.82743e-09 3.76876
237.024 0.37485 1.84571e-09 3.7525
237.024 0.371139 1.86416e-09 3.77119
237.024 0.367464 1.8828e-09 3.75583
237.024 0.363826 1.90163e-09 3.74081
237.024 0.360224 1.92065e-09 3.72616
237.024 0.356657 1.93986e-09 3.7472
237.024 0.353126 1.95925e-09 3.73344
237.024 0.34963 1.97885e-09 3.72003
237.024 0.346168 1.99864e-09 3.70695
237.024 0.342741 2.01862e-09 3.6942
237.024 0.339347 2.03881e-09 3.68178
237.024 0.335987 2.0592e-09 3.70638
237.024 0.332661 2.07979e-09 3.69484
237.024 0.329367 2.10059e-09 3.68363
237.024 0.326106 2.12159e-09 3.67272
237.024 0.322877 2.14281e-09 3.66211
237.024 0.31968 2.16424e-09 3.65179
237.024 0.316515 2.18588e-09 3.64178
237.024 0.313381 2.20774e-09 3.63205
237.024 0.310279 2.22981e-09 3.66154
237.024 0.307206 2.25211e-09 3.65268
237.024 0.304165 2.27463e-09 3.64408
237.024 0.301153 2.29738e-09 3.63576
237.024 0.298172 2.32035e-09 3.62769
237.024 0.295219 2.34356e-09 3.61988
237.024 0.292296 2.36699e-09 3.61231
237.024 0.289402 2.39066e-09 3.60498
237.024 0.286537 2.41457e-09 3.59787
237.024 0.2837 2.43871e-09 3.59098
237.024 0.280891 2.4631e-09 3.58431
237.024 0.27811 2.48773e-09 3.57783
237.024 0.275356 2.51261e-09 3.57155
237.024 0.27263 2.53774e-09 3.56546
237.024 0.269931 2.56311e-09 3.55954
237.024 0.267258 2.58874e-09 3.55377
237.024 0.264612 2.61463e-09 3.59365
237.024 0.261992 2.64078e-09 3.5887
237.024 0.259398 2.66719e-09 3.5839
237.024 0.25683 2.69386e-09 3.57922
237.024 0.254287 2.7208e-09 3.57466
237.024 0.251769 2.748e-09 3.57022
237.024 0.249277 2.77548e-09 3.56587
237.024 0.246808 2.80324e-09 3.5616
237.024 0.244365 2.83127e-09 3.55739
237.024 0.241945 2.85958e-09 3.55324
237.024 0.23955 2.88818e-09 3.5491
237.024 0.237178 2.91706e-09 3.545
237.024 0.23483 2.94623e-09 3.54089
237.024 0.232505 2.9757e-09 3.53677
237.024 0.230203 3.00545e-09 3.53259
237.024 0.227923 3.03551e-09 3.58349
237.024 0.225667 3.06586e-09 3.57999
237.024 0.223433 3.09652e-09 3.57641
237.024 0.22122 3.12749e-09 3.57272
237.024 0.21903 3.15876e-09 3.5689
237.024 0.216861 3.19035e-09 3.56494
237.024 0.214714 3.22225e-09 3.5608
237.024 0.212588 3.25447e-09 3.55644
237.024 0.210484 3.28702e-09 3.55184
237.024 0.2084 3.31989e-09 3.54697
237.024 0.206336 3.35309e-09 3.6062
237.024 0.204293 3.38662e-09 3.60178
237.024 0.202271 3.42049e-09 3.59702
237.024 0.200268 3.45469e-09 3.59188
237.024 0.198285 3.48924e-09 3.58632
237.024 0.196322 3.52413e-09 3.6505
237.024 0.194378 3.55937e-09 3.64524
237.024 0.192453 3.59496e-09 3.63947
237.024 0.190548 3.63091e-09 3.63314
237.024 0.188661 3.66722e-09 3.70173
237.024 0.186793 3.7039e-09 3.69555
237.024 0.184944 3.74093e-09 3.6887
237.024 0.183113 3.77834e-09 3.76113
237.024 0.1813 3.81613e-09 3.75431
237.024 0.179505 3.85429e-09 3.74669
237.024 0.177728 3.89283e-09 3.82315
237.024 0.175968 3.93176e-09 3.81543
237.024 0.174226 3.97108e-09 3.80674
237.024 0.172501 4.01079e-09 3.88741
237.024 0.170793 4.0509e-09 3.87846
237.024 0.169102 4.0914e-09 3.9627
237.024 0.167427 4.13232e-09 3.95341
237.024 0.16577 4.17364e-09 3.94284
237.024 0.164128 4.21538e-09 4.03168
237.024 0.162503 4.25753e-09 4.02053
237.024 0.160894 4.30011e-09 4.11332
237.024 0.159301 4.34311e-09 4.10146
237.024 0.157724 4.38654e-09 4.19841
237.024 0.156163 4.4304e-09 4.1857
237.024 0.154616 4.47471e-09 4.287
237.024 0.153086 4.51946e-09 4.27327
237.024 0.15157 4.56465e-09 4.37913
237.024 0.150069 4.6103e-09 4.36419
237.024 0.148583 4.6564e-09 4.47485
237.024 0.147112 4.70296e-09 4.5896
237.024 0.145656 4.74999e-09 4.57413
237.024 0.144213 4.79749e-09 4.69416
237.024 0.142786 4.84547e-09 4.677
237.024 0.141372 4.89392e-09 4.80253
237.024 0.139972 4.94286e-09 4.78341
237.024 0.138586 4.99229e-09 4.91471
237.024 0.137214 5.04221e-09 5.05112
237.024 0.135856 5.09264e-09 5.03062
237.024 0.134511 5.14356e-09 5.17339
237.024 0.133179 5.195e-09 5.32184
237.024 0.13186 5.24695e-09 5.29958
237.024 0.130555 5.29942e-09 5.45503
237.024 0.129262 5.35241e-09 5.42956
237.024 0.127982 5.40594e-09 5.59231
237.024 0.126715 5.46e-09 5.76178
237.024 0.12546 5.5146e-09 5.73351
237.024 0.124218 5.56974e-09 5.91105
237.024 0.122988 5.62544e-09 6.09605
237.024 0.121771 5.68169e-09 6.06429
237.024 0.120565 5.73851e-09 6.25819
237.024 0.119371 5.79589e-09 6.46042
237.024 0.118189 5.85385e-09 6.67141
237.024 0.117019 5.91239e-09 6.63636
237.024 0.115861 5.97152e-09 6.85772
237.024 0.114713 6.03123e-09 7.08888
237.024 0.113578 6.09154e-09 7.0484
237.024 0.112453 6.15246e-09 7.29101
237.024 0.11134 6.21398e-09 7.54459
237.024 0.110237 6.27612e-09 7.80974
237.024 0.109146 6.33888e-09 7.76357
237.024 0.108065 6.40227e-09 8.04212
237.024 0.106995 6.4663e-09 8.33364
237.024 0.105936 6.53096e-09 8.63886
237.024 0.104887 6.59627e-09 8.58524
237.024 0.103849 6.66223e-09 8.90617
237.024 0.10282 6.72885e-09 9.24255
237.024 0.101802 6.79614e-09 9.59517
237.024 0.100794 6.8641e-09 9.53172
237.024 0.0997964 6.93275e-09 9.90279
237.024 0.0988084 7.00207e-09 10.2923
237.024 0.0978301 7.07209e-09 10.7012
237.024 0.0968614 7.14281e-09 11.1307
237.024 0.0959024 7.21424e-09 11.0553
237.024 0.0949529 7.28638e-09 11.508
237.024 0.0940128 7.35925e-09 11.984
237.024 0.0930819 7.43284e-09 12.4845
237.024 0.0921603 7.50717e-09 13.0112
237.024 0.0912479 7.58224e-09 12.9196
237.024 0.0903444 7.65806e-09 13.4755
237.024 0.0894499 7.73464e-09 14.0612
237.024 0.0885643 7.81199e-09 14.6784
237.024 0.0876874 7.89011e-09 15.3291
237.024 0.0868192 7.96901e-09 16.0152
237.024 0.0859596 8.0487e-09 15.9023
237.024 0.0851085 8.12919e-09 16.6282
237.024 0.0842659 8.21048e-09 17.3948
237.024 0.0834316 8.29259e-09 18.2046
237.024 0.0826055 8.37551e-09 19.0603
237.024 0.0817876 8.45927e-09 19.9651
237.024 0.0809778 8.54386e-09 20.9219
237.024 0.0801761 8.6293e-09 20.78
237.024 0.0793823 8.71559e-09 21.7954
237.024 0.0785963 8.80275e-09 22.8707
237.024 0.0778181 8.89077e-09 24.01
237.024 0.0770476 8.97968e-09 25.2176
237.024 0.0762848 9.06948e-09 26.4982
237.024 0.0755295 9.16017e-09 27.8568
237.024 0.0747817 9.25178e-09 27.671
237.024 0.0740413 9.34429e-09 29.117
237.024 0.0733082 9.43774e-09 30.6531
237.024 0.0725824 9.53211e-09 32.2857
237.024 0.0718637 9.62743e-09 34.0216
237.024 0.0711522 9.72371e-09 35.8683
237.024 0.0704477 9.82095e-09 37.8338
237.024 0.0697502 9.91916e-09 39.9264
238.107 6.85517 1e-10 14.4597
238.107 6.7873 1.01e-10 14.2721
238.107 6.7201 1.0201e-10 14.0873
238.107 6.65356 1.0303e-10 14.1493
238.107 6.58769 1.0406e-10 13.9668
238.107 6.52246 1.05101e-10 14.0249
238.107 6.45788 1.06152e-10 13.8449
238.107 6.39394 1.07214e-10 13.8992
238.107 6.33064 1.08286e-10 13.7215
238.107 6.26796 1.09369e-10 13.5465
238.107 6.2059 1.10462e-10 13.5971
238.107 6.14445 1.11567e-10 13.4246
238.107 6.08362 1.12683e-10 13.4719
238.107 6.02338 1.13809e-10 13.3018
238.107 5.96375 1.14947e-10 13.3462
238.107 5.9047 1.16097e-10 13.1785
238.107 5.84624 1.17258e-10 13.2199
238.107 5.78835 1.1843e-10 13.0548
238.107 5.73104 1.19615e-10 13.0935
238.107 5.6743 1.20811e-10 12.9307
238.107 5.61812 1.22019e-10 12.967
238.107 5.56249 1.23239e-10 12.8067
238.107 5.50742 1.24472e-10 12.8406
238.107 5.45289 1.25716e-10 12.6828
238.107 5.3989 1.26973e-10 12.7145
238.107 5.34545 1.28243e-10 12.7439
238.107 5.29252 1.29526e-10 12.5888
238.107 5.24012 1.30821e-10 12.6161
238.107 5.18824 1.32129e-10 12.4635
238.107 5.13687 1.3345e-10 12.489
238.107 5.08601 1.34785e-10 12.3389
238.107 5.03565 1.36133e-10 12.3628
238.107 4.9858 1.37494e-10 12.2151
238.107 4.93643 1.38869e-10 12.2373
238.107 4.88756 1.40258e-10 12.092
238.107 4.83916 1.4166e-10 12.1127
238.107 4.79125 1.43077e-10 11.97
238.107 4.74381 1.44508e-10 11.9893
238.107 4.69685 1.45953e-10 11.849
238.107 4.65034 1.47412e-10 11.8669
238.107 4.6043 1.48886e-10 11.7291
238.107 4.55871 1.50375e-10 11.7458
238.107 4.51358 1.51879e-10 11.7611
238.107 4.46889 1.53398e-10 11.6258
238.107 4.42464 1.54932e-10 11.6401
238.107 4.38083 1.56481e-10 11.5072
238.107 4.33746 1.58046e-10 11.5205
238.107 4.29451 1.59626e-10 11.39
238.107 4.25199 1.61223e-10 11.4023
238.107 4.20989 1.62835e-10 11.2741
238.107 4.16821 1.64463e-10 11.2855
238.107 4.12694 1.66108e-10 11.1596
238.107 4.08608 1.67769e-10 11.1703
238.107 4.04563 1.69447e-10 11.0466
238.107 4.00557 1.71141e-10 11.0565
238.107 3.96591 1.72852e-10 10.9351
238.107 3.92664 1.74581e-10 10.9443
238.107 3.88777 1.76327e-10 10.825
238.107 3.84927 1.7809e-10 10.8336
238.107 3.81116 1.79871e-10 10.7166
238.107 3.77343 1.8167e-10 10.7245
238.107 3.73607 1.83486e-10 10.6096
238.107 3.69908 1.85321e-10 10.6169
238.107 3.66245 1.87174e-10 10.5041
238.107 3.62619 1.89046e-10 10.511
238.107 3.59029 1.90937e-10 10.4002
238.107 3.55474 1.92846e-10 10.4066
238.107 3.51954 1.94774e-10 10.2978
238.107 3.4847 1.96722e-10 10.3038
238.107 3.4502 1.98689e-10 10.197
238.107 3.41603 2.00676e-10 10.2026
238.107 3.38221 2.02683e-10 10.0977
238.107 3.34873 2.0471e-10 10.1029
238.107 3.31557 2.06757e-10 9.9999
238.107 3.28274 2.08825e-10 10.0049
238.107 3.25024 2.10913e-10 9.90369
238.107 3.21806 2.13022e-10 9.90828
238.107 3.1862 2.15152e-10 9.80892
238.107 3.15465 2.17304e-10 9.81324
238.107 3.12342 2.19477e-10 9.71568
238.107 3.09249 2.21672e-10 9.71973
238.107 3.06187 2.23888e-10 9.62397
238.107 3.03156 2.26127e-10 9.62775
238.107 3.00154 2.28388e-10 9.53361
238.107 2.97182 2.30672e-10 9.53721
238.107 2.9424 2.32979e-10 9.44478
238.107 2.91327 2.35309e-10 9.44811
238.107 2.88442 2.37662e-10 9.35739
238.107 2.85586 2.40038e-10 9.36054
238.107 2.82759 2.42439e-10 9.27135
238.107 2.79959 2.44863e-10 9.18342
238.107 2.77187 2.47312e-10 9.18675
238.107 2.74443 2.49785e-10 9.10026
238.107 2.71726 2.52283e-10 9.10341
238.107 2.69035 2.54806e-10 9.01854
238.107 2.66372 2.57354e-10 9.02151
238.107 2.63734 2.59927e-10 8.93811
238.107 2.61123 2.62527e-10 8.94095
238.107 2.58538 2.65152e-10 8.85895
238.107 2.55978 2.67803e-10 8.86166
238.107 2.53443 2.70481e-10 8.78108
238.107 2.50934 2.73186e-10 8.70156
238.107 2.4845 2.75918e-10 8.70445
238.107 2.4599 2.78677e-10 8.62628
238.107 2.43554 2.81464e-10 8.62904
238.107 2.41143 2.84279e-10 8.5522
238.107 2.38755 2.87121e-10 8.55484
238.107 2.36391 2.89993e-10 8.47929
238.107 2.34051 2.92893e-10 8.48183
238.107 2.31733 2.95822e-10 8.40754
238.107 2.29439 2.9878e-10 8.33421
238.107 2.27167 3.01768e-10 8.33692
238.107 2.24918 3.04785e-10 8.26481
238.107 2.22691 3.07833e-10 8.26742
238.107 2.20486 3.10911e-10 8.19649
238.107 2.18303 3.1402e-10 8.19902
238.107 2.16142 3.17161e-10 8.12925
238.107 2.14002 3.20332e-10 8.06035
238.107 2.11883 3.23536e-10 8.06306
238.107 2.09785 3.26771e-10 7.99528
238.107 2.07708 3.30039e-10 7.9979
238.107 2.05652 3.33339e-10 7.93122
238.107 2.03616 3.36672e-10 7.86538
238.107 2.016 3.40039e-10 7.86817
238.107 1.99603 3.4344e-10 7.80337
238.107 1.97627 3.46874e-10 7.80609
238.107 1.9567 3.50343e-10 7.74232
238.107 1.93733 3.53846e-10 7.67934
238.107 1.91815 3.57385e-10 7.68222
238.107 1.89916 3.60958e-10 7.62024
238.107 1.88036 3.64568e-10 7.559
238.107 1.86174 3.68214e-10 7.56205
238.107 1.8433 3.71896e-10 7.50178
238.107 1.82505 3.75615e-10 7.50478
238.107 1.80698 3.79371e-10 7.44545
238.107 1.78909 3.83165e-10 7.38684
238.107 1.77138 3.86996e-10 7.39001
238.107 1.75384 3.90866e-10 7.33231
238.107 1.73648 3.94775e-10 7.33543
238.107 1.71928 3.98723e-10 7.27864
238.107 1.70226 4.0271e-10 7.22253
238.107 1.68541 4.06737e-10 7.22582
238.107 1.66872 4.10804e-10 7.17059
238.107 1.6522 4.14912e-10 7.116
238.107 1.63584 4.19062e-10 7.11949
238.107 1.61964 4.23252e-10 7.06576
238.107 1.60361 4.27485e-10 7.01267
238.107 1.58773 4.3176e-10 7.01634
238.107 1.57201 4.36077e-10 6.96407
238.107 1.55644 4.40438e-10 6.91243
238.107 1.54103 4.44842e-10 6.9163
238.107 1.52578 4.49291e-10 6.86548
238.107 1.51067 4.53784e-10 6.86934
238.107 1.49571 4.58321e-10 6.81933
238.107 1.4809 4.62905e-10 6.7699
238.107 1.46624 4.67534e-10 6.77399
238.107 1.45172 4.72209e-10 6.72536
238.107 1.43735 4.76931e-10 6.6773
238.107 1.42312 4.817e-10 6.68162
238.107 1.40903 4.86517e-10 6.63434
238.107 1.39508 4.91383e-10 6.58764
238.107 1.38127 4.96296e-10 6.5922
238.107 1.36759 5.01259e-10 6.54627
238.107 1.35405 5.06272e-10 6.50088
238.107 1.34064 5.11335e-10 6.50571
238.107 1.32737 5.16448e-10 6.46108
238.107 1.31423 5.21613e-10 6.417
238.107 1.30121 5.26829e-10 6.42212
238.107 1.28833 5.32097e-10 6.37879
238.107 1.27558 5.37418e-10 6.33599
238.107 1.26295 5.42792e-10 6.34142
238.107 1.25044 5.4822e-10 6.29937
238.107 1.23806 5.53702e-10 6.25784
238.107 1.2258 5.59239e-10 6.2636
238.107 1.21367 5.64832e-10 6.22282
238.107 1.20165 5.7048e-10 6.18256
238.107 1.18975 5.76185e-10 6.14282
238.107 1.17797 5.81947e-10 6.14915
238.107 1.16631 5.87766e-10 6.11015
238.107 1.15476 5.93644e-10 6.07165
238.107 1.14333 5.9958e-10 6.07837
238.107 1.13201 6.05576e-10 6.04061
238.107 1.1208 6.11632e-10 6.00337
238.107 1.1097 6.17748e-10 6.0105
238.107 1.09872 6.23926e-10 5.97398
238.107 1.08784 6.30165e-10 5.93798
238.107 1.07707 6.36466e-10 5.94556
238.107 1.0664 6.42831e-10 5.9103
238.107 1.05585 6.49259e-10 5.87553
238.107 1.04539 6.55752e-10 5.8836
238.107 1.03504 6.6231e-10 5.84958
238.107 1.02479 6.68933e-10 5.81605
238.107 1.01465 6.75622e-10 5.78303
238.107 1.0046 6.82378e-10 5.79186
238.107 0.994654 6.89202e-10 5.75959
238.107 0.984806 6.96094e-10 5.72781
238.107 0.975055 7.03055e-10 5.73721
238.107 0.965401 7.10085e-10 5.70619
238.107 0.955843 7.17186e-10 5.67566
238.107 0.946379 7.24358e-10 5.64562
238.107 0.937009 7.31602e-10 5.6559
238.107 0.927732 7.38918e-10 5.62664
238.107 0.918546 7.46307e-10 5.59786
238.107 0.909452 7.5377e-10 5.60879
238.107 0.900447 7.61308e-10 5.58079
238.107 0.891532 7.68921e-10 5.55329
238.107 0.882705 7.7661e-10 5.52628
238.107 0.873965 7.84376e-10 5.53821
238.107 0.865312 7.9222e-10 5.512
238.107 0.856745 8.00142e-10 5.48627
238.107 0.848262 8.08144e-10 5.46103
238.107 0.839863 8.16225e-10 5.47404
238.107 0.831548 8.24387e-10 5.44962
238.107 0.823315 8.32631e-10 5.42569
238.107 0.815163 8.40957e-10 5.40225
238.107 0.807092 8.49367e-10 5.41641
238.107 0.799101 8.57861e-10 5.39381
238.107 0.791189 8.66439e-10 5.37169
238.107 0.783356 8.75104e-10 5.35009
238.107 0.7756 8.83855e-10 5.36548
238.107 0.76792 8.92693e-10 5.34471
238.107 0.760317 9.0162e-10 5.32446
238.107 0.752789 9.10636e-10 5.30471
238.107 0.745336 9.19743e-10 5.28546
238.107 0.737956 9.2894e-10 5.30253
238.107 0.73065 9.3823e-10 5.28416
238.107 0.723416 9.47612e-10 5.2663
238.107 0.716253 9.57088e-10 5.24894
238.107 0.709162 9.66659e-10 5.2321
238.107 0.70214 9.76325e-10 5.21576
238.107 0.695188 9.86089e-10 5.23508
238.107 0.688305 9.9595e-10 5.21966
238.107 0.68149 1.00591e-09 5.20476
238.107 0.674743 1.01597e-09 5.19038
238.107 0.668062 1.02613e-09 5.17653
238.107 0.661448 1.03639e-09 5.16319
238.107 0.654899 1.04675e-09 5.15038
238.107 0.648415 1.05722e-09 5.17259
238.107 0.641995 1.06779e-09 5.16075
238.107 0.635638 1.07847e-09 5.14945
238.107 0.629345 1.08926e-09 5.13868
238.107 0.623114 1.10015e-09 5.12846
238.107 0.616944 1.11115e-09 5.11878
238.107 0.610836 1.12226e-09 5.10963
238.107 0.604788 1.13348e-09 5.10104
238.107 0.5988 1.14482e-09 5.09299
238.107 0.592871 1.15627e-09 5.08549
238.107 0.587001 1.16783e-09 5.07856
238.107 0.581189 1.17951e-09 5.07217
238.107 0.575435 1.1913e-09 5.06636
238.107 0.569738 1.20322e-09 5.06111
238.107 0.564097 1.21525e-09 5.05642
238.107 0.558512 1.2274e-09 5.05231
238.107 0.552982 1.23967e-09 5.04878
238.107 0.547507 1.25207e-09 5.04583
238.107 0.542086 1.26459e-09 5.04347
238.107 0.536719 1.27724e-09 5.04169
238.107 0.531405 1.29001e-09 5.00691
238.107 0.526143 1.30291e-09 5.00634
238.107 0.520934 1.31594e-09 5.00637
238.107 0.515776 1.3291e-09 5.007
238.107 0.510669 1.34239e-09 5.00825
238.107 0.505613 1.35581e-09 5.01011
238.107 0.500607 1.36937e-09 4.97896
238.107 0.495651 1.38307e-09 4.98207
238.107 0.490743 1.3969e-09 4.9858
238.107 0.485884 1.41086e-09 4.99018
238.107 0.481074 1.42497e-09 4.9952
238.107 0.476311 1.43922e-09 4.96708
238.107 0.471595 1.45362e-09 4.97337
238.107 0.466925 1.46815e-09 4.98033
238.107 0.462302 1.48283e-09 4.95402
238.107 0.457725 1.49766e-09 4.96228
238.107 0.453193 1.51264e-09 4.97122
238.107 0.448706 1.52776e-09 4.94673
238.107 0.444264 1.54304e-09 4.95699
238.107 0.439865 1.55847e-09 4.96796
238.107 0.43551 1.57406e-09 4.94531
238.107 0.431198 1.5898e-09 4.95763
238.107 0.426929 1.6057e-09 4.93618
238.107 0.422702 1.62175e-09 4.94988
238.107 0.418516 1.63797e-09 4.92962
238.107 0.414373 1.65435e-09 4.94472
238.107 0.41027 1.67089e-09 4.92565
238.107 0.406208 1.6876e-09 4.94219
238.107 0.402186 1.70448e-09 4.92433
238.107 0.398204 1.72152e-09 4.94231
238.107 0.394261 1.73874e-09 4.92566
238.107 0.390358 1.75613e-09 4.94513
238.107 0.386493 1.77369e-09 4.92971
238.107 0.382666 1.79142e-09 4.91481
238.107 0.378877 1.80934e-09 4.93648
238.107 0.375126 1.82743e-09 4.92282
238.107 0.371412 1.84571e-09 4.94605
238.107 0.367735 1.86416e-09 4.93362
238.107 0.364094 1.8828e-09 4.92172
238.107 0.360489 1.90163e-09 4.91036
238.107 0.35692 1.92065e-09 4.93663
238.107 0.353386 1.93986e-09 4.92652
238.107 0.349887 1.95925e-09 4.91693
238.107 0.346423 1.97885e-09 4.94562
238.107 0.342993 1.99864e-09 4.93731
238.107 0.339597 2.01862e-09 4.92952
238.107 0.336234 2.03881e-09 4.92225
238.107 0.332905 2.0592e-09 4.91551
238.107 0.329609 2.07979e-09 4.94825
238.107 0.326346 2.10059e-09 4.94282
238.107 0.323115 2.12159e-09 4.9379
238.107 0.319916 2.14281e-09 4.9335
238.107 0.316748 2.16424e-09 4.92963
238.107 0.313612 2.18588e-09 4.92628
238.107 0.310507 2.20774e-09 4.92343
238.107 0.307433 2.22981e-09 4.9211
238.107 0.304389 2.25211e-09 4.96063
238.107 0.301375 2.27463e-09 4.95966
238.107 0.298391 2.29738e-09 4.95921
238.107 0.295437 2.32035e-09 4.95928
238.107 0.292512 2.34356e-09 4.95986
238.107 0.289615 2.36699e-09 4.96095
238.107 0.286748 2.39066e-09 4.96256
238.107 0.283909 2.41457e-09 4.96467
238.107 0.281098 2.43871e-09 4.96729
238.107 0.278315 2.4631e-09 4.97041
238.107 0.275559 2.48773e-09 4.97405
238.107 0.272831 2.51261e-09 4.97818
238.107 0.270129 2.53774e-09 4.98281
238.107 0.267455 2.56311e-09 4.98794
238.107 0.264807 2.58874e-09 5.04068
238.107 0.262185 2.61463e-09 5.04731
238.107 0.259589 2.64078e-09 5.05444
238.107 0.257019 2.66719e-09 5.06208
238.107 0.254474 2.69386e-09 5.07021
238.107 0.251955 2.7208e-09 5.07884
238.107 0.24946 2.748e-09 5.08798
238.107 0.24699 2.77548e-09 5.09761
238.107 0.244545 2.80324e-09 5.10773
238.107 0.242123 2.83127e-09 5.11833
238.107 0.239726 2.85958e-09 5.12941
238.107 0.237353 2.88818e-09 5.14099
238.107 0.235003 2.91706e-09 5.15303
238.107 0.232676 2.94623e-09 5.16555
238.107 0.230372 2.9757e-09 5.17854
238.107 0.228091 3.00545e-09 5.19198
238.107 0.225833 3.03551e-09 5.20589
238.107 0.223597 3.06586e-09 5.22025
238.107 0.221383 3.09652e-09 5.23506
238.107 0.219191 3.12749e-09 5.2503
238.107 0.217021 3.15876e-09 5.26598
238.107 0.214872 3.19035e-09 5.28208
238.107 0.212745 3.22225e-09 5.29861
238.107 0.210638 3.25447e-09 5.31554
238.107 0.208553 3.28702e-09 5.33286
238.107 0.206488 3.31989e-09 5.35057
238.107 0.204444 3.35309e-09 5.36866
238.107 0.202419 3.38662e-09 5.38712
238.107 0.200415 3.42049e-09 5.40593
238.107 0.198431 3.45469e-09 5.42508
238.107 0.196466 3.48924e-09 5.44456
238.107 0.194521 3.52413e-09 5.46434
238.107 0.192595 3.55937e-09 5.48441
238.107 0.190688 3.59496e-09 5.50476
238.107 0.1888 3.63091e-09 5.52537
238.107 0.186931 3.66722e-09 5.5462
238.107 0.18508 3.7039e-09 5.48884
238.107 0.183248 3.74093e-09 5.50866
238.107 0.181433 3.77834e-09 5.52859
238.107 0.179637 3.81613e-09 5.54862
238.107 0.177858 3.85429e-09 5.56871
238.107 0.176097 3.89283e-09 5.58881
238.107 0.174354 3.93176e-09 5.60892
238.107 0.172628 3.97108e-09 5.62897
238.107 0.170918 4.01079e-09 5.64894
238.107 0.169226 4.0509e-09 5.66879
238.107 0.167551 4.0914e-09 5.68846
238.107 0.165892 4.13232e-09 5.70791
238.107 0.164249 4.17364e-09 5.72709
238.107 0.162623 4.21538e-09 5.74593
238.107 0.161013 4.25753e-09 5.76439
238.107 0.159419 4.30011e-09 5.7824
238.107 0.15784 4.34311e-09 5.7999
238.107 0.156277 4.38654e-09 5.8168
238.107 0.15473 4.4304e-09 5.83304
238.107 0.153198 4.47471e-09 5.84854
238.107 0.151681 4.51946e-09 5.8632
238.107 0.15018 4.56465e-09 5.87695
238.107 0.148693 4.6103e-09 5.88967
238.107 0.14722 4.6564e-09 5.90127
238.107 0.145763 4.70296e-09 6.04016
238.107 0.14432 4.74999e-09 6.05223
238.107 0.142891 4.79749e-09 6.06293
238.107 0.141476 4.84547e-09 6.07212
238.107 0.140075 4.89392e-09 6.07968
238.107 0.138688 4.94286e-09 6.23033
238.107 0.137315 4.99229e-09 6.23778
238.107 0.135956 5.04221e-09 6.24326
238.107 0.13461 5.09264e-09 6.24656
238.107 0.133277 5.14356e-09 6.40772
238.107 0.131957 5.195e-09 6.41033
238.107 0.130651 5.24695e-09 6.41035
238.107 0.129357 5.29942e-09 6.58073
238.107 0.128076 5.35241e-09 6.57954
238.107 0.126808 5.40594e-09 6.57524
238.107 0.125553 5.46e-09 6.7552
238.107 0.12431 5.5146e-09 6.74906
238.107 0.123079 5.56974e-09 6.9374
238.107 0.12186 5.62544e-09 6.92906
238.107 0.120654 5.68169e-09 6.91657
238.107 0.119459 5.73851e-09 7.11521
238.107 0.118276 5.79589e-09 7.09964
238.107 0.117105 5.85385e-09 7.30744
238.107 0.115946 5.91239e-09 7.28825
238.107 0.114798 5.97152e-09 7.50563
238.107 0.113661 6.03123e-09 7.4822
238.107 0.112536 6.09154e-09 7.7096
238.107 0.111422 6.15246e-09 7.68123
238.107 0.110318 6.21398e-09 7.91906
238.107 0.109226 6.27612e-09 7.88494
238.107 0.108145 6.33888e-09 8.13365
238.107 0.107074 6.40227e-09 8.09285
238.107 0.106014 6.4663e-09 8.35286
238.107 0.104964 6.53096e-09 8.62372
238.107 0.103925 6.59627e-09 8.57608
238.107 0.102896 6.66223e-09 8.85932
238.107 0.101877 6.72885e-09 8.8025
238.107 0.100869 6.79614e-09 9.09855
238.107 0.0998699 6.8641e-09 9.40743
238.107 0.0988811 6.93275e-09 9.34047
238.107 0.0979021 7.00207e-09 9.6633
238.107 0.0969327 7.07209e-09 10.0004
238.107 0.095973 7.14281e-09 9.92106
238.107 0.0950228 7.21424e-09 10.2735
238.107 0.094082 7.28638e-09 10.6418
238.107 0.0931505 7.35925e-09 10.5473
238.107 0.0922282 7.43284e-09 10.9322
238.107 0.091315 7.50717e-09 11.3349
238.107 0.0904109 7.58224e-09 11.2217
238.107 0.0895158 7.65806e-09 11.6427
238.107 0.0886295 7.73464e-09 12.0833
238.107 0.0877519 7.81199e-09 12.5447
238.107 0.0868831 7.89011e-09 12.4078
238.107 0.0860229 7.96901e-09 12.8903
238.107 0.0851712 8.0487e-09 13.3961
238.107 0.0843279 8.12919e-09 13.9267
238.107 0.083493 8.21048e-09 14.4832
238.107 0.0826663 8.29259e-09 14.3139
238.107 0.0818478 8.37551e-09 14.8964
238.107 0.0810374 8.45927e-09 15.5082
238.107 0.0802351 8.54386e-09 16.1509
238.107 0.0794407 8.6293e-09 15.9409
238.107 0.0786541 8.71559e-09 16.6137
238.107 0.0778754 8.80275e-09 17.3215
238.107 0.0771043 8.89077e-09 18.0662
238.107 0.0763409 8.97968e-09 18.8501
238.107 0.0755851 9.06948e-09 19.6756
238.107 0.0748367 9.16017e-09 19.4039
238.107 0.0740958 9.25178e-09 20.2695
238.107 0.0733621 9.34429e-09 21.1822
238.107 0.0726358 9.43774e-09 22.1449
238.107 0.0719166 9.53211e-09 23.1608
238.107 0.0712046 9.62743e-09 24.2332
238.107 0.0704996 9.72371e-09 25.3659
238.107 0.0698016 9.82095e-09 25.0002
238.107 0.0691105 9.91916e-09 26.1909
239.213 6.79461 1e-10 18.3153
239.213 6.72733 1.01e-10 18.2876
239.213 6.66073 1.0201e-10 18.0531
239.213 6.59478 1.0303e-10 17.8221
239.213 6.52948 1.0406e-10 17.7944
239.213 6.46483 1.05101e-10 17.5676
239.213 6.40083 1.06152e-10 17.5389
239.213 6.33745 1.07214e-10 17.3164
239.213 6.2747 1.08286e-10 17.097
239.213 6.21258 1.09369e-10 17.0686
239.213 6.15107 1.10462e-10 16.8535
239.213 6.09017 1.11567e-10 16.6415
239.213 6.02987 1.12683e-10 16.6134
239.213 5.97017 1.13809e-10 16.4055
239.213 5.91106 1.14947e-10 16.3768
239.213 5.85253 1.16097e-10 16.1728
239.213 5.79458 1.17258e-10 15.9719
239.213 5.73721 1.1843e-10 15.9437
239.213 5.68041 1.19615e-10 15.7467
239.213 5.62417 1.20811e-10 15.7181
239.213 5.56848 1.22019e-10 15.5249
239.213 5.51335 1.23239e-10 15.3346
239.213 5.45876 1.24472e-10 15.3067
239.213 5.40471 1.25716e-10 15.1201
239.213 5.3512 1.26973e-10 15.0919
239.213 5.29822 1.28243e-10 14.909
239.213 5.24576 1.29526e-10 14.7289
239.213 5.19382 1.30821e-10 14.7014
239.213 5.1424 1.32129e-10 14.5248
239.213 5.09148 1.3345e-10 14.4973
239.213 5.04107 1.34785e-10 14.3241
239.213 4.99116 1.36133e-10 14.1537
239.213 4.94174 1.37494e-10 14.1269
239.213 4.89282 1.38869e-10 13.9598
239.213 4.84437 1.40258e-10 13.9332
239.213 4.79641 1.4166e-10 13.7694
239.213 4.74892 1.43077e-10 13.608
239.213 4.7019 1.44508e-10 13.5823
239.213 4.65535 1.45953e-10 13.4241
239.213 4.60925 1.47412e-10 13.3984
239.213 4.56362 1.48886e-10 13.2434
239.213 4.51843 1.50375e-10 13.0908
239.213 4.4737 1.51879e-10 13.0659
239.213 4.4294 1.53398e-10 12.9163
239.213 4.38555 1.54932e-10 12.8917
239.213 4.34213 1.56481e-10 12.7451
239.213 4.29913 1.58046e-10 12.6005
239.213 4.25657 1.59626e-10 12.5769
239.213 4.21442 1.61223e-10 12.4352
239.213 4.1727 1.62835e-10 12.4117
239.213 4.13138 1.64463e-10 12.2729
239.213 4.09048 1.66108e-10 12.1361
239.213 4.04998 1.67769e-10 12.1136
239.213 4.00988 1.69447e-10 11.9795
239.213 3.97018 1.71141e-10 11.8474
239.213 3.93087 1.72852e-10 11.8257
239.213 3.89195 1.74581e-10 11.6963
239.213 3.85342 1.76327e-10 11.6748
239.213 3.81526 1.7809e-10 11.5479
239.213 3.77749 1.79871e-10 11.4228
239.213 3.74009 1.8167e-10 11.4022
239.213 3.70306 1.83486e-10 11.2795
239.213 3.66639 1.85321e-10 11.2591
239.213 3.63009 1.87174e-10 11.1388
239.213 3.59415 1.89046e-10 11.0203
239.213 3.55857 1.90937e-10 11.0008
239.213 3.52333 1.92846e-10 10.8845
239.213 3.48845 1.94774e-10 10.8652
239.213 3.45391 1.96722e-10 10.7512
239.213 3.41971 1.98689e-10 10.6388
239.213 3.38585 2.00676e-10 10.6203
239.213 3.35233 2.02683e-10 10.51
239.213 3.31914 2.0471e-10 10.4918
239.213 3.28628 2.06757e-10 10.3836
239.213 3.25374 2.08825e-10 10.2769
239.213 3.22152 2.10913e-10 10.2594
239.213 3.18963 2.13022e-10 10.1547
239.213 3.15805 2.15152e-10 10.1373
239.213 3.12678 2.17304e-10 10.0346
239.213 3.09582 2.19477e-10 9.93339
239.213 3.06517 2.21672e-10 9.91674
239.213 3.03482 2.23888e-10 9.81729
239.213 3.00477 2.26127e-10 9.71919
239.213 2.97502 2.28388e-10 9.70335
239.213 2.94557 2.30672e-10 9.60705
239.213 2.9164 2.32979e-10 9.5913
239.213 2.88753 2.35309e-10 9.49671
239.213 2.85894 2.37662e-10 9.40347
239.213 2.83063 2.40038e-10 9.38835
239.213 2.80261 2.42439e-10 9.29673
239.213 2.77486 2.44863e-10 9.20637
239.213 2.74738 2.47312e-10 9.19179
239.213 2.72018 2.49785e-10 9.10305
239.213 2.69325 2.52283e-10 9.08865
239.213 2.66658 2.54806e-10 9.00144
239.213 2.64018 2.57354e-10 8.91533
239.213 2.61404 2.59927e-10 8.90153
239.213 2.58816 2.62527e-10 8.81692
239.213 2.56253 2.65152e-10 8.73339
239.213 2.53716 2.67803e-10 8.72013
239.213 2.51204 2.70481e-10 8.63804
239.213 2.48717 2.73186e-10 8.55698
239.213 2.46254 2.75918e-10 8.54422
239.213 2.43816 2.78677e-10 8.46454
239.213 2.41402 2.81464e-10 8.45189
239.213 2.39012 2.84279e-10 8.37357
239.213 2.36646 2.87121e-10 8.29623
239.213 2.34303 2.89993e-10 8.28404
239.213 2.31983 2.92893e-10 8.20798
239.213 2.29686 2.95822e-10 8.13286
239.213 2.27412 2.9878e-10 8.12112
239.213 2.2516 3.01768e-10 8.04724
239.213 2.22931 3.04785e-10 7.97426
239.213 2.20724 3.07833e-10 7.96295
239.213 2.18538 3.10911e-10 7.89116
239.213 2.16375 3.1402e-10 7.82025
239.213 2.14232 3.17161e-10 7.80934
239.213 2.12111 3.20332e-10 7.73958
239.213 2.10011 3.23536e-10 7.72876
239.213 2.07932 3.26771e-10 7.66013
239.213 2.05873 3.30039e-10 7.59231
239.213 2.03835 3.33339e-10 7.58188
239.213 2.01816 3.36672e-10 7.51516
239.213 1.99818 3.40039e-10 7.44922
239.213 1.9784 3.4344e-10 7.43917
239.213 1.95881 3.46874e-10 7.37429
239.213 1.93942 3.50343e-10 7.31017
239.213 1.92021 3.53846e-10 7.30048
239.213 1.9012 3.57385e-10 7.23739
239.213 1.88238 3.60958e-10 7.17502
239.213 1.86374 3.64568e-10 7.1657
239.213 1.84529 3.68214e-10 7.10433
239.213 1.82702 3.71896e-10 7.04368
239.213 1.80893 3.75615e-10 7.03471
239.213 1.79102 3.79371e-10 6.97502
239.213 1.77329 3.83165e-10 6.91602
239.213 1.75573 3.86996e-10 6.9074
239.213 1.73835 3.90866e-10 6.84934
239.213 1.72113 3.94775e-10 6.79196
239.213 1.70409 3.98723e-10 6.7837
239.213 1.68722 4.0271e-10 6.72723
239.213 1.67052 4.06737e-10 6.67141
239.213 1.65398 4.10804e-10 6.66351
239.213 1.6376 4.14912e-10 6.60859
239.213 1.62139 4.19062e-10 6.55431
239.213 1.60533 4.23252e-10 6.54677
239.213 1.58944 4.27485e-10 6.49337
239.213 1.5737 4.3176e-10 6.44059
239.213 1.55812 4.36077e-10 6.43342
239.213 1.54269 4.40438e-10 6.3815
239.213 1.52742 4.44842e-10 6.33019
239.213 1.5123 4.49291e-10 6.32339
239.213 1.49732 4.53784e-10 6.27293
239.213 1.4825 4.58321e-10 6.22306
239.213 1.46782 4.62905e-10 6.21665
239.213 1.45329 4.67534e-10 6.16762
239.213 1.4389 4.72209e-10 6.16137
239.213 1.42465 4.76931e-10 6.11317
239.213 1.41055 4.817e-10 6.06554
239.213 1.39658 4.86517e-10 6.05971
239.213 1.38275 4.91383e-10 6.01291
239.213 1.36906 4.96296e-10 5.96667
239.213 1.35551 5.01259e-10 5.96127
239.213 1.34209 5.06272e-10 5.91584
239.213 1.3288 5.11335e-10 5.87097
239.213 1.31564 5.16448e-10 5.86602
239.213 1.30262 5.21613e-10 5.82196
239.213 1.28972 5.26829e-10 5.77844
239.213 1.27695 5.32097e-10 5.77397
239.213 1.26431 5.37418e-10 5.73125
239.213 1.25179 5.42792e-10 5.68907
239.213 1.23939 5.4822e-10 5.68508
239.213 1.22712 5.53702e-10 5.6437
239.213 1.21497 5.59239e-10 5.60286
239.213 1.20294 5.64832e-10 5.59939
239.213 1.19103 5.7048e-10 5.55933
239.213 1.17924 5.76185e-10 5.51981
239.213 1.16757 5.81947e-10 5.51687
239.213 1.15601 5.87766e-10 5.47813
239.213 1.14456 5.93644e-10 5.43992
239.213 1.13323 5.9958e-10 5.43753
239.213 1.12201 6.05576e-10 5.40011
239.213 1.1109 6.11632e-10 5.3632
239.213 1.0999 6.17748e-10 5.36139
239.213 1.08901 6.23926e-10 5.32527
239.213 1.07823 6.30165e-10 5.3238
239.213 1.06755 6.36466e-10 5.28847
239.213 1.05698 6.42831e-10 5.25366
239.213 1.04652 6.49259e-10 5.25281
239.213 1.03615 6.55752e-10 5.21879
239.213 1.0259 6.6231e-10 5.18528
239.213 1.01574 6.68933e-10 5.18508
239.213 1.00568 6.75622e-10 5.15237
239.213 0.995724 6.82378e-10 5.12014
239.213 0.985866 6.89202e-10 5.12064
239.213 0.976105 6.96094e-10 5.08922
239.213 0.96644 7.03055e-10 5.05831
239.213 0.956872 7.10085e-10 5.0595
239.213 0.947398 7.17186e-10 5.02939
239.213 0.938017 7.24358e-10 4.99977
239.213 0.92873 7.31602e-10 5.00171
239.213 0.919535 7.38918e-10 4.9729
239.213 0.91043 7.46307e-10 4.94459
239.213 0.901416 7.5377e-10 4.9473
239.213 0.892491 7.61308e-10 4.9198
239.213 0.883655 7.68921e-10 4.92299
239.213 0.874906 7.7661e-10 4.89631
239.213 0.866243 7.84376e-10 4.87012
239.213 0.857667 7.9222e-10 4.87414
239.213 0.849175 8.00142e-10 4.84877
239.213 0.840767 8.08144e-10 4.8239
239.213 0.832443 8.16225e-10 4.82878
239.213 0.824201 8.24387e-10 4.80474
239.213 0.81604 8.32631e-10 4.78119
239.213 0.807961 8.40957e-10 4.78697
239.213 0.799961 8.49367e-10 4.76426
239.213 0.792041 8.57861e-10 4.74205
239.213 0.784199 8.66439e-10 4.74875
239.213 0.776434 8.75104e-10 4.72739
239.213 0.768747 8.83855e-10 4.70652
239.213 0.761136 8.92693e-10 4.7142
239.213 0.7536 9.0162e-10 4.69419
239.213 0.746138 9.10636e-10 4.67467
239.213 0.738751 9.19743e-10 4.68337
239.213 0.731436 9.2894e-10 4.66473
239.213 0.724194 9.3823e-10 4.64658
239.213 0.717024 9.47612e-10 4.65632
239.213 0.709925 9.57088e-10 4.63907
239.213 0.702896 9.66659e-10 4.62231
239.213 0.695937 9.76325e-10 4.60605
239.213 0.689046 9.86089e-10 4.61729
239.213 0.682224 9.9595e-10 4.60193
239.213 0.675469 1.00591e-09 4.58708
239.213 0.668781 1.01597e-09 4.59948
239.213 0.66216 1.02613e-09 4.58555
239.213 0.655604 1.03639e-09 4.57214
239.213 0.649113 1.04675e-09 4.55922
239.213 0.642686 1.05722e-09 4.57326
239.213 0.636323 1.06779e-09 4.5613
239.213 0.630022 1.07847e-09 4.54985
239.213 0.623784 1.08926e-09 4.53892
239.213 0.617608 1.10015e-09 4.55468
239.213 0.611493 1.11115e-09 4.54473
239.213 0.605439 1.12226e-09 4.5353
239.213 0.599445 1.13348e-09 4.5264
239.213 0.59351 1.14482e-09 4.51802
239.213 0.587633 1.15627e-09 4.53609
239.213 0.581815 1.16783e-09 4.52873
239.213 0.576054 1.17951e-09 4.52191
239.213 0.570351 1.1913e-09 4.51562
239.213 0.564704 1.20322e-09 4.50989
239.213 0.559113 1.21525e-09 4.5047
239.213 0.553577 1.2274e-09 4.52577
239.213 0.548096 1.23967e-09 4.52165
239.213 0.542669 1.25207e-09 4.51809
239.213 0.537296 1.26459e-09 4.51509
239.213 0.531977 1.27724e-09 4.51267
239.213 0.52671 1.29001e-09 4.51081
239.213 0.521495 1.30291e-09 4.50953
239.213 0.516331 1.31594e-09 4.50883
239.213 0.511219 1.3291e-09 4.50871
239.213 0.506158 1.34239e-09 4.50918
239.213 0.501146 1.35581e-09 4.51024
239.213 0.496184 1.36937e-09 4.51191
239.213 0.491272 1.38307e-09 4.51418
239.213 0.486407 1.3969e-09 4.51706
239.213 0.481592 1.41086e-09 4.52057
239.213 0.476823 1.42497e-09 4.52469
239.213 0.472102 1.43922e-09 4.52945
239.213 0.467428 1.45362e-09 4.53484
239.213 0.4628 1.46815e-09 4.54088
239.213 0.458218 1.48283e-09 4.54757
239.213 0.453681 1.49766e-09 4.52905
239.213 0.449189 1.51264e-09 4.53704
239.213 0.444742 1.52776e-09 4.54568
239.213 0.440338 1.54304e-09 4.55503
239.213 0.435979 1.55847e-09 4.56506
239.213 0.431662 1.57406e-09 4.54964
239.213 0.427388 1.5898e-09 4.56103
239.213 0.423156 1.6057e-09 4.57313
239.213 0.418967 1.62175e-09 4.58596
239.213 0.414819 1.63797e-09 4.5731
239.213 0.410712 1.65435e-09 4.58734
239.213 0.406645 1.67089e-09 4.60234
239.213 0.402619 1.6876e-09 4.59142
239.213 0.398633 1.70448e-09 4.60789
239.213 0.394686 1.72152e-09 4.62515
239.213 0.390778 1.73874e-09 4.61623
239.213 0.386909 1.75613e-09 4.63501
239.213 0.383078 1.77369e-09 4.6274
239.213 0.379285 1.79142e-09 4.64775
239.213 0.37553 1.80934e-09 4.64149
239.213 0.371812 1.82743e-09 4.66344
239.213 0.36813 1.84571e-09 4.65855
239.213 0.364486 1.86416e-09 4.65428
239.213 0.360877 1.8828e-09 4.67866
239.213 0.357304 1.90163e-09 4.6758
239.213 0.353766 1.92065e-09 4.67357
239.213 0.350264 1.93986e-09 4.70047
239.213 0.346796 1.95925e-09 4.69969
239.213 0.343362 1.97885e-09 4.69957
239.213 0.339962 1.99864e-09 4.7001
239.213 0.336596 2.01862e-09 4.70129
239.213 0.333264 2.03881e-09 4.70314
239.213 0.329964 2.0592e-09 4.70565
239.213 0.326697 2.07979e-09 4.73864
239.213 0.323462 2.10059e-09 4.74271
239.213 0.32026 2.12159e-09 4.74747
239.213 0.317089 2.14281e-09 4.75294
239.213 0.313949 2.16424e-09 4.72838
239.213 0.310841 2.18588e-09 4.735
239.213 0.307763 2.20774e-09 4.74232
239.213 0.304716 2.22981e-09 4.75035
239.213 0.301699 2.25211e-09 4.75909
239.213 0.298712 2.27463e-09 4.76857
239.213 0.295755 2.29738e-09 4.77877
239.213 0.292826 2.32035e-09 4.78971
239.213 0.289927 2.34356e-09 4.8014
239.213 0.287057 2.36699e-09 4.78065
239.213 0.284214 2.39066e-09 4.79354
239.213 0.2814 2.41457e-09 4.80719
239.213 0.278614 2.43871e-09 4.82161
239.213 0.275856 2.4631e-09 4.83682
239.213 0.273124 2.48773e-09 4.81791
239.213 0.27042 2.51261e-09 4.83433
239.213 0.267743 2.53774e-09 4.85156
239.213 0.265092 2.56311e-09 4.8696
239.213 0.262467 2.58874e-09 4.88848
239.213 0.259869 2.61463e-09 4.87128
239.213 0.257296 2.64078e-09 4.89139
239.213 0.254748 2.66719e-09 4.91235
239.213 0.252226 2.69386e-09 4.93417
239.213 0.249729 2.7208e-09 4.95687
239.213 0.247256 2.748e-09 4.94123
239.213 0.244808 2.77548e-09 4.9652
239.213 0.242384 2.80324e-09 4.99007
239.213 0.239984 2.83127e-09 5.01584
239.213 0.237608 2.85958e-09 5.04256
239.213 0.235256 2.88818e-09 5.0702
239.213 0.232926 2.91706e-09 5.05631
239.213 0.23062 2.94623e-09 5.08528
239.213 0.228337 2.9757e-09 5.11521
239.213 0.226076 3.00545e-09 5.14613
239.213 0.223838 3.03551e-09 5.17804
239.213 0.221621 3.06586e-09 5.21098
239.213 0.219427 3.09652e-09 5.24496
239.213 0.217255 3.12749e-09 5.27998
239.213 0.215104 3.15876e-09 5.26818
239.213 0.212974 3.19035e-09 5.30458
239.213 0.210865 3.22225e-09 5.34208
239.213 0.208777 3.25447e-09 5.38067
239.213 0.20671 3.28702e-09 5.42038
239.213 0.204664 3.31989e-09 5.46124
239.213 0.202637 3.35309e-09 5.50325
239.213 0.200631 3.38662e-09 5.54644
239.213 0.198645 3.42049e-09 5.59083
239.213 0.196678 3.45469e-09 5.63644
239.213 0.19473 3.48924e-09 5.68329
239.213 0.192802 3.52413e-09 5.73142
239.213 0.190893 3.55937e-09 5.78082
239.213 0.189003 3.59496e-09 5.83153
239.213 0.187132 3.63091e-09 5.88357
239.213 0.185279 3.66722e-09 5.93697
239.213 0.183445 3.7039e-09 5.99174
239.213 0.181629 3.74093e-09 6.04791
239.213 0.17983 3.77834e-09 6.10551
239.213 0.17805 3.81613e-09 6.16455
239.213 0.176287 3.85429e-09 6.22507
239.213 0.174542 3.89283e-09 6.28707
239.213 0.172813 3.93176e-09 6.3506
239.213 0.171102 3.97108e-09 6.41567
239.213 0.169408 4.01079e-09 6.4823
239.213 0.167731 4.0509e-09 6.6276
239.213 0.16607 4.0914e-09 6.6992
239.213 0.164426 4.13232e-09 6.77249
239.213 0.162798 4.17364e-09 6.84751
239.213 0.161186 4.21538e-09 6.92429
239.213 0.15959 4.25753e-09 7.00285
239.213 0.15801 4.30011e-09 7.08321
239.213 0.156446 4.34311e-09 7.1654
239.213 0.154897 4.38654e-09 7.24944
239.213 0.153363 4.4304e-09 7.33534
239.213 0.151845 4.47471e-09 7.42315
239.213 0.150341 4.51946e-09 7.51288
239.213 0.148853 4.56465e-09 7.60455
239.213 0.147379 4.6103e-09 7.69817
239.213 0.14592 4.6564e-09 7.90201
239.213 0.144475 4.70296e-09 8.00249
239.213 0.143045 4.74999e-09 8.10508
239.213 0.141628 4.79749e-09 8.20981
239.213 0.140226 4.84547e-09 8.31667
239.213 0.138838 4.89392e-09 8.42568
239.213 0.137463 4.94286e-09 8.53686
239.213 0.136102 4.99229e-09 8.6502
239.213 0.134754 5.04221e-09 8.7657
239.213 0.13342 5.09264e-09 8.88337
239.213 0.132099 5.14356e-09 9.00315
239.213 0.130791 5.195e-09 9.12519
239.213 0.129496 5.24695e-09 9.24921
239.213 0.128214 5.29942e-09 9.37539
239.213 0.126945 5.35241e-09 9.50364
239.213 0.125688 5.40594e-09 9.63396
239.213 0.124443 5.46e-09 9.93753
239.213 0.123211 5.5146e-09 10.0772
239.213 0.121991 5.56974e-09 10.219
239.213 0.120784 5.62544e-09 10.3628
239.213 0.119588 5.68169e-09 10.5085
239.213 0.118404 5.73851e-09 10.6561
239.213 0.117231 5.79589e-09 10.8055
239.213 0.116071 5.85385e-09 11.1713
239.213 0.114921 5.91239e-09 11.3312
239.213 0.113784 5.97152e-09 11.4928
239.213 0.112657 6.03123e-09 11.6559
239.213 0.111542 6.09154e-09 11.8204
239.213 0.110437 6.15246e-09 12.2411
239.213 0.109344 6.21398e-09 12.4169
239.213 0.108261 6.27612e-09 12.5939
239.213 0.107189 6.33888e-09 12.7716
239.213 0.106128 6.40227e-09 13.2444
239.213 0.105077 6.4663e-09 13.4341
239.213 0.104037 6.53096e-09 13.6243
239.213 0.103007 6.59627e-09 14.1435
239.213 0.101987 6.66223e-09 14.3461
239.213 0.100977 6.72885e-09 14.5485
239.213 0.0999774 6.79614e-09 15.1191
239.213 0.0989875 6.8641e-09 15.3345
239.213 0.0980074 6.93275e-09 15.5488
239.213 0.0970371 7.00207e-09 16.1762
239.213 0.0960763 7.07209e-09 16.4036
239.213 0.0951251 7.14281e-09 16.6289
239.213 0.0941832 7.21424e-09 17.3192
239.213 0.0932507 7.28638e-09 17.5574
239.213 0.0923274 7.35925e-09 18.3002
239.213 0.0914133 7.43284e-09 18.5516
239.213 0.0905082 7.50717e-09 19.3514
239.213 0.0896121 7.58224e-09 19.6164
239.213 0.0887249 7.65806e-09 20.478
239.213 0.0878464 7.73464e-09 20.7568
239.213 0.0869766 7.81199e-09 21.6857
239.213 0.0861155 7.89011e-09 21.9783
239.213 0.0852628 7.96901e-09 22.9802
239.213 0.0844187 8.0487e-09 23.2865
239.213 0.0835828 8.12919e-09 24.3681
239.213 0.0827553 8.21048e-09 24.6875
239.213 0.0819359 8.29259e-09 25.8557
239.213 0.0811247 8.37551e-09 26.1875
239.213 0.0803215 8.45927e-09 27.4499
239.213 0.0795262 8.54386e-09 28.7855
239.213 0.0787388 8.6293e-09 29.1578
239.213 0.0779592 8.71559e-09 30.6032
239.213 0.0771873 8.80275e-09 30.9867
239.213 0.0764231 8.89077e-09 32.5517
239.213 0.0756664 8.97968e-09 34.211
239.213 0.0749173 9.06948e-09 34.639
239.213 0.0741755 9.16017e-09 36.4381
239.213 0.0734411 9.25178e-09 38.3485
239.213 0.072714 9.34429e-09 38.8249
239.213 0.071994 9.43774e-09 40.899
239.213 0.0712812 9.53211e-09 43.1045
239.213 0.0705755 9.62743e-09 45.451
239.213 0.0698767 9.72371e-09 46.0307
239.213 0.0691848 9.82095e-09 48.5843
239.213 0.0684998 9.91916e-09 51.3051
240.34 6.73635 1e-10 15.6313
240.34 6.66966 1.01e-10 15.4249
240.34 6.60362 1.0201e-10 15.2217
240.34 6.53824 1.0303e-10 15.2361
240.34 6.4735 1.0406e-10 15.0361
240.34 6.40941 1.05101e-10 15.0481
240.34 6.34595 1.06152e-10 14.8512
240.34 6.28312 1.07214e-10 14.6573
240.34 6.22091 1.08286e-10 14.6673
240.34 6.15932 1.09369e-10 14.4765
240.34 6.09833 1.10462e-10 14.2887
240.34 6.03795 1.11567e-10 14.2968
240.34 5.97817 1.12683e-10 14.112
240.34 5.91898 1.13809e-10 13.93
240.34 5.86038 1.14947e-10 13.9366
240.34 5.80235 1.16097e-10 13.7576
240.34 5.7449 1.17258e-10 13.7624
240.34 5.68802 1.1843e-10 13.5865
240.34 5.63171 1.19615e-10 13.4132
240.34 5.57595 1.20811e-10 13.4168
240.34 5.52074 1.22019e-10 13.2465
240.34 5.46608 1.23239e-10 13.0788
240.34 5.41196 1.24472e-10 13.0812
240.34 5.35838 1.25716e-10 12.9164
240.34 5.30532 1.26973e-10 12.7541
240.34 5.2528 1.28243e-10 12.7556
240.34 5.20079 1.29526e-10 12.5961
240.34 5.14929 1.30821e-10 12.5965
240.34 5.09831 1.32129e-10 12.4398
240.34 5.04783 1.3345e-10 12.2854
240.34 4.99785 1.34785e-10 12.2851
240.34 4.94837 1.36133e-10 12.1335
240.34 4.89938 1.37494e-10 11.9842
240.34 4.85087 1.38869e-10 11.9832
240.34 4.80284 1.40258e-10 11.8366
240.34 4.75529 1.4166e-10 11.6922
240.34 4.7082 1.43077e-10 11.6907
240.34 4.66159 1.44508e-10 11.5489
240.34 4.61543 1.45953e-10 11.5465
240.34 4.56974 1.47412e-10 11.4073
240.34 4.52449 1.48886e-10 11.2701
240.34 4.4797 1.50375e-10 11.2675
240.34 4.43534 1.51879e-10 11.1327
240.34 4.39143 1.53398e-10 11
240.34 4.34795 1.54932e-10 10.9971
240.34 4.3049 1.56481e-10 10.8668
240.34 4.26228 1.58046e-10 10.8633
240.34 4.22008 1.59626e-10 10.7353
240.34 4.17829 1.61223e-10 10.6093
240.34 4.13692 1.62835e-10 10.6056
240.34 4.09596 1.64463e-10 10.4818
240.34 4.05541 1.66108e-10 10.4776
240.34 4.01526 1.67769e-10 10.3561
240.34 3.9755 1.69447e-10 10.2364
240.34 3.93614 1.71141e-10 10.2321
240.34 3.89717 1.72852e-10 10.1146
240.34 3.85858 1.74581e-10 10.1099
240.34 3.82038 1.76327e-10 9.99441
240.34 3.78255 1.7809e-10 9.88074
240.34 3.7451 1.79871e-10 9.87597
240.34 3.70802 1.8167e-10 9.76437
240.34 3.67131 1.83486e-10 9.75924
240.34 3.63496 1.85321e-10 9.64962
240.34 3.59897 1.87174e-10 9.54153
240.34 3.56334 1.89046e-10 9.53649
240.34 3.52806 1.90937e-10 9.43038
240.34 3.49313 1.92846e-10 9.42498
240.34 3.45854 1.94774e-10 9.32085
240.34 3.4243 1.96722e-10 9.21816
240.34 3.39039 1.98689e-10 9.21285
240.34 3.35682 2.00676e-10 9.11205
240.34 3.32359 2.02683e-10 9.10647
240.34 3.29068 2.0471e-10 9.00738
240.34 3.2581 2.06757e-10 8.90977
240.34 3.22584 2.08825e-10 8.90435
240.34 3.1939 2.10913e-10 8.80844
240.34 3.16228 2.13022e-10 8.80278
240.34 3.13097 2.15152e-10 8.70858
240.34 3.09997 2.17304e-10 8.70271
240.34 3.06928 2.19477e-10 8.61017
240.34 3.03889 2.21672e-10 8.51891
240.34 3.0088 2.23888e-10 8.51321
240.34 2.97901 2.26127e-10 8.42356
240.34 2.94952 2.28388e-10 8.41766
240.34 2.92031 2.30672e-10 8.32959
240.34 2.8914 2.32979e-10 8.32352
240.34 2.86277 2.35309e-10 8.23699
240.34 2.83443 2.37662e-10 8.15162
240.34 2.80636 2.40038e-10 8.14574
240.34 2.77858 2.42439e-10 8.06186
240.34 2.75107 2.44863e-10 8.05583
240.34 2.72383 2.47312e-10 7.97341
240.34 2.69686 2.49785e-10 7.96724
240.34 2.67016 2.52283e-10 7.88623
240.34 2.64372 2.54806e-10 7.87994
240.34 2.61755 2.57354e-10 7.80033
240.34 2.59163 2.59927e-10 7.72177
240.34 2.56597 2.62527e-10 7.71568
240.34 2.54056 2.65152e-10 7.63845
240.34 2.51541 2.67803e-10 7.63226
240.34 2.49051 2.70481e-10 7.55635
240.34 2.46585 2.73186e-10 7.55007
240.34 2.44143 2.75918e-10 7.47545
240.34 2.41726 2.78677e-10 7.46907
240.34 2.39333 2.81464e-10 7.39571
240.34 2.36963 2.84279e-10 7.32329
240.34 2.34617 2.87121e-10 7.31714
240.34 2.32294 2.89993e-10 7.24594
240.34 2.29994 2.92893e-10 7.23971
240.34 2.27717 2.95822e-10 7.1697
240.34 2.25462 2.9878e-10 7.16341
240.34 2.2323 3.01768e-10 7.09457
240.34 2.2102 3.04785e-10 7.08824
240.34 2.18831 3.07833e-10 7.02054
240.34 2.16665 3.10911e-10 7.01416
240.34 2.1452 3.1402e-10 6.94759
240.34 2.12396 3.17161e-10 6.88185
240.34 2.10293 3.20332e-10 6.87571
240.34 2.08211 3.23536e-10 6.81107
240.34 2.06149 3.26771e-10 6.80489
240.34 2.04108 3.30039e-10 6.74132
240.34 2.02087 3.33339e-10 6.73512
240.34 2.00086 3.36672e-10 6.6726
240.34 1.98105 3.40039e-10 6.6664
240.34 1.96144 3.4344e-10 6.6049
240.34 1.94202 3.46874e-10 6.5987
240.34 1.92279 3.50343e-10 6.53822
240.34 1.90375 3.53846e-10 6.47849
240.34 1.8849 3.57385e-10 6.47255
240.34 1.86624 3.60958e-10 6.4138
240.34 1.84776 3.64568e-10 6.40788
240.34 1.82947 3.68214e-10 6.3501
240.34 1.81135 3.71896e-10 6.34421
240.34 1.79342 3.75615e-10 6.28739
240.34 1.77566 3.79371e-10 6.23127
240.34 1.75808 3.83165e-10 6.22565
240.34 1.74068 3.86996e-10 6.17046
240.34 1.72344 3.90866e-10 6.16488
240.34 1.70638 3.94775e-10 6.11061
240.34 1.68948 3.98723e-10 6.10509
240.34 1.67276 4.0271e-10 6.05173
240.34 1.65619 4.06737e-10 5.99903
240.34 1.6398 4.10804e-10 5.9938
240.34 1.62356 4.14912e-10 5.94199
240.34 1.60749 4.19062e-10 5.93683
240.34 1.59157 4.23252e-10 5.88589
240.34 1.57581 4.27485e-10 5.88083
240.34 1.56021 4.3176e-10 5.83075
240.34 1.54476 4.36077e-10 5.7813
240.34 1.52947 4.40438e-10 5.77656
240.34 1.51432 4.44842e-10 5.72797
240.34 1.49933 4.49291e-10 5.72332
240.34 1.48449 4.53784e-10 5.67557
240.34 1.46979 4.58321e-10 5.62841
240.34 1.45524 4.62905e-10 5.62413
240.34 1.44083 4.67534e-10 5.5778
240.34 1.42656 4.72209e-10 5.57365
240.34 1.41244 4.76931e-10 5.52813
240.34 1.39845 4.817e-10 5.4832
240.34 1.38461 4.86517e-10 5.47943
240.34 1.3709 4.91383e-10 5.4353
240.34 1.35732 4.96296e-10 5.43168
240.34 1.34389 5.01259e-10 5.38835
240.34 1.33058 5.06272e-10 5.34559
240.34 1.31741 5.11335e-10 5.34237
240.34 1.30436 5.16448e-10 5.3004
240.34 1.29145 5.21613e-10 5.25898
240.34 1.27866 5.26829e-10 5.25618
240.34 1.266 5.32097e-10 5.21554
240.34 1.25347 5.37418e-10 5.17543
240.34 1.24106 5.42792e-10 5.17307
240.34 1.22877 5.4822e-10 5.13374
240.34 1.2166 5.53702e-10 5.13159
240.34 1.20456 5.59239e-10 5.09304
240.34 1.19263 5.64832e-10 5.05499
240.34 1.18082 5.7048e-10 5.05332
240.34 1.16913 5.76185e-10 5.01604
240.34 1.15756 5.81947e-10 4.97929
240.34 1.14609 5.87766e-10 4.9781
240.34 1.13475 5.93644e-10 4.9421
240.34 1.12351 5.9958e-10 4.9066
240.34 1.11239 6.05576e-10 4.90592
240.34 1.10137 6.11632e-10 4.87119
240.34 1.09047 6.17748e-10 4.83694
240.34 1.07967 6.23926e-10 4.80319
240.34 1.06898 6.30165e-10 4.8033
240.34 1.0584 6.36466e-10 4.7703
240.34 1.04792 6.42831e-10 4.73779
240.34 1.03754 6.49259e-10 4.73844
240.34 1.02727 6.55752e-10 4.70668
240.34 1.0171 6.6231e-10 4.67539
240.34 1.00703 6.68933e-10 4.67662
240.34 0.997059 6.75622e-10 4.64607
240.34 0.987188 6.82378e-10 4.61601
240.34 0.977413 6.89202e-10 4.58642
240.34 0.967736 6.96094e-10 4.58851
240.34 0.958155 7.03055e-10 4.55965
240.34 0.948668 7.10085e-10 4.53127
240.34 0.939275 7.17186e-10 4.50334
240.34 0.929975 7.24358e-10 4.50634
240.34 0.920768 7.31602e-10 4.47915
240.34 0.911651 7.38918e-10 4.45243
240.34 0.902625 7.46307e-10 4.42616
240.34 0.893688 7.5377e-10 4.43009
240.34 0.88484 7.61308e-10 4.40456
240.34 0.876079 7.68921e-10 4.37949
240.34 0.867405 7.7661e-10 4.35487
240.34 0.858817 7.84376e-10 4.3307
240.34 0.850313 7.9222e-10 4.33589
240.34 0.841895 8.00142e-10 4.31245
240.34 0.833559 8.08144e-10 4.28946
240.34 0.825306 8.16225e-10 4.26693
240.34 0.817135 8.24387e-10 4.24483
240.34 0.809044 8.32631e-10 4.25134
240.34 0.801034 8.40957e-10 4.22998
240.34 0.793103 8.49367e-10 4.20908
240.34 0.78525 8.57861e-10 4.1886
240.34 0.777475 8.66439e-10 4.16858
240.34 0.769778 8.75104e-10 4.17645
240.34 0.762156 8.83855e-10 4.15717
240.34 0.75461 8.92693e-10 4.13833
240.34 0.747139 9.0162e-10 4.11991
240.34 0.739741 9.10636e-10 4.10194
240.34 0.732417 9.19743e-10 4.08441
240.34 0.725165 9.2894e-10 4.0673
240.34 0.717986 9.3823e-10 4.07728
240.34 0.710877 9.47612e-10 4.06094
240.34 0.703838 9.57088e-10 4.04502
240.34 0.69687 9.66659e-10 4.02955
240.34 0.68997 9.76325e-10 4.01451
240.34 0.683139 9.86089e-10 3.9999
240.34 0.676375 9.9595e-10 3.98572
240.34 0.669678 1.00591e-09 3.97198
240.34 0.663048 1.01597e-09 3.95867
240.34 0.656483 1.02613e-09 3.9458
240.34 0.649983 1.03639e-09 3.95906
240.34 0.643547 1.04675e-09 3.94697
240.34 0.637176 1.05722e-09 3.93531
240.34 0.630867 1.06779e-09 3.92409
240.34 0.624621 1.07847e-09 3.91331
240.34 0.618436 1.08926e-09 3.90296
240.34 0.612313 1.10015e-09 3.89305
240.34 0.606251 1.11115e-09 3.88358
240.34 0.600248 1.12226e-09 3.87454
240.34 0.594305 1.13348e-09 3.86595
240.34 0.588421 1.14482e-09 3.85781
240.34 0.582595 1.15627e-09 3.85009
240.34 0.576827 1.16783e-09 3.84283
240.34 0.571116 1.17951e-09 3.83601
240.34 0.565461 1.1913e-09 3.82964
240.34 0.559862 1.20322e-09 3.82371
240.34 0.554319 1.21525e-09 3.81824
240.34 0.548831 1.2274e-09 3.81322
240.34 0.543397 1.23967e-09 3.80865
240.34 0.538017 1.25207e-09 3.80453
240.34 0.53269 1.26459e-09 3.80088
240.34 0.527416 1.27724e-09 3.79769
240.34 0.522194 1.29001e-09 3.79497
240.34 0.517024 1.30291e-09 3.7927
240.34 0.511905 1.31594e-09 3.79092
240.34 0.506836 1.3291e-09 3.78959
240.34 0.501818 1.34239e-09 3.78876
240.34 0.49685 1.35581e-09 3.7884
240.34 0.49193 1.36937e-09 3.78851
240.34 0.48706 1.38307e-09 3.78913
240.34 0.482237 1.3969e-09 3.76562
240.34 0.477463 1.41086e-09 3.7672
240.34 0.472735 1.42497e-09 3.76929
240.34 0.468055 1.43922e-09 3.77187
240.34 0.463421 1.45362e-09 3.77497
240.34 0.458832 1.46815e-09 3.77857
240.34 0.454289 1.48283e-09 3.78269
240.34 0.449791 1.49766e-09 3.76259
240.34 0.445338 1.51264e-09 3.76772
240.34 0.440929 1.52776e-09 3.77339
240.34 0.436563 1.54304e-09 3.7796
240.34 0.432241 1.55847e-09 3.76144
240.34 0.427961 1.57406e-09 3.7687
240.34 0.423724 1.5898e-09 3.7765
240.34 0.419529 1.6057e-09 3.78487
240.34 0.415375 1.62175e-09 3.76868
240.34 0.411262 1.63797e-09 3.77813
240.34 0.40719 1.65435e-09 3.78816
240.34 0.403159 1.67089e-09 3.77345
240.34 0.399167 1.6876e-09 3.78459
240.34 0.395215 1.70448e-09 3.77086
240.34 0.391302 1.72152e-09 3.78313
240.34 0.387428 1.73874e-09 3.77037
240.34 0.383592 1.75613e-09 3.7838
240.34 0.379794 1.77369e-09 3.77202
240.34 0.376033 1.79142e-09 3.78661
240.34 0.37231 1.80934e-09 3.77583
240.34 0.368624 1.82743e-09 3.76548
240.34 0.364974 1.84571e-09 3.78185
240.34 0.361361 1.86416e-09 3.77249
240.34 0.357783 1.8828e-09 3.7901
240.34 0.35424 1.90163e-09 3.78176
240.34 0.350733 1.92065e-09 3.77387
240.34 0.347261 1.93986e-09 3.76643
240.34 0.343822 1.95925e-09 3.78646
240.34 0.340418 1.97885e-09 3.78005
240.34 0.337048 1.99864e-09 3.77407
240.34 0.333711 2.01862e-09 3.76853
240.34 0.330406 2.03881e-09 3.76344
240.34 0.327135 2.0592e-09 3.78663
240.34 0.323896 2.07979e-09 3.7826
240.34 0.320689 2.10059e-09 3.77902
240.34 0.317514 2.12159e-09 3.77587
240.34 0.31437 2.14281e-09 3.77318
240.34 0.311258 2.16424e-09 3.77092
240.34 0.308176 2.18588e-09 3.76911
240.34 0.305125 2.20774e-09 3.76775
240.34 0.302104 2.22981e-09 3.76683
240.34 0.299113 2.25211e-09 3.76636
240.34 0.296151 2.27463e-09 3.76632
240.34 0.293219 2.29738e-09 3.76673
240.34 0.290316 2.32035e-09 3.7676
240.34 0.287441 2.34356e-09 3.76889
240.34 0.284595 2.36699e-09 3.77065
240.34 0.281778 2.39066e-09 3.77284
240.34 0.278988 2.41457e-09 3.77548
240.34 0.276226 2.43871e-09 3.77857
240.34 0.273491 2.4631e-09 3.78211
240.34 0.270783 2.48773e-09 3.78609
240.34 0.268102 2.51261e-09 3.79052
240.34 0.265447 2.53774e-09 3.79541
240.34 0.262819 2.56311e-09 3.80074
240.34 0.260217 2.58874e-09 3.80652
240.34 0.257641 2.61463e-09 3.81276
240.34 0.25509 2.64078e-09 3.81945
240.34 0.252564 2.66719e-09 3.82658
240.34 0.250063 2.69386e-09 3.83418
240.34 0.247588 2.7208e-09 3.84223
240.34 0.245136 2.748e-09 3.85073
240.34 0.242709 2.77548e-09 3.85969
240.34 0.240306 2.80324e-09 3.86911
240.34 0.237927 2.83127e-09 3.87898
240.34 0.235571 2.85958e-09 3.88931
240.34 0.233239 2.88818e-09 3.9001
240.34 0.230929 2.91706e-09 3.91136
240.34 0.228643 2.94623e-09 3.92306
240.34 0.226379 2.9757e-09 3.93522
240.34 0.224138 3.00545e-09 3.94784
240.34 0.221919 3.03551e-09 3.96093
240.34 0.219721 3.06586e-09 3.97446
240.34 0.217546 3.09652e-09 4.03043
240.34 0.215392 3.12749e-09 4.04549
240.34 0.213259 3.15876e-09 4.06101
240.34 0.211148 3.19035e-09 4.077
240.34 0.209057 3.22225e-09 4.09346
240.34 0.206987 3.25447e-09 4.1104
240.34 0.204938 3.28702e-09 4.1278
240.34 0.202909 3.31989e-09 4.14566
240.34 0.2009 3.35309e-09 4.16399
240.34 0.198911 3.38662e-09 4.18278
240.34 0.196941 3.42049e-09 4.20202
240.34 0.194992 3.45469e-09 4.22171
240.34 0.193061 3.48924e-09 4.24185
240.34 0.191149 3.52413e-09 4.26244
240.34 0.189257 3.55937e-09 4.28346
240.34 0.187383 3.59496e-09 4.30492
240.34 0.185528 3.63091e-09 4.32679
240.34 0.183691 3.66722e-09 4.40414
240.34 0.181872 3.7039e-09 4.42784
240.34 0.180071 3.74093e-09 4.45197
240.34 0.178289 3.77834e-09 4.47651
240.34 0.176523 3.81613e-09 4.50147
240.34 0.174776 3.85429e-09 4.52682
240.34 0.173045 3.89283e-09 4.55256
240.34 0.171332 3.93176e-09 4.57867
240.34 0.169635 3.97108e-09 4.60514
240.34 0.167956 4.01079e-09 4.63194
240.34 0.166293 4.0509e-09 4.65907
240.34 0.164646 4.0914e-09 4.68649
240.34 0.163016 4.13232e-09 4.7142
240.34 0.161402 4.17364e-09 4.81294
240.34 0.159804 4.21538e-09 4.84263
240.34 0.158222 4.25753e-09 4.87257
240.34 0.156655 4.30011e-09 4.90274
240.34 0.155104 4.34311e-09 4.93311
240.34 0.153569 4.38654e-09 4.96364
240.34 0.152048 4.4304e-09 4.99428
240.34 0.150543 4.47471e-09 5.02502
240.34 0.149052 4.51946e-09 5.0558
240.34 0.147577 4.56465e-09 5.08659
240.34 0.146115 4.6103e-09 5.20556
240.34 0.144669 4.6564e-09 5.23828
240.34 0.143236 4.70296e-09 5.27092
240.34 0.141818 4.74999e-09 5.30342
240.34 0.140414 4.79749e-09 5.33572
240.34 0.139024 4.84547e-09 5.36774
240.34 0.137647 4.89392e-09 5.50131
240.34 0.136284 4.94286e-09 5.53514
240.34 0.134935 4.99229e-09 5.56856
240.34 0.133599 5.04221e-09 5.60148
240.34 0.132276 5.09264e-09 5.74649
240.34 0.130967 5.14356e-09 5.78109
240.34 0.12967 5.195e-09 5.815
240.34 0.128386 5.24695e-09 5.84812
240.34 0.127115 5.29942e-09 6.00544
240.34 0.125856 5.35241e-09 6.04
240.34 0.12461 5.40594e-09 6.07352
240.34 0.123377 5.46e-09 6.24155
240.34 0.122155 5.5146e-09 6.27633
240.34 0.120946 5.56974e-09 6.30976
240.34 0.119748 5.62544e-09 6.48915
240.34 0.118562 5.68169e-09 6.5236
240.34 0.117389 5.73851e-09 6.55632
240.34 0.116226 5.79589e-09 6.74777
240.34 0.115076 5.85385e-09 6.78115
240.34 0.113936 5.91239e-09 6.81234
240.34 0.112808 5.97152e-09 7.01654
240.34 0.111691 6.03123e-09 7.04794
240.34 0.110585 6.09154e-09 7.26282
240.34 0.10949 6.15246e-09 7.29418
240.34 0.108406 6.21398e-09 7.52036
240.34 0.107333 6.27612e-09 7.5514
240.34 0.10627 6.33888e-09 7.78945
240.34 0.105218 6.40227e-09 7.81982
240.34 0.104176 6.4663e-09 8.07041
240.34 0.103145 6.53096e-09 8.0997
240.34 0.102124 6.59627e-09 8.36347
240.34 0.101113 6.66223e-09 8.39122
240.34 0.100111 6.72885e-09 8.66886
240.34 0.0991202 6.79614e-09 8.6945
240.34 0.0981388 6.8641e-09 8.98672
240.34 0.0971672 6.93275e-09 9.00954
240.34 0.0962051 7.00207e-09 9.31707
240.34 0.0952526 7.07209e-09 9.33642
240.34 0.0943095 7.14281e-09 9.66006
240.34 0.0933757 7.21424e-09 9.99738
240.34 0.0924512 7.28638e-09 10.0154
240.34 0.0915359 7.35925e-09 10.3704
240.34 0.0906296 7.43284e-09 10.3828
240.34 0.0897323 7.50717e-09 10.7563
240.34 0.0888438 7.58224e-09 11.1462
240.34 0.0879642 7.65806e-09 11.1549
240.34 0.0870932 7.73464e-09 11.5652
240.34 0.0862309 7.81199e-09 11.9936
240.34 0.0853772 7.89011e-09 11.9968
240.34 0.0845318 7.96901e-09 12.4477
240.34 0.0836949 8.0487e-09 12.9189
240.34 0.0828662 8.12919e-09 12.9147
240.34 0.0820458 8.21048e-09 13.4105
240.34 0.0812334 8.29259e-09 13.929
240.34 0.0804292 8.37551e-09 14.4715
240.34 0.0796328 8.45927e-09 14.4605
240.34 0.0788444 8.54386e-09 15.0314
240.34 0.0780637 8.6293e-09 15.6291
240.34 0.0772908 8.71559e-09 16.2548
240.34 0.0765256 8.80275e-09 16.2338
240.34 0.0757679 8.89077e-09 16.8927
240.34 0.0750177 8.97968e-09 17.5832
240.34 0.074275 9.06948e-09 18.3069
240.34 0.0735396 9.16017e-09 19.0655
240.34 0.0728115 9.25178e-09 19.0335
240.34 0.0720906 9.34429e-09 19.833
240.34 0.0713768 9.43774e-09 20.6719
240.34 0.0706701 9.53211e-09 21.5523
240.34 0.0699704 9.62743e-09 22.4764
240.34 0.0692776 9.72371e-09 22.4273
240.34 0.0685917 9.82095e-09 23.4022
240.34 0.0679126 9.91916e-09 24.4264
241.489 6.67974 1e-10 15.3796
241.489 6.61361 1.01e-10 15.1781
241.489 6.54812 1.0201e-10 15.2066
241.489 6.48329 1.0303e-10 15.0081
241.489 6.4191 1.0406e-10 14.8126
241.489 6.35554 1.05101e-10 14.8382
241.489 6.29262 1.06152e-10 14.6456
241.489 6.23032 1.07214e-10 14.6685
241.489 6.16863 1.08286e-10 14.4789
241.489 6.10755 1.09369e-10 14.2922
241.489 6.04708 1.10462e-10 14.3127
241.489 5.98721 1.11567e-10 14.1289
241.489 5.92793 1.12683e-10 14.1471
241.489 5.86924 1.13809e-10 13.9662
241.489 5.81113 1.14947e-10 13.7881
241.489 5.75359 1.16097e-10 13.8044
241.489 5.69663 1.17258e-10 13.6291
241.489 5.64022 1.1843e-10 13.6434
241.489 5.58438 1.19615e-10 13.471
241.489 5.52909 1.20811e-10 13.3012
241.489 5.47435 1.22019e-10 13.3139
241.489 5.42014 1.23239e-10 13.1469
241.489 5.36648 1.24472e-10 13.158
241.489 5.31335 1.25716e-10 12.9938
241.489 5.26074 1.26973e-10 12.8321
241.489 5.20865 1.28243e-10 12.8419
241.489 5.15708 1.29526e-10 12.683
241.489 5.10602 1.30821e-10 12.6913
241.489 5.05547 1.32129e-10 12.5351
241.489 5.00541 1.3345e-10 12.3812
241.489 4.95585 1.34785e-10 12.3886
241.489 4.90679 1.36133e-10 12.2374
241.489 4.8582 1.37494e-10 12.2434
241.489 4.8101 1.38869e-10 12.0949
241.489 4.76248 1.40258e-10 11.9486
241.489 4.71532 1.4166e-10 11.9539
241.489 4.66864 1.43077e-10 11.8102
241.489 4.62241 1.44508e-10 11.8145
241.489 4.57665 1.45953e-10 11.6733
241.489 4.53133 1.47412e-10 11.5341
241.489 4.48647 1.48886e-10 11.5378
241.489 4.44205 1.50375e-10 11.4012
241.489 4.39807 1.51879e-10 11.4041
241.489 4.35452 1.53398e-10 11.2698
241.489 4.31141 1.54932e-10 11.1377
241.489 4.26872 1.56481e-10 11.14
241.489 4.22646 1.58046e-10 11.0101
241.489 4.18461 1.59626e-10 11.0119
241.489 4.14318 1.61223e-10 10.8843
241.489 4.10216 1.62835e-10 10.7587
241.489 4.06154 1.64463e-10 10.76
241.489 4.02133 1.66108e-10 10.6367
241.489 3.98151 1.67769e-10 10.6373
241.489 3.94209 1.69447e-10 10.5161
241.489 3.90306 1.71141e-10 10.3967
241.489 3.86442 1.72852e-10 10.3972
241.489 3.82616 1.74581e-10 10.28
241.489 3.78827 1.76327e-10 10.2799
241.489 3.75077 1.7809e-10 10.1648
241.489 3.71363 1.79871e-10 10.1642
241.489 3.67686 1.8167e-10 10.0511
241.489 3.64046 1.83486e-10 9.9396
241.489 3.60441 1.85321e-10 9.93897
241.489 3.56873 1.87174e-10 9.82953
241.489 3.53339 1.89046e-10 9.82845
241.489 3.49841 1.90937e-10 9.7209
241.489 3.46377 1.92846e-10 9.61497
241.489 3.42947 1.94774e-10 9.6138
241.489 3.39552 1.96722e-10 9.50976
241.489 3.3619 1.98689e-10 9.50823
241.489 3.32861 2.00676e-10 9.40599
241.489 3.29566 2.02683e-10 9.40419
241.489 3.26303 2.0471e-10 9.30375
241.489 3.23072 2.06757e-10 9.20466
241.489 3.19873 2.08825e-10 9.20286
241.489 3.16706 2.10913e-10 9.10557
241.489 3.13571 2.13022e-10 9.1035
241.489 3.10466 2.15152e-10 9.00792
241.489 3.07392 2.17304e-10 9.00549
241.489 3.04348 2.19477e-10 8.9116
241.489 3.01335 2.21672e-10 8.81897
241.489 2.98352 2.23888e-10 8.81667
241.489 2.95398 2.26127e-10 8.72564
241.489 2.92473 2.28388e-10 8.7231
241.489 2.89577 2.30672e-10 8.63365
241.489 2.8671 2.32979e-10 8.63087
241.489 2.83871 2.35309e-10 8.54296
241.489 2.81061 2.37662e-10 8.53997
241.489 2.78278 2.40038e-10 8.45356
241.489 2.75523 2.42439e-10 8.36832
241.489 2.72795 2.44863e-10 8.36544
241.489 2.70094 2.47312e-10 8.28165
241.489 2.6742 2.49785e-10 8.27858
241.489 2.64772 2.52283e-10 8.19621
241.489 2.6215 2.54806e-10 8.19296
241.489 2.59555 2.57354e-10 8.11198
241.489 2.56985 2.59927e-10 8.10857
241.489 2.54441 2.62527e-10 8.02895
241.489 2.51921 2.65152e-10 8.02538
241.489 2.49427 2.67803e-10 7.94711
241.489 2.46958 2.70481e-10 7.86984
241.489 2.44512 2.73186e-10 7.86642
241.489 2.42091 2.75918e-10 7.79045
241.489 2.39695 2.78677e-10 7.78689
241.489 2.37321 2.81464e-10 7.71217
241.489 2.34972 2.84279e-10 7.70849
241.489 2.32645 2.87121e-10 7.63502
241.489 2.30342 2.89993e-10 7.63122
241.489 2.28061 2.92893e-10 7.55895
241.489 2.25803 2.95822e-10 7.55505
241.489 2.23567 2.9878e-10 7.48396
241.489 2.21354 3.01768e-10 7.47997
241.489 2.19162 3.04785e-10 7.41005
241.489 2.16992 3.07833e-10 7.40597
241.489 2.14844 3.10911e-10 7.3372
241.489 2.12717 3.1402e-10 7.26928
241.489 2.10611 3.17161e-10 7.26539
241.489 2.08525 3.20332e-10 7.19858
241.489 2.06461 3.23536e-10 7.19463
241.489 2.04417 3.26771e-10 7.1289
241.489 2.02393 3.30039e-10 7.12489
241.489 2.00389 3.33339e-10 7.06023
241.489 1.98405 3.36672e-10 7.05616
241.489 1.9644 3.40039e-10 6.99256
241.489 1.94495 3.4344e-10 6.98846
241.489 1.9257 3.46874e-10 6.92588
241.489 1.90663 3.50343e-10 6.92176
241.489 1.88775 3.53846e-10 6.8602
241.489 1.86906 3.57385e-10 6.79939
241.489 1.85056 3.60958e-10 6.79549
241.489 1.83223 3.64568e-10 6.73567
241.489 1.81409 3.68214e-10 6.73177
241.489 1.79613 3.71896e-10 6.67292
241.489 1.77835 3.75615e-10 6.66902
241.489 1.76074 3.79371e-10 6.61113
241.489 1.74331 3.83165e-10 6.60724
241.489 1.72605 3.86996e-10 6.55031
241.489 1.70896 3.90866e-10 6.54644
241.489 1.69204 3.94775e-10 6.49044
241.489 1.67529 3.98723e-10 6.43513
241.489 1.6587 4.0271e-10 6.43153
241.489 1.64228 4.06737e-10 6.37714
241.489 1.62602 4.10804e-10 6.3736
241.489 1.60992 4.14912e-10 6.32011
241.489 1.59398 4.19062e-10 6.31662
241.489 1.57819 4.23252e-10 6.26403
241.489 1.56257 4.27485e-10 6.21209
241.489 1.5471 4.3176e-10 6.20891
241.489 1.53178 4.36077e-10 6.15785
241.489 1.51661 4.40438e-10 6.15476
241.489 1.5016 4.44842e-10 6.10457
241.489 1.48673 4.49291e-10 6.10158
241.489 1.47201 4.53784e-10 6.05226
241.489 1.45744 4.58321e-10 6.00355
241.489 1.44301 4.62905e-10 6.00091
241.489 1.42872 4.67534e-10 5.95306
241.489 1.41457 4.72209e-10 5.95055
241.489 1.40057 4.76931e-10 5.90354
241.489 1.3867 4.817e-10 5.90117
241.489 1.37297 4.86517e-10 5.85501
241.489 1.35938 4.91383e-10 5.80944
241.489 1.34592 4.96296e-10 5.80748
241.489 1.33259 5.01259e-10 5.76274
241.489 1.3194 5.06272e-10 5.76094
241.489 1.30633 5.11335e-10 5.71703
241.489 1.2934 5.16448e-10 5.67371
241.489 1.28059 5.21613e-10 5.67235
241.489 1.26792 5.26829e-10 5.62984
241.489 1.25536 5.32097e-10 5.5879
241.489 1.24293 5.37418e-10 5.58701
241.489 1.23063 5.42792e-10 5.54589
241.489 1.21844 5.4822e-10 5.54521
241.489 1.20638 5.53702e-10 5.5049
241.489 1.19443 5.59239e-10 5.46515
241.489 1.18261 5.64832e-10 5.46498
241.489 1.1709 5.7048e-10 5.42604
241.489 1.15931 5.76185e-10 5.38764
241.489 1.14783 5.81947e-10 5.38799
241.489 1.13646 5.87766e-10 5.35041
241.489 1.12521 5.93644e-10 5.35104
241.489 1.11407 5.9958e-10 5.31426
241.489 1.10304 6.05576e-10 5.27801
241.489 1.09212 6.11632e-10 5.27921
241.489 1.08131 6.17748e-10 5.24378
241.489 1.0706 6.23926e-10 5.20887
241.489 1.06 6.30165e-10 5.21067
241.489 1.0495 6.36466e-10 5.17657
241.489 1.03911 6.42831e-10 5.14298
241.489 1.02882 6.49259e-10 5.14541
241.489 1.01864 6.55752e-10 5.11263
241.489 1.00855 6.6231e-10 5.08037
241.489 0.998567 6.68933e-10 5.08345
241.489 0.98868 6.75622e-10 5.05201
241.489 0.978891 6.82378e-10 5.02106
241.489 0.969199 6.89202e-10 4.99064
241.489 0.959603 6.96094e-10 4.9947
241.489 0.950102 7.03055e-10 4.96508
241.489 0.940695 7.10085e-10 4.93598
241.489 0.931382 7.17186e-10 4.94075
241.489 0.92216 7.24358e-10 4.91245
241.489 0.91303 7.31602e-10 4.88466
241.489 0.90399 7.38918e-10 4.89019
241.489 0.895039 7.46307e-10 4.86321
241.489 0.886178 7.5377e-10 4.83674
241.489 0.877404 7.61308e-10 4.81075
241.489 0.868716 7.68921e-10 4.81739
241.489 0.860115 7.7661e-10 4.79224
241.489 0.851599 7.84376e-10 4.76758
241.489 0.843168 7.9222e-10 4.74341
241.489 0.834819 8.00142e-10 4.75121
241.489 0.826554 8.08144e-10 4.72787
241.489 0.81837 8.16225e-10 4.70503
241.489 0.810267 8.24387e-10 4.68268
241.489 0.802245 8.32631e-10 4.69169
241.489 0.794302 8.40957e-10 4.67018
241.489 0.786438 8.49367e-10 4.64917
241.489 0.778651 8.57861e-10 4.62865
241.489 0.770942 8.66439e-10 4.63892
241.489 0.763309 8.75104e-10 4.61925
241.489 0.755751 8.83855e-10 4.60007
241.489 0.748268 8.92693e-10 4.58138
241.489 0.74086 9.0162e-10 4.56318
241.489 0.733525 9.10636e-10 4.57519
241.489 0.726262 9.19743e-10 4.55785
241.489 0.719071 9.2894e-10 4.54101
241.489 0.711952 9.3823e-10 4.52467
241.489 0.704903 9.47612e-10 4.50881
241.489 0.697923 9.57088e-10 4.52264
241.489 0.691013 9.66659e-10 4.50767
241.489 0.684172 9.76325e-10 4.4932
241.489 0.677398 9.86089e-10 4.47923
241.489 0.670691 9.9595e-10 4.46575
241.489 0.66405 1.00591e-09 4.48151
241.489 0.657475 1.01597e-09 4.46895
241.489 0.650966 1.02613e-09 4.45689
241.489 0.644521 1.03639e-09 4.44534
241.489 0.638139 1.04675e-09 4.43429
241.489 0.631821 1.05722e-09 4.42375
241.489 0.625565 1.06779e-09 4.41372
241.489 0.619372 1.07847e-09 4.43242
241.489 0.613239 1.08926e-09 4.42335
241.489 0.607168 1.10015e-09 4.41479
241.489 0.601156 1.11115e-09 4.40674
241.489 0.595204 1.12226e-09 4.39922
241.489 0.589311 1.13348e-09 4.39222
241.489 0.583476 1.14482e-09 4.38573
241.489 0.577699 1.15627e-09 4.37978
241.489 0.571979 1.16783e-09 4.40221
241.489 0.566316 1.17951e-09 4.39728
241.489 0.560709 1.1913e-09 4.3929
241.489 0.555157 1.20322e-09 4.38905
241.489 0.549661 1.21525e-09 4.38575
241.489 0.544219 1.2274e-09 4.38299
241.489 0.53883 1.23967e-09 4.38079
241.489 0.533495 1.25207e-09 4.37914
241.489 0.528213 1.26459e-09 4.37805
241.489 0.522983 1.27724e-09 4.37752
241.489 0.517805 1.29001e-09 4.37756
241.489 0.512679 1.30291e-09 4.37819
241.489 0.507603 1.31594e-09 4.37937
241.489 0.502577 1.3291e-09 4.40888
241.489 0.497601 1.34239e-09 4.41127
241.489 0.492674 1.35581e-09 4.41425
241.489 0.487796 1.36937e-09 4.41784
241.489 0.482966 1.38307e-09 4.42203
241.489 0.478185 1.3969e-09 4.42686
241.489 0.47345 1.41086e-09 4.43229
241.489 0.468762 1.42497e-09 4.43837
241.489 0.464121 1.43922e-09 4.44508
241.489 0.459526 1.45362e-09 4.45244
241.489 0.454976 1.46815e-09 4.46045
241.489 0.450472 1.48283e-09 4.46914
241.489 0.446011 1.49766e-09 4.47849
241.489 0.441595 1.51264e-09 4.48853
241.489 0.437223 1.52776e-09 4.47095
241.489 0.432894 1.54304e-09 4.48231
241.489 0.428608 1.55847e-09 4.49437
241.489 0.424365 1.57406e-09 4.50715
241.489 0.420163 1.5898e-09 4.52065
241.489 0.416003 1.6057e-09 4.5349
241.489 0.411884 1.62175e-09 4.5499
241.489 0.407806 1.63797e-09 4.53676
241.489 0.403768 1.65435e-09 4.5532
241.489 0.399771 1.67089e-09 4.57042
241.489 0.395812 1.6876e-09 4.58844
241.489 0.391894 1.70448e-09 4.57792
241.489 0.388013 1.72152e-09 4.59746
241.489 0.384172 1.73874e-09 4.61783
241.489 0.380368 1.75613e-09 4.63905
241.489 0.376602 1.77369e-09 4.63126
241.489 0.372873 1.79142e-09 4.6541
241.489 0.369181 1.80934e-09 4.64764
241.489 0.365526 1.82743e-09 4.67213
241.489 0.361907 1.84571e-09 4.69755
241.489 0.358324 1.86416e-09 4.69323
241.489 0.354776 1.8828e-09 4.72038
241.489 0.351263 1.90163e-09 4.71748
241.489 0.347786 1.92065e-09 4.74642
241.489 0.344342 1.93986e-09 4.74496
241.489 0.340933 1.95925e-09 4.77576
241.489 0.337557 1.97885e-09 4.77578
241.489 0.334215 1.99864e-09 4.80849
241.489 0.330906 2.01862e-09 4.81003
241.489 0.32763 2.03881e-09 4.81222
241.489 0.324386 2.0592e-09 4.84783
241.489 0.321174 2.07979e-09 4.8516
241.489 0.317994 2.10059e-09 4.85605
241.489 0.314846 2.12159e-09 4.8947
241.489 0.311729 2.14281e-09 4.9008
241.489 0.308642 2.16424e-09 4.90759
241.489 0.305586 2.18588e-09 4.94946
241.489 0.302561 2.20774e-09 4.95797
241.489 0.299565 2.22981e-09 4.96721
241.489 0.296599 2.25211e-09 5.01249
241.489 0.293662 2.27463e-09 5.02353
241.489 0.290755 2.29738e-09 5.03533
241.489 0.287876 2.32035e-09 5.0479
241.489 0.285026 2.34356e-09 5.06125
241.489 0.282204 2.36699e-09 5.11242
241.489 0.27941 2.39066e-09 5.12772
241.489 0.276643 2.41457e-09 5.14384
241.489 0.273904 2.43871e-09 5.16078
241.489 0.271192 2.4631e-09 5.21719
241.489 0.268507 2.48773e-09 5.23624
241.489 0.265849 2.51261e-09 5.25614
241.489 0.263217 2.53774e-09 5.27693
241.489 0.26061 2.56311e-09 5.2986
241.489 0.25803 2.58874e-09 5.32118
241.489 0.255475 2.61463e-09 5.3861
241.489 0.252946 2.64078e-09 5.41103
241.489 0.250442 2.66719e-09 5.43693
241.489 0.247962 2.69386e-09 5.46379
241.489 0.245507 2.7208e-09 5.49164
241.489 0.243076 2.748e-09 5.56465
241.489 0.240669 2.77548e-09 5.59511
241.489 0.238287 2.80324e-09 5.62663
241.489 0.235927 2.83127e-09 5.65921
241.489 0.233591 2.85958e-09 5.69288
241.489 0.231279 2.88818e-09 5.72764
241.489 0.228989 2.91706e-09 5.81157
241.489 0.226721 2.94623e-09 5.84933
241.489 0.224477 2.9757e-09 5.88827
241.489 0.222254 3.00545e-09 5.92841
241.489 0.220054 3.03551e-09 5.96977
241.489 0.217875 3.06586e-09 6.06423
241.489 0.215718 3.09652e-09 6.10895
241.489 0.213582 3.12749e-09 6.15499
241.489 0.211467 3.15876e-09 6.20238
241.489 0.209373 3.19035e-09 6.25114
241.489 0.2073 3.22225e-09 6.35756
241.489 0.205248 3.25447e-09 6.41012
241.489 0.203216 3.28702e-09 6.46415
241.489 0.201204 3.31989e-09 6.5197
241.489 0.199212 3.35309e-09 6.57679
241.489 0.197239 3.38662e-09 6.69688
241.489 0.195286 3.42049e-09 6.75829
241.489 0.193353 3.45469e-09 6.82136
241.489 0.191438 3.48924e-09 6.88614
241.489 0.189543 3.52413e-09 7.01888
241.489 0.187666 3.55937e-09 7.08848
241.489 0.185808 3.59496e-09 7.15993
241.489 0.183969 3.63091e-09 7.23327
241.489 0.182147 3.66722e-09 7.30855
241.489 0.180344 3.7039e-09 7.45894
241.489 0.178558 3.74093e-09 7.53973
241.489 0.17679 3.77834e-09 7.62264
241.489 0.17504 3.81613e-09 7.7077
241.489 0.173307 3.85429e-09 7.79496
241.489 0.171591 3.89283e-09 7.96576
241.489 0.169892 3.93176e-09 8.05937
241.489 0.16821 3.97108e-09 8.1554
241.489 0.166544 4.01079e-09 8.25387
241.489 0.164895 4.0509e-09 8.35486
241.489 0.163263 4.0914e-09 8.54937
241.489 0.161646 4.13232e-09 8.65769
241.489 0.160046 4.17364e-09 8.76877
241.489 0.158461 4.21538e-09 8.88266
241.489 0.156892 4.25753e-09 8.99942
241.489 0.155339 4.30011e-09 9.22158
241.489 0.153801 4.34311e-09 9.34686
241.489 0.152278 4.38654e-09 9.4752
241.489 0.15077 4.4304e-09 9.60687
241.489 0.149278 4.47471e-09 9.74178
241.489 0.1478 4.51946e-09 9.9963
241.489 0.146336 4.56465e-09 10.1411
241.489 0.144887 4.6103e-09 10.2894
241.489 0.143453 4.6564e-09 10.4415
241.489 0.142033 4.70296e-09 10.5974
241.489 0.140626 4.74999e-09 10.8899
241.489 0.139234 4.79749e-09 11.0572
241.489 0.137855 4.84547e-09 11.2287
241.489 0.136491 4.89392e-09 11.4044
241.489 0.135139 4.94286e-09 11.5844
241.489 0.133801 4.99229e-09 11.7689
241.489 0.132476 5.04221e-09 12.1151
241.489 0.131165 5.09264e-09 12.3132
241.489 0.129866 5.14356e-09 12.5161
241.489 0.12858 5.195e-09 12.724
241.489 0.127307 5.24695e-09 12.9369
241.489 0.126047 5.29942e-09 13.1549
241.489 0.124799 5.35241e-09 13.378
241.489 0.123563 5.40594e-09 13.6066
241.489 0.12234 5.46e-09 14.0409
241.489 0.121128 5.5146e-09 14.2866
241.489 0.119929 5.56974e-09 14.5381
241.489 0.118742 5.62544e-09 14.7954
241.489 0.117566 5.68169e-09 15.0586
241.489 0.116402 5.73851e-09 15.3279
241.489 0.11525 5.79589e-09 15.6032
241.489 0.114108 5.85385e-09 15.8846
241.489 0.112979 5.91239e-09 16.1723
241.489 0.11186 5.97152e-09 16.7361
241.489 0.110753 6.03123e-09 17.0457
241.489 0.109656 6.09154e-09 17.3621
241.489 0.10857 6.15246e-09 17.6851
241.489 0.107495 6.21398e-09 18.0149
241.489 0.106431 6.27612e-09 18.3514
241.489 0.105377 6.33888e-09 19.0285
241.489 0.104334 6.40227e-09 19.391
241.489 0.103301 6.4663e-09 19.7606
241.489 0.102278 6.53096e-09 20.1374
241.489 0.101265 6.59627e-09 20.5213
241.489 0.100263 6.66223e-09 21.3143
241.489 0.0992701 6.72885e-09 21.7277
241.489 0.0982872 6.79614e-09 22.1486
241.489 0.0973141 6.8641e-09 22.5768
241.489 0.0963506 6.93275e-09 23.4816
241.489 0.0953966 7.00207e-09 23.9427
241.489 0.0944521 7.07209e-09 24.4112
241.489 0.0935169 7.14281e-09 25.4165
241.489 0.092591 7.21424e-09 25.9211
241.489 0.0916743 7.28638e-09 26.4332
241.489 0.0907666 7.35925e-09 27.5514
241.489 0.0898679 7.43284e-09 28.1029
241.489 0.0889782 7.50717e-09 28.6617
241.489 0.0880972 7.58224e-09 29.907
241.489 0.0872249 7.65806e-09 30.5085
241.489 0.0863613 7.73464e-09 31.1169
241.489 0.0855063 7.81199e-09 32.5053
241.489 0.0846597 7.89011e-09 33.1599
241.489 0.0838215 7.96901e-09 34.6658
241.489 0.0829915 8.0487e-09 35.37
241.489 0.0821698 8.12919e-09 37.005
241.489 0.0813563 8.21048e-09 37.7626
241.489 0.0805508 8.29259e-09 39.5392
241.489 0.0797532 8.37551e-09 40.354
241.489 0.0789636 8.45927e-09 42.2865
241.489 0.0781818 8.54386e-09 43.1627
241.489 0.0774077 8.6293e-09 45.2665
241.489 0.0766413 8.71559e-09 46.2087
241.489 0.0758825 8.80275e-09 48.501
241.489 0.0751312 8.89077e-09 49.5136
241.489 0.0743873 8.97968e-09 52.0136
241.489 0.0736508 9.06948e-09 53.1014
241.489 0.0729216 9.16017e-09 55.8305
241.489 0.0721996 9.25178e-09 58.7255
241.489 0.0714847 9.34429e-09 59.98
241.489 0.0707769 9.43774e-09 63.146
241.489 0.0700762 9.53211e-09 64.4934
241.489 0.0693824 9.62743e-09 67.9587
241.489 0.0686954 9.72371e-09 71.6431
241.489 0.0680153 9.82095e-09 73.2008
241.489 0.0673418 9.91916e-09 77.2412
242.659 6.624 1e-10 11.2029
242.659 6.55842 1.01e-10 11.0558
242.659 6.49348 1.0201e-10 10.9108
242.659 6.42919 1.0303e-10 11.0021
242.659 6.36554 1.0406e-10 10.8585
242.659 6.30251 1.05101e-10 10.717
242.659 6.24011 1.06152e-10 10.8027
242.659 6.17833 1.07214e-10 10.6625
242.659 6.11715 1.08286e-10 10.5244
242.659 6.05659 1.09369e-10 10.6049
242.659 5.99662 1.10462e-10 10.4682
242.659 5.93725 1.11567e-10 10.3335
242.659 5.87847 1.12683e-10 10.4091
242.659 5.82026 1.13809e-10 10.2758
242.659 5.76264 1.14947e-10 10.1446
242.659 5.70558 1.16097e-10 10.2157
242.659 5.64909 1.17258e-10 10.0859
242.659 5.59316 1.1843e-10 10.1533
242.659 5.53778 1.19615e-10 10.0248
242.659 5.48295 1.20811e-10 9.89847
242.659 5.42866 1.22019e-10 9.96192
242.659 5.37491 1.23239e-10 9.83691
242.659 5.3217 1.24472e-10 9.89712
242.659 5.26901 1.25716e-10 9.77364
242.659 5.21684 1.26973e-10 9.8307
242.659 5.16519 1.28243e-10 9.70875
242.659 5.11405 1.29526e-10 9.5886
242.659 5.06341 1.30821e-10 9.64251
242.659 5.01328 1.32129e-10 9.52389
242.659 4.96364 1.3345e-10 9.57501
242.659 4.9145 1.34785e-10 9.45792
242.659 4.86584 1.36133e-10 9.50643
242.659 4.81766 1.37494e-10 9.39087
242.659 4.76996 1.38869e-10 9.43695
242.659 4.72274 1.40258e-10 9.32292
242.659 4.67598 1.4166e-10 9.36675
242.659 4.62968 1.43077e-10 9.25425
242.659 4.58384 1.44508e-10 9.29583
242.659 4.53846 1.45953e-10 9.18486
242.659 4.49352 1.47412e-10 9.22437
242.659 4.44903 1.48886e-10 9.11502
242.659 4.40498 1.50375e-10 9.15255
242.659 4.36137 1.51879e-10 9.18828
242.659 4.31819 1.53398e-10 9.08037
242.659 4.27543 1.54932e-10 9.1143
242.659 4.2331 1.56481e-10 9.00801
242.659 4.19119 1.58046e-10 9.04023
242.659 4.14969 1.59626e-10 8.93547
242.659 4.10861 1.61223e-10 8.96609
242.659 4.06793 1.62835e-10 8.99516
242.659 4.02765 1.64463e-10 8.89196
242.659 3.98777 1.66108e-10 8.91958
242.659 3.94829 1.67769e-10 8.81795
242.659 3.9092 1.69447e-10 8.84417
242.659 3.87049 1.71141e-10 8.869
242.659 3.83217 1.72852e-10 8.76898
242.659 3.79423 1.74581e-10 8.79255
242.659 3.75666 1.76327e-10 8.69408
242.659 3.71947 1.7809e-10 8.71646
242.659 3.68264 1.79871e-10 8.73759
242.659 3.64618 1.8167e-10 8.64076
242.659 3.61008 1.83486e-10 8.6608
242.659 3.57434 1.85321e-10 8.56548
242.659 3.53895 1.87174e-10 8.5845
242.659 3.50391 1.89046e-10 8.6024
242.659 3.46921 1.90937e-10 8.50872
242.659 3.43487 1.92846e-10 8.52567
242.659 3.40086 1.94774e-10 8.43348
242.659 3.36719 1.96722e-10 8.44955
242.659 3.33385 1.98689e-10 8.35881
242.659 3.30084 2.00676e-10 8.37404
242.659 3.26816 2.02683e-10 8.38831
242.659 3.2358 2.0471e-10 8.29917
242.659 3.20376 2.06757e-10 8.31266
242.659 3.17204 2.08825e-10 8.22494
242.659 3.14063 2.10913e-10 8.2377
242.659 3.10954 2.13022e-10 8.15138
242.659 3.07875 2.15152e-10 8.16344
242.659 3.04827 2.17304e-10 8.17466
242.659 3.01809 2.19477e-10 8.08989
242.659 2.98821 2.21672e-10 8.10048
242.659 2.95862 2.23888e-10 8.01706
242.659 2.92933 2.26127e-10 8.02704
242.659 2.90032 2.28388e-10 7.94494
242.659 2.87161 2.30672e-10 7.95434
242.659 2.84318 2.32979e-10 7.87353
242.659 2.81503 2.35309e-10 7.88239
242.659 2.78715 2.37662e-10 7.89053
242.659 2.75956 2.40038e-10 7.81119
242.659 2.73224 2.42439e-10 7.81883
242.659 2.70518 2.44863e-10 7.74073
242.659 2.6784 2.47312e-10 7.74789
242.659 2.65188 2.49785e-10 7.67102
242.659 2.62562 2.52283e-10 7.67772
242.659 2.59963 2.54806e-10 7.60205
242.659 2.57389 2.57354e-10 7.60831
242.659 2.54841 2.59927e-10 7.53381
242.659 2.52317 2.62527e-10 7.53965
242.659 2.49819 2.65152e-10 7.5449
242.659 2.47346 2.67803e-10 7.47175
242.659 2.44897 2.70481e-10 7.47661
242.659 2.42472 2.73186e-10 7.40459
242.659 2.40071 2.75918e-10 7.40909
242.659 2.37694 2.78677e-10 7.33817
242.659 2.35341 2.81464e-10 7.34231
242.659 2.33011 2.84279e-10 7.27248
242.659 2.30704 2.87121e-10 7.27628
242.659 2.2842 2.89993e-10 7.20751
242.659 2.26158 2.92893e-10 7.211
242.659 2.23919 2.95822e-10 7.14327
242.659 2.21702 2.9878e-10 7.14645
242.659 2.19507 3.01768e-10 7.14916
242.659 2.17333 3.04785e-10 7.08263
242.659 2.15182 3.07833e-10 7.08505
242.659 2.13051 3.10911e-10 7.01953
242.659 2.10942 3.1402e-10 7.02169
242.659 2.08853 3.17161e-10 6.95715
242.659 2.06785 3.20332e-10 6.95906
242.659 2.04738 3.23536e-10 6.89548
242.659 2.02711 3.26771e-10 6.89715
242.659 2.00704 3.30039e-10 6.83453
242.659 1.98717 3.33339e-10 6.83596
242.659 1.96749 3.36672e-10 6.77427
242.659 1.94801 3.40039e-10 6.77549
242.659 1.92872 3.4344e-10 6.71472
242.659 1.90963 3.46874e-10 6.71574
242.659 1.89072 3.50343e-10 6.65587
242.659 1.872 3.53846e-10 6.65669
242.659 1.85347 3.57385e-10 6.59771
242.659 1.83511 3.60958e-10 6.59835
242.659 1.81695 3.64568e-10 6.54025
242.659 1.79896 3.68214e-10 6.54071
242.659 1.78114 3.71896e-10 6.48348
242.659 1.76351 3.75615e-10 6.4838
242.659 1.74605 3.79371e-10 6.42741
242.659 1.72876 3.83165e-10 6.42758
242.659 1.71164 3.86996e-10 6.37204
242.659 1.6947 3.90866e-10 6.37208
242.659 1.67792 3.94775e-10 6.31737
242.659 1.66131 3.98723e-10 6.3173
242.659 1.64486 4.0271e-10 6.26341
242.659 1.62857 4.06737e-10 6.26323
242.659 1.61245 4.10804e-10 6.21014
242.659 1.59648 4.14912e-10 6.20987
242.659 1.58068 4.19062e-10 6.1576
242.659 1.56502 4.23252e-10 6.15726
242.659 1.54953 4.27485e-10 6.10578
242.659 1.53419 4.3176e-10 6.10537
242.659 1.519 4.36077e-10 6.05468
242.659 1.50396 4.40438e-10 6.05422
242.659 1.48907 4.44842e-10 6.00431
242.659 1.47432 4.49291e-10 6.00382
242.659 1.45973 4.53784e-10 5.9547
242.659 1.44527 4.58321e-10 5.95418
242.659 1.43096 4.62905e-10 5.90583
242.659 1.4168 4.67534e-10 5.85806
242.659 1.40277 4.72209e-10 5.85773
242.659 1.38888 4.76931e-10 5.81072
242.659 1.37513 4.817e-10 5.8104
242.659 1.36151 4.86517e-10 5.76416
242.659 1.34803 4.91383e-10 5.76386
242.659 1.33469 4.96296e-10 5.71837
242.659 1.32147 5.01259e-10 5.67345
242.659 1.30839 5.06272e-10 5.67338
242.659 1.29543 5.11335e-10 5.62921
242.659 1.28261 5.16448e-10 5.62921
242.659 1.26991 5.21613e-10 5.58579
242.659 1.25734 5.26829e-10 5.5429
242.659 1.24489 5.32097e-10 5.54319
242.659 1.23256 5.37418e-10 5.50105
242.659 1.22036 5.42792e-10 5.50144
242.659 1.20827 5.4822e-10 5.46004
242.659 1.19631 5.53702e-10 5.41918
242.659 1.18447 5.59239e-10 5.41989
242.659 1.17274 5.64832e-10 5.37977
242.659 1.16113 5.7048e-10 5.38062
242.659 1.14963 5.76185e-10 5.34125
242.659 1.13825 5.81947e-10 5.30239
242.659 1.12698 5.87766e-10 5.30362
242.659 1.11582 5.93644e-10 5.2655
242.659 1.10477 5.9958e-10 5.22789
242.659 1.09383 6.05576e-10 5.22953
242.659 1.083 6.11632e-10 5.19267
242.659 1.07228 6.17748e-10 5.15631
242.659 1.06167 6.23926e-10 5.15838
242.659 1.05115 6.30165e-10 5.12276
242.659 1.04075 6.36466e-10 5.08765
242.659 1.03044 6.42831e-10 5.09019
242.659 1.02024 6.49259e-10 5.05582
242.659 1.01014 6.55752e-10 5.02195
242.659 1.00014 6.6231e-10 5.02499
242.659 0.990234 6.68933e-10 4.99186
242.659 0.98043 6.75622e-10 4.95922
242.659 0.970723 6.82378e-10 4.96279
242.659 0.961112 6.89202e-10 4.9309
242.659 0.951596 6.96094e-10 4.89951
242.659 0.942174 7.03055e-10 4.8686
242.659 0.932846 7.10085e-10 4.87299
242.659 0.92361 7.17186e-10 4.84284
242.659 0.914465 7.24358e-10 4.81316
242.659 0.905411 7.31602e-10 4.81815
242.659 0.896446 7.38918e-10 4.78923
242.659 0.887571 7.46307e-10 4.7608
242.659 0.878783 7.5377e-10 4.73285
242.659 0.870082 7.61308e-10 4.73875
242.659 0.861467 7.68921e-10 4.71156
242.659 0.852938 7.7661e-10 4.68485
242.659 0.844493 7.84376e-10 4.65862
242.659 0.836132 7.9222e-10 4.66548
242.659 0.827853 8.00142e-10 4.64002
242.659 0.819657 8.08144e-10 4.61503
242.659 0.811541 8.16225e-10 4.59051
242.659 0.803506 8.24387e-10 4.56647
242.659 0.795551 8.32631e-10 4.57467
242.659 0.787674 8.40957e-10 4.55141
242.659 0.779875 8.49367e-10 4.52862
242.659 0.772154 8.57861e-10 4.5063
242.659 0.764509 8.66439e-10 4.48445
242.659 0.756939 8.75104e-10 4.49406
242.659 0.749445 8.83855e-10 4.473
242.659 0.742024 8.92693e-10 4.45241
242.659 0.734678 9.0162e-10 4.43229
242.659 0.727404 9.10636e-10 4.41265
242.659 0.720202 9.19743e-10 4.39346
242.659 0.713071 9.2894e-10 4.40491
242.659 0.706011 9.3823e-10 4.38655
242.659 0.699021 9.47612e-10 4.36864
242.659 0.6921 9.57088e-10 4.35121
242.659 0.685247 9.66659e-10 4.33426
242.659 0.678462 9.76325e-10 4.31776
242.659 0.671745 9.86089e-10 4.30174
242.659 0.665094 9.9595e-10 4.28619
242.659 0.658509 1.00591e-09 4.30035
242.659 0.651989 1.01597e-09 4.28565
242.659 0.645534 1.02613e-09 4.2714
242.659 0.639142 1.03639e-09 4.25764
242.659 0.632814 1.04675e-09 4.24435
242.659 0.626549 1.05722e-09 4.23153
242.659 0.620345 1.06779e-09 4.21919
242.659 0.614203 1.07847e-09 4.20733
242.659 0.608122 1.08926e-09 4.19594
242.659 0.602101 1.10015e-09 4.18504
242.659 0.59614 1.11115e-09 4.1746
242.659 0.590237 1.12226e-09 4.16466
242.659 0.584393 1.13348e-09 4.15519
242.659 0.578607 1.14482e-09 4.14622
242.659 0.572878 1.15627e-09 4.13772
242.659 0.567206 1.16783e-09 4.12971
242.659 0.56159 1.17951e-09 4.1222
242.659 0.55603 1.1913e-09 4.11517
242.659 0.550525 1.20322e-09 4.10864
242.659 0.545074 1.21525e-09 4.1026
242.659 0.539677 1.2274e-09 4.09706
242.659 0.534334 1.23967e-09 4.09203
242.659 0.529044 1.25207e-09 4.08749
242.659 0.523806 1.26459e-09 4.08347
242.659 0.518619 1.27724e-09 4.07996
242.659 0.513485 1.29001e-09 4.07696
242.659 0.508401 1.30291e-09 4.07447
242.659 0.503367 1.31594e-09 4.07251
242.659 0.498383 1.3291e-09 4.07107
242.659 0.493449 1.34239e-09 4.07016
242.659 0.488563 1.35581e-09 4.06978
242.659 0.483726 1.36937e-09 4.04226
242.659 0.478936 1.38307e-09 4.04295
242.659 0.474194 1.3969e-09 4.0442
242.659 0.469499 1.41086e-09 4.04599
242.659 0.464851 1.42497e-09 4.04833
242.659 0.460248 1.43922e-09 4.02349
242.659 0.455691 1.45362e-09 4.02693
242.659 0.45118 1.46815e-09 4.03095
242.659 0.446713 1.48283e-09 4.03553
242.659 0.44229 1.49766e-09 4.0407
242.659 0.437911 1.51264e-09 4.01854
242.659 0.433575 1.52776e-09 4.02485
242.659 0.429282 1.54304e-09 4.03175
242.659 0.425032 1.55847e-09 4.0112
242.659 0.420823 1.57406e-09 4.01926
242.659 0.416657 1.5898e-09 4.02794
242.659 0.412532 1.6057e-09 4.00901
242.659 0.408447 1.62175e-09 4.01889
242.659 0.404403 1.63797e-09 4.02939
242.659 0.400399 1.65435e-09 4.01209
242.659 0.396435 1.67089e-09 4.02382
242.659 0.39251 1.6876e-09 4.00759
242.659 0.388623 1.70448e-09 4.02056
242.659 0.384776 1.72152e-09 4.00541
242.659 0.380966 1.73874e-09 4.01964
242.659 0.377194 1.75613e-09 4.03458
242.659 0.373459 1.77369e-09 4.0211
242.659 0.369762 1.79142e-09 4.03735
242.659 0.366101 1.80934e-09 4.02495
242.659 0.362476 1.82743e-09 4.04256
242.659 0.358887 1.84571e-09 4.03126
242.659 0.355334 1.86416e-09 4.02046
242.659 0.351816 1.8828e-09 4.04006
242.659 0.348332 1.90163e-09 4.03037
242.659 0.344883 1.92065e-09 4.0514
242.659 0.341469 1.93986e-09 4.04284
242.659 0.338088 1.95925e-09 4.06534
242.659 0.334741 1.97885e-09 4.05793
242.659 0.331426 1.99864e-09 4.05101
242.659 0.328145 2.01862e-09 4.07569
242.659 0.324896 2.03881e-09 4.06994
242.659 0.321679 2.0592e-09 4.0962
242.659 0.318494 2.07979e-09 4.09163
242.659 0.315341 2.10059e-09 4.08758
242.659 0.312219 2.12159e-09 4.11618
242.659 0.309127 2.14281e-09 4.11334
242.659 0.306067 2.16424e-09 4.11102
242.659 0.303036 2.18588e-09 4.14207
242.659 0.300036 2.20774e-09 4.141
242.659 0.297065 2.22981e-09 4.14044
242.659 0.294124 2.25211e-09 4.17407
242.659 0.291212 2.27463e-09 4.17481
242.659 0.288329 2.29738e-09 4.17608
242.659 0.285474 2.32035e-09 4.2124
242.659 0.282647 2.34356e-09 4.21502
242.659 0.279849 2.36699e-09 4.21817
242.659 0.277078 2.39066e-09 4.25733
242.659 0.274335 2.41457e-09 4.2619
242.659 0.271619 2.43871e-09 4.267
242.659 0.268929 2.4631e-09 4.30917
242.659 0.266267 2.48773e-09 4.31575
242.659 0.26363 2.51261e-09 4.32289
242.659 0.26102 2.53774e-09 4.36825
242.659 0.258436 2.56311e-09 4.37692
242.659 0.255877 2.58874e-09 4.38618
242.659 0.253344 2.61463e-09 4.43492
242.659 0.250835 2.64078e-09 4.44579
242.659 0.248352 2.66719e-09 4.45727
242.659 0.245893 2.69386e-09 4.46935
242.659 0.243458 2.7208e-09 4.52279
242.659 0.241048 2.748e-09 4.53659
242.659 0.238661 2.77548e-09 4.55103
242.659 0.236298 2.80324e-09 4.60838
242.659 0.233959 2.83127e-09 4.62464
242.659 0.231642 2.85958e-09 4.64156
242.659 0.229349 2.88818e-09 4.70309
242.659 0.227078 2.91706e-09 4.72194
242.659 0.22483 2.94623e-09 4.74149
242.659 0.222603 2.9757e-09 4.76173
242.659 0.220399 3.00545e-09 4.8291
242.659 0.218217 3.03551e-09 4.85142
242.659 0.216057 3.06586e-09 4.87448
242.659 0.213918 3.09652e-09 4.94678
242.659 0.2118 3.12749e-09 4.97205
242.659 0.209703 3.15876e-09 4.9981
242.659 0.207626 3.19035e-09 5.02493
242.659 0.205571 3.22225e-09 5.10412
242.659 0.203535 3.25447e-09 5.13336
242.659 0.20152 3.28702e-09 5.16343
242.659 0.199525 3.31989e-09 5.19434
242.659 0.197549 3.35309e-09 5.2811
242.659 0.195593 3.38662e-09 5.31463
242.659 0.193657 3.42049e-09 5.34904
242.659 0.191739 3.45469e-09 5.44225
242.659 0.189841 3.48924e-09 5.47949
242.659 0.187961 3.52413e-09 5.51767
242.659 0.1861 3.55937e-09 5.55679
242.659 0.184258 3.59496e-09 5.65907
242.659 0.182433 3.63091e-09 5.70127
242.659 0.180627 3.66722e-09 5.7445
242.659 0.178839 3.7039e-09 5.78875
242.659 0.177068 3.74093e-09 5.90108
242.659 0.175315 3.77834e-09 5.9487
242.659 0.173579 3.81613e-09 5.99742
242.659 0.171861 3.85429e-09 6.04723
242.659 0.170159 3.89283e-09 6.17076
242.659 0.168474 3.93176e-09 6.22429
242.659 0.166806 3.97108e-09 6.279
242.659 0.165155 4.01079e-09 6.33488
242.659 0.163519 4.0509e-09 6.39196
242.659 0.1619 4.0914e-09 6.53086
242.659 0.160297 4.13232e-09 6.5921
242.659 0.15871 4.17364e-09 6.65461
242.659 0.157139 4.21538e-09 6.71838
242.659 0.155583 4.25753e-09 6.87154
242.659 0.154043 4.30011e-09 6.93991
242.659 0.152518 4.34311e-09 7.00963
242.659 0.151007 4.38654e-09 7.08072
242.659 0.149512 4.4304e-09 7.24983
242.659 0.148032 4.47471e-09 7.32598
242.659 0.146566 4.51946e-09 7.40357
242.659 0.145115 4.56465e-09 7.48261
242.659 0.143678 4.6103e-09 7.56309
242.659 0.142256 4.6564e-09 7.75422
242.659 0.140847 4.70296e-09 7.84037
242.659 0.139453 4.74999e-09 7.92804
242.659 0.138072 4.79749e-09 8.01723
242.659 0.136705 4.84547e-09 8.10793
242.659 0.135352 4.89392e-09 8.32436
242.659 0.134011 4.94286e-09 8.42137
242.659 0.132685 4.99229e-09 8.51997
242.659 0.131371 5.04221e-09 8.62012
242.659 0.13007 5.09264e-09 8.86024
242.659 0.128782 5.14356e-09 8.96732
242.659 0.127507 5.195e-09 9.07605
242.659 0.126245 5.24695e-09 9.1863
242.659 0.124995 5.29942e-09 9.45306
242.659 0.123757 5.35241e-09 9.57087
242.659 0.122532 5.40594e-09 9.6903
242.659 0.121319 5.46e-09 9.98046
242.659 0.120118 5.5146e-09 10.1081
242.659 0.118928 5.56974e-09 10.2372
242.659 0.117751 5.62544e-09 10.5531
242.659 0.116585 5.68169e-09 10.6912
242.659 0.115431 5.73851e-09 10.8307
242.659 0.114288 5.79589e-09 11.175
242.659 0.113156 5.85385e-09 11.324
242.659 0.112036 5.91239e-09 11.4745
242.659 0.110927 5.97152e-09 11.85
242.659 0.109828 6.03123e-09 12.0106
242.659 0.108741 6.09154e-09 12.1726
242.659 0.107664 6.15246e-09 12.5826
242.659 0.106598 6.21398e-09 12.7553
242.659 0.105543 6.27612e-09 13.1931
242.659 0.104498 6.33888e-09 13.3772
242.659 0.103463 6.40227e-09 13.5625
242.659 0.102439 6.4663e-09 14.0413
242.659 0.101425 6.53096e-09 14.2386
242.659 0.10042 6.59627e-09 14.7506
242.659 0.0994262 6.66223e-09 14.9606
242.659 0.0984417 6.72885e-09 15.5085
242.659 0.0974671 6.79614e-09 15.7321
242.659 0.0965021 6.8641e-09 15.9561
242.659 0.0955466 6.93275e-09 16.5566
242.659 0.0946006 7.00207e-09 16.7946
242.659 0.0936639 7.07209e-09 17.438
242.659 0.0927366 7.14281e-09 17.6909
242.659 0.0918184 7.21424e-09 18.3808
242.659 0.0909093 7.28638e-09 19.1039
242.659 0.0900092 7.35925e-09 19.3892
242.659 0.089118 7.43284e-09 20.1655
242.659 0.0882357 7.50717e-09 20.4683
242.659 0.0873621 7.58224e-09 21.3022
242.659 0.0864971 7.65806e-09 21.6231
242.659 0.0856407 7.73464e-09 22.5194
242.659 0.0847927 7.81199e-09 22.8594
242.659 0.0839532 7.89011e-09 23.8233
242.659 0.083122 7.96901e-09 24.8364
242.659 0.082299 8.0487e-09 25.22
242.659 0.0814842 8.12919e-09 26.3108
242.659 0.0806774 8.21048e-09 26.7164
242.659 0.0798786 8.29259e-09 27.8915
242.659 0.0790877 8.37551e-09 29.1288
242.659 0.0783047 8.45927e-09 29.5863
242.659 0.0775294 8.54386e-09 30.9208
242.659 0.0767618 8.6293e-09 32.327
242.659 0.0760018 8.71559e-09 32.8434
242.659 0.0752493 8.80275e-09 34.3619
242.659 0.0745042 8.89077e-09 35.9638
242.659 0.0737666 8.97968e-09 36.5467
242.659 0.0730362 9.06948e-09 38.2784
242.659 0.0723131 9.16017e-09 40.1072
242.659 0.0715971 9.25178e-09 42.039
242.659 0.0708882 9.34429e-09 42.7445
242.659 0.0701863 9.43774e-09 44.8369
242.659 0.0694914 9.53211e-09 47.0496
242.659 0.0688034 9.62743e-09 49.3903
242.659 0.0681222 9.72371e-09 50.2464
242.659 0.0674477 9.82095e-09 52.7866
242.659 0.0667799 9.91916e-09 55.4767
243.85 6.56826 1e-10 10.5019
243.85 6.50323 1.01e-10 10.362
243.85 6.43884 1.0201e-10 10.4417
243.85 6.37509 1.0303e-10 10.3031
243.85 6.31197 1.0406e-10 10.1665
243.85 6.24947 1.05101e-10 10.032
243.85 6.1876 1.06152e-10 10.1057
243.85 6.12633 1.07214e-10 9.97263
243.85 6.06568 1.08286e-10 9.84141
243.85 6.00562 1.09369e-10 9.91044
243.85 5.94616 1.10462e-10 9.78057
243.85 5.88729 1.11567e-10 9.65268
243.85 5.829 1.12683e-10 9.7173
243.85 5.77128 1.13809e-10 9.59076
243.85 5.71414 1.14947e-10 9.4662
243.85 5.65757 1.16097e-10 9.52668
243.85 5.60155 1.17258e-10 9.40347
243.85 5.54609 1.1843e-10 9.46062
243.85 5.49118 1.19615e-10 9.33885
243.85 5.43681 1.20811e-10 9.21888
243.85 5.38298 1.22019e-10 9.27243
243.85 5.32968 1.23239e-10 9.1539
243.85 5.27692 1.24472e-10 9.03717
243.85 5.22467 1.25716e-10 9.08748
243.85 5.17294 1.26973e-10 8.97213
243.85 5.12172 1.28243e-10 9.01962
243.85 5.07101 1.29526e-10 8.90577
243.85 5.0208 1.30821e-10 8.79363
243.85 4.97109 1.32129e-10 8.83824
243.85 4.92187 1.3345e-10 8.72754
243.85 4.87314 1.34785e-10 8.76972
243.85 4.82489 1.36133e-10 8.66046
243.85 4.77712 1.37494e-10 8.70032
243.85 4.72982 1.38869e-10 8.59253
243.85 4.68299 1.40258e-10 8.63019
243.85 4.63663 1.4166e-10 8.52386
243.85 4.59072 1.43077e-10 8.41913
243.85 4.54527 1.44508e-10 8.45459
243.85 4.50027 1.45953e-10 8.35131
243.85 4.45571 1.47412e-10 8.38482
243.85 4.41159 1.48886e-10 8.28299
243.85 4.36791 1.50375e-10 8.31467
243.85 4.32467 1.51879e-10 8.21428
243.85 4.28185 1.53398e-10 8.24422
243.85 4.23945 1.54932e-10 8.14527
243.85 4.19748 1.56481e-10 8.17356
243.85 4.15592 1.58046e-10 8.07606
243.85 4.11477 1.59626e-10 8.10278
243.85 4.07403 1.61223e-10 8.00671
243.85 4.03369 1.62835e-10 8.03196
243.85 3.99376 1.64463e-10 7.93732
243.85 3.95422 1.66108e-10 7.96116
243.85 3.91506 1.67769e-10 7.86794
243.85 3.8763 1.69447e-10 7.89044
243.85 3.83792 1.71141e-10 7.91166
243.85 3.79992 1.72852e-10 7.81988
243.85 3.7623 1.74581e-10 7.83989
243.85 3.72505 1.76327e-10 7.74952
243.85 3.68817 1.7809e-10 7.76839
243.85 3.65165 1.79871e-10 7.67942
243.85 3.6155 1.8167e-10 7.6972
243.85 3.5797 1.83486e-10 7.60961
243.85 3.54426 1.85321e-10 7.62636
243.85 3.50917 1.87174e-10 7.54014
243.85 3.47442 1.89046e-10 7.55591
243.85 3.44002 1.90937e-10 7.47103
243.85 3.40596 1.92846e-10 7.48589
243.85 3.37224 1.94774e-10 7.40235
243.85 3.33885 1.96722e-10 7.32001
243.85 3.30579 1.98689e-10 7.3341
243.85 3.27306 2.00676e-10 7.25305
243.85 3.24066 2.02683e-10 7.26631
243.85 3.20857 2.0471e-10 7.18653
243.85 3.1768 2.06757e-10 7.19901
243.85 3.14535 2.08825e-10 7.12049
243.85 3.11421 2.10913e-10 7.13222
243.85 3.08337 2.13022e-10 7.05494
243.85 3.05284 2.15152e-10 7.06597
243.85 3.02262 2.17304e-10 6.98989
243.85 2.99269 2.19477e-10 7.00025
243.85 2.96306 2.21672e-10 6.92538
243.85 2.93372 2.23888e-10 6.9351
243.85 2.90468 2.26127e-10 6.86141
243.85 2.87592 2.28388e-10 6.87053
243.85 2.84744 2.30672e-10 6.798
243.85 2.81925 2.32979e-10 6.80654
243.85 2.79134 2.35309e-10 6.73515
243.85 2.7637 2.37662e-10 6.74314
243.85 2.73634 2.40038e-10 6.67287
243.85 2.70924 2.42439e-10 6.68035
243.85 2.68242 2.44863e-10 6.61118
243.85 2.65586 2.47312e-10 6.54296
243.85 2.62957 2.49785e-10 6.55008
243.85 2.60353 2.52283e-10 6.48292
243.85 2.57775 2.54806e-10 6.48958
243.85 2.55223 2.57354e-10 6.42347
243.85 2.52696 2.59927e-10 6.42968
243.85 2.50194 2.62527e-10 6.3646
243.85 2.47717 2.65152e-10 6.37039
243.85 2.45264 2.67803e-10 6.30632
243.85 2.42836 2.70481e-10 6.3117
243.85 2.40432 2.73186e-10 6.24863
243.85 2.38051 2.75918e-10 6.25363
243.85 2.35694 2.78677e-10 6.19154
243.85 2.33361 2.81464e-10 6.13026
243.85 2.3105 2.84279e-10 6.13506
243.85 2.28762 2.87121e-10 6.07472
243.85 2.26497 2.89993e-10 6.07917
243.85 2.24255 2.92893e-10 6.01977
243.85 2.22035 2.95822e-10 6.02388
243.85 2.19836 2.9878e-10 5.9654
243.85 2.1766 3.01768e-10 5.96921
243.85 2.15505 3.04785e-10 5.91162
243.85 2.13371 3.07833e-10 5.91514
243.85 2.11258 3.10911e-10 5.85844
243.85 2.09167 3.1402e-10 5.80247
243.85 2.07096 3.17161e-10 5.80586
243.85 2.05045 3.20332e-10 5.75075
243.85 2.03015 3.23536e-10 5.75388
243.85 2.01005 3.26771e-10 5.69961
243.85 1.99015 3.30039e-10 5.70249
243.85 1.97044 3.33339e-10 5.64907
243.85 1.95093 3.36672e-10 5.59631
243.85 1.93162 3.40039e-10 5.59911
243.85 1.91249 3.4344e-10 5.54716
243.85 1.89356 3.46874e-10 5.54975
243.85 1.87481 3.50343e-10 5.49859
243.85 1.85625 3.53846e-10 5.50099
243.85 1.83787 3.57385e-10 5.45063
243.85 1.81967 3.60958e-10 5.45283
243.85 1.80166 3.64568e-10 5.40325
243.85 1.78382 3.68214e-10 5.35428
243.85 1.76616 3.71896e-10 5.35646
243.85 1.74867 3.75615e-10 5.30825
243.85 1.73136 3.79371e-10 5.31028
243.85 1.71421 3.83165e-10 5.26282
243.85 1.69724 3.86996e-10 5.21596
243.85 1.68044 3.90866e-10 5.21799
243.85 1.6638 3.94775e-10 5.17186
243.85 1.64733 3.98723e-10 5.17377
243.85 1.63102 4.0271e-10 5.12835
243.85 1.61487 4.06737e-10 5.08351
243.85 1.59888 4.10804e-10 5.08546
243.85 1.58305 4.14912e-10 5.04132
243.85 1.56737 4.19062e-10 5.04317
243.85 1.55186 4.23252e-10 4.99973
243.85 1.53649 4.27485e-10 4.95684
243.85 1.52128 4.3176e-10 4.95877
243.85 1.50622 4.36077e-10 4.91657
243.85 1.4913 4.40438e-10 4.91841
243.85 1.47654 4.44842e-10 4.87689
243.85 1.46192 4.49291e-10 4.8359
243.85 1.44744 4.53784e-10 4.83786
243.85 1.43311 4.58321e-10 4.79754
243.85 1.41892 4.62905e-10 4.79946
243.85 1.40487 4.67534e-10 4.7598
243.85 1.39096 4.72209e-10 4.72065
243.85 1.37719 4.76931e-10 4.72271
243.85 1.36356 4.817e-10 4.68422
243.85 1.35006 4.86517e-10 4.64623
243.85 1.33669 4.91383e-10 4.64845
243.85 1.32345 4.96296e-10 4.61111
243.85 1.31035 5.01259e-10 4.57424
243.85 1.29738 5.06272e-10 4.57663
243.85 1.28453 5.11335e-10 4.54042
243.85 1.27181 5.16448e-10 4.50467
243.85 1.25922 5.21613e-10 4.50727
243.85 1.24675 5.26829e-10 4.47216
243.85 1.23441 5.32097e-10 4.43752
243.85 1.22219 5.37418e-10 4.44034
243.85 1.21009 5.42792e-10 4.40633
243.85 1.19811 5.4822e-10 4.37278
243.85 1.18624 5.53702e-10 4.37584
243.85 1.1745 5.59239e-10 4.34291
243.85 1.16287 5.64832e-10 4.31043
243.85 1.15136 5.7048e-10 4.31376
243.85 1.13996 5.76185e-10 4.28191
243.85 1.12867 5.81947e-10 4.2505
243.85 1.1175 5.87766e-10 4.25411
243.85 1.10643 5.93644e-10 4.22332
243.85 1.09548 5.9958e-10 4.19297
243.85 1.08463 6.05576e-10 4.16305
243.85 1.07389 6.11632e-10 4.16716
243.85 1.06326 6.17748e-10 4.13787
243.85 1.05273 6.23926e-10 4.10899
243.85 1.04231 6.30165e-10 4.11344
243.85 1.03199 6.36466e-10 4.08518
243.85 1.02177 6.42831e-10 4.05734
243.85 1.01165 6.49259e-10 4.02992
243.85 1.00164 6.55752e-10 4.03494
243.85 0.991721 6.6231e-10 4.00813
243.85 0.981902 6.68933e-10 3.98174
243.85 0.97218 6.75622e-10 3.95576
243.85 0.962554 6.82378e-10 3.96138
243.85 0.953024 6.89202e-10 3.93601
243.85 0.943588 6.96094e-10 3.91105
243.85 0.934246 7.03055e-10 3.8865
243.85 0.924996 7.10085e-10 3.86234
243.85 0.915837 7.17186e-10 3.86881
243.85 0.90677 7.24358e-10 3.84527
243.85 0.897792 7.31602e-10 3.82213
243.85 0.888903 7.38918e-10 3.79939
243.85 0.880102 7.46307e-10 3.80654
243.85 0.871388 7.5377e-10 3.78442
243.85 0.86276 7.61308e-10 3.76268
243.85 0.854218 7.68921e-10 3.74134
243.85 0.84576 7.7661e-10 3.72039
243.85 0.837387 7.84376e-10 3.72851
243.85 0.829096 7.9222e-10 3.70818
243.85 0.820887 8.00142e-10 3.68824
243.85 0.812759 8.08144e-10 3.66869
243.85 0.804712 8.16225e-10 3.64952
243.85 0.796745 8.24387e-10 3.63074
243.85 0.788856 8.32631e-10 3.64012
243.85 0.781046 8.40957e-10 3.62196
243.85 0.773312 8.49367e-10 3.60418
243.85 0.765656 8.57861e-10 3.5868
243.85 0.758075 8.66439e-10 3.56979
243.85 0.750569 8.75104e-10 3.55316
243.85 0.743138 8.83855e-10 3.5369
243.85 0.73578 8.92693e-10 3.54791
243.85 0.728495 9.0162e-10 3.53229
243.85 0.721282 9.10636e-10 3.51706
243.85 0.714141 9.19743e-10 3.50221
243.85 0.70707 9.2894e-10 3.48772
243.85 0.70007 9.3823e-10 3.47363
243.85 0.693138 9.47612e-10 3.45991
243.85 0.686275 9.57088e-10 3.44657
243.85 0.679481 9.66659e-10 3.4336
243.85 0.672753 9.76325e-10 3.44692
243.85 0.666092 9.86089e-10 3.43462
243.85 0.659497 9.9595e-10 3.42268
243.85 0.652968 1.00591e-09 3.41114
243.85 0.646503 1.01597e-09 3.39997
243.85 0.640102 1.02613e-09 3.38918
243.85 0.633764 1.03639e-09 3.37876
243.85 0.627489 1.04675e-09 3.36873
243.85 0.621276 1.05722e-09 3.35907
243.85 0.615125 1.06779e-09 3.3498
243.85 0.609035 1.07847e-09 3.34091
243.85 0.603005 1.08926e-09 3.33239
243.85 0.597034 1.10015e-09 3.32427
243.85 0.591123 1.11115e-09 3.31653
243.85 0.58527 1.12226e-09 3.30917
243.85 0.579476 1.13348e-09 3.30219
243.85 0.573738 1.14482e-09 3.2956
243.85 0.568058 1.15627e-09 3.2894
243.85 0.562433 1.16783e-09 3.2836
243.85 0.556865 1.17951e-09 3.27817
243.85 0.551351 1.1913e-09 3.27315
243.85 0.545892 1.20322e-09 3.26851
243.85 0.540487 1.21525e-09 3.26428
243.85 0.535136 1.2274e-09 3.26044
243.85 0.529838 1.23967e-09 3.257
243.85 0.524592 1.25207e-09 3.25397
243.85 0.519398 1.26459e-09 3.25134
243.85 0.514255 1.27724e-09 3.24912
243.85 0.509164 1.29001e-09 3.24731
243.85 0.504122 1.30291e-09 3.22151
243.85 0.499131 1.31594e-09 3.22053
243.85 0.494189 1.3291e-09 3.21998
243.85 0.489296 1.34239e-09 3.21984
243.85 0.484452 1.35581e-09 3.22012
243.85 0.479655 1.36937e-09 3.22083
243.85 0.474906 1.38307e-09 3.19756
243.85 0.470204 1.3969e-09 3.19913
243.85 0.465548 1.41086e-09 3.20113
243.85 0.460939 1.42497e-09 3.20357
243.85 0.456375 1.43922e-09 3.20646
243.85 0.451857 1.45362e-09 3.18529
243.85 0.447383 1.46815e-09 3.18904
243.85 0.442953 1.48283e-09 3.19325
243.85 0.438568 1.49766e-09 3.19792
243.85 0.434225 1.51264e-09 3.17843
243.85 0.429926 1.52776e-09 3.184
243.85 0.42567 1.54304e-09 3.19004
243.85 0.421455 1.55847e-09 3.17179
243.85 0.417282 1.57406e-09 3.17874
243.85 0.413151 1.5898e-09 3.18619
243.85 0.40906 1.6057e-09 3.16917
243.85 0.40501 1.62175e-09 3.17755
243.85 0.401 1.63797e-09 3.16135
243.85 0.39703 1.65435e-09 3.17067
243.85 0.393099 1.67089e-09 3.18052
243.85 0.389207 1.6876e-09 3.16557
243.85 0.385353 1.70448e-09 3.17639
243.85 0.381538 1.72152e-09 3.16225
243.85 0.37776 1.73874e-09 3.17407
243.85 0.37402 1.75613e-09 3.16074
243.85 0.370317 1.77369e-09 3.17356
243.85 0.36665 1.79142e-09 3.16104
243.85 0.36302 1.80934e-09 3.1749
243.85 0.359426 1.82743e-09 3.16321
243.85 0.355867 1.84571e-09 3.17813
243.85 0.352344 1.86416e-09 3.16725
243.85 0.348855 1.8828e-09 3.18325
243.85 0.345401 1.90163e-09 3.17321
243.85 0.341981 1.92065e-09 3.19032
243.85 0.338595 1.93986e-09 3.18111
243.85 0.335243 1.95925e-09 3.19937
243.85 0.331924 1.97885e-09 3.191
243.85 0.328637 1.99864e-09 3.21043
243.85 0.325383 2.01862e-09 3.20292
243.85 0.322162 2.03881e-09 3.19576
243.85 0.318972 2.0592e-09 3.21692
243.85 0.315814 2.07979e-09 3.21062
243.85 0.312687 2.10059e-09 3.23304
243.85 0.309591 2.12159e-09 3.22763
243.85 0.306526 2.14281e-09 3.22258
243.85 0.303491 2.16424e-09 3.24685
243.85 0.300486 2.18588e-09 3.24269
243.85 0.297511 2.20774e-09 3.26832
243.85 0.294565 2.22981e-09 3.26508
243.85 0.291649 2.25211e-09 3.2622
243.85 0.288761 2.27463e-09 3.28984
243.85 0.285902 2.29738e-09 3.2879
243.85 0.283072 2.32035e-09 3.28631
243.85 0.280269 2.34356e-09 3.31605
243.85 0.277494 2.36699e-09 3.31544
243.85 0.274746 2.39066e-09 3.31517
243.85 0.272026 2.41457e-09 3.34714
243.85 0.269333 2.43871e-09 3.34787
243.85 0.266666 2.4631e-09 3.38149
243.85 0.264026 2.48773e-09 3.38327
243.85 0.261412 2.51261e-09 3.38541
243.85 0.258824 2.53774e-09 3.42147
243.85 0.256261 2.56311e-09 3.42469
243.85 0.253724 2.58874e-09 3.42828
243.85 0.251212 2.61463e-09 3.4669
243.85 0.248724 2.64078e-09 3.47161
243.85 0.246262 2.66719e-09 3.47671
243.85 0.243824 2.69386e-09 3.51806
243.85 0.241409 2.7208e-09 3.52433
243.85 0.239019 2.748e-09 3.53098
243.85 0.236653 2.77548e-09 3.57524
243.85 0.23431 2.80324e-09 3.58313
243.85 0.23199 2.83127e-09 3.5914
243.85 0.229693 2.85958e-09 3.63876
243.85 0.227419 2.88818e-09 3.64832
243.85 0.225167 2.91706e-09 3.65828
243.85 0.222938 2.94623e-09 3.70896
243.85 0.22073 2.9757e-09 3.72029
243.85 0.218545 3.00545e-09 3.73203
243.85 0.216381 3.03551e-09 3.78625
243.85 0.214239 3.06586e-09 3.79943
243.85 0.212117 3.09652e-09 3.81303
243.85 0.210017 3.12749e-09 3.87104
243.85 0.207938 3.15876e-09 3.88616
243.85 0.205879 3.19035e-09 3.9471
243.85 0.203841 3.22225e-09 3.96382
243.85 0.201822 3.25447e-09 3.98099
243.85 0.199824 3.28702e-09 4.04622
243.85 0.197846 3.31989e-09 4.06509
243.85 0.195887 3.35309e-09 4.08442
243.85 0.193947 3.38662e-09 4.15428
243.85 0.192027 3.42049e-09 4.17542
243.85 0.190126 3.45469e-09 4.19705
243.85 0.188243 3.48924e-09 4.27189
243.85 0.18638 3.52413e-09 4.29544
243.85 0.184534 3.55937e-09 4.31949
243.85 0.182707 3.59496e-09 4.39973
243.85 0.180898 3.63091e-09 4.42581
243.85 0.179107 3.66722e-09 4.45243
243.85 0.177334 3.7039e-09 4.5385
243.85 0.175578 3.74093e-09 4.56729
243.85 0.17384 3.77834e-09 4.59662
243.85 0.172118 3.81613e-09 4.68901
243.85 0.170414 3.85429e-09 4.72067
243.85 0.168727 3.89283e-09 4.75289
243.85 0.167057 3.93176e-09 4.85213
243.85 0.165402 3.97108e-09 4.88683
243.85 0.163765 4.01079e-09 4.92211
243.85 0.162143 4.0509e-09 5.02878
243.85 0.160538 4.0914e-09 5.06672
243.85 0.158949 4.13232e-09 5.10524
243.85 0.157375 4.17364e-09 5.22
243.85 0.155817 4.21538e-09 5.26137
243.85 0.154274 4.25753e-09 5.3825
243.85 0.152746 4.30011e-09 5.42689
243.85 0.151234 4.34311e-09 5.47191
243.85 0.149737 4.38654e-09 5.60241
243.85 0.148254 4.4304e-09 5.65066
243.85 0.146786 4.47471e-09 5.69953
243.85 0.145333 4.51946e-09 5.84026
243.85 0.143894 4.56465e-09 5.89259
243.85 0.142469 4.6103e-09 6.04144
243.85 0.141059 4.6564e-09 6.09744
243.85 0.139662 4.70296e-09 6.15408
243.85 0.138279 4.74999e-09 6.31486
243.85 0.13691 4.79749e-09 6.37542
243.85 0.135555 4.84547e-09 6.5457
243.85 0.134213 4.89392e-09 6.61043
243.85 0.132884 4.94286e-09 6.6758
243.85 0.131568 4.99229e-09 6.86004
243.85 0.130265 5.04221e-09 6.92985
243.85 0.128976 5.09264e-09 7.12527
243.85 0.127699 5.14356e-09 7.19979
243.85 0.126434 5.195e-09 7.40721
243.85 0.125182 5.24695e-09 7.48674
243.85 0.123943 5.29942e-09 7.56689
243.85 0.122716 5.35241e-09 7.79187
243.85 0.121501 5.40594e-09 7.87733
243.85 0.120298 5.46e-09 8.11647
243.85 0.119107 5.5146e-09 8.20759
243.85 0.117928 5.56974e-09 8.46194
243.85 0.11676 5.62544e-09 8.55904
243.85 0.115604 5.68169e-09 8.82976
243.85 0.114459 5.73851e-09 8.93322
243.85 0.113326 5.79589e-09 9.22158
243.85 0.112204 5.85385e-09 9.33174
243.85 0.111093 5.91239e-09 9.63909
243.85 0.109993 5.97152e-09 9.75645
243.85 0.108904 6.03123e-09 10.0842
243.85 0.107826 6.09154e-09 10.2092
243.85 0.106758 6.15246e-09 10.559
243.85 0.105701 6.21398e-09 10.6919
243.85 0.104655 6.27612e-09 11.0655
243.85 0.103619 6.33888e-09 11.207
243.85 0.102593 6.40227e-09 11.6063
243.85 0.101577 6.4663e-09 11.7567
243.85 0.100571 6.53096e-09 12.1837
243.85 0.0995754 6.59627e-09 12.6307
243.85 0.0985895 6.66223e-09 12.8008
243.85 0.0976134 6.72885e-09 13.2794
243.85 0.0966469 6.79614e-09 13.4602
243.85 0.09569 6.8641e-09 13.9732
243.85 0.0947426 6.93275e-09 14.1653
243.85 0.0938045 7.00207e-09 14.7155
243.85 0.0928758 7.07209e-09 15.2924
243.85 0.0919562 7.14281e-09 15.51
243.85 0.0910457 7.21424e-09 16.1297
243.85 0.0901443 7.28638e-09 16.3606
243.85 0.0892518 7.35925e-09 17.0267
243.85 0.0883681 7.43284e-09 17.7263
243.85 0.0874932 7.50717e-09 17.9882
243.85 0.0866269 7.58224e-09 18.7412
243.85 0.0857692 7.65806e-09 19.5331
243.85 0.08492 7.73464e-09 19.8301
243.85 0.0840792 7.81199e-09 20.6837
243.85 0.0832467 7.89011e-09 21.5822
243.85 0.0824225 7.96901e-09 21.9196
243.85 0.0816065 8.0487e-09 22.8895
243.85 0.0807985 8.12919e-09 23.9117
243.85 0.0799985 8.21048e-09 24.2952
243.85 0.0792064 8.29259e-09 25.4003
243.85 0.0784222 8.37551e-09 26.5663
243.85 0.0776457 8.45927e-09 27.0028
243.85 0.076877 8.54386e-09 28.2652
243.85 0.0761158 8.6293e-09 29.5988
243.85 0.0753622 8.71559e-09 30.0961
243.85 0.074616 8.80275e-09 31.5422
243.85 0.0738773 8.89077e-09 33.0717
243.85 0.0731458 8.97968e-09 34.69
243.85 0.0724216 9.06948e-09 35.3
243.85 0.0717045 9.16017e-09 37.0592
243.85 0.0709946 9.25178e-09 38.9229
243.85 0.0702917 9.34429e-09 40.8983
243.85 0.0695957 9.43774e-09 41.6494
243.85 0.0689067 9.53211e-09 43.802
243.85 0.0682244 9.62743e-09 46.0867
243.85 0.0675489 9.72371e-09 48.5124
243.85 0.0668801 9.82095e-09 51.0893
243.85 0.0662179 9.91916e-09 52.0915
245.063 6.51167 1e-10 6.41768
245.063 6.4472 1.01e-10 6.33295
245.063 6.38337 1.0201e-10 6.24947
245.063 6.32017 1.0303e-10 6.16722
245.063 6.25759 1.0406e-10 6.28255
245.063 6.19563 1.05101e-10 6.20016
245.063 6.13429 1.06152e-10 6.11902
245.063 6.07355 1.07214e-10 6.03908
245.063 6.01342 1.08286e-10 5.96034
245.063 5.95388 1.09369e-10 5.88278
245.063 5.89493 1.10462e-10 5.80638
245.063 5.83657 1.11567e-10 5.73112
245.063 5.77878 1.12683e-10 5.83376
245.063 5.72156 1.13809e-10 5.75846
245.063 5.66491 1.14947e-10 5.68429
245.063 5.60883 1.16097e-10 5.61123
245.063 5.55329 1.17258e-10 5.53927
245.063 5.49831 1.1843e-10 5.46838
245.063 5.44387 1.19615e-10 5.56215
245.063 5.38997 1.20811e-10 5.4913
245.063 5.33661 1.22019e-10 5.42149
245.063 5.28377 1.23239e-10 5.35275
245.063 5.23145 1.24472e-10 5.28503
245.063 5.17966 1.25716e-10 5.21833
245.063 5.12837 1.26973e-10 5.30418
245.063 5.0776 1.28243e-10 5.23755
245.063 5.02732 1.29526e-10 5.17193
245.063 4.97755 1.30821e-10 5.10729
245.063 4.92827 1.32129e-10 5.04362
245.063 4.87947 1.3345e-10 4.98091
245.063 4.83116 1.34785e-10 5.05967
245.063 4.78333 1.36133e-10 4.99707
245.063 4.73597 1.37494e-10 4.93541
245.063 4.68908 1.38869e-10 4.87467
245.063 4.64265 1.40258e-10 4.81483
245.063 4.59668 1.4166e-10 4.88799
245.063 4.55117 1.43077e-10 4.82831
245.063 4.50611 1.44508e-10 4.76952
245.063 4.46149 1.45953e-10 4.7116
245.063 4.41732 1.47412e-10 4.65454
245.063 4.37359 1.48886e-10 4.7226
245.063 4.33028 1.50375e-10 4.66572
245.063 4.28741 1.51879e-10 4.60967
245.063 4.24496 1.53398e-10 4.55447
245.063 4.20293 1.54932e-10 4.50006
245.063 4.16132 1.56481e-10 4.56348
245.063 4.12012 1.58046e-10 4.50927
245.063 4.07932 1.59626e-10 4.45586
245.063 4.03893 1.61223e-10 4.40324
245.063 3.99894 1.62835e-10 4.35138
245.063 3.95935 1.64463e-10 4.41055
245.063 3.92015 1.66108e-10 4.35891
245.063 3.88133 1.67769e-10 4.30801
245.063 3.84291 1.69447e-10 4.25786
245.063 3.80486 1.71141e-10 4.31364
245.063 3.76719 1.72852e-10 4.2637
245.063 3.72989 1.74581e-10 4.21448
245.063 3.69296 1.76327e-10 4.16598
245.063 3.65639 1.7809e-10 4.21862
245.063 3.62019 1.79871e-10 4.17035
245.063 3.58435 1.8167e-10 4.12277
245.063 3.54886 1.83486e-10 4.07586
245.063 3.51372 1.85321e-10 4.12556
245.063 3.47893 1.87174e-10 4.0789
245.063 3.44449 1.89046e-10 4.0329
245.063 3.41038 1.90937e-10 3.98755
245.063 3.37662 1.92846e-10 4.03453
245.063 3.34319 1.94774e-10 3.98941
245.063 3.31008 1.96722e-10 3.94493
245.063 3.27731 1.98689e-10 3.98974
245.063 3.24486 2.00676e-10 3.94552
245.063 3.21274 2.02683e-10 3.9019
245.063 3.18093 2.0471e-10 3.85889
245.063 3.14943 2.06757e-10 3.9013
245.063 3.11825 2.08825e-10 3.85854
245.063 3.08738 2.10913e-10 3.81638
245.063 3.05681 2.13022e-10 3.77479
245.063 3.02654 2.15152e-10 3.81494
245.063 2.99658 2.17304e-10 3.7736
245.063 2.96691 2.19477e-10 3.73283
245.063 2.93753 2.21672e-10 3.77117
245.063 2.90845 2.23888e-10 3.73065
245.063 2.87965 2.26127e-10 3.69068
245.063 2.85114 2.28388e-10 3.72731
245.063 2.82291 2.30672e-10 3.6876
245.063 2.79496 2.32979e-10 3.64841
245.063 2.76729 2.35309e-10 3.60975
245.063 2.73989 2.37662e-10 3.64449
245.063 2.71276 2.40038e-10 3.60608
245.063 2.6859 2.42439e-10 3.56818
245.063 2.65931 2.44863e-10 3.6014
245.063 2.63298 2.47312e-10 3.56375
245.063 2.60691 2.49785e-10 3.5266
245.063 2.5811 2.52283e-10 3.55836
245.063 2.55554 2.54806e-10 3.52146
245.063 2.53024 2.57354e-10 3.48504
245.063 2.50519 2.59927e-10 3.51543
245.063 2.48039 2.62527e-10 3.47927
245.063 2.45583 2.65152e-10 3.44357
245.063 2.43151 2.67803e-10 3.47264
245.063 2.40744 2.70481e-10 3.43721
245.063 2.3836 2.73186e-10 3.40222
245.063 2.36 2.75918e-10 3.43004
245.063 2.33664 2.78677e-10 3.39532
245.063 2.3135 2.81464e-10 3.36103
245.063 2.29059 2.84279e-10 3.38767
245.063 2.26792 2.87121e-10 3.35364
245.063 2.24546 2.89993e-10 3.32005
245.063 2.22323 2.92893e-10 3.34556
245.063 2.20122 2.95822e-10 3.31222
245.063 2.17942 2.9878e-10 3.27929
245.063 2.15784 3.01768e-10 3.30374
245.063 2.13648 3.04785e-10 3.27107
245.063 2.11533 3.07833e-10 3.2388
245.063 2.09438 3.10911e-10 3.20694
245.063 2.07365 3.1402e-10 3.23023
245.063 2.05311 3.17161e-10 3.19862
245.063 2.03279 3.20332e-10 3.16741
245.063 2.01266 3.23536e-10 3.18974
245.063 1.99273 3.26771e-10 3.15877
245.063 1.973 3.30039e-10 3.12818
245.063 1.95347 3.33339e-10 3.14961
245.063 1.93413 3.36672e-10 3.11928
245.063 1.91498 3.40039e-10 3.08932
245.063 1.89602 3.4344e-10 3.1099
245.063 1.87724 3.46874e-10 3.08019
245.063 1.85866 3.50343e-10 3.05085
245.063 1.84026 3.53846e-10 3.0706
245.063 1.82203 3.57385e-10 3.04151
245.063 1.804 3.60958e-10 3.01279
245.063 1.78613 3.64568e-10 3.03178
245.063 1.76845 3.68214e-10 3.0033
245.063 1.75094 3.71896e-10 2.97518
245.063 1.7336 3.75615e-10 2.94739
245.063 1.71644 3.79371e-10 2.96557
245.063 1.69944 3.83165e-10 2.93804
245.063 1.68262 3.86996e-10 2.91085
245.063 1.66596 3.90866e-10 2.92836
245.063 1.64946 3.94775e-10 2.90142
245.063 1.63313 3.98723e-10 2.87482
245.063 1.61696 4.0271e-10 2.84854
245.063 1.60095 4.06737e-10 2.86535
245.063 1.5851 4.10804e-10 2.83932
245.063 1.56941 4.14912e-10 2.81362
245.063 1.55387 4.19062e-10 2.78824
245.063 1.53849 4.23252e-10 2.8044
245.063 1.52325 4.27485e-10 2.77927
245.063 1.50817 4.3176e-10 2.75445
245.063 1.49324 4.36077e-10 2.77009
245.063 1.47845 4.40438e-10 2.74553
245.063 1.46382 4.44842e-10 2.72128
245.063 1.44932 4.49291e-10 2.69733
245.063 1.43497 4.53784e-10 2.67367
245.063 1.42077 4.58321e-10 2.68873
245.063 1.4067 4.62905e-10 2.66534
245.063 1.39277 4.67534e-10 2.64225
245.063 1.37898 4.72209e-10 2.61945
245.063 1.36533 4.76931e-10 2.63404
245.063 1.35181 4.817e-10 2.61149
245.063 1.33843 4.86517e-10 2.58925
245.063 1.32517 4.91383e-10 2.56728
245.063 1.31205 4.96296e-10 2.5456
245.063 1.29906 5.01259e-10 2.55974
245.063 1.2862 5.06272e-10 2.53832
245.063 1.27347 5.11335e-10 2.51718
245.063 1.26086 5.16448e-10 2.49632
245.063 1.24837 5.21613e-10 2.47574
245.063 1.23601 5.26829e-10 2.48953
245.063 1.22378 5.32097e-10 2.4692
245.063 1.21166 5.37418e-10 2.44915
245.063 1.19966 5.42792e-10 2.42937
245.063 1.18778 5.4822e-10 2.40985
245.063 1.17602 5.53702e-10 2.42335
245.063 1.16438 5.59239e-10 2.40411
245.063 1.15285 5.64832e-10 2.38513
245.063 1.14144 5.7048e-10 2.36641
245.063 1.13014 5.76185e-10 2.34795
245.063 1.11895 5.81947e-10 2.32975
245.063 1.10787 5.87766e-10 2.34304
245.063 1.0969 5.93644e-10 2.32511
245.063 1.08604 5.9958e-10 2.30744
245.063 1.07529 6.05576e-10 2.29001
245.063 1.06464 6.11632e-10 2.27285
245.063 1.0541 6.17748e-10 2.25593
245.063 1.04366 6.23926e-10 2.23926
245.063 1.03333 6.30165e-10 2.22284
245.063 1.0231 6.36466e-10 2.23609
245.063 1.01297 6.42831e-10 2.21993
245.063 1.00294 6.49259e-10 2.20403
245.063 0.993008 6.55752e-10 2.18837
245.063 0.983177 6.6231e-10 2.17295
245.063 0.973442 6.68933e-10 2.15777
245.063 0.963804 6.75622e-10 2.14283
245.063 0.954262 6.82378e-10 2.12812
245.063 0.944813 6.89202e-10 2.11366
245.063 0.935459 6.96094e-10 2.09942
245.063 0.926197 7.03055e-10 2.11285
245.063 0.917027 7.10085e-10 2.0989
245.063 0.907947 7.17186e-10 2.08517
245.063 0.898958 7.24358e-10 2.07168
245.063 0.890057 7.31602e-10 2.05842
245.063 0.881244 7.38918e-10 2.04538
245.063 0.872519 7.46307e-10 2.03257
245.063 0.86388 7.5377e-10 2.01999
245.063 0.855327 7.61308e-10 2.00763
245.063 0.846859 7.68921e-10 1.99549
245.063 0.838474 7.7661e-10 1.98357
245.063 0.830172 7.84376e-10 1.97188
245.063 0.821953 7.9222e-10 1.96041
245.063 0.813815 8.00142e-10 1.94915
245.063 0.805757 8.08144e-10 1.9381
245.063 0.797779 8.16225e-10 1.92729
245.063 0.78988 8.24387e-10 1.91668
245.063 0.78206 8.32631e-10 1.90628
245.063 0.774317 8.40957e-10 1.89609
245.063 0.76665 8.49367e-10 1.88613
245.063 0.759059 8.57861e-10 1.87636
245.063 0.751544 8.66439e-10 1.86683
245.063 0.744103 8.75104e-10 1.85748
245.063 0.736736 8.83855e-10 1.84836
245.063 0.729441 8.92693e-10 1.83943
245.063 0.722219 9.0162e-10 1.83072
245.063 0.715068 9.10636e-10 1.82221
245.063 0.707988 9.19743e-10 1.79035
245.063 0.700979 9.2894e-10 1.78236
245.063 0.694038 9.3823e-10 1.77458
245.063 0.687167 9.47612e-10 1.76699
245.063 0.680363 9.57088e-10 1.7596
245.063 0.673627 9.66659e-10 1.75242
245.063 0.666957 9.76325e-10 1.74542
245.063 0.660354 9.86089e-10 1.73864
245.063 0.653815 9.9595e-10 1.70926
245.063 0.647342 1.00591e-09 1.70296
245.063 0.640933 1.01597e-09 1.69686
245.063 0.634587 1.02613e-09 1.69095
245.063 0.628304 1.03639e-09 1.68523
245.063 0.622083 1.04675e-09 1.67972
245.063 0.615924 1.05722e-09 1.65207
245.063 0.609826 1.06779e-09 1.64701
245.063 0.603788 1.07847e-09 1.64214
245.063 0.59781 1.08926e-09 1.63747
245.063 0.591891 1.10015e-09 1.63299
245.063 0.58603 1.11115e-09 1.6067
245.063 0.580228 1.12226e-09 1.60266
245.063 0.574483 1.13348e-09 1.59881
245.063 0.568795 1.14482e-09 1.59516
245.063 0.563164 1.15627e-09 1.56989
245.063 0.557588 1.16783e-09 1.56667
245.063 0.552067 1.17951e-09 1.56363
245.063 0.546601 1.1913e-09 1.56079
245.063 0.541189 1.20322e-09 1.53649
245.063 0.535831 1.21525e-09 1.53406
245.063 0.530526 1.2274e-09 1.53183
245.063 0.525273 1.23967e-09 1.52978
245.063 0.520072 1.25207e-09 1.5064
245.063 0.514923 1.26459e-09 1.50476
245.063 0.509825 1.27724e-09 1.50331
245.063 0.504777 1.29001e-09 1.4806
245.063 0.499779 1.30291e-09 1.47955
245.063 0.494831 1.31594e-09 1.47868
245.063 0.489932 1.3291e-09 1.47802
245.063 0.485081 1.34239e-09 1.45613
245.063 0.480278 1.35581e-09 1.45585
245.063 0.475523 1.36937e-09 1.45577
245.063 0.470815 1.38307e-09 1.43447
245.063 0.466153 1.3969e-09 1.43477
245.063 0.461538 1.41086e-09 1.43527
245.063 0.456968 1.42497e-09 1.41452
245.063 0.452444 1.43922e-09 1.4154
245.063 0.447964 1.45362e-09 1.41647
245.063 0.443529 1.46815e-09 1.41774
245.063 0.439137 1.48283e-09 1.39772
245.063 0.434789 1.49766e-09 1.39937
245.063 0.430484 1.51264e-09 1.40122
245.063 0.426222 1.52776e-09 1.38168
245.063 0.422002 1.54304e-09 1.38391
245.063 0.417824 1.55847e-09 1.38634
245.063 0.413687 1.57406e-09 1.38898
245.063 0.409591 1.5898e-09 1.37008
245.063 0.405536 1.6057e-09 1.37309
245.063 0.401521 1.62175e-09 1.37632
245.063 0.397545 1.63797e-09 1.35786
245.063 0.393609 1.65435e-09 1.36146
245.063 0.389712 1.67089e-09 1.36527
245.063 0.385853 1.6876e-09 1.36931
245.063 0.382033 1.70448e-09 1.35142
245.063 0.378251 1.72152e-09 1.35583
245.063 0.374506 1.73874e-09 1.36048
245.063 0.370798 1.75613e-09 1.36535
245.063 0.367126 1.77369e-09 1.34799
245.063 0.363491 1.79142e-09 1.35325
245.063 0.359892 1.80934e-09 1.35875
245.063 0.356329 1.82743e-09 1.36448
245.063 0.352801 1.84571e-09 1.34762
245.063 0.349308 1.86416e-09 1.35375
245.063 0.34585 1.8828e-09 1.36013
245.063 0.342425 1.90163e-09 1.36677
245.063 0.339035 1.92065e-09 1.35038
245.063 0.335678 1.93986e-09 1.35742
245.063 0.332355 1.95925e-09 1.36472
245.063 0.329064 1.97885e-09 1.37229
245.063 0.325806 1.99864e-09 1.38014
245.063 0.32258 2.01862e-09 1.36434
245.063 0.319386 2.03881e-09 1.37261
245.063 0.316224 2.0592e-09 1.38118
245.063 0.313093 2.07979e-09 1.39002
245.063 0.309993 2.10059e-09 1.39919
245.063 0.306924 2.12159e-09 1.38393
245.063 0.303885 2.14281e-09 1.39353
245.063 0.300876 2.16424e-09 1.40345
245.063 0.297897 2.18588e-09 1.41369
245.063 0.294948 2.20774e-09 1.42426
245.063 0.292028 2.22981e-09 1.43517
245.063 0.289136 2.25211e-09 1.42059
245.063 0.286274 2.27463e-09 1.43199
245.063 0.283439 2.29738e-09 1.44373
245.063 0.280633 2.32035e-09 1.45585
245.063 0.277854 2.34356e-09 1.46833
245.063 0.275103 2.36699e-09 1.4812
245.063 0.272379 2.39066e-09 1.46729
245.063 0.269683 2.41457e-09 1.4807
245.063 0.267012 2.43871e-09 1.4945
245.063 0.264369 2.4631e-09 1.50873
245.063 0.261751 2.48773e-09 1.52338
245.063 0.25916 2.51261e-09 1.53847
245.063 0.256594 2.53774e-09 1.55399
245.063 0.254053 2.56311e-09 1.56999
245.063 0.251538 2.58874e-09 1.55706
245.063 0.249047 2.61463e-09 1.5737
245.063 0.246582 2.64078e-09 1.59081
245.063 0.24414 2.66719e-09 1.60843
245.063 0.241723 2.69386e-09 1.62656
245.063 0.23933 2.7208e-09 1.64522
245.063 0.23696 2.748e-09 1.66442
245.063 0.234614 2.77548e-09 1.68418
245.063 0.232291 2.80324e-09 1.70452
245.063 0.229991 2.83127e-09 1.72544
245.063 0.227714 2.85958e-09 1.71402
245.063 0.225459 2.88818e-09 1.73577
245.063 0.223227 2.91706e-09 1.75815
245.063 0.221017 2.94623e-09 1.78118
245.063 0.218829 2.9757e-09 1.80488
245.063 0.216662 3.00545e-09 1.82927
245.063 0.214517 3.03551e-09 1.85438
245.063 0.212393 3.06586e-09 1.88022
245.063 0.21029 3.09652e-09 1.90681
245.063 0.208208 3.12749e-09 1.93418
245.063 0.206146 3.15876e-09 1.92462
245.063 0.204105 3.19035e-09 1.95307
245.063 0.202085 3.22225e-09 1.98236
245.063 0.200084 3.25447e-09 2.01252
245.063 0.198103 3.28702e-09 2.04356
245.063 0.196141 3.31989e-09 2.07553
245.063 0.194199 3.35309e-09 2.10845
245.063 0.192277 3.38662e-09 2.14235
245.063 0.190373 3.42049e-09 2.17726
245.063 0.188488 3.45469e-09 2.21323
245.063 0.186622 3.48924e-09 2.20615
245.063 0.184774 3.52413e-09 2.24357
245.063 0.182945 3.55937e-09 2.28212
245.063 0.181133 3.59496e-09 2.32184
245.063 0.17934 3.63091e-09 2.36277
245.063 0.177564 3.66722e-09 2.40496
245.063 0.175806 3.7039e-09 2.44844
245.063 0.174065 3.74093e-09 2.49326
245.063 0.172342 3.77834e-09 2.53947
245.063 0.170636 3.81613e-09 2.53536
245.063 0.168946 3.85429e-09 2.5835
245.063 0.167273 3.89283e-09 2.63316
245.063 0.165617 3.93176e-09 2.68437
245.063 0.163977 3.97108e-09 2.73719
245.063 0.162354 4.01079e-09 2.79169
245.063 0.160746 4.0509e-09 2.84792
245.063 0.159155 4.0914e-09 2.84665
245.063 0.157579 4.13232e-09 2.90531
245.063 0.156019 4.17364e-09 2.96587
245.063 0.154474 4.21538e-09 3.02838
245.063 0.152945 4.25753e-09 3.09293
245.063 0.15143 4.30011e-09 3.15959
245.063 0.149931 4.34311e-09 3.16117
245.063 0.148447 4.38654e-09 3.2308
245.063 0.146977 4.4304e-09 3.30273
245.063 0.145522 4.47471e-09 3.37706
245.063 0.144081 4.51946e-09 3.45387
245.063 0.142654 4.56465e-09 3.53326
245.063 0.141242 4.6103e-09 3.5384
245.063 0.139843 4.6564e-09 3.62145
245.063 0.138459 4.70296e-09 3.70732
245.063 0.137088 4.74999e-09 3.79613
245.063 0.135731 4.79749e-09 3.88799
245.063 0.134387 4.84547e-09 3.89645
245.063 0.133056 4.89392e-09 3.99265
245.063 0.131739 4.94286e-09 4.09222
245.063 0.130435 4.99229e-09 4.19528
245.063 0.129143 5.04221e-09 4.30197
245.063 0.127864 5.09264e-09 4.31439
245.063 0.126598 5.14356e-09 4.42626
245.063 0.125345 5.195e-09 4.54214
245.063 0.124104 5.24695e-09 4.66218
245.063 0.122875 5.29942e-09 4.78657
245.063 0.121659 5.35241e-09 4.80377
245.063 0.120454 5.40594e-09 4.93436
245.063 0.119262 5.46e-09 5.06975
245.063 0.118081 5.5146e-09 5.21013
245.063 0.116912 5.56974e-09 5.23118
245.063 0.115754 5.62544e-09 5.37871
245.063 0.114608 5.68169e-09 5.53177
245.063 0.113473 5.73851e-09 5.69061
245.063 0.11235 5.79589e-09 5.71605
245.063 0.111237 5.85385e-09 5.88313
245.063 0.110136 5.91239e-09 6.05661
245.063 0.109046 5.97152e-09 6.23678
245.063 0.107966 6.03123e-09 6.42393
245.063 0.106897 6.09154e-09 6.45694
245.063 0.105839 6.15246e-09 6.65407
245.063 0.104791 6.21398e-09 6.85896
245.063 0.103753 6.27612e-09 7.07198
245.063 0.102726 6.33888e-09 7.11113
245.063 0.101709 6.40227e-09 7.33572
245.063 0.100702 6.4663e-09 7.56936
245.063 0.0997047 6.53096e-09 7.81245
245.063 0.0987175 6.59627e-09 7.85863
245.063 0.0977401 6.66223e-09 8.11522
245.063 0.0967724 6.72885e-09 8.38237
245.063 0.0958142 6.79614e-09 8.66057
245.063 0.0948656 6.8641e-09 8.95034
245.063 0.0939263 6.93275e-09 9.00873
245.063 0.0929964 7.00207e-09 9.31509
245.063 0.0920756 7.07209e-09 9.63441
245.063 0.091164 7.14281e-09 9.96723
245.063 0.0902613 7.21424e-09 10.0356
245.063 0.0893677 7.28638e-09 10.3879
245.063 0.0884828 7.35925e-09 10.7554
245.063 0.0876068 7.43284e-09 11.1388
245.063 0.0867394 7.50717e-09 11.5392
245.063 0.0858806 7.58224e-09 11.6249
245.063 0.0850303 7.65806e-09 12.0492
245.063 0.0841884 7.73464e-09 12.4924
245.063 0.0833548 7.81199e-09 12.9554
245.063 0.0825295 7.89011e-09 13.4393
245.063 0.0817124 7.96901e-09 13.9451
245.063 0.0809034 8.0487e-09 14.0604
245.063 0.0801024 8.12919e-09 14.5977
245.063 0.0793093 8.21048e-09 15.1599
245.063 0.078524 8.29259e-09 15.748
245.063 0.0777466 8.37551e-09 16.3635
245.063 0.0769768 8.45927e-09 16.5078
245.063 0.0762147 8.54386e-09 17.1628
245.063 0.0754601 8.6293e-09 17.849
245.063 0.0747129 8.71559e-09 18.5679
245.063 0.0739732 8.80275e-09 19.3214
245.063 0.0732408 8.89077e-09 20.1113
245.063 0.0725156 8.97968e-09 20.9397
245.063 0.0717976 9.06948e-09 21.1477
245.063 0.0710868 9.16017e-09 22.0318
245.063 0.070383 9.25178e-09 22.9596
245.063 0.0696861 9.34429e-09 23.9338
245.063 0.0689961 9.43774e-09 24.9567
245.063 0.068313 9.53211e-09 26.0313
245.063 0.0676366 9.62743e-09 27.1606
245.063 0.066967 9.72371e-09 28.3475
245.063 0.0663039 9.82095e-09 28.6706
245.063 0.0656474 9.91916e-09 29.9421
246.296 6.4541 1e-10 4.92547
246.296 6.3902 1.01e-10 4.86057
246.296 6.32693 1.0201e-10 4.79662
246.296 6.26429 1.0303e-10 4.93945
246.296 6.20227 1.0406e-10 4.87472
246.296 6.14086 1.05101e-10 4.81097
246.296 6.08006 1.06152e-10 4.74817
246.296 6.01986 1.07214e-10 4.68631
246.296 5.96026 1.08286e-10 4.62539
246.296 5.90124 1.09369e-10 4.56539
246.296 5.84282 1.10462e-10 4.50629
246.296 5.78497 1.11567e-10 4.44808
246.296 5.72769 1.12683e-10 4.39075
246.296 5.67098 1.13809e-10 4.33429
246.296 5.61483 1.14947e-10 4.27868
246.296 5.55924 1.16097e-10 4.22391
246.296 5.5042 1.17258e-10 4.16997
246.296 5.4497 1.1843e-10 4.28837
246.296 5.39574 1.19615e-10 4.23387
246.296 5.34232 1.20811e-10 4.18019
246.296 5.28942 1.22019e-10 4.12731
246.296 5.23705 1.23239e-10 4.07524
246.296 5.1852 1.24472e-10 4.02395
246.296 5.13386 1.25716e-10 3.97344
246.296 5.08303 1.26973e-10 3.92369
246.296 5.03271 1.28243e-10 3.87469
246.296 4.98288 1.29526e-10 3.82643
246.296 4.93354 1.30821e-10 3.77889
246.296 4.8847 1.32129e-10 3.88136
246.296 4.83633 1.3345e-10 3.83341
246.296 4.78845 1.34785e-10 3.78617
246.296 4.74104 1.36133e-10 3.73964
246.296 4.6941 1.37494e-10 3.69382
246.296 4.64762 1.38869e-10 3.64867
246.296 4.6016 1.40258e-10 3.60421
246.296 4.55604 1.4166e-10 3.56041
246.296 4.51093 1.43077e-10 3.51727
246.296 4.46627 1.44508e-10 3.47477
246.296 4.42205 1.45953e-10 3.43291
246.296 4.37827 1.47412e-10 3.52211
246.296 4.33492 1.48886e-10 3.47993
246.296 4.292 1.50375e-10 3.43837
246.296 4.2495 1.51879e-10 3.39742
246.296 4.20743 1.53398e-10 3.35708
246.296 4.16577 1.54932e-10 3.31734
246.296 4.12453 1.56481e-10 3.27819
246.296 4.08369 1.58046e-10 3.2396
246.296 4.04326 1.59626e-10 3.2016
246.296 4.00322 1.61223e-10 3.28134
246.296 3.96359 1.62835e-10 3.24307
246.296 3.92435 1.64463e-10 3.20536
246.296 3.88549 1.66108e-10 3.1682
246.296 3.84702 1.67769e-10 3.13158
246.296 3.80893 1.69447e-10 3.0955
246.296 3.77122 1.71141e-10 3.05994
246.296 3.73388 1.72852e-10 3.02489
246.296 3.69691 1.74581e-10 3.09714
246.296 3.66031 1.76327e-10 3.06189
246.296 3.62407 1.7809e-10 3.02714
246.296 3.58819 1.79871e-10 2.99289
246.296 3.55266 1.8167e-10 2.95913
246.296 3.51748 1.83486e-10 2.92585
246.296 3.48266 1.85321e-10 2.89304
246.296 3.44818 1.87174e-10 2.95934
246.296 3.41404 1.89046e-10 2.92636
246.296 3.38023 1.90937e-10 2.89384
246.296 3.34677 1.92846e-10 2.86178
246.296 3.31363 1.94774e-10 2.83018
246.296 3.28082 1.96722e-10 2.79901
246.296 3.24834 1.98689e-10 2.76827
246.296 3.21618 2.00676e-10 2.82924
246.296 3.18433 2.02683e-10 2.79836
246.296 3.1528 2.0471e-10 2.76791
246.296 3.12159 2.06757e-10 2.73787
246.296 3.09068 2.08825e-10 2.70825
246.296 3.06008 2.10913e-10 2.67905
246.296 3.02978 2.13022e-10 2.73572
246.296 2.99979 2.15152e-10 2.70638
246.296 2.97008 2.17304e-10 2.67745
246.296 2.94068 2.19477e-10 2.6489
246.296 2.91156 2.21672e-10 2.62074
246.296 2.88273 2.23888e-10 2.59295
246.296 2.85419 2.26127e-10 2.64572
246.296 2.82593 2.28388e-10 2.61783
246.296 2.79795 2.30672e-10 2.59031
246.296 2.77025 2.32979e-10 2.56316
246.296 2.74282 2.35309e-10 2.53637
246.296 2.71567 2.37662e-10 2.58599
246.296 2.68878 2.40038e-10 2.5591
246.296 2.66216 2.42439e-10 2.53257
246.296 2.6358 2.44863e-10 2.50639
246.296 2.6097 2.47312e-10 2.48055
246.296 2.58386 2.49785e-10 2.45505
246.296 2.55828 2.52283e-10 2.50133
246.296 2.53295 2.54806e-10 2.47576
246.296 2.50787 2.57354e-10 2.4505
246.296 2.48304 2.59927e-10 2.42557
246.296 2.45846 2.62527e-10 2.40097
246.296 2.43412 2.65152e-10 2.44457
246.296 2.41002 2.67803e-10 2.41989
246.296 2.38615 2.70481e-10 2.39554
246.296 2.36253 2.73186e-10 2.37148
246.296 2.33914 2.75918e-10 2.34773
246.296 2.31598 2.78677e-10 2.38884
246.296 2.29305 2.81464e-10 2.36504
246.296 2.27034 2.84279e-10 2.34154
246.296 2.24787 2.87121e-10 2.31833
246.296 2.22561 2.89993e-10 2.35744
246.296 2.20357 2.92893e-10 2.33419
246.296 2.18176 2.95822e-10 2.31122
246.296 2.16015 2.9878e-10 2.28854
246.296 2.13877 3.01768e-10 2.26614
246.296 2.11759 3.04785e-10 2.30306
246.296 2.09662 3.07833e-10 2.28064
246.296 2.07587 3.10911e-10 2.25848
246.296 2.05531 3.1402e-10 2.23659
246.296 2.03496 3.17161e-10 2.27176
246.296 2.01482 3.20332e-10 2.24986
246.296 1.99487 3.23536e-10 2.22821
246.296 1.97512 3.26771e-10 2.20684
246.296 1.95556 3.30039e-10 2.18571
246.296 1.9362 3.33339e-10 2.21897
246.296 1.91703 3.36672e-10 2.19784
246.296 1.89805 3.40039e-10 2.17697
246.296 1.87925 3.4344e-10 2.15634
246.296 1.86065 3.46874e-10 2.18805
246.296 1.84223 3.50343e-10 2.16743
246.296 1.82399 3.53846e-10 2.14706
246.296 1.80593 3.57385e-10 2.12692
246.296 1.78805 3.60958e-10 2.1572
246.296 1.77034 3.64568e-10 2.13708
246.296 1.75281 3.68214e-10 2.1172
246.296 1.73546 3.71896e-10 2.09756
246.296 1.71828 3.75615e-10 2.12648
246.296 1.70126 3.79371e-10 2.10685
246.296 1.68442 3.83165e-10 2.08747
246.296 1.66774 3.86996e-10 2.06832
246.296 1.65123 3.90866e-10 2.09597
246.296 1.63488 3.94775e-10 2.07685
246.296 1.61869 3.98723e-10 2.05796
246.296 1.60267 4.0271e-10 2.03928
246.296 1.5868 4.06737e-10 2.06575
246.296 1.57109 4.10804e-10 2.04713
246.296 1.55553 4.14912e-10 2.02873
246.296 1.54013 4.19062e-10 2.01055
246.296 1.52488 4.23252e-10 2.03591
246.296 1.50979 4.27485e-10 2.01778
246.296 1.49484 4.3176e-10 1.99987
246.296 1.48004 4.36077e-10 1.98219
246.296 1.46538 4.40438e-10 1.96471
246.296 1.45087 4.44842e-10 1.98889
246.296 1.43651 4.49291e-10 1.97148
246.296 1.42229 4.53784e-10 1.95428
246.296 1.4082 4.58321e-10 1.9373
246.296 1.39426 4.62905e-10 1.96053
246.296 1.38046 4.67534e-10 1.94362
246.296 1.36679 4.72209e-10 1.92692
246.296 1.35326 4.76931e-10 1.91042
246.296 1.33986 4.817e-10 1.93279
246.296 1.32659 4.86517e-10 1.91638
246.296 1.31346 4.91383e-10 1.90018
246.296 1.30045 4.96296e-10 1.88419
246.296 1.28758 5.01259e-10 1.90576
246.296 1.27483 5.06272e-10 1.88986
246.296 1.26221 5.11335e-10 1.87415
246.296 1.24971 5.16448e-10 1.85865
246.296 1.23734 5.21613e-10 1.87951
246.296 1.22509 5.26829e-10 1.86412
246.296 1.21296 5.32097e-10 1.84892
246.296 1.20095 5.37418e-10 1.83393
246.296 1.18906 5.42792e-10 1.81914
246.296 1.17728 5.4822e-10 1.83925
246.296 1.16563 5.53702e-10 1.82458
246.296 1.15409 5.59239e-10 1.8101
246.296 1.14266 5.64832e-10 1.79581
246.296 1.13135 5.7048e-10 1.81534
246.296 1.12014 5.76185e-10 1.80119
246.296 1.10905 5.81947e-10 1.78723
246.296 1.09807 5.87766e-10 1.77347
246.296 1.0872 5.93644e-10 1.7599
246.296 1.07644 5.9958e-10 1.77886
246.296 1.06578 6.05576e-10 1.76542
246.296 1.05523 6.11632e-10 1.75218
246.296 1.04478 6.17748e-10 1.73912
246.296 1.03443 6.23926e-10 1.75765
246.296 1.02419 6.30165e-10 1.74475
246.296 1.01405 6.36466e-10 1.73204
246.296 1.00401 6.42831e-10 1.71951
246.296 0.994072 6.49259e-10 1.70718
246.296 0.984229 6.55752e-10 1.72531
246.296 0.974484 6.6231e-10 1.71313
246.296 0.964836 6.68933e-10 1.70114
246.296 0.955283 6.75622e-10 1.68935
246.296 0.945825 6.82378e-10 1.67773
246.296 0.93646 6.89202e-10 1.69554
246.296 0.927189 6.96094e-10 1.6841
246.296 0.918008 7.03055e-10 1.67284
246.296 0.908919 7.10085e-10 1.66177
246.296 0.89992 7.17186e-10 1.65088
246.296 0.89101 7.24358e-10 1.64017
246.296 0.882188 7.31602e-10 1.65775
246.296 0.873454 7.38918e-10 1.64722
246.296 0.864805 7.46307e-10 1.63688
246.296 0.856243 7.5377e-10 1.62672
246.296 0.847765 7.61308e-10 1.61675
246.296 0.839372 7.68921e-10 1.63418
246.296 0.831061 7.7661e-10 1.6244
246.296 0.822833 7.84376e-10 1.61481
246.296 0.814686 7.9222e-10 1.60538
246.296 0.80662 8.00142e-10 1.59614
246.296 0.798633 8.08144e-10 1.58708
246.296 0.790726 8.16225e-10 1.6045
246.296 0.782897 8.24387e-10 1.59565
246.296 0.775146 8.32631e-10 1.58697
246.296 0.767471 8.40957e-10 1.57847
246.296 0.759872 8.49367e-10 1.57016
246.296 0.752349 8.57861e-10 1.56201
246.296 0.7449 8.66439e-10 1.57953
246.296 0.737524 8.75104e-10 1.57161
246.296 0.730222 8.83855e-10 1.56387
246.296 0.722992 8.92693e-10 1.5563
246.296 0.715834 9.0162e-10 1.54892
246.296 0.708747 9.10636e-10 1.5417
246.296 0.701729 9.19743e-10 1.53467
246.296 0.694781 9.2894e-10 1.55245
246.296 0.687902 9.3823e-10 1.54565
246.296 0.681091 9.47612e-10 1.53904
246.296 0.674348 9.57088e-10 1.53259
246.296 0.667671 9.66659e-10 1.52633
246.296 0.661061 9.76325e-10 1.52024
246.296 0.654516 9.86089e-10 1.51432
246.296 0.648035 9.9595e-10 1.53253
246.296 0.641619 1.00591e-09 1.52688
246.296 0.635266 1.01597e-09 1.5214
246.296 0.628977 1.02613e-09 1.5161
246.296 0.622749 1.03639e-09 1.51098
246.296 0.616583 1.04675e-09 1.50603
246.296 0.610478 1.05722e-09 1.50126
246.296 0.604434 1.06779e-09 1.49667
246.296 0.59845 1.07847e-09 1.51557
246.296 0.592524 1.08926e-09 1.51127
246.296 0.586658 1.10015e-09 1.50715
246.296 0.580849 1.11115e-09 1.5032
246.296 0.575098 1.12226e-09 1.49944
246.296 0.569404 1.13348e-09 1.49585
246.296 0.563767 1.14482e-09 1.49244
246.296 0.558185 1.15627e-09 1.48922
246.296 0.552658 1.16783e-09 1.50904
246.296 0.547186 1.17951e-09 1.50614
246.296 0.541769 1.1913e-09 1.50342
246.296 0.536405 1.20322e-09 1.50089
246.296 0.531094 1.21525e-09 1.49854
246.296 0.525835 1.2274e-09 1.49638
246.296 0.520629 1.23967e-09 1.4944
246.296 0.515474 1.25207e-09 1.49261
246.296 0.510371 1.26459e-09 1.51361
246.296 0.505317 1.27724e-09 1.51218
246.296 0.500314 1.29001e-09 1.51095
246.296 0.495361 1.30291e-09 1.50991
246.296 0.490456 1.31594e-09 1.50907
246.296 0.4856 1.3291e-09 1.50842
246.296 0.480792 1.34239e-09 1.50797
246.296 0.476032 1.35581e-09 1.50772
246.296 0.471319 1.36937e-09 1.53018
246.296 0.466652 1.38307e-09 1.53034
246.296 0.462032 1.3969e-09 1.5307
246.296 0.457457 1.41086e-09 1.53128
246.296 0.452928 1.42497e-09 1.53207
246.296 0.448444 1.43922e-09 1.53306
246.296 0.444003 1.45362e-09 1.53428
246.296 0.439607 1.46815e-09 1.55829
246.296 0.435255 1.48283e-09 1.55996
246.296 0.430945 1.49766e-09 1.56186
246.296 0.426679 1.51264e-09 1.56398
246.296 0.422454 1.52776e-09 1.56633
246.296 0.418271 1.54304e-09 1.56892
246.296 0.41413 1.55847e-09 1.57174
246.296 0.41003 1.57406e-09 1.59762
246.296 0.40597 1.5898e-09 1.60096
246.296 0.401951 1.6057e-09 1.60456
246.296 0.397971 1.62175e-09 1.6084
246.296 0.394031 1.63797e-09 1.61248
246.296 0.390129 1.65435e-09 1.61684
246.296 0.386267 1.67089e-09 1.64462
246.296 0.382442 1.6876e-09 1.64956
246.296 0.378656 1.70448e-09 1.65478
246.296 0.374907 1.72152e-09 1.66027
246.296 0.371195 1.73874e-09 1.66604
246.296 0.367519 1.75613e-09 1.69565
246.296 0.363881 1.77369e-09 1.70209
246.296 0.360278 1.79142e-09 1.70882
246.296 0.356711 1.80934e-09 1.71586
246.296 0.353179 1.82743e-09 1.72321
246.296 0.349682 1.84571e-09 1.75491
246.296 0.34622 1.86416e-09 1.763
246.296 0.342792 1.8828e-09 1.77143
246.296 0.339398 1.90163e-09 1.78018
246.296 0.336038 1.92065e-09 1.78928
246.296 0.332711 1.93986e-09 1.82337
246.296 0.329416 1.95925e-09 1.83331
246.296 0.326155 1.97885e-09 1.84361
246.296 0.322926 1.99864e-09 1.8543
246.296 0.319728 2.01862e-09 1.89058
246.296 0.316563 2.03881e-09 1.90219
246.296 0.313428 2.0592e-09 1.9142
246.296 0.310325 2.07979e-09 1.92664
246.296 0.307253 2.10059e-09 1.93949
246.296 0.30421 2.12159e-09 1.97881
246.296 0.301198 2.14281e-09 1.99272
246.296 0.298216 2.16424e-09 2.00709
246.296 0.295264 2.18588e-09 2.02192
246.296 0.29234 2.20774e-09 2.06404
246.296 0.289446 2.22981e-09 2.08005
246.296 0.28658 2.25211e-09 2.09658
246.296 0.283743 2.27463e-09 2.11361
246.296 0.280933 2.29738e-09 2.15887
246.296 0.278152 2.32035e-09 2.17723
246.296 0.275398 2.34356e-09 2.19614
246.296 0.272671 2.36699e-09 2.21565
246.296 0.269971 2.39066e-09 2.26442
246.296 0.267298 2.41457e-09 2.2854
246.296 0.264652 2.43871e-09 2.30701
246.296 0.262032 2.4631e-09 2.32928
246.296 0.259437 2.48773e-09 2.38199
246.296 0.256868 2.51261e-09 2.40592
246.296 0.254325 2.53774e-09 2.43056
246.296 0.251807 2.56311e-09 2.45593
246.296 0.249314 2.58874e-09 2.51309
246.296 0.246846 2.61463e-09 2.54033
246.296 0.244402 2.64078e-09 2.56838
246.296 0.241982 2.66719e-09 2.62933
246.296 0.239586 2.69386e-09 2.65944
246.296 0.237214 2.7208e-09 2.69042
246.296 0.234865 2.748e-09 2.72234
246.296 0.23254 2.77548e-09 2.78879
246.296 0.230237 2.80324e-09 2.82302
246.296 0.227958 2.83127e-09 2.85827
246.296 0.225701 2.85958e-09 2.89456
246.296 0.223466 2.88818e-09 2.96725
246.296 0.221254 2.91706e-09 3.00618
246.296 0.219063 2.94623e-09 3.04626
246.296 0.216894 2.9757e-09 3.08753
246.296 0.214746 3.00545e-09 3.13004
246.296 0.21262 3.03551e-09 3.21159
246.296 0.210515 3.06586e-09 3.25719
246.296 0.208431 3.09652e-09 3.30416
246.296 0.206367 3.12749e-09 3.35253
246.296 0.204324 3.15876e-09 3.44238
246.296 0.202301 3.19035e-09 3.49431
246.296 0.200298 3.22225e-09 3.5478
246.296 0.198315 3.25447e-09 3.60292
246.296 0.196351 3.28702e-09 3.65969
246.296 0.194407 3.31989e-09 3.76143
246.296 0.192482 3.35309e-09 3.82243
246.296 0.190577 3.38662e-09 3.88528
246.296 0.18869 3.42049e-09 3.95006
246.296 0.186822 3.45469e-09 4.01685
246.296 0.184972 3.48924e-09 4.13266
246.296 0.18314 3.52413e-09 4.20445
246.296 0.181327 3.55937e-09 4.27848
246.296 0.179532 3.59496e-09 4.35483
246.296 0.177754 3.63091e-09 4.43357
246.296 0.175994 3.66722e-09 4.5661
246.296 0.174252 3.7039e-09 4.65084
246.296 0.172527 3.74093e-09 4.73828
246.296 0.170818 3.77834e-09 4.82849
246.296 0.169127 3.81613e-09 4.9216
246.296 0.167453 3.85429e-09 5.01772
246.296 0.165795 3.89283e-09 5.11692
246.296 0.164153 3.93176e-09 5.21936
246.296 0.162528 3.97108e-09 5.38497
246.296 0.160919 4.01079e-09 5.49544
246.296 0.159325 4.0509e-09 5.60954
246.296 0.157748 4.0914e-09 5.72741
246.296 0.156186 4.13232e-09 5.84921
246.296 0.15464 4.17364e-09 5.97506
246.296 0.153109 4.21538e-09 6.10515
246.296 0.151593 4.25753e-09 6.23962
246.296 0.150092 4.30011e-09 6.37864
246.296 0.148606 4.34311e-09 6.52241
246.296 0.147134 4.38654e-09 6.67109
246.296 0.145678 4.4304e-09 6.90072
246.296 0.144235 4.47471e-09 7.06161
246.296 0.142807 4.51946e-09 7.22808
246.296 0.141393 4.56465e-09 7.40038
246.296 0.139993 4.6103e-09 7.57873
246.296 0.138607 4.6564e-09 7.76337
246.296 0.137235 4.70296e-09 7.95457
246.296 0.135876 4.74999e-09 8.15259
246.296 0.134531 4.79749e-09 8.35771
246.296 0.133199 4.84547e-09 8.57022
246.296 0.13188 4.89392e-09 8.79045
246.296 0.130574 4.94286e-09 9.01872
246.296 0.129281 4.99229e-09 9.25533
246.296 0.128001 5.04221e-09 9.50067
246.296 0.126734 5.09264e-09 9.7551
246.296 0.125479 5.14356e-09 9.90891
246.296 0.124237 5.195e-09 10.1796
246.296 0.123007 5.24695e-09 10.4606
246.296 0.121789 5.29942e-09 10.7522
246.296 0.120583 5.35241e-09 11.0549
246.296 0.119389 5.40594e-09 11.3692
246.296 0.118207 5.46e-09 11.6955
246.296 0.117037 5.5146e-09 12.0345
246.296 0.115878 5.56974e-09 12.3867
246.296 0.114731 5.62544e-09 12.7526
246.296 0.113595 5.68169e-09 13.133
246.296 0.11247 5.73851e-09 13.5283
246.296 0.111356 5.79589e-09 13.7845
246.296 0.110254 5.85385e-09 14.2072
246.296 0.109162 5.91239e-09 14.647
246.296 0.108081 5.97152e-09 15.1044
246.296 0.107011 6.03123e-09 15.5805
246.296 0.105952 6.09154e-09 16.076
246.296 0.104903 6.15246e-09 16.5919
246.296 0.103864 6.21398e-09 16.9366
246.296 0.102836 6.27612e-09 17.4896
246.296 0.101818 6.33888e-09 18.0658
246.296 0.10081 6.40227e-09 18.6662
246.296 0.0998114 6.4663e-09 19.2919
246.296 0.0988232 6.53096e-09 19.944
246.296 0.0978448 6.59627e-09 20.3896
246.296 0.096876 6.66223e-09 21.0906
246.296 0.0959168 6.72885e-09 21.8218
246.296 0.0949672 6.79614e-09 22.5846
246.296 0.0940269 6.8641e-09 23.3806
246.296 0.0930959 6.93275e-09 23.9333
246.296 0.0921742 7.00207e-09 24.7906
246.296 0.0912616 7.07209e-09 25.6859
246.296 0.090358 7.14281e-09 26.621
246.296 0.0894634 7.21424e-09 27.5978
246.296 0.0885776 7.28638e-09 28.2857
246.296 0.0877006 7.35925e-09 29.34
246.296 0.0868323 7.43284e-09 30.4421
246.296 0.0859725 7.50717e-09 31.5944
246.296 0.0851213 7.58224e-09 32.4137
246.296 0.0842785 7.65806e-09 33.6595
246.296 0.0834441 7.73464e-09 34.9629
246.296 0.0826179 7.81199e-09 36.3271
246.296 0.0817999 7.89011e-09 37.755
246.296 0.08099 7.96901e-09 38.7827
246.296 0.0801881 8.0487e-09 40.3297
246.296 0.0793942 8.12919e-09 41.9502
246.296 0.0786081 8.21048e-09 43.6479
246.296 0.0778298 8.29259e-09 44.8798
246.296 0.0770592 8.37551e-09 46.7223
246.296 0.0762963 8.45927e-09 48.6541
246.296 0.0755408 8.54386e-09 50.6799
246.296 0.0747929 8.6293e-09 52.805
246.296 0.0740524 8.71559e-09 54.3633
246.296 0.0733192 8.80275e-09 56.6746
246.296 0.0725933 8.89077e-09 59.1008
246.296 0.0718745 8.97968e-09 61.6482
246.296 0.0711629 9.06948e-09 63.5294
246.296 0.0704583 9.16017e-09 66.305
246.296 0.0697607 9.25178e-09 69.2214
246.296 0.06907 9.34429e-09 72.2867
246.296 0.0683861 9.43774e-09 75.509
246.296 0.0677091 9.53211e-09 77.9112
246.296 0.0670387 9.62743e-09 81.4306
246.296 0.0663749 9.72371e-09 85.1333
246.296 0.0657177 9.82095e-09 89.03
246.296 0.0650671 9.91916e-09 93.132
247.551 6.3957 1e-10 4.64669
247.551 6.33238 1.01e-10 4.58648
247.551 6.26968 1.0201e-10 4.52716
247.551 6.2076 1.0303e-10 4.46873
247.551 6.14614 1.0406e-10 4.41118
247.551 6.08529 1.05101e-10 4.56184
247.551 6.02504 1.06152e-10 4.50333
247.551 5.96539 1.07214e-10 4.4457
247.551 5.90632 1.08286e-10 4.38893
247.551 5.84784 1.09369e-10 4.33301
247.551 5.78994 1.10462e-10 4.27793
247.551 5.73262 1.11567e-10 4.22368
247.551 5.67586 1.12683e-10 4.17024
247.551 5.61966 1.13809e-10 4.1176
247.551 5.56402 1.14947e-10 4.06575
247.551 5.50893 1.16097e-10 4.01468
247.551 5.45439 1.17258e-10 3.96438
247.551 5.40039 1.1843e-10 3.91484
247.551 5.34692 1.19615e-10 3.86603
247.551 5.29398 1.20811e-10 3.81796
247.551 5.24156 1.22019e-10 3.77061
247.551 5.18966 1.23239e-10 3.72397
247.551 5.13828 1.24472e-10 3.67804
247.551 5.08741 1.25716e-10 3.79791
247.551 5.03704 1.26973e-10 3.75132
247.551 4.98717 1.28243e-10 3.70542
247.551 4.93779 1.29526e-10 3.66021
247.551 4.8889 1.30821e-10 3.61568
247.551 4.84049 1.32129e-10 3.57181
247.551 4.79257 1.3345e-10 3.5286
247.551 4.74512 1.34785e-10 3.48603
247.551 4.69814 1.36133e-10 3.4441
247.551 4.65162 1.37494e-10 3.4028
247.551 4.60556 1.38869e-10 3.36211
247.551 4.55996 1.40258e-10 3.32204
247.551 4.51482 1.4166e-10 3.28254
247.551 4.47011 1.43077e-10 3.24364
247.551 4.42586 1.44508e-10 3.20532
247.551 4.38204 1.45953e-10 3.30529
247.551 4.33865 1.47412e-10 3.26648
247.551 4.29569 1.48886e-10 3.22824
247.551 4.25316 1.50375e-10 3.19056
247.551 4.21105 1.51879e-10 3.15344
247.551 4.16936 1.53398e-10 3.11687
247.551 4.12808 1.54932e-10 3.08083
247.551 4.0872 1.56481e-10 3.04532
247.551 4.04674 1.58046e-10 3.01034
247.551 4.00667 1.59626e-10 2.97586
247.551 3.967 1.61223e-10 2.94188
247.551 3.92772 1.62835e-10 2.9084
247.551 3.88883 1.64463e-10 2.87541
247.551 3.85033 1.66108e-10 2.96135
247.551 3.81221 1.67769e-10 2.92797
247.551 3.77446 1.69447e-10 2.89508
247.551 3.73709 1.71141e-10 2.86265
247.551 3.70009 1.72852e-10 2.83069
247.551 3.66346 1.74581e-10 2.79919
247.551 3.62719 1.76327e-10 2.76814
247.551 3.59127 1.7809e-10 2.73753
247.551 3.55572 1.79871e-10 2.70736
247.551 3.52051 1.8167e-10 2.67762
247.551 3.48565 1.83486e-10 2.6483
247.551 3.45114 1.85321e-10 2.61939
247.551 3.41697 1.87174e-10 2.69453
247.551 3.38314 1.89046e-10 2.66531
247.551 3.34965 1.90937e-10 2.63649
247.551 3.31648 1.92846e-10 2.60807
247.551 3.28364 1.94774e-10 2.58006
247.551 3.25113 1.96722e-10 2.55243
247.551 3.21894 1.98689e-10 2.52518
247.551 3.18707 2.00676e-10 2.49832
247.551 3.15552 2.02683e-10 2.47181
247.551 3.12427 2.0471e-10 2.44569
247.551 3.09334 2.06757e-10 2.51298
247.551 3.06271 2.08825e-10 2.48657
247.551 3.03239 2.10913e-10 2.46053
247.551 3.00237 2.13022e-10 2.43484
247.551 2.97264 2.15152e-10 2.4095
247.551 2.94321 2.17304e-10 2.38449
247.551 2.91407 2.19477e-10 2.35983
247.551 2.88522 2.21672e-10 2.33549
247.551 2.85665 2.23888e-10 2.31148
247.551 2.82837 2.26127e-10 2.28778
247.551 2.80036 2.28388e-10 2.34827
247.551 2.77264 2.30672e-10 2.32435
247.551 2.74518 2.32979e-10 2.30073
247.551 2.718 2.35309e-10 2.27744
247.551 2.69109 2.37662e-10 2.25445
247.551 2.66445 2.40038e-10 2.23175
247.551 2.63807 2.42439e-10 2.20935
247.551 2.61195 2.44863e-10 2.18724
247.551 2.58609 2.47312e-10 2.16542
247.551 2.56048 2.49785e-10 2.22044
247.551 2.53513 2.52283e-10 2.19842
247.551 2.51003 2.54806e-10 2.17668
247.551 2.48518 2.57354e-10 2.15521
247.551 2.46057 2.59927e-10 2.13403
247.551 2.43621 2.62527e-10 2.1131
247.551 2.41209 2.65152e-10 2.09245
247.551 2.38821 2.67803e-10 2.07204
247.551 2.36456 2.70481e-10 2.12266
247.551 2.34115 2.73186e-10 2.10208
247.551 2.31797 2.75918e-10 2.08177
247.551 2.29502 2.78677e-10 2.06171
247.551 2.2723 2.81464e-10 2.04189
247.551 2.2498 2.84279e-10 2.02233
247.551 2.22752 2.87121e-10 2.003
247.551 2.20547 2.89993e-10 1.98391
247.551 2.18363 2.92893e-10 1.96506
247.551 2.16201 2.95822e-10 2.01133
247.551 2.14061 2.9878e-10 1.99232
247.551 2.11941 3.01768e-10 1.97355
247.551 2.09843 3.04785e-10 1.95501
247.551 2.07765 3.07833e-10 1.93669
247.551 2.05708 3.10911e-10 1.91859
247.551 2.03671 3.1402e-10 1.90072
247.551 2.01655 3.17161e-10 1.88306
247.551 1.99658 3.20332e-10 1.9258
247.551 1.97682 3.23536e-10 1.90801
247.551 1.95724 3.26771e-10 1.89043
247.551 1.93786 3.30039e-10 1.87307
247.551 1.91868 3.33339e-10 1.85592
247.551 1.89968 3.36672e-10 1.83897
247.551 1.88087 3.40039e-10 1.82223
247.551 1.86225 3.4344e-10 1.80569
247.551 1.84381 3.46874e-10 1.84526
247.551 1.82556 3.50343e-10 1.8286
247.551 1.80748 3.53846e-10 1.81215
247.551 1.78958 3.57385e-10 1.7959
247.551 1.77187 3.60958e-10 1.77983
247.551 1.75432 3.64568e-10 1.76396
247.551 1.73695 3.68214e-10 1.74829
247.551 1.71976 3.71896e-10 1.7328
247.551 1.70273 3.75615e-10 1.76954
247.551 1.68587 3.79371e-10 1.75396
247.551 1.66918 3.83165e-10 1.73857
247.551 1.65265 3.86996e-10 1.72336
247.551 1.63629 3.90866e-10 1.70833
247.551 1.62009 3.94775e-10 1.69349
247.551 1.60405 3.98723e-10 1.67882
247.551 1.58817 4.0271e-10 1.66433
247.551 1.57244 4.06737e-10 1.65002
247.551 1.55687 4.10804e-10 1.684
247.551 1.54146 4.14912e-10 1.66962
247.551 1.5262 4.19062e-10 1.65542
247.551 1.51109 4.23252e-10 1.64138
247.551 1.49612 4.27485e-10 1.62752
247.551 1.48131 4.3176e-10 1.61384
247.551 1.46664 4.36077e-10 1.60032
247.551 1.45212 4.40438e-10 1.58697
247.551 1.43775 4.44842e-10 1.57378
247.551 1.42351 4.49291e-10 1.60535
247.551 1.40942 4.53784e-10 1.59212
247.551 1.39546 4.58321e-10 1.57905
247.551 1.38165 4.62905e-10 1.56615
247.551 1.36797 4.67534e-10 1.55341
247.551 1.35442 4.72209e-10 1.54084
247.551 1.34101 4.76931e-10 1.52842
247.551 1.32773 4.817e-10 1.51616
247.551 1.31459 4.86517e-10 1.50405
247.551 1.30157 4.91383e-10 1.49211
247.551 1.28869 4.96296e-10 1.52143
247.551 1.27593 5.01259e-10 1.50947
247.551 1.26329 5.06272e-10 1.49767
247.551 1.25079 5.11335e-10 1.48602
247.551 1.2384 5.16448e-10 1.47452
247.551 1.22614 5.21613e-10 1.46318
247.551 1.214 5.26829e-10 1.45199
247.551 1.20198 5.32097e-10 1.44095
247.551 1.19008 5.37418e-10 1.43006
247.551 1.1783 5.42792e-10 1.41932
247.551 1.16663 5.4822e-10 1.40872
247.551 1.15508 5.53702e-10 1.43607
247.551 1.14364 5.59239e-10 1.42548
247.551 1.13232 5.64832e-10 1.41505
247.551 1.12111 5.7048e-10 1.40477
247.551 1.11001 5.76185e-10 1.39463
247.551 1.09902 5.81947e-10 1.38463
247.551 1.08814 5.87766e-10 1.37479
247.551 1.07736 5.93644e-10 1.36508
247.551 1.0667 5.9958e-10 1.35553
247.551 1.05614 6.05576e-10 1.3461
247.551 1.04568 6.11632e-10 1.33683
247.551 1.03533 6.17748e-10 1.32769
247.551 1.02507 6.23926e-10 1.3187
247.551 1.01493 6.30165e-10 1.3443
247.551 1.00488 6.36466e-10 1.33536
247.551 0.994927 6.42831e-10 1.32655
247.551 0.985076 6.49259e-10 1.31788
247.551 0.975323 6.55752e-10 1.30936
247.551 0.965666 6.6231e-10 1.30096
247.551 0.956105 6.68933e-10 1.29272
247.551 0.946639 6.75622e-10 1.2846
247.551 0.937266 6.82378e-10 1.27662
247.551 0.927986 6.89202e-10 1.26877
247.551 0.918798 6.96094e-10 1.26107
247.551 0.909701 7.03055e-10 1.2535
247.551 0.900694 7.10085e-10 1.24606
247.551 0.891777 7.17186e-10 1.23876
247.551 0.882947 7.24358e-10 1.23159
247.551 0.874205 7.31602e-10 1.22455
247.551 0.86555 7.38918e-10 1.21764
247.551 0.85698 7.46307e-10 1.21086
247.551 0.848495 7.5377e-10 1.20422
247.551 0.840094 7.61308e-10 1.1977
247.551 0.831776 7.68921e-10 1.19132
247.551 0.823541 7.7661e-10 1.21545
247.551 0.815387 7.84376e-10 1.20917
247.551 0.807314 7.9222e-10 1.20301
247.551 0.799321 8.00142e-10 1.19699
247.551 0.791407 8.08144e-10 1.1911
247.551 0.783571 8.16225e-10 1.18534
247.551 0.775813 8.24387e-10 1.17971
247.551 0.768131 8.32631e-10 1.17421
247.551 0.760526 8.40957e-10 1.16884
247.551 0.752996 8.49367e-10 1.16359
247.551 0.745541 8.57861e-10 1.15848
247.551 0.738159 8.66439e-10 1.15349
247.551 0.730851 8.75104e-10 1.14863
247.551 0.723615 8.83855e-10 1.14391
247.551 0.71645 8.92693e-10 1.13931
247.551 0.709356 9.0162e-10 1.13484
247.551 0.702333 9.10636e-10 1.13049
247.551 0.695379 9.19743e-10 1.12627
247.551 0.688494 9.2894e-10 1.12217
247.551 0.681678 9.3823e-10 1.11821
247.551 0.674928 9.47612e-10 1.11437
247.551 0.668246 9.57088e-10 1.11066
247.551 0.66163 9.66659e-10 1.10708
247.551 0.655079 9.76325e-10 1.10363
247.551 0.648593 9.86089e-10 1.1003
247.551 0.642171 9.9595e-10 1.09709
247.551 0.635813 1.00591e-09 1.09401
247.551 0.629518 1.01597e-09 1.09106
247.551 0.623285 1.02613e-09 1.08824
247.551 0.617114 1.03639e-09 1.08554
247.551 0.611004 1.04675e-09 1.08298
247.551 0.604954 1.05722e-09 1.08054
247.551 0.598965 1.06779e-09 1.07823
247.551 0.593034 1.07847e-09 1.07605
247.551 0.587163 1.08926e-09 1.07399
247.551 0.581349 1.10015e-09 1.07207
247.551 0.575593 1.11115e-09 1.07027
247.551 0.569894 1.12226e-09 1.06861
247.551 0.564252 1.13348e-09 1.06708
247.551 0.558665 1.14482e-09 1.06567
247.551 0.553134 1.15627e-09 1.06439
247.551 0.547657 1.16783e-09 1.06326
247.551 0.542235 1.17951e-09 1.06225
247.551 0.536866 1.1913e-09 1.06138
247.551 0.531551 1.20322e-09 1.06064
247.551 0.526288 1.21525e-09 1.06003
247.551 0.521077 1.2274e-09 1.05956
247.551 0.515918 1.23967e-09 1.05923
247.551 0.51081 1.25207e-09 1.05904
247.551 0.505752 1.26459e-09 1.05899
247.551 0.500745 1.27724e-09 1.05907
247.551 0.495787 1.29001e-09 1.05929
247.551 0.490878 1.30291e-09 1.05965
247.551 0.486018 1.31594e-09 1.06016
247.551 0.481206 1.3291e-09 1.06081
247.551 0.476441 1.34239e-09 1.06161
247.551 0.471724 1.35581e-09 1.06256
247.551 0.467054 1.36937e-09 1.06365
247.551 0.462429 1.38307e-09 1.06489
247.551 0.457851 1.3969e-09 1.06628
247.551 0.453318 1.41086e-09 1.06782
247.551 0.448829 1.42497e-09 1.06952
247.551 0.444386 1.43922e-09 1.07138
247.551 0.439986 1.45362e-09 1.07339
247.551 0.435629 1.46815e-09 1.07556
247.551 0.431316 1.48283e-09 1.07789
247.551 0.427046 1.49766e-09 1.08039
247.551 0.422818 1.51264e-09 1.08305
247.551 0.418631 1.52776e-09 1.08588
247.551 0.414486 1.54304e-09 1.08887
247.551 0.410383 1.55847e-09 1.09205
247.551 0.406319 1.57406e-09 1.12278
247.551 0.402296 1.5898e-09 1.12639
247.551 0.398313 1.6057e-09 1.13018
247.551 0.39437 1.62175e-09 1.13417
247.551 0.390465 1.63797e-09 1.13834
247.551 0.386599 1.65435e-09 1.1427
247.551 0.382771 1.67089e-09 1.14727
247.551 0.378981 1.6876e-09 1.15202
247.551 0.375229 1.70448e-09 1.15699
247.551 0.371514 1.72152e-09 1.16215
247.551 0.367836 1.73874e-09 1.16753
247.551 0.364194 1.75613e-09 1.17311
247.551 0.360588 1.77369e-09 1.17892
247.551 0.357018 1.79142e-09 1.18495
247.551 0.353483 1.80934e-09 1.1912
247.551 0.349983 1.82743e-09 1.22689
247.551 0.346518 1.84571e-09 1.23377
247.551 0.343087 1.86416e-09 1.24088
247.551 0.33969 1.8828e-09 1.24825
247.551 0.336327 1.90163e-09 1.25587
247.551 0.332997 1.92065e-09 1.26375
247.551 0.3297 1.93986e-09 1.27189
247.551 0.326435 1.95925e-09 1.2803
247.551 0.323203 1.97885e-09 1.28898
247.551 0.320003 1.99864e-09 1.29794
247.551 0.316835 2.01862e-09 1.33832
247.551 0.313698 2.03881e-09 1.34809
247.551 0.310592 2.0592e-09 1.35816
247.551 0.307517 2.07979e-09 1.36855
247.551 0.304472 2.10059e-09 1.37926
247.551 0.301458 2.12159e-09 1.39029
247.551 0.298473 2.14281e-09 1.43425
247.551 0.295518 2.16424e-09 1.44624
247.551 0.292592 2.18588e-09 1.45857
247.551 0.289695 2.20774e-09 1.47127
247.551 0.286827 2.22981e-09 1.48435
247.551 0.283987 2.25211e-09 1.49782
247.551 0.281175 2.27463e-09 1.54603
247.551 0.278391 2.29738e-09 1.56061
247.551 0.275635 2.32035e-09 1.57561
247.551 0.272906 2.34356e-09 1.59105
247.551 0.270204 2.36699e-09 1.60692
247.551 0.267528 2.39066e-09 1.65933
247.551 0.26488 2.41457e-09 1.6765
247.551 0.262257 2.43871e-09 1.69416
247.551 0.25966 2.4631e-09 1.71232
247.551 0.25709 2.48773e-09 1.76863
247.551 0.254544 2.51261e-09 1.78825
247.551 0.252024 2.53774e-09 1.80842
247.551 0.249529 2.56311e-09 1.82916
247.551 0.247058 2.58874e-09 1.88985
247.551 0.244612 2.61463e-09 1.91224
247.551 0.24219 2.64078e-09 1.93525
247.551 0.239792 2.66719e-09 1.99972
247.551 0.237418 2.69386e-09 2.02455
247.551 0.235067 2.7208e-09 2.05007
247.551 0.23274 2.748e-09 2.11869
247.551 0.230435 2.77548e-09 2.14621
247.551 0.228154 2.80324e-09 2.1745
247.551 0.225895 2.83127e-09 2.20359
247.551 0.223658 2.85958e-09 2.27815
247.551 0.221444 2.88818e-09 2.30951
247.551 0.219251 2.91706e-09 2.38766
247.551 0.217081 2.94623e-09 2.42144
247.551 0.214931 2.9757e-09 2.45617
247.551 0.212803 3.00545e-09 2.53981
247.551 0.210696 3.03551e-09 2.57723
247.551 0.20861 3.06586e-09 2.61571
247.551 0.206545 3.09652e-09 2.70537
247.551 0.2045 3.12749e-09 2.74682
247.551 0.202475 3.15876e-09 2.8411
247.551 0.20047 3.19035e-09 2.88575
247.551 0.198485 3.22225e-09 2.93166
247.551 0.19652 3.25447e-09 3.03304
247.551 0.194575 3.28702e-09 3.0825
247.551 0.192648 3.31989e-09 3.18932
247.551 0.190741 3.35309e-09 3.24258
247.551 0.188852 3.38662e-09 3.35522
247.551 0.186982 3.42049e-09 3.41257
247.551 0.185131 3.45469e-09 3.47158
247.551 0.183298 3.48924e-09 3.5932
247.551 0.181483 3.52413e-09 3.65674
247.551 0.179686 3.55937e-09 3.78523
247.551 0.177907 3.59496e-09 3.85367
247.551 0.176146 3.63091e-09 3.98952
247.551 0.174402 3.66722e-09 4.06324
247.551 0.172675 3.7039e-09 4.20698
247.551 0.170965 3.74093e-09 4.28637
247.551 0.169273 3.77834e-09 4.43857
247.551 0.167597 3.81613e-09 4.52408
247.551 0.165937 3.85429e-09 4.61215
247.551 0.164294 3.89283e-09 4.77748
247.551 0.162668 3.93176e-09 4.87235
247.551 0.161057 3.97108e-09 5.04772
247.551 0.159462 4.01079e-09 5.14995
247.551 0.157884 4.0509e-09 5.33612
247.551 0.15632 4.0914e-09 5.44628
247.551 0.154773 4.13232e-09 5.55979
247.551 0.15324 4.17364e-09 5.76275
247.551 0.151723 4.21538e-09 5.88511
247.551 0.150221 4.25753e-09 6.01121
247.551 0.148734 4.30011e-09 6.23285
247.551 0.147261 4.34311e-09 6.36883
247.551 0.145803 4.38654e-09 6.50902
247.551 0.144359 4.4304e-09 6.7514
247.551 0.14293 4.47471e-09 6.90263
247.551 0.141515 4.51946e-09 7.05857
247.551 0.140114 4.56465e-09 7.32404
247.551 0.138726 4.6103e-09 7.49234
247.551 0.137353 4.6564e-09 7.66594
247.551 0.135993 4.70296e-09 7.95711
247.551 0.134647 4.74999e-09 8.14454
247.551 0.133313 4.79749e-09 8.33793
247.551 0.131993 4.84547e-09 8.53752
247.551 0.130687 4.89392e-09 8.86666
247.551 0.129393 4.94286e-09 9.08226
247.551 0.128112 4.99229e-09 9.30483
247.551 0.126843 5.04221e-09 9.53469
247.551 0.125587 5.09264e-09 9.90765
247.551 0.124344 5.14356e-09 10.1561
247.551 0.123113 5.195e-09 10.4126
247.551 0.121894 5.24695e-09 10.6777
247.551 0.120687 5.29942e-09 11.1015
247.551 0.119492 5.35241e-09 11.3881
247.551 0.118309 5.40594e-09 11.6844
247.551 0.117137 5.46e-09 11.9905
247.551 0.115978 5.5146e-09 12.307
247.551 0.114829 5.56974e-09 12.634
247.551 0.113692 5.62544e-09 13.1474
247.551 0.112567 5.68169e-09 13.5016
247.551 0.111452 5.73851e-09 13.8679
247.551 0.110349 5.79589e-09 14.2467
247.551 0.109256 5.85385e-09 14.6386
247.551 0.108174 5.91239e-09 15.0439
247.551 0.107103 5.97152e-09 15.4633
247.551 0.106043 6.03123e-09 15.8971
247.551 0.104993 6.09154e-09 16.564
247.551 0.103954 6.15246e-09 17.035
247.551 0.102924 6.21398e-09 17.5225
247.551 0.101905 6.27612e-09 18.0271
247.551 0.100896 6.33888e-09 18.5497
247.551 0.0998973 6.40227e-09 19.0909
247.551 0.0989083 6.4663e-09 19.6514
247.551 0.097929 6.53096e-09 20.2321
247.551 0.0969594 6.59627e-09 20.8337
247.551 0.0959994 6.66223e-09 21.4572
247.551 0.0950489 6.72885e-09 22.1033
247.551 0.0941078 6.79614e-09 22.7731
247.551 0.093176 6.8641e-09 23.4675
247.551 0.0922535 6.93275e-09 24.1876
247.551 0.0913401 7.00207e-09 24.9343
247.551 0.0904358 7.07209e-09 25.709
247.551 0.0895403 7.14281e-09 26.5127
247.551 0.0886538 7.21424e-09 27.3468
247.551 0.0877761 7.28638e-09 28.2125
247.551 0.086907 7.35925e-09 29.111
247.551 0.0860465 7.43284e-09 30.0441
247.551 0.0851946 7.50717e-09 31.013
247.551 0.0843511 7.58224e-09 32.0195
247.551 0.0835159 7.65806e-09 33.0652
247.551 0.082689 7.73464e-09 34.1518
247.551 0.0818703 7.81199e-09 35.2812
247.551 0.0810597 7.89011e-09 36.4553
247.551 0.0802571 7.96901e-09 37.6762
247.551 0.0794625 8.0487e-09 38.9462
247.551 0.0786758 8.12919e-09 40.2673
247.551 0.0778968 8.21048e-09 41.642
247.551 0.0771255 8.29259e-09 43.0729
247.551 0.0763619 8.37551e-09 44.5626
247.551 0.0756059 8.45927e-09 46.1138
247.551 0.0748573 8.54386e-09 47.7298
247.551 0.0741161 8.6293e-09 49.4133
247.551 0.0733823 8.71559e-09 51.168
247.551 0.0726557 8.80275e-09 52.9972
247.551 0.0719364 8.89077e-09 54.9046
247.551 0.0712241 8.97968e-09 56.8941
247.551 0.0705189 9.06948e-09 58.97
247.551 0.0698207 9.16017e-09 61.1365
247.551 0.0691294 9.25178e-09 63.3982
247.551 0.068445 9.34429e-09 65.7602
247.551 0.0677673 9.43774e-09 68.2276
247.551 0.0670964 9.53211e-09 70.8061
247.551 0.066432 9.62743e-09 73.5013
247.551 0.0657743 9.72371e-09 76.3195
247.551 0.0651231 9.82095e-09 79.2673
247.551 0.0644783 9.91916e-09 82.3518
248.826 6.33663 1e-10 5.66307
248.826 6.27389 1.01e-10 5.58852
248.826 6.21177 1.0201e-10 5.70527
248.826 6.15027 1.0303e-10 5.63045
248.826 6.08937 1.0406e-10 5.55676
248.826 6.02908 1.05101e-10 5.48417
248.826 5.96939 1.06152e-10 5.41266
248.826 5.91029 1.07214e-10 5.34224
248.826 5.85177 1.08286e-10 5.27287
248.826 5.79383 1.09369e-10 5.20455
248.826 5.73647 1.10462e-10 5.30849
248.826 5.67967 1.11567e-10 5.24
248.826 5.62343 1.12683e-10 5.17254
248.826 5.56776 1.13809e-10 5.1061
248.826 5.51263 1.14947e-10 5.04065
248.826 5.45805 1.16097e-10 4.97619
248.826 5.40401 1.17258e-10 4.9127
248.826 5.3505 1.1843e-10 5.00664
248.826 5.29753 1.19615e-10 4.94306
248.826 5.24508 1.20811e-10 4.88045
248.826 5.19315 1.22019e-10 4.81878
248.826 5.14173 1.23239e-10 4.75804
248.826 5.09082 1.24472e-10 4.69821
248.826 5.04042 1.25716e-10 4.63928
248.826 4.99051 1.26973e-10 4.72441
248.826 4.9411 1.28243e-10 4.66546
248.826 4.89218 1.29526e-10 4.6074
248.826 4.84374 1.30821e-10 4.5502
248.826 4.79578 1.32129e-10 4.49387
248.826 4.7483 1.3345e-10 4.43838
248.826 4.70129 1.34785e-10 4.51657
248.826 4.65474 1.36133e-10 4.4611
248.826 4.60865 1.37494e-10 4.40646
248.826 4.56302 1.38869e-10 4.35264
248.826 4.51785 1.40258e-10 4.29963
248.826 4.47311 1.4166e-10 4.37234
248.826 4.42883 1.43077e-10 4.31938
248.826 4.38498 1.44508e-10 4.26721
248.826 4.34156 1.45953e-10 4.21582
248.826 4.29858 1.47412e-10 4.16519
248.826 4.25602 1.48886e-10 4.11532
248.826 4.21388 1.50375e-10 4.18236
248.826 4.17215 1.51879e-10 4.13257
248.826 4.13085 1.53398e-10 4.08352
248.826 4.08995 1.54932e-10 4.03518
248.826 4.04945 1.56481e-10 3.98756
248.826 4.00936 1.58046e-10 4.05011
248.826 3.96966 1.59626e-10 4.00259
248.826 3.93036 1.61223e-10 3.95577
248.826 3.89144 1.62835e-10 3.90964
248.826 3.85292 1.64463e-10 3.96862
248.826 3.81477 1.66108e-10 3.92261
248.826 3.777 1.67769e-10 3.87727
248.826 3.7396 1.69447e-10 3.8326
248.826 3.70258 1.71141e-10 3.78856
248.826 3.66592 1.72852e-10 3.84372
248.826 3.62962 1.74581e-10 3.79983
248.826 3.59368 1.76327e-10 3.75656
248.826 3.5581 1.7809e-10 3.71392
248.826 3.52287 1.79871e-10 3.76604
248.826 3.48799 1.8167e-10 3.72354
248.826 3.45346 1.83486e-10 3.68166
248.826 3.41927 1.85321e-10 3.64037
248.826 3.38541 1.87174e-10 3.68966
248.826 3.35189 1.89046e-10 3.64852
248.826 3.31871 1.90937e-10 3.60797
248.826 3.28585 1.92846e-10 3.56799
248.826 3.25331 1.94774e-10 3.61463
248.826 3.2211 1.96722e-10 3.57482
248.826 3.18921 1.98689e-10 3.53556
248.826 3.15764 2.00676e-10 3.49684
248.826 3.12637 2.02683e-10 3.54102
248.826 3.09542 2.0471e-10 3.50248
248.826 3.06477 2.06757e-10 3.46447
248.826 3.03443 2.08825e-10 3.42698
248.826 3.00438 2.10913e-10 3.46885
248.826 2.97464 2.13022e-10 3.43154
248.826 2.94518 2.15152e-10 3.39474
248.826 2.91602 2.17304e-10 3.43476
248.826 2.88715 2.19477e-10 3.39814
248.826 2.85857 2.21672e-10 3.36201
248.826 2.83026 2.23888e-10 3.32637
248.826 2.80224 2.26127e-10 3.36435
248.826 2.7745 2.28388e-10 3.32889
248.826 2.74703 2.30672e-10 3.29391
248.826 2.71983 2.32979e-10 3.33025
248.826 2.6929 2.35309e-10 3.29545
248.826 2.66624 2.37662e-10 3.26111
248.826 2.63984 2.40038e-10 3.29589
248.826 2.6137 2.42439e-10 3.26174
248.826 2.58782 2.44863e-10 3.22805
248.826 2.5622 2.47312e-10 3.19479
248.826 2.53683 2.49785e-10 3.22784
248.826 2.51172 2.52283e-10 3.19477
248.826 2.48685 2.54806e-10 3.16214
248.826 2.46222 2.57354e-10 3.19379
248.826 2.43785 2.59927e-10 3.16135
248.826 2.41371 2.62527e-10 3.12932
248.826 2.38981 2.65152e-10 3.15966
248.826 2.36615 2.67803e-10 3.12782
248.826 2.34272 2.70481e-10 3.09639
248.826 2.31953 2.73186e-10 3.12546
248.826 2.29656 2.75918e-10 3.09423
248.826 2.27382 2.78677e-10 3.06338
248.826 2.25131 2.81464e-10 3.09126
248.826 2.22902 2.84279e-10 3.06061
248.826 2.20695 2.87121e-10 3.03035
248.826 2.1851 2.89993e-10 3.00048
248.826 2.16346 2.92893e-10 3.02703
248.826 2.14204 2.95822e-10 2.99735
248.826 2.12084 2.9878e-10 2.96804
248.826 2.09984 3.01768e-10 2.99352
248.826 2.07905 3.04785e-10 2.9644
248.826 2.05846 3.07833e-10 2.93564
248.826 2.03808 3.10911e-10 2.9601
248.826 2.0179 3.1402e-10 2.93154
248.826 1.99792 3.17161e-10 2.90333
248.826 1.97814 3.20332e-10 2.92682
248.826 1.95856 3.23536e-10 2.89881
248.826 1.93916 3.26771e-10 2.87114
248.826 1.91996 3.30039e-10 2.89371
248.826 1.90096 3.33339e-10 2.86625
248.826 1.88213 3.36672e-10 2.83911
248.826 1.8635 3.40039e-10 2.8608
248.826 1.84505 3.4344e-10 2.83388
248.826 1.82678 3.46874e-10 2.80728
248.826 1.80869 3.50343e-10 2.781
248.826 1.79079 3.53846e-10 2.80174
248.826 1.77306 3.57385e-10 2.77567
248.826 1.7555 3.60958e-10 2.74991
248.826 1.73812 3.64568e-10 2.76988
248.826 1.72091 3.68214e-10 2.74432
248.826 1.70387 3.71896e-10 2.71908
248.826 1.687 3.75615e-10 2.7383
248.826 1.6703 3.79371e-10 2.71327
248.826 1.65376 3.83165e-10 2.68853
248.826 1.63739 3.86996e-10 2.6641
248.826 1.62118 3.90866e-10 2.68255
248.826 1.60512 3.94775e-10 2.65832
248.826 1.58923 3.98723e-10 2.63438
248.826 1.5735 4.0271e-10 2.65218
248.826 1.55792 4.06737e-10 2.62846
248.826 1.54249 4.10804e-10 2.60503
248.826 1.52722 4.14912e-10 2.58188
248.826 1.5121 4.19062e-10 2.599
248.826 1.49713 4.23252e-10 2.57606
248.826 1.4823 4.27485e-10 2.55341
248.826 1.46763 4.3176e-10 2.53103
248.826 1.4531 4.36077e-10 2.54753
248.826 1.43871 4.40438e-10 2.52536
248.826 1.42447 4.44842e-10 2.50348
248.826 1.41036 4.49291e-10 2.48186
248.826 1.3964 4.53784e-10 2.49778
248.826 1.38257 4.58321e-10 2.47638
248.826 1.36888 4.62905e-10 2.45525
248.826 1.35533 4.67534e-10 2.43437
248.826 1.34191 4.72209e-10 2.44978
248.826 1.32863 4.76931e-10 2.42913
248.826 1.31547 4.817e-10 2.40873
248.826 1.30245 4.86517e-10 2.3886
248.826 1.28955 4.91383e-10 2.36872
248.826 1.27678 4.96296e-10 2.38364
248.826 1.26414 5.01259e-10 2.36399
248.826 1.25162 5.06272e-10 2.34457
248.826 1.23923 5.11335e-10 2.32542
248.826 1.22696 5.16448e-10 2.30651
248.826 1.21481 5.21613e-10 2.32101
248.826 1.20279 5.26829e-10 2.30233
248.826 1.19088 5.32097e-10 2.28389
248.826 1.17909 5.37418e-10 2.2657
248.826 1.16741 5.42792e-10 2.24774
248.826 1.15585 5.4822e-10 2.23003
248.826 1.14441 5.53702e-10 2.21255
248.826 1.13308 5.59239e-10 2.22667
248.826 1.12186 5.64832e-10 2.20942
248.826 1.11075 5.7048e-10 2.19241
248.826 1.09976 5.76185e-10 2.17562
248.826 1.08887 5.81947e-10 2.15907
248.826 1.07809 5.87766e-10 2.14276
248.826 1.06741 5.93644e-10 2.12666
248.826 1.05684 5.9958e-10 2.1108
248.826 1.04638 6.05576e-10 2.12467
248.826 1.03602 6.11632e-10 2.10902
248.826 1.02576 6.17748e-10 2.09362
248.826 1.01561 6.23926e-10 2.07842
248.826 1.00555 6.30165e-10 2.06346
248.826 0.995595 6.36466e-10 2.04871
248.826 0.985737 6.42831e-10 2.03417
248.826 0.975978 6.49259e-10 2.01986
248.826 0.966314 6.55752e-10 2.00576
248.826 0.956747 6.6231e-10 1.99187
248.826 0.947274 6.68933e-10 1.97819
248.826 0.937895 6.75622e-10 1.96473
248.826 0.928609 6.82378e-10 1.95147
248.826 0.919415 6.89202e-10 1.93842
248.826 0.910312 6.96094e-10 1.92558
248.826 0.901299 7.03055e-10 1.91294
248.826 0.892375 7.10085e-10 1.90051
248.826 0.88354 7.17186e-10 1.88827
248.826 0.874792 7.24358e-10 1.87625
248.826 0.866131 7.31602e-10 1.86441
248.826 0.857555 7.38918e-10 1.85279
248.826 0.849064 7.46307e-10 1.84135
248.826 0.840658 7.5377e-10 1.83011
248.826 0.832334 7.61308e-10 1.81906
248.826 0.824094 7.68921e-10 1.80822
248.826 0.815934 7.7661e-10 1.79756
248.826 0.807856 7.84376e-10 1.78709
248.826 0.799857 7.9222e-10 1.77682
248.826 0.791938 8.00142e-10 1.76674
248.826 0.784097 8.08144e-10 1.75684
248.826 0.776333 8.16225e-10 1.74713
248.826 0.768647 8.24387e-10 1.7376
248.826 0.761037 8.32631e-10 1.72827
248.826 0.753502 8.40957e-10 1.71912
248.826 0.746041 8.49367e-10 1.6864
248.826 0.738655 8.57861e-10 1.67774
248.826 0.731341 8.66439e-10 1.66926
248.826 0.7241 8.75104e-10 1.66096
248.826 0.716931 8.83855e-10 1.65283
248.826 0.709833 8.92693e-10 1.64488
248.826 0.702804 9.0162e-10 1.63712
248.826 0.695846 9.10636e-10 1.60657
248.826 0.688956 9.19743e-10 1.59926
248.826 0.682135 9.2894e-10 1.59212
248.826 0.675381 9.3823e-10 1.58515
248.826 0.668694 9.47612e-10 1.57835
248.826 0.662074 9.57088e-10 1.57172
248.826 0.655518 9.66659e-10 1.54291
248.826 0.649028 9.76325e-10 1.53671
248.826 0.642602 9.86089e-10 1.53068
248.826 0.63624 9.9595e-10 1.52482
248.826 0.62994 1.00591e-09 1.51912
248.826 0.623703 1.01597e-09 1.51358
248.826 0.617528 1.02613e-09 1.48637
248.826 0.611414 1.03639e-09 1.48124
248.826 0.60536 1.04675e-09 1.47628
248.826 0.599367 1.05722e-09 1.47148
248.826 0.593432 1.06779e-09 1.46684
248.826 0.587557 1.07847e-09 1.44086
248.826 0.581739 1.08926e-09 1.43662
248.826 0.57598 1.10015e-09 1.43252
248.826 0.570277 1.11115e-09 1.4286
248.826 0.56463 1.12226e-09 1.40356
248.826 0.55904 1.13348e-09 1.4
248.826 0.553505 1.14482e-09 1.3966
248.826 0.548025 1.15627e-09 1.39336
248.826 0.542599 1.16783e-09 1.39028
248.826 0.537226 1.17951e-09 1.36634
248.826 0.531907 1.1913e-09 1.36361
248.826 0.526641 1.20322e-09 1.36104
248.826 0.521427 1.21525e-09 1.35863
248.826 0.516264 1.2274e-09 1.33551
248.826 0.511153 1.23967e-09 1.33344
248.826 0.506092 1.25207e-09 1.33153
248.826 0.501081 1.26459e-09 1.32978
248.826 0.49612 1.27724e-09 1.32818
248.826 0.491208 1.29001e-09 1.30602
248.826 0.486344 1.30291e-09 1.30476
248.826 0.481529 1.31594e-09 1.30365
248.826 0.476761 1.3291e-09 1.3027
248.826 0.472041 1.34239e-09 1.28125
248.826 0.467367 1.35581e-09 1.28063
248.826 0.46274 1.36937e-09 1.28016
248.826 0.458158 1.38307e-09 1.27985
248.826 0.453622 1.3969e-09 1.27971
248.826 0.449131 1.41086e-09 1.25908
248.826 0.444684 1.42497e-09 1.25925
248.826 0.440281 1.43922e-09 1.25959
248.826 0.435922 1.45362e-09 1.26008
248.826 0.431606 1.46815e-09 1.26074
248.826 0.427332 1.48283e-09 1.26156
248.826 0.423101 1.49766e-09 1.24185
248.826 0.418912 1.51264e-09 1.24298
248.826 0.414765 1.52776e-09 1.24428
248.826 0.410658 1.54304e-09 1.24574
248.826 0.406592 1.55847e-09 1.24738
248.826 0.402566 1.57406e-09 1.24919
248.826 0.398581 1.5898e-09 1.23032
248.826 0.394634 1.6057e-09 1.23244
248.826 0.390727 1.62175e-09 1.23473
248.826 0.386858 1.63797e-09 1.2372
248.826 0.383028 1.65435e-09 1.23985
248.826 0.379236 1.67089e-09 1.24267
248.826 0.375481 1.6876e-09 1.24569
248.826 0.371763 1.70448e-09 1.24889
248.826 0.368083 1.72152e-09 1.25227
248.826 0.364438 1.73874e-09 1.23456
248.826 0.36083 1.75613e-09 1.23826
248.826 0.357257 1.77369e-09 1.24216
248.826 0.35372 1.79142e-09 1.24626
248.826 0.350218 1.80934e-09 1.25054
248.826 0.34675 1.82743e-09 1.25504
248.826 0.343317 1.84571e-09 1.25974
248.826 0.339918 1.86416e-09 1.26464
248.826 0.336553 1.8828e-09 1.26977
248.826 0.33322 1.90163e-09 1.27509
248.826 0.329921 1.92065e-09 1.28065
248.826 0.326655 1.93986e-09 1.28642
248.826 0.32342 1.95925e-09 1.29243
248.826 0.320218 1.97885e-09 1.29866
248.826 0.317048 1.99864e-09 1.30514
248.826 0.313909 2.01862e-09 1.31185
248.826 0.310801 2.03881e-09 1.3188
248.826 0.307723 2.0592e-09 1.32601
248.826 0.304677 2.07979e-09 1.33346
248.826 0.30166 2.10059e-09 1.34118
248.826 0.298673 2.12159e-09 1.34916
248.826 0.295716 2.14281e-09 1.35742
248.826 0.292788 2.16424e-09 1.36594
248.826 0.289889 2.18588e-09 1.37475
248.826 0.287019 2.20774e-09 1.38385
248.826 0.284177 2.22981e-09 1.39325
248.826 0.281364 2.25211e-09 1.40294
248.826 0.278578 2.27463e-09 1.41293
248.826 0.27582 2.29738e-09 1.42324
248.826 0.273089 2.32035e-09 1.4586
248.826 0.270385 2.34356e-09 1.46975
248.826 0.267708 2.36699e-09 1.48125
248.826 0.265057 2.39066e-09 1.49309
248.826 0.262433 2.41457e-09 1.5053
248.826 0.259835 2.43871e-09 1.51786
248.826 0.257262 2.4631e-09 1.5308
248.826 0.254715 2.48773e-09 1.54414
248.826 0.252193 2.51261e-09 1.55786
248.826 0.249696 2.53774e-09 1.59863
248.826 0.247224 2.56311e-09 1.61342
248.826 0.244776 2.58874e-09 1.62865
248.826 0.242353 2.61463e-09 1.64432
248.826 0.239953 2.64078e-09 1.66044
248.826 0.237577 2.66719e-09 1.67702
248.826 0.235225 2.69386e-09 1.72233
248.826 0.232896 2.7208e-09 1.74019
248.826 0.23059 2.748e-09 1.75856
248.826 0.228307 2.77548e-09 1.77745
248.826 0.226047 2.80324e-09 1.79689
248.826 0.223808 2.83127e-09 1.84667
248.826 0.221593 2.85958e-09 1.86757
248.826 0.219399 2.88818e-09 1.88907
248.826 0.217226 2.91706e-09 1.91119
248.826 0.215076 2.94623e-09 1.93394
248.826 0.212946 2.9757e-09 1.98891
248.826 0.210838 3.00545e-09 2.01337
248.826 0.20875 3.03551e-09 2.03853
248.826 0.206683 3.06586e-09 2.06441
248.826 0.204637 3.09652e-09 2.09102
248.826 0.202611 3.12749e-09 2.15204
248.826 0.200605 3.15876e-09 2.18065
248.826 0.198619 3.19035e-09 2.21008
248.826 0.196652 3.22225e-09 2.24037
248.826 0.194705 3.25447e-09 2.27152
248.826 0.192777 3.28702e-09 2.33957
248.826 0.190869 3.31989e-09 2.37307
248.826 0.188979 3.35309e-09 2.40754
248.826 0.187108 3.38662e-09 2.443
248.826 0.185255 3.42049e-09 2.51764
248.826 0.183421 3.45469e-09 2.55578
248.826 0.181605 3.48924e-09 2.59504
248.826 0.179807 3.52413e-09 2.63544
248.826 0.178027 3.55937e-09 2.67704
248.826 0.176264 3.59496e-09 2.76106
248.826 0.174519 3.63091e-09 2.80581
248.826 0.172791 3.66722e-09 2.85189
248.826 0.17108 3.7039e-09 2.89933
248.826 0.169386 3.74093e-09 2.94819
248.826 0.167709 3.77834e-09 2.99851
248.826 0.166049 3.81613e-09 3.09586
248.826 0.164405 3.85429e-09 3.15005
248.826 0.162777 3.89283e-09 3.20587
248.826 0.161165 3.93176e-09 3.26339
248.826 0.159569 3.97108e-09 3.32266
248.826 0.15799 4.01079e-09 3.43349
248.826 0.156425 4.0509e-09 3.49736
248.826 0.154877 4.0914e-09 3.5632
248.826 0.153343 4.13232e-09 3.63107
248.826 0.151825 4.17364e-09 3.70105
248.826 0.150322 4.21538e-09 3.7732
248.826 0.148833 4.25753e-09 3.90337
248.826 0.14736 4.30011e-09 3.98123
248.826 0.145901 4.34311e-09 4.06155
248.826 0.144456 4.38654e-09 4.1444
248.826 0.143026 4.4304e-09 4.22989
248.826 0.14161 4.47471e-09 4.31811
248.826 0.140208 4.51946e-09 4.40916
248.826 0.13882 4.56465e-09 4.56747
248.826 0.137445 4.6103e-09 4.66589
248.826 0.136084 4.6564e-09 4.7675
248.826 0.134737 4.70296e-09 4.87242
248.826 0.133403 4.74999e-09 4.98079
248.826 0.132082 4.79749e-09 5.09273
248.826 0.130774 4.84547e-09 5.20838
248.826 0.129479 4.89392e-09 5.32788
248.826 0.128198 4.94286e-09 5.52815
248.826 0.126928 4.99229e-09 5.65759
248.826 0.125672 5.04221e-09 5.7914
248.826 0.124427 5.09264e-09 5.92975
248.826 0.123195 5.14356e-09 6.07281
248.826 0.121976 5.195e-09 6.22077
248.826 0.120768 5.24695e-09 6.37384
248.826 0.119572 5.29942e-09 6.53219
248.826 0.118388 5.35241e-09 6.69606
248.826 0.117216 5.40594e-09 6.86566
248.826 0.116056 5.46e-09 7.04121
248.826 0.114906 5.5146e-09 7.22297
248.826 0.113769 5.56974e-09 7.51411
248.826 0.112642 5.62544e-09 7.71175
248.826 0.111527 5.68169e-09 7.91647
248.826 0.110423 5.73851e-09 8.12858
248.826 0.10933 5.79589e-09 8.34839
248.826 0.108247 5.85385e-09 8.57621
248.826 0.107175 5.91239e-09 8.81239
248.826 0.106114 5.97152e-09 9.05724
248.826 0.105064 6.03123e-09 9.31122
248.826 0.104023 6.09154e-09 9.57465
248.826 0.102993 6.15246e-09 9.84789
248.826 0.101974 6.21398e-09 10.1315
248.826 0.100964 6.27612e-09 10.4258
248.826 0.0999644 6.33888e-09 10.7313
248.826 0.0989746 6.40227e-09 11.0486
248.826 0.0979947 6.4663e-09 11.3781
248.826 0.0970244 6.53096e-09 11.7203
248.826 0.0960638 6.59627e-09 12.0758
248.826 0.0951127 6.66223e-09 12.4454
248.826 0.094171 6.72885e-09 12.8294
248.826 0.0932386 6.79614e-09 13.2287
248.826 0.0923154 6.8641e-09 13.644
248.826 0.0914014 6.93275e-09 14.0759
248.826 0.0904964 7.00207e-09 14.5253
248.826 0.0896004 7.07209e-09 14.9929
248.826 0.0887133 7.14281e-09 15.4796
248.826 0.087835 7.21424e-09 15.9863
248.826 0.0869653 7.28638e-09 16.5139
248.826 0.0861043 7.35925e-09 17.0635
248.826 0.0852517 7.43284e-09 17.6362
248.826 0.0844077 7.50717e-09 18.233
248.826 0.0835719 7.58224e-09 18.855
248.826 0.0827445 7.65806e-09 19.5036
248.826 0.0819253 7.73464e-09 20.1801
248.826 0.0811141 7.81199e-09 20.8857
248.826 0.080311 7.89011e-09 21.6221
248.826 0.0795158 7.96901e-09 22.3906
248.826 0.0787286 8.0487e-09 23.193
248.826 0.0779491 8.12919e-09 24.0309
248.826 0.0771773 8.21048e-09 24.9062
248.826 0.0764132 8.29259e-09 25.821
248.826 0.0756566 8.37551e-09 26.777
248.826 0.0749075 8.45927e-09 27.7765
248.826 0.0741659 8.54386e-09 28.8219
248.826 0.0734315 8.6293e-09 29.9155
248.826 0.0727045 8.71559e-09 31.0599
248.826 0.0719847 8.80275e-09 32.2578
248.826 0.0712719 8.89077e-09 33.5121
248.826 0.0705663 8.97968e-09 34.826
248.826 0.0698676 9.06948e-09 36.2025
248.826 0.0691758 9.16017e-09 37.6453
248.826 0.0684909 9.25178e-09 39.158
248.826 0.0678128 9.34429e-09 40.7444
248.826 0.0671414 9.43774e-09 42.4089
248.826 0.0664766 9.53211e-09 44.1557
248.826 0.0658184 9.62743e-09 45.9896
248.826 0.0651668 9.72371e-09 47.9156
248.826 0.0645216 9.82095e-09 49.9391
248.826 0.0638827 9.91916e-09 52.0657
250.121 6.27706 1e-10 5.11951
250.121 6.21491 1.01e-10 5.05178
250.121 6.15338 1.0201e-10 4.98506
250.121 6.09245 1.0303e-10 4.91935
250.121 6.03213 1.0406e-10 4.85463
250.121 5.97241 1.05101e-10 4.79089
250.121 5.91327 1.06152e-10 4.72811
250.121 5.85473 1.07214e-10 4.66628
250.121 5.79676 1.08286e-10 4.6054
250.121 5.73936 1.09369e-10 4.54543
250.121 5.68254 1.10462e-10 4.48637
250.121 5.62628 1.11567e-10 4.59852
250.121 5.57057 1.12683e-10 4.53904
250.121 5.51542 1.13809e-10 4.48047
250.121 5.46081 1.14947e-10 4.42278
250.121 5.40674 1.16097e-10 4.36596
250.121 5.35321 1.17258e-10 4.31001
250.121 5.30021 1.1843e-10 4.2549
250.121 5.24773 1.19615e-10 4.20064
250.121 5.19577 1.20811e-10 4.1472
250.121 5.14433 1.22019e-10 4.09457
250.121 5.09339 1.23239e-10 4.19247
250.121 5.04296 1.24472e-10 4.13953
250.121 4.99303 1.25716e-10 4.08739
250.121 4.9436 1.26973e-10 4.03606
250.121 4.89465 1.28243e-10 3.98549
250.121 4.84619 1.29526e-10 3.93569
250.121 4.79821 1.30821e-10 3.88665
250.121 4.7507 1.32129e-10 3.83835
250.121 4.70366 1.3345e-10 3.92616
250.121 4.65709 1.34785e-10 3.87763
250.121 4.61098 1.36133e-10 3.82983
250.121 4.56533 1.37494e-10 3.78276
250.121 4.52013 1.38869e-10 3.7364
250.121 4.47538 1.40258e-10 3.69073
250.121 4.43106 1.4166e-10 3.64575
250.121 4.38719 1.43077e-10 3.60144
250.121 4.34376 1.44508e-10 3.68049
250.121 4.30075 1.45953e-10 3.63602
250.121 4.25817 1.47412e-10 3.59222
250.121 4.21601 1.48886e-10 3.54907
250.121 4.17426 1.50375e-10 3.50656
250.121 4.13293 1.51879e-10 3.46469
250.121 4.09201 1.53398e-10 3.42345
250.121 4.0515 1.54932e-10 3.49557
250.121 4.01139 1.56481e-10 3.45421
250.121 3.97167 1.58046e-10 3.41345
250.121 3.93234 1.59626e-10 3.3733
250.121 3.89341 1.61223e-10 3.33374
250.121 3.85486 1.62835e-10 3.29476
250.121 3.8167 1.64463e-10 3.36141
250.121 3.77891 1.66108e-10 3.32235
250.121 3.74149 1.67769e-10 3.28386
250.121 3.70445 1.69447e-10 3.24593
250.121 3.66777 1.71141e-10 3.20855
250.121 3.63145 1.72852e-10 3.17173
250.121 3.5955 1.74581e-10 3.23341
250.121 3.5599 1.76327e-10 3.19653
250.121 3.52465 1.7809e-10 3.16017
250.121 3.48976 1.79871e-10 3.12434
250.121 3.4552 1.8167e-10 3.08902
250.121 3.42099 1.83486e-10 3.05422
250.121 3.38712 1.85321e-10 3.11142
250.121 3.35359 1.87174e-10 3.07658
250.121 3.32038 1.89046e-10 3.04223
250.121 3.28751 1.90937e-10 3.00837
250.121 3.25496 1.92846e-10 2.97498
250.121 3.22273 1.94774e-10 3.0286
250.121 3.19082 1.96722e-10 2.9952
250.121 3.15923 1.98689e-10 2.96227
250.121 3.12795 2.00676e-10 2.9298
250.121 3.09698 2.02683e-10 2.98057
250.121 3.06632 2.0471e-10 2.94809
250.121 3.03596 2.06757e-10 2.91607
250.121 3.0059 2.08825e-10 2.88449
250.121 2.97614 2.10913e-10 2.85334
250.121 2.94667 2.13022e-10 2.90103
250.121 2.9175 2.15152e-10 2.8699
250.121 2.88861 2.17304e-10 2.83919
250.121 2.86001 2.19477e-10 2.8089
250.121 2.83169 2.21672e-10 2.85413
250.121 2.80366 2.23888e-10 2.82386
250.121 2.7759 2.26127e-10 2.79399
250.121 2.74841 2.28388e-10 2.76453
250.121 2.7212 2.30672e-10 2.73547
250.121 2.69426 2.32979e-10 2.77802
250.121 2.66758 2.35309e-10 2.74898
250.121 2.64117 2.37662e-10 2.72033
250.121 2.61502 2.40038e-10 2.69206
250.121 2.58913 2.42439e-10 2.73247
250.121 2.5635 2.44863e-10 2.70423
250.121 2.53811 2.47312e-10 2.67637
250.121 2.51298 2.49785e-10 2.64887
250.121 2.4881 2.52283e-10 2.68727
250.121 2.46347 2.54806e-10 2.65981
250.121 2.43908 2.57354e-10 2.63271
250.121 2.41493 2.59927e-10 2.66952
250.121 2.39102 2.62527e-10 2.64246
250.121 2.36734 2.65152e-10 2.61576
250.121 2.34391 2.67803e-10 2.5894
250.121 2.3207 2.70481e-10 2.6244
250.121 2.29772 2.73186e-10 2.5981
250.121 2.27497 2.75918e-10 2.57213
250.121 2.25245 2.78677e-10 2.54649
250.121 2.23015 2.81464e-10 2.5798
250.121 2.20807 2.84279e-10 2.55422
250.121 2.1862 2.87121e-10 2.52896
250.121 2.16456 2.89993e-10 2.56092
250.121 2.14313 2.92893e-10 2.53573
250.121 2.12191 2.95822e-10 2.51086
250.121 2.1009 2.9878e-10 2.48629
250.121 2.0801 3.01768e-10 2.51674
250.121 2.0595 3.04785e-10 2.49224
250.121 2.03911 3.07833e-10 2.46805
250.121 2.01892 3.10911e-10 2.49729
250.121 1.99893 3.1402e-10 2.47317
250.121 1.97914 3.17161e-10 2.44936
250.121 1.95955 3.20332e-10 2.42583
250.121 1.94014 3.23536e-10 2.45371
250.121 1.92094 3.26771e-10 2.43027
250.121 1.90192 3.30039e-10 2.4071
250.121 1.88309 3.33339e-10 2.4339
250.121 1.86444 3.36672e-10 2.41083
250.121 1.84598 3.40039e-10 2.38804
250.121 1.8277 3.4344e-10 2.4138
250.121 1.80961 3.46874e-10 2.3911
250.121 1.79169 3.50343e-10 2.36868
250.121 1.77395 3.53846e-10 2.34653
250.121 1.75639 3.57385e-10 2.37114
250.121 1.739 3.60958e-10 2.34908
250.121 1.72178 3.64568e-10 2.32729
250.121 1.70473 3.68214e-10 2.35098
250.121 1.68785 3.71896e-10 2.3293
250.121 1.67114 3.75615e-10 2.30787
250.121 1.6546 3.79371e-10 2.2867
250.121 1.63821 3.83165e-10 2.30936
250.121 1.62199 3.86996e-10 2.2883
250.121 1.60594 3.90866e-10 2.2675
250.121 1.59003 3.94775e-10 2.28935
250.121 1.57429 3.98723e-10 2.26866
250.121 1.5587 4.0271e-10 2.24821
250.121 1.54327 4.06737e-10 2.22802
250.121 1.52799 4.10804e-10 2.24896
250.121 1.51286 4.14912e-10 2.22889
250.121 1.49788 4.19062e-10 2.20905
250.121 1.48305 4.23252e-10 2.22926
250.121 1.46837 4.27485e-10 2.20956
250.121 1.45383 4.3176e-10 2.19009
250.121 1.43944 4.36077e-10 2.17086
250.121 1.42519 4.40438e-10 2.19029
250.121 1.41108 4.44842e-10 2.1712
250.121 1.3971 4.49291e-10 2.15233
250.121 1.38327 4.53784e-10 2.13369
250.121 1.36958 4.58321e-10 2.1524
250.121 1.35602 4.62905e-10 2.13391
250.121 1.34259 4.67534e-10 2.11564
250.121 1.3293 4.72209e-10 2.09759
250.121 1.31614 4.76931e-10 2.11564
250.121 1.3031 4.817e-10 2.09775
250.121 1.2902 4.86517e-10 2.08007
250.121 1.27743 4.91383e-10 2.06262
250.121 1.26478 4.96296e-10 2.08006
250.121 1.25226 5.01259e-10 2.06276
250.121 1.23986 5.06272e-10 2.04568
250.121 1.22758 5.11335e-10 2.02882
250.121 1.21543 5.16448e-10 2.01218
250.121 1.20339 5.21613e-10 2.02901
250.121 1.19148 5.26829e-10 2.01253
250.121 1.17968 5.32097e-10 1.99626
250.121 1.168 5.37418e-10 1.9802
250.121 1.15644 5.42792e-10 1.96436
250.121 1.14499 5.4822e-10 1.98067
250.121 1.13365 5.53702e-10 1.96499
250.121 1.12243 5.59239e-10 1.94952
250.121 1.11131 5.64832e-10 1.93425
250.121 1.10031 5.7048e-10 1.9192
250.121 1.08942 5.76185e-10 1.93506
250.121 1.07863 5.81947e-10 1.92018
250.121 1.06795 5.87766e-10 1.9055
250.121 1.05738 5.93644e-10 1.89103
250.121 1.04691 5.9958e-10 1.87675
250.121 1.03654 6.05576e-10 1.86269
250.121 1.02628 6.11632e-10 1.84882
250.121 1.01612 6.17748e-10 1.86427
250.121 1.00606 6.23926e-10 1.85059
250.121 0.996098 6.30165e-10 1.8371
250.121 0.986236 6.36466e-10 1.82381
250.121 0.976471 6.42831e-10 1.81071
250.121 0.966803 6.49259e-10 1.79781
250.121 0.957231 6.55752e-10 1.7851
250.121 0.947753 6.6231e-10 1.77259
250.121 0.938369 6.68933e-10 1.78777
250.121 0.929078 6.75622e-10 1.77545
250.121 0.91988 6.82378e-10 1.76333
250.121 0.910772 6.89202e-10 1.75138
250.121 0.901754 6.96094e-10 1.73964
250.121 0.892826 7.03055e-10 1.72808
250.121 0.883986 7.10085e-10 1.71671
250.121 0.875234 7.17186e-10 1.70552
250.121 0.866568 7.24358e-10 1.69452
250.121 0.857988 7.31602e-10 1.6837
250.121 0.849493 7.38918e-10 1.67307
250.121 0.841083 7.46307e-10 1.66262
250.121 0.832755 7.5377e-10 1.65236
250.121 0.82451 7.61308e-10 1.64227
250.121 0.816347 7.68921e-10 1.65747
250.121 0.808264 7.7661e-10 1.64759
250.121 0.800261 7.84376e-10 1.63789
250.121 0.792338 7.9222e-10 1.62837
250.121 0.784493 8.00142e-10 1.61903
250.121 0.776726 8.08144e-10 1.60987
250.121 0.769035 8.16225e-10 1.60088
250.121 0.761421 8.24387e-10 1.59207
250.121 0.753882 8.32631e-10 1.58343
250.121 0.746418 8.40957e-10 1.57497
250.121 0.739028 8.49367e-10 1.56669
250.121 0.731711 8.57861e-10 1.55858
250.121 0.724466 8.66439e-10 1.55064
250.121 0.717293 8.75104e-10 1.54287
250.121 0.710191 8.83855e-10 1.53527
250.121 0.70316 8.92693e-10 1.52785
250.121 0.696198 9.0162e-10 1.5206
250.121 0.689305 9.10636e-10 1.49058
250.121 0.68248 9.19743e-10 1.48377
250.121 0.675723 9.2894e-10 1.47713
250.121 0.669032 9.3823e-10 1.47064
250.121 0.662408 9.47612e-10 1.46434
250.121 0.65585 9.57088e-10 1.45819
250.121 0.649356 9.66659e-10 1.4522
250.121 0.642927 9.76325e-10 1.44638
250.121 0.636561 9.86089e-10 1.44072
250.121 0.630259 9.9595e-10 1.43523
250.121 0.624018 1.00591e-09 1.4299
250.121 0.61784 1.01597e-09 1.42474
250.121 0.611723 1.02613e-09 1.41973
250.121 0.605666 1.03639e-09 1.41489
250.121 0.59967 1.04675e-09 1.41021
250.121 0.593732 1.05722e-09 1.40569
250.121 0.587854 1.06779e-09 1.37978
250.121 0.582033 1.07847e-09 1.37565
250.121 0.576271 1.08926e-09 1.37168
250.121 0.570565 1.10015e-09 1.36787
250.121 0.564916 1.11115e-09 1.36423
250.121 0.559323 1.12226e-09 1.36075
250.121 0.553785 1.13348e-09 1.35742
250.121 0.548302 1.14482e-09 1.35425
250.121 0.542873 1.15627e-09 1.35124
250.121 0.537498 1.16783e-09 1.3484
250.121 0.532176 1.17951e-09 1.32468
250.121 0.526907 1.1913e-09 1.3222
250.121 0.52169 1.20322e-09 1.31988
250.121 0.516525 1.21525e-09 1.31772
250.121 0.511411 1.2274e-09 1.31571
250.121 0.506347 1.23967e-09 1.31387
250.121 0.501334 1.25207e-09 1.31219
250.121 0.49637 1.26459e-09 1.31067
250.121 0.491456 1.27724e-09 1.30932
250.121 0.48659 1.29001e-09 1.30813
250.121 0.481772 1.30291e-09 1.28635
250.121 0.477002 1.31594e-09 1.28551
250.121 0.472279 1.3291e-09 1.28482
250.121 0.467603 1.34239e-09 1.28431
250.121 0.462974 1.35581e-09 1.28395
250.121 0.45839 1.36937e-09 1.28377
250.121 0.453851 1.38307e-09 1.28375
250.121 0.449358 1.3969e-09 1.2839
250.121 0.444909 1.41086e-09 1.28422
250.121 0.440504 1.42497e-09 1.28471
250.121 0.436142 1.43922e-09 1.26464
250.121 0.431824 1.45362e-09 1.26547
250.121 0.427548 1.46815e-09 1.26648
250.121 0.423315 1.48283e-09 1.26765
250.121 0.419124 1.49766e-09 1.269
250.121 0.414974 1.51264e-09 1.27054
250.121 0.410866 1.52776e-09 1.27225
250.121 0.406798 1.54304e-09 1.27414
250.121 0.40277 1.55847e-09 1.27622
250.121 0.398782 1.57406e-09 1.27848
250.121 0.394834 1.5898e-09 1.28093
250.121 0.390924 1.6057e-09 1.28357
250.121 0.387054 1.62175e-09 1.26532
250.121 0.383222 1.63797e-09 1.2683
250.121 0.379427 1.65435e-09 1.27147
250.121 0.375671 1.67089e-09 1.27485
250.121 0.371951 1.6876e-09 1.27842
250.121 0.368269 1.70448e-09 1.28219
250.121 0.364622 1.72152e-09 1.28617
250.121 0.361012 1.73874e-09 1.29037
250.121 0.357438 1.75613e-09 1.29477
250.121 0.353899 1.77369e-09 1.29938
250.121 0.350395 1.79142e-09 1.30422
250.121 0.346926 1.80934e-09 1.30927
250.121 0.343491 1.82743e-09 1.31456
250.121 0.34009 1.84571e-09 1.32007
250.121 0.336723 1.86416e-09 1.32582
250.121 0.333389 1.8828e-09 1.33179
250.121 0.330088 1.90163e-09 1.33802
250.121 0.32682 1.92065e-09 1.34449
250.121 0.323584 1.93986e-09 1.35122
250.121 0.32038 1.95925e-09 1.35819
250.121 0.317208 1.97885e-09 1.36543
250.121 0.314067 1.99864e-09 1.37292
250.121 0.310958 2.01862e-09 1.3807
250.121 0.307879 2.03881e-09 1.38875
250.121 0.304831 2.0592e-09 1.39707
250.121 0.301812 2.07979e-09 1.40569
250.121 0.298824 2.10059e-09 1.41459
250.121 0.295866 2.12159e-09 1.4238
250.121 0.292936 2.14281e-09 1.43332
250.121 0.290036 2.16424e-09 1.44314
250.121 0.287164 2.18588e-09 1.45328
250.121 0.284321 2.20774e-09 1.46376
250.121 0.281506 2.22981e-09 1.47456
250.121 0.278719 2.25211e-09 1.48571
250.121 0.275959 2.27463e-09 1.4972
250.121 0.273227 2.29738e-09 1.50906
250.121 0.270522 2.32035e-09 1.54663
250.121 0.267843 2.34356e-09 1.55944
250.121 0.265191 2.36699e-09 1.57263
250.121 0.262566 2.39066e-09 1.58622
250.121 0.259966 2.41457e-09 1.60023
250.121 0.257392 2.43871e-09 1.61465
250.121 0.254844 2.4631e-09 1.6295
250.121 0.25232 2.48773e-09 1.6448
250.121 0.249822 2.51261e-09 1.66055
250.121 0.247349 2.53774e-09 1.67676
250.121 0.2449 2.56311e-09 1.69346
250.121 0.242475 2.58874e-09 1.73868
250.121 0.240074 2.61463e-09 1.75666
250.121 0.237697 2.64078e-09 1.77516
250.121 0.235344 2.66719e-09 1.79419
250.121 0.233014 2.69386e-09 1.81379
250.121 0.230707 2.7208e-09 1.83396
250.121 0.228422 2.748e-09 1.8547
250.121 0.226161 2.77548e-09 1.87606
250.121 0.223922 2.80324e-09 1.89803
250.121 0.221705 2.83127e-09 1.95162
250.121 0.219509 2.85958e-09 1.97527
250.121 0.217336 2.88818e-09 1.99959
250.121 0.215184 2.91706e-09 2.02463
250.121 0.213054 2.94623e-09 2.05039
250.121 0.210944 2.9757e-09 2.0769
250.121 0.208856 3.00545e-09 2.10419
250.121 0.206788 3.03551e-09 2.13227
250.121 0.20474 3.06586e-09 2.19548
250.121 0.202713 3.09652e-09 2.2257
250.121 0.200706 3.12749e-09 2.25681
250.121 0.198719 3.15876e-09 2.28883
250.121 0.196752 3.19035e-09 2.32179
250.121 0.194803 3.22225e-09 2.35573
250.121 0.192875 3.25447e-09 2.39067
250.121 0.190965 3.28702e-09 2.42664
250.121 0.189074 3.31989e-09 2.50219
250.121 0.187202 3.35309e-09 2.54093
250.121 0.185349 3.38662e-09 2.58084
250.121 0.183514 3.42049e-09 2.62194
250.121 0.181697 3.45469e-09 2.66429
250.121 0.179898 3.48924e-09 2.70791
250.121 0.178117 3.52413e-09 2.75286
250.121 0.176353 3.55937e-09 2.79917
250.121 0.174607 3.59496e-09 2.8907
250.121 0.172878 3.63091e-09 2.94065
250.121 0.171167 3.66722e-09 2.99214
250.121 0.169472 3.7039e-09 3.04522
250.121 0.167794 3.74093e-09 3.09995
250.121 0.166133 3.77834e-09 3.15638
250.121 0.164488 3.81613e-09 3.21458
250.121 0.162859 3.85429e-09 3.27462
250.121 0.161247 3.89283e-09 3.33656
250.121 0.15965 3.93176e-09 3.40046
250.121 0.158069 3.97108e-09 3.51892
250.121 0.156504 4.01079e-09 3.588
250.121 0.154955 4.0509e-09 3.65931
250.121 0.153421 4.0914e-09 3.73293
250.121 0.151902 4.13232e-09 3.80894
250.121 0.150398 4.17364e-09 3.88745
250.121 0.148909 4.21538e-09 3.96853
250.121 0.147434 4.25753e-09 4.05229
250.121 0.145974 4.30011e-09 4.13884
250.121 0.144529 4.34311e-09 4.22828
250.121 0.143098 4.38654e-09 4.32072
250.121 0.141681 4.4304e-09 4.41628
250.121 0.140279 4.47471e-09 4.58248
250.121 0.13889 4.51946e-09 4.68618
250.121 0.137515 4.56465e-09 4.79345
250.121 0.136153 4.6103e-09 4.90442
250.121 0.134805 4.6564e-09 5.01926
250.121 0.13347 4.70296e-09 5.1381
250.121 0.132149 4.74999e-09 5.26112
250.121 0.13084 4.79749e-09 5.38849
250.121 0.129545 4.84547e-09 5.52038
250.121 0.128262 4.89392e-09 5.657
250.121 0.126992 4.94286e-09 5.79854
250.121 0.125735 4.99229e-09 5.9452
250.121 0.12449 5.04221e-09 6.09721
250.121 0.123258 5.09264e-09 6.25479
250.121 0.122037 5.14356e-09 6.41819
250.121 0.120829 5.195e-09 6.58765
250.121 0.119633 5.24695e-09 6.76345
250.121 0.118448 5.29942e-09 6.94585
250.121 0.117275 5.35241e-09 7.13516
250.121 0.116114 5.40594e-09 7.33167
250.121 0.114965 5.46e-09 7.53572
250.121 0.113826 5.5146e-09 7.74763
250.121 0.112699 5.56974e-09 7.96778
250.121 0.111583 5.62544e-09 8.19653
250.121 0.110479 5.68169e-09 8.43429
250.121 0.109385 5.73851e-09 8.68145
250.121 0.108302 5.79589e-09 8.93847
250.121 0.10723 5.85385e-09 9.20583
250.121 0.106168 5.91239e-09 9.48393
250.121 0.105117 5.97152e-09 9.77337
250.121 0.104076 6.03123e-09 10.0747
250.121 0.103045 6.09154e-09 10.3884
250.121 0.102025 6.15246e-09 10.7152
250.121 0.101015 6.21398e-09 11.0556
250.121 0.100015 6.27612e-09 11.4103
250.121 0.0990246 6.33888e-09 11.7801
250.121 0.0980442 6.40227e-09 12.1657
250.121 0.0970735 6.4663e-09 12.5678
250.121 0.0961123 6.53096e-09 12.9873
250.121 0.0951607 6.59627e-09 13.4251
250.121 0.0942186 6.66223e-09 13.8821
250.121 0.0932857 6.72885e-09 14.3593
250.121 0.0923621 6.79614e-09 14.8577
250.121 0.0914476 6.8641e-09 15.3786
250.121 0.0905422 6.93275e-09 15.9229
250.121 0.0896457 7.00207e-09 16.2494
250.121 0.0887581 7.07209e-09 16.8358
250.121 0.0878793 7.14281e-09 17.4492
250.121 0.0870093 7.21424e-09 18.0911
250.121 0.0861478 7.28638e-09 18.7631
250.121 0.0852948 7.35925e-09 19.4667
250.121 0.0844503 7.43284e-09 20.2038
250.121 0.0836142 7.50717e-09 20.9761
250.121 0.0827863 7.58224e-09 21.7857
250.121 0.0819667 7.65806e-09 22.6346
250.121 0.0811551 7.73464e-09 23.5248
250.121 0.0803516 7.81199e-09 24.4591
250.121 0.079556 7.89011e-09 25.4397
250.121 0.0787683 7.96901e-09 26.4694
250.121 0.0779885 8.0487e-09 27.5509
250.121 0.0772163 8.12919e-09 28.6873
250.121 0.0764518 8.21048e-09 29.8819
250.121 0.0756948 8.29259e-09 31.1379
250.121 0.0749454 8.37551e-09 32.4593
250.121 0.0742033 8.45927e-09 33.3446
250.121 0.0734687 8.54386e-09 34.7864
250.121 0.0727412 8.6293e-09 36.305
250.121 0.072021 8.71559e-09 37.9048
250.121 0.071308 8.80275e-09 39.5909
250.121 0.0706019 8.89077e-09 41.3687
250.121 0.0699029 8.97968e-09 43.2437
250.121 0.0692108 9.06948e-09 45.2224
250.121 0.0685255 9.16017e-09 47.3111
250.121 0.0678471 9.25178e-09 49.517
250.121 0.0671753 9.34429e-09 51.8475
250.121 0.0665102 9.43774e-09 54.3106
250.121 0.0658517 9.53211e-09 56.9151
250.121 0.0651997 9.62743e-09 59.6704
250.121 0.0645542 9.72371e-09 62.5862
250.121 0.063915 9.82095e-09 65.6734
250.121 0.0632822 9.91916e-09 68.9433
251.437 6.21719 1e-10 9.12267
251.437 6.15563 1.01e-10 9.00162
251.437 6.09469 1.0201e-10 9.07551
251.437 6.03434 1.0303e-10 8.95553
251.437 5.9746 1.0406e-10 8.83738
251.437 5.91544 1.05101e-10 8.72101
251.437 5.85687 1.06152e-10 8.78951
251.437 5.79888 1.07214e-10 8.67423
251.437 5.74147 1.08286e-10 8.56069
251.437 5.68462 1.09369e-10 8.44888
251.437 5.62834 1.10462e-10 8.33875
251.437 5.57261 1.11567e-10 8.40177
251.437 5.51744 1.12683e-10 8.29274
251.437 5.46281 1.13809e-10 8.18535
251.437 5.40872 1.14947e-10 8.0796
251.437 5.35517 1.16097e-10 8.13821
251.437 5.30215 1.17258e-10 8.03354
251.437 5.24965 1.1843e-10 7.93047
251.437 5.19768 1.19615e-10 7.82895
251.437 5.14622 1.20811e-10 7.88355
251.437 5.09526 1.22019e-10 7.78312
251.437 5.04481 1.23239e-10 7.68421
251.437 4.99487 1.24472e-10 7.5868
251.437 4.94541 1.25716e-10 7.63774
251.437 4.89645 1.26973e-10 7.54141
251.437 4.84797 1.28243e-10 7.44652
251.437 4.79997 1.29526e-10 7.35308
251.437 4.75244 1.30821e-10 7.40067
251.437 4.70539 1.32129e-10 7.30829
251.437 4.6588 1.3345e-10 7.2173
251.437 4.61267 1.34785e-10 7.12767
251.437 4.567 1.36133e-10 7.17222
251.437 4.52179 1.37494e-10 7.08363
251.437 4.47702 1.38869e-10 6.99637
251.437 4.43269 1.40258e-10 6.91043
251.437 4.3888 1.4166e-10 6.95219
251.437 4.34535 1.43077e-10 6.86725
251.437 4.30232 1.44508e-10 6.7836
251.437 4.25973 1.45953e-10 6.82303
251.437 4.21755 1.47412e-10 6.74038
251.437 4.17579 1.48886e-10 6.65896
251.437 4.13445 1.50375e-10 6.57875
251.437 4.09351 1.51879e-10 6.61579
251.437 4.05298 1.53398e-10 6.53657
251.437 4.01286 1.54932e-10 6.45851
251.437 3.97312 1.56481e-10 6.49355
251.437 3.93379 1.58046e-10 6.41646
251.437 3.89484 1.59626e-10 6.3405
251.437 3.85628 1.61223e-10 6.26567
251.437 3.81809 1.62835e-10 6.29868
251.437 3.78029 1.64463e-10 6.22476
251.437 3.74286 1.66108e-10 6.15193
251.437 3.70581 1.67769e-10 6.18323
251.437 3.66911 1.69447e-10 6.11131
251.437 3.63279 1.71141e-10 6.04043
251.437 3.59682 1.72852e-10 5.97059
251.437 3.56121 1.74581e-10 6.00012
251.437 3.52595 1.76327e-10 5.93116
251.437 3.49104 1.7809e-10 5.86318
251.437 3.45647 1.79871e-10 5.89122
251.437 3.42225 1.8167e-10 5.82411
251.437 3.38837 1.83486e-10 5.75796
251.437 3.35482 1.85321e-10 5.69275
251.437 3.3216 1.87174e-10 5.71927
251.437 3.28871 1.89046e-10 5.65488
251.437 3.25615 1.90937e-10 5.59142
251.437 3.22391 1.92846e-10 5.61661
251.437 3.19199 1.94774e-10 5.55395
251.437 3.16039 1.96722e-10 5.49217
251.437 3.1291 1.98689e-10 5.43126
251.437 3.09812 2.00676e-10 5.45513
251.437 3.06744 2.02683e-10 5.39498
251.437 3.03707 2.0471e-10 5.33568
251.437 3.007 2.06757e-10 5.27719
251.437 2.97723 2.08825e-10 5.29983
251.437 2.94775 2.10913e-10 5.24209
251.437 2.91857 2.13022e-10 5.18514
251.437 2.88967 2.15152e-10 5.12897
251.437 2.86106 2.17304e-10 5.15046
251.437 2.83273 2.19477e-10 5.09499
251.437 2.80469 2.21672e-10 5.04029
251.437 2.77692 2.23888e-10 5.06075
251.437 2.74942 2.26127e-10 5.00673
251.437 2.7222 2.28388e-10 4.95344
251.437 2.69525 2.30672e-10 4.90087
251.437 2.66856 2.32979e-10 4.92031
251.437 2.64214 2.35309e-10 4.8684
251.437 2.61598 2.37662e-10 4.81717
251.437 2.59008 2.40038e-10 4.76663
251.437 2.56444 2.42439e-10 4.78513
251.437 2.53904 2.44863e-10 4.73522
251.437 2.51391 2.47312e-10 4.68596
251.437 2.48902 2.49785e-10 4.63736
251.437 2.46437 2.52283e-10 4.5894
251.437 2.43997 2.54806e-10 4.60695
251.437 2.41581 2.57354e-10 4.55957
251.437 2.3919 2.59927e-10 4.51282
251.437 2.36821 2.62527e-10 4.46666
251.437 2.34477 2.65152e-10 4.48339
251.437 2.32155 2.67803e-10 4.4378
251.437 2.29856 2.70481e-10 4.39281
251.437 2.27581 2.73186e-10 4.3484
251.437 2.25327 2.75918e-10 4.36433
251.437 2.23096 2.78677e-10 4.32046
251.437 2.20888 2.81464e-10 4.27714
251.437 2.18701 2.84279e-10 4.23438
251.437 2.16535 2.87121e-10 4.19216
251.437 2.14391 2.89993e-10 4.20735
251.437 2.12269 2.92893e-10 4.16564
251.437 2.10167 2.95822e-10 4.12447
251.437 2.08086 2.9878e-10 4.08381
251.437 2.06026 3.01768e-10 4.09831
251.437 2.03986 3.04785e-10 4.05815
251.437 2.01966 3.07833e-10 4.01848
251.437 1.99967 3.10911e-10 3.97932
251.437 1.97987 3.1402e-10 3.94066
251.437 1.96026 3.17161e-10 3.95451
251.437 1.94086 3.20332e-10 3.9163
251.437 1.92164 3.23536e-10 3.87858
251.437 1.90261 3.26771e-10 3.84132
251.437 1.88378 3.30039e-10 3.80452
251.437 1.86512 3.33339e-10 3.81778
251.437 1.84666 3.36672e-10 3.78143
251.437 1.82837 3.40039e-10 3.74554
251.437 1.81027 3.4344e-10 3.71009
251.437 1.79235 3.46874e-10 3.67509
251.437 1.7746 3.50343e-10 3.68779
251.437 1.75703 3.53846e-10 3.65321
251.437 1.73964 3.57385e-10 3.61905
251.437 1.72241 3.60958e-10 3.58533
251.437 1.70536 3.64568e-10 3.55201
251.437 1.68847 3.68214e-10 3.56423
251.437 1.67176 3.71896e-10 3.53133
251.437 1.6552 3.75615e-10 3.49884
251.437 1.63882 3.79371e-10 3.46675
251.437 1.62259 3.83165e-10 3.43506
251.437 1.60652 3.86996e-10 3.40376
251.437 1.59062 3.90866e-10 3.41555
251.437 1.57487 3.94775e-10 3.38465
251.437 1.55928 3.98723e-10 3.35412
251.437 1.54384 4.0271e-10 3.32398
251.437 1.52855 4.06737e-10 3.29422
251.437 1.51342 4.10804e-10 3.26483
251.437 1.49843 4.14912e-10 3.27625
251.437 1.4836 4.19062e-10 3.24724
251.437 1.46891 4.23252e-10 3.21859
251.437 1.45437 4.27485e-10 3.1903
251.437 1.43997 4.3176e-10 3.16237
251.437 1.42571 4.36077e-10 3.13479
251.437 1.41159 4.40438e-10 3.10757
251.437 1.39762 4.44842e-10 3.08068
251.437 1.38378 4.49291e-10 3.09185
251.437 1.37008 4.53784e-10 3.06533
251.437 1.35651 4.58321e-10 3.03915
251.437 1.34308 4.62905e-10 3.0133
251.437 1.32978 4.67534e-10 2.98778
251.437 1.31662 4.72209e-10 2.9626
251.437 1.30358 4.76931e-10 2.93774
251.437 1.29068 4.817e-10 2.91321
251.437 1.2779 4.86517e-10 2.889
251.437 1.26524 4.91383e-10 2.90005
251.437 1.25272 4.96296e-10 2.87618
251.437 1.24031 5.01259e-10 2.85263
251.437 1.22803 5.06272e-10 2.82939
251.437 1.21587 5.11335e-10 2.80647
251.437 1.20384 5.16448e-10 2.78384
251.437 1.19192 5.21613e-10 2.76153
251.437 1.18012 5.26829e-10 2.73952
251.437 1.16843 5.32097e-10 2.7178
251.437 1.15686 5.37418e-10 2.69638
251.437 1.14541 5.42792e-10 2.67526
251.437 1.13407 5.4822e-10 2.65443
251.437 1.12284 5.53702e-10 2.63389
251.437 1.11172 5.59239e-10 2.61364
251.437 1.10072 5.64832e-10 2.59367
251.437 1.08982 5.7048e-10 2.57398
251.437 1.07903 5.76185e-10 2.55458
251.437 1.06834 5.81947e-10 2.53544
251.437 1.05777 5.87766e-10 2.5166
251.437 1.04729 5.93644e-10 2.49802
251.437 1.03692 5.9958e-10 2.47972
251.437 1.02666 6.05576e-10 2.46168
251.437 1.01649 6.11632e-10 2.44391
251.437 1.00643 6.17748e-10 2.42641
251.437 0.996463 6.23926e-10 2.40917
251.437 0.986597 6.30165e-10 2.3922
251.437 0.976829 6.36466e-10 2.37549
251.437 0.967157 6.42831e-10 2.35903
251.437 0.957582 6.49259e-10 2.3146
251.437 0.948101 6.55752e-10 2.29885
251.437 0.938713 6.6231e-10 2.28335
251.437 0.929419 6.68933e-10 2.2681
251.437 0.920217 6.75622e-10 2.2531
251.437 0.911106 6.82378e-10 2.23834
251.437 0.902085 6.89202e-10 2.22383
251.437 0.893154 6.96094e-10 2.18261
251.437 0.88431 7.03055e-10 2.16875
251.437 0.875555 7.10085e-10 2.15512
251.437 0.866886 7.17186e-10 2.14173
251.437 0.858303 7.24358e-10 2.1023
251.437 0.849805 7.31602e-10 2.08954
251.437 0.841391 7.38918e-10 2.077
251.437 0.83306 7.46307e-10 2.0647
251.437 0.824812 7.5377e-10 2.02696
251.437 0.816646 7.61308e-10 2.01525
251.437 0.80856 7.68921e-10 2.00377
251.437 0.800555 7.7661e-10 1.96727
251.437 0.792628 7.84376e-10 1.95637
251.437 0.784781 7.9222e-10 1.94567
251.437 0.777011 8.00142e-10 1.91039
251.437 0.769317 8.08144e-10 1.90025
251.437 0.7617 8.16225e-10 1.86577
251.437 0.754159 8.24387e-10 1.85619
251.437 0.746692 8.32631e-10 1.8225
251.437 0.739299 8.40957e-10 1.81344
251.437 0.731979 8.49367e-10 1.78052
251.437 0.724732 8.57861e-10 1.77197
251.437 0.717556 8.66439e-10 1.73978
251.437 0.710452 8.75104e-10 1.73174
251.437 0.703418 8.83855e-10 1.70027
251.437 0.696453 8.92693e-10 1.69272
251.437 0.689557 9.0162e-10 1.66195
251.437 0.68273 9.10636e-10 1.65487
251.437 0.67597 9.19743e-10 1.62476
251.437 0.669278 9.2894e-10 1.61816
251.437 0.662651 9.3823e-10 1.5887
251.437 0.65609 9.47612e-10 1.58253
251.437 0.649594 9.57088e-10 1.5537
251.437 0.643163 9.66659e-10 1.54798
251.437 0.636795 9.76325e-10 1.51975
251.437 0.63049 9.86089e-10 1.51446
251.437 0.624247 9.9595e-10 1.48681
251.437 0.618067 1.00591e-09 1.45949
251.437 0.611947 1.01597e-09 1.45485
251.437 0.605888 1.02613e-09 1.42808
251.437 0.599889 1.03639e-09 1.42385
251.437 0.59395 1.04675e-09 1.39759
251.437 0.588069 1.05722e-09 1.39375
251.437 0.582247 1.06779e-09 1.368
251.437 0.576482 1.07847e-09 1.36454
251.437 0.570774 1.08926e-09 1.33928
251.437 0.565123 1.10015e-09 1.33619
251.437 0.559528 1.11115e-09 1.3114
251.437 0.553988 1.12226e-09 1.30867
251.437 0.548503 1.13348e-09 1.28433
251.437 0.543072 1.14482e-09 1.28195
251.437 0.537695 1.15627e-09 1.25804
251.437 0.532371 1.16783e-09 1.256
251.437 0.5271 1.17951e-09 1.2325
251.437 0.521882 1.1913e-09 1.2308
251.437 0.516714 1.20322e-09 1.20768
251.437 0.511598 1.21525e-09 1.20632
251.437 0.506533 1.2274e-09 1.18357
251.437 0.501518 1.23967e-09 1.18252
251.437 0.496552 1.25207e-09 1.16014
251.437 0.491636 1.26459e-09 1.1594
251.437 0.486768 1.27724e-09 1.13734
251.437 0.481949 1.29001e-09 1.13691
251.437 0.477177 1.30291e-09 1.13662
251.437 0.472453 1.31594e-09 1.11504
251.437 0.467775 1.3291e-09 1.11505
251.437 0.463143 1.34239e-09 1.09375
251.437 0.458558 1.35581e-09 1.09405
251.437 0.454018 1.36937e-09 1.0945
251.437 0.449522 1.38307e-09 1.07362
251.437 0.445072 1.3969e-09 1.07435
251.437 0.440665 1.41086e-09 1.05372
251.437 0.436302 1.42497e-09 1.05473
251.437 0.431982 1.43922e-09 1.05588
251.437 0.427705 1.45362e-09 1.03561
251.437 0.42347 1.46815e-09 1.03703
251.437 0.419278 1.48283e-09 1.03861
251.437 0.415126 1.49766e-09 1.01867
251.437 0.411016 1.51264e-09 1.02051
251.437 0.406947 1.52776e-09 1.0225
251.437 0.402918 1.54304e-09 1.02465
251.437 0.398928 1.55847e-09 1.0051
251.437 0.394979 1.57406e-09 1.00751
251.437 0.391068 1.5898e-09 1.01008
251.437 0.387196 1.6057e-09 1.01281
251.437 0.383362 1.62175e-09 0.993609
251.437 0.379567 1.63797e-09 0.996597
251.437 0.375809 1.65435e-09 0.999747
251.437 0.372088 1.67089e-09 1.00306
251.437 0.368404 1.6876e-09 0.984177
251.437 0.364756 1.70448e-09 0.98775
251.437 0.361145 1.72152e-09 0.991494
251.437 0.357569 1.73874e-09 0.9954
251.437 0.354029 1.75613e-09 0.999495
251.437 0.350523 1.77369e-09 0.980955
251.437 0.347053 1.79142e-09 0.985302
251.437 0.343617 1.80934e-09 0.989838
251.437 0.340215 1.82743e-09 0.994554
251.437 0.336846 1.84571e-09 0.999459
251.437 0.333511 1.86416e-09 0.981189
251.437 0.330209 1.8828e-09 0.986364
251.437 0.326939 1.90163e-09 0.991728
251.437 0.323702 1.92065e-09 0.99729
251.437 0.320497 1.93986e-09 1.00306
251.437 0.317324 1.95925e-09 1.00904
251.437 0.314182 1.97885e-09 1.01523
251.437 0.311072 1.99864e-09 0.997308
251.437 0.307992 2.01862e-09 1.00377
251.437 0.304942 2.03881e-09 1.01047
251.437 0.301923 2.0592e-09 1.01738
251.437 0.298934 2.07979e-09 1.02452
251.437 0.295974 2.10059e-09 1.0319
251.437 0.293044 2.12159e-09 1.03954
251.437 0.290142 2.14281e-09 1.04741
251.437 0.28727 2.16424e-09 1.05554
251.437 0.284425 2.18588e-09 1.06393
251.437 0.281609 2.20774e-09 1.04642
251.437 0.278821 2.22981e-09 1.05513
251.437 0.27606 2.25211e-09 1.06412
251.437 0.273327 2.27463e-09 1.07339
251.437 0.270621 2.29738e-09 1.08293
251.437 0.267941 2.32035e-09 1.09278
251.437 0.265289 2.34356e-09 1.10293
251.437 0.262662 2.36699e-09 1.1134
251.437 0.260061 2.39066e-09 1.12418
251.437 0.257486 2.41457e-09 1.1353
251.437 0.254937 2.43871e-09 1.14674
251.437 0.252413 2.4631e-09 1.15854
251.437 0.249914 2.48773e-09 1.17069
251.437 0.247439 2.51261e-09 1.18321
251.437 0.24499 2.53774e-09 1.19612
251.437 0.242564 2.56311e-09 1.2094
251.437 0.240162 2.58874e-09 1.22309
251.437 0.237784 2.61463e-09 1.23718
251.437 0.23543 2.64078e-09 1.25171
251.437 0.233099 2.66719e-09 1.26667
251.437 0.230791 2.69386e-09 1.28208
251.437 0.228506 2.7208e-09 1.29794
251.437 0.226244 2.748e-09 1.28144
251.437 0.224004 2.77548e-09 1.29785
251.437 0.221786 2.80324e-09 1.31476
251.437 0.21959 2.83127e-09 1.33219
251.437 0.217416 2.85958e-09 1.35014
251.437 0.215263 2.88818e-09 1.36864
251.437 0.213132 2.91706e-09 1.38769
251.437 0.211022 2.94623e-09 1.40733
251.437 0.208932 2.9757e-09 1.42756
251.437 0.206864 3.00545e-09 1.44841
251.437 0.204816 3.03551e-09 1.4699
251.437 0.202788 3.06586e-09 1.53031
251.437 0.20078 3.09652e-09 1.55372
251.437 0.198792 3.12749e-09 1.57785
251.437 0.196824 3.15876e-09 1.60274
251.437 0.194875 3.19035e-09 1.62839
251.437 0.192945 3.22225e-09 1.65485
251.437 0.191035 3.25447e-09 1.68213
251.437 0.189144 3.28702e-09 1.71026
251.437 0.187271 3.31989e-09 1.73929
251.437 0.185417 3.35309e-09 1.76923
251.437 0.183581 3.38662e-09 1.80013
251.437 0.181763 3.42049e-09 1.832
251.437 0.179964 3.45469e-09 1.8649
251.437 0.178182 3.48924e-09 1.89886
251.437 0.176418 3.52413e-09 1.9339
251.437 0.174671 3.55937e-09 1.97009
251.437 0.172942 3.59496e-09 2.00746
251.437 0.171229 3.63091e-09 2.04605
251.437 0.169534 3.66722e-09 2.08591
251.437 0.167855 3.7039e-09 2.12709
251.437 0.166193 3.74093e-09 2.16963
251.437 0.164548 3.77834e-09 2.2136
251.437 0.162919 3.81613e-09 2.25903
251.437 0.161306 3.85429e-09 2.306
251.437 0.159709 3.89283e-09 2.35456
251.437 0.158127 3.93176e-09 2.40478
251.437 0.156562 3.97108e-09 2.45671
251.437 0.155012 4.01079e-09 2.51044
251.437 0.153477 4.0509e-09 2.56603
251.437 0.151957 4.0914e-09 2.62355
251.437 0.150453 4.13232e-09 2.68308
251.437 0.148963 4.17364e-09 2.74471
251.437 0.147488 4.21538e-09 2.80852
251.437 0.146028 4.25753e-09 2.8746
251.437 0.144582 4.30011e-09 2.94305
251.437 0.143151 4.34311e-09 3.01397
251.437 0.141733 4.38654e-09 3.08746
251.437 0.14033 4.4304e-09 3.16362
251.437 0.138941 4.47471e-09 3.24257
251.437 0.137565 4.51946e-09 3.40755
251.437 0.136203 4.56465e-09 3.49458
251.437 0.134854 4.6103e-09 3.58485
251.437 0.133519 4.6564e-09 3.67853
251.437 0.132197 4.70296e-09 3.77573
251.437 0.130888 4.74999e-09 3.87663
251.437 0.129592 4.79749e-09 3.98139
251.437 0.128309 4.84547e-09 4.09019
251.437 0.127039 4.89392e-09 4.2032
251.437 0.125781 4.94286e-09 4.32061
251.437 0.124536 4.99229e-09 4.44263
251.437 0.123303 5.04221e-09 4.56947
251.437 0.122082 5.09264e-09 4.70135
251.437 0.120873 5.14356e-09 4.83849
251.437 0.119676 5.195e-09 4.98116
251.437 0.118492 5.24695e-09 5.1296
251.437 0.117318 5.29942e-09 5.2841
251.437 0.116157 5.35241e-09 5.44493
251.437 0.115007 5.40594e-09 5.61239
251.437 0.113868 5.46e-09 5.78682
251.437 0.112741 5.5146e-09 5.96855
251.437 0.111624 5.56974e-09 6.15792
251.437 0.110519 5.62544e-09 6.35532
251.437 0.109425 5.68169e-09 6.56114
251.437 0.108342 5.73851e-09 6.7758
251.437 0.107269 5.79589e-09 6.99974
251.437 0.106207 5.85385e-09 7.23342
251.437 0.105155 5.91239e-09 7.47734
251.437 0.104114 5.97152e-09 7.732
251.437 0.103083 6.03123e-09 7.99798
251.437 0.102063 6.09154e-09 8.27583
251.437 0.101052 6.15246e-09 8.56619
251.437 0.100052 6.21398e-09 8.86969
251.437 0.099061 6.27612e-09 9.18702
251.437 0.0980802 6.33888e-09 9.51894
251.437 0.0971091 6.40227e-09 9.86616
251.437 0.0961476 6.4663e-09 10.2296
251.437 0.0951956 6.53096e-09 10.61
251.437 0.0942531 6.59627e-09 11.0084
251.437 0.0933199 6.66223e-09 11.4256
251.437 0.0923959 6.72885e-09 11.8628
251.437 0.0914811 6.79614e-09 12.3211
251.437 0.0905754 6.8641e-09 12.8015
251.437 0.0896786 6.93275e-09 13.3054
251.437 0.0887907 7.00207e-09 13.8341
251.437 0.0879116 7.07209e-09 14.3888
251.437 0.0870412 7.14281e-09 14.9713
251.437 0.0861794 7.21424e-09 15.5829
251.437 0.0853261 7.28638e-09 16.2254
251.437 0.0844813 7.35925e-09 16.9006
251.437 0.0836448 7.43284e-09 17.6103
251.437 0.0828167 7.50717e-09 18.3567
251.437 0.0819967 7.58224e-09 19.1416
251.437 0.0811849 7.65806e-09 19.9678
251.437 0.0803811 7.73464e-09 20.8373
251.437 0.0795852 7.81199e-09 21.753
251.437 0.0787972 7.89011e-09 22.7175
251.437 0.0780171 7.96901e-09 23.7339
251.437 0.0772446 8.0487e-09 24.8054
251.437 0.0764798 8.12919e-09 25.9351
251.437 0.0757226 8.21048e-09 27.127
251.437 0.0749729 8.29259e-09 28.3847
251.437 0.0742306 8.37551e-09 29.7125
251.437 0.0734956 8.45927e-09 31.1148
251.437 0.0727679 8.54386e-09 32.5962
251.437 0.0720474 8.6293e-09 33.3287
251.437 0.0713341 8.71559e-09 34.9438
251.437 0.0706278 8.80275e-09 36.6521
251.437 0.0699285 8.89077e-09 38.4597
251.437 0.0692362 8.97968e-09 40.3731
251.437 0.0685507 9.06948e-09 42.3995
251.437 0.067872 9.16017e-09 44.5461
251.437 0.0672 9.25178e-09 46.8212
251.437 0.0665346 9.34429e-09 49.2336
251.437 0.0658758 9.43774e-09 51.7925
251.437 0.0652236 9.53211e-09 54.508
251.437 0.0645778 9.62743e-09 57.3907
251.437 0.0639384 9.72371e-09 60.4526
251.437 0.0633054 9.82095e-09 63.706
251.437 0.0626786 9.91916e-09 67.1646
252.774 6.15722 1e-10 10.6522
252.774 6.09626 1.01e-10 10.5116
252.774 6.0359 1.0201e-10 10.373
252.774 5.97614 1.0303e-10 10.4298
252.774 5.91697 1.0406e-10 10.2929
252.774 5.85839 1.05101e-10 10.158
252.774 5.80038 1.06152e-10 10.2109
252.774 5.74295 1.07214e-10 10.0777
252.774 5.68609 1.08286e-10 9.94644
252.774 5.6298 1.09369e-10 9.99567
252.774 5.57406 1.10462e-10 9.86607
252.774 5.51887 1.11567e-10 9.73836
252.774 5.46422 1.12683e-10 9.78435
252.774 5.41012 1.13809e-10 9.65826
252.774 5.35656 1.14947e-10 9.53406
252.774 5.30352 1.16097e-10 9.5769
252.774 5.25101 1.17258e-10 9.45441
252.774 5.19902 1.1843e-10 9.33363
252.774 5.14755 1.19615e-10 9.37368
252.774 5.09658 1.20811e-10 9.25452
252.774 5.04612 1.22019e-10 9.13716
252.774 4.99616 1.23239e-10 9.17451
252.774 4.94669 1.24472e-10 9.05877
252.774 4.89771 1.25716e-10 9.09387
252.774 4.84922 1.26973e-10 8.97969
252.774 4.80121 1.28243e-10 8.86722
252.774 4.75367 1.29526e-10 8.9
252.774 4.70661 1.30821e-10 8.7891
252.774 4.66001 1.32129e-10 8.67986
252.774 4.61387 1.3345e-10 8.71052
252.774 4.56819 1.34785e-10 8.60281
252.774 4.52296 1.36133e-10 8.63158
252.774 4.47817 1.37494e-10 8.5254
252.774 4.43384 1.38869e-10 8.42081
252.774 4.38994 1.40258e-10 8.44773
252.774 4.34647 1.4166e-10 8.34465
252.774 4.30344 1.43077e-10 8.3699
252.774 4.26083 1.44508e-10 8.2683
252.774 4.21864 1.45953e-10 8.16821
252.774 4.17687 1.47412e-10 8.19186
252.774 4.13552 1.48886e-10 8.09323
252.774 4.09457 1.50375e-10 8.1154
252.774 4.05403 1.51879e-10 8.01823
252.774 4.01389 1.53398e-10 7.92247
252.774 3.97415 1.54932e-10 7.94325
252.774 3.9348 1.56481e-10 7.84891
252.774 3.89585 1.58046e-10 7.86836
252.774 3.85727 1.59626e-10 7.77543
252.774 3.81908 1.61223e-10 7.68385
252.774 3.78127 1.62835e-10 7.70208
252.774 3.74383 1.64463e-10 7.61188
252.774 3.70676 1.66108e-10 7.62892
252.774 3.67006 1.67769e-10 7.54007
252.774 3.63373 1.69447e-10 7.45249
252.774 3.59775 1.71141e-10 7.46847
252.774 3.56213 1.72852e-10 7.38221
252.774 3.52686 1.74581e-10 7.29717
252.774 3.49194 1.76327e-10 7.31217
252.774 3.45737 1.7809e-10 7.2284
252.774 3.42313 1.79871e-10 7.2424
252.774 3.38924 1.8167e-10 7.15991
252.774 3.35569 1.83486e-10 7.07857
252.774 3.32246 1.85321e-10 7.09169
252.774 3.28956 1.87174e-10 7.01158
252.774 3.25699 1.89046e-10 6.93258
252.774 3.22475 1.90937e-10 6.94489
252.774 3.19282 1.92846e-10 6.86707
252.774 3.16121 1.94774e-10 6.87853
252.774 3.12991 1.96722e-10 6.80188
252.774 3.09892 1.98689e-10 6.72629
252.774 3.06824 2.00676e-10 6.73702
252.774 3.03786 2.02683e-10 6.66256
252.774 3.00778 2.0471e-10 6.58912
252.774 2.978 2.06757e-10 6.59918
252.774 2.94851 2.08825e-10 6.52683
252.774 2.91932 2.10913e-10 6.53615
252.774 2.89042 2.13022e-10 6.46487
252.774 2.8618 2.15152e-10 6.39456
252.774 2.83346 2.17304e-10 6.40328
252.774 2.80541 2.19477e-10 6.33401
252.774 2.77763 2.21672e-10 6.26567
252.774 2.75013 2.23888e-10 6.27382
252.774 2.7229 2.26127e-10 6.20648
252.774 2.69594 2.28388e-10 6.14004
252.774 2.66925 2.30672e-10 6.14767
252.774 2.64282 2.32979e-10 6.08219
252.774 2.61666 2.35309e-10 6.01758
252.774 2.59075 2.37662e-10 6.02471
252.774 2.5651 2.40038e-10 5.96104
252.774 2.5397 2.42439e-10 5.96759
252.774 2.51456 2.44863e-10 5.90486
252.774 2.48966 2.47312e-10 5.84293
252.774 2.46501 2.49785e-10 5.84905
252.774 2.4406 2.52283e-10 5.78802
252.774 2.41644 2.54806e-10 5.72778
252.774 2.39251 2.57354e-10 5.73348
252.774 2.36883 2.59927e-10 5.6741
252.774 2.34537 2.62527e-10 5.6155
252.774 2.32215 2.65152e-10 5.62081
252.774 2.29916 2.67803e-10 5.56304
252.774 2.27639 2.70481e-10 5.50602
252.774 2.25386 2.73186e-10 5.51096
252.774 2.23154 2.75918e-10 5.45476
252.774 2.20945 2.78677e-10 5.39926
252.774 2.18757 2.81464e-10 5.40385
252.774 2.16591 2.84279e-10 5.34916
252.774 2.14447 2.87121e-10 5.29515
252.774 2.12323 2.89993e-10 5.29943
252.774 2.10221 2.92893e-10 5.2462
252.774 2.0814 2.95822e-10 5.19363
252.774 2.06079 2.9878e-10 5.19762
252.774 2.04039 3.01768e-10 5.1458
252.774 2.02018 3.04785e-10 5.09464
252.774 2.00018 3.07833e-10 5.09836
252.774 1.98038 3.10911e-10 5.04793
252.774 1.96077 3.1402e-10 4.99812
252.774 1.94136 3.17161e-10 5.0016
252.774 1.92214 3.20332e-10 4.95251
252.774 1.90311 3.23536e-10 4.90404
252.774 1.88426 3.26771e-10 4.90728
252.774 1.86561 3.30039e-10 4.85951
252.774 1.84714 3.33339e-10 4.81233
252.774 1.82885 3.36672e-10 4.81537
252.774 1.81074 3.40039e-10 4.76888
252.774 1.79281 3.4344e-10 4.72296
252.774 1.77506 3.46874e-10 4.67761
252.774 1.75749 3.50343e-10 4.68059
252.774 1.74009 3.53846e-10 4.6359
252.774 1.72286 3.57385e-10 4.59176
252.774 1.7058 3.60958e-10 4.59459
252.774 1.68891 3.64568e-10 4.55111
252.774 1.67219 3.68214e-10 4.50817
252.774 1.65563 3.71896e-10 4.51087
252.774 1.63924 3.75615e-10 4.46857
252.774 1.62301 3.79371e-10 4.4268
252.774 1.60694 3.83165e-10 4.4294
252.774 1.59103 3.86996e-10 4.38826
252.774 1.57528 3.90866e-10 4.34763
252.774 1.55968 3.94775e-10 4.30751
252.774 1.54424 3.98723e-10 4.31015
252.774 1.52895 4.0271e-10 4.27064
252.774 1.51381 4.06737e-10 4.23164
252.774 1.49882 4.10804e-10 4.23423
252.774 1.48398 4.14912e-10 4.19583
252.774 1.46929 4.19062e-10 4.15792
252.774 1.45474 4.23252e-10 4.12048
252.774 1.44034 4.27485e-10 4.12317
252.774 1.42608 4.3176e-10 4.08633
252.774 1.41196 4.36077e-10 4.04996
252.774 1.39798 4.40438e-10 4.05266
252.774 1.38414 4.44842e-10 4.01688
252.774 1.37043 4.49291e-10 3.98156
252.774 1.35686 4.53784e-10 3.94671
252.774 1.34343 4.58321e-10 3.94956
252.774 1.33013 4.62905e-10 3.91528
252.774 1.31696 4.67534e-10 3.88144
252.774 1.30392 4.72209e-10 3.84806
252.774 1.29101 4.76931e-10 3.8511
252.774 1.27823 4.817e-10 3.81828
252.774 1.26557 4.86517e-10 3.7859
252.774 1.25304 4.91383e-10 3.75395
252.774 1.24063 4.96296e-10 3.75721
252.774 1.22835 5.01259e-10 3.72582
252.774 1.21619 5.06272e-10 3.69486
252.774 1.20415 5.11335e-10 3.66431
252.774 1.19223 5.16448e-10 3.66784
252.774 1.18042 5.21613e-10 3.63785
252.774 1.16873 5.26829e-10 3.60828
252.774 1.15716 5.32097e-10 3.57912
252.774 1.14571 5.37418e-10 3.58294
252.774 1.13436 5.42792e-10 3.55432
252.774 1.12313 5.4822e-10 3.52611
252.774 1.11201 5.53702e-10 3.4983
252.774 1.101 5.59239e-10 3.47089
252.774 1.0901 5.64832e-10 3.47518
252.774 1.07931 5.7048e-10 3.4483
252.774 1.06862 5.76185e-10 3.42183
252.774 1.05804 5.81947e-10 3.39574
252.774 1.04756 5.87766e-10 3.37003
252.774 1.03719 5.93644e-10 3.37484
252.774 1.02692 5.9958e-10 3.34966
252.774 1.01676 6.05576e-10 3.32488
252.774 1.00669 6.11632e-10 3.30046
252.774 0.996721 6.17748e-10 3.27642
252.774 0.986852 6.23926e-10 3.2818
252.774 0.977082 6.30165e-10 3.25828
252.774 0.967408 6.36466e-10 3.23514
252.774 0.957829 6.42831e-10 3.21237
252.774 0.948346 6.49259e-10 3.18995
252.774 0.938956 6.55752e-10 3.1679
252.774 0.92966 6.6231e-10 3.14621
252.774 0.920455 6.68933e-10 3.12487
252.774 0.911342 6.75622e-10 3.13135
252.774 0.902318 6.82378e-10 3.11054
252.774 0.893385 6.89202e-10 3.09007
252.774 0.884539 6.96094e-10 3.06995
252.774 0.875781 7.03055e-10 3.05019
252.774 0.86711 7.10085e-10 3.03077
252.774 0.858525 7.17186e-10 3.01168
252.774 0.850025 7.24358e-10 2.99294
252.774 0.841609 7.31602e-10 2.97454
252.774 0.833276 7.38918e-10 2.95647
252.774 0.825026 7.46307e-10 2.93873
252.774 0.816857 7.5377e-10 2.92134
252.774 0.808769 7.61308e-10 2.90426
252.774 0.800762 7.68921e-10 2.88752
252.774 0.792833 7.7661e-10 2.87111
252.774 0.784984 7.84376e-10 2.85502
252.774 0.777212 7.9222e-10 2.83925
252.774 0.769516 8.00142e-10 2.8238
252.774 0.761897 8.08144e-10 2.80868
252.774 0.754354 8.16225e-10 2.79387
252.774 0.746885 8.24387e-10 2.77937
252.774 0.73949 8.32631e-10 2.7652
252.774 0.732168 8.40957e-10 2.75134
252.774 0.724919 8.49367e-10 2.71377
252.774 0.717742 8.57861e-10 2.70064
252.774 0.710635 8.66439e-10 2.68782
252.774 0.703599 8.75104e-10 2.67531
252.774 0.696633 8.83855e-10 2.66311
252.774 0.689736 8.92693e-10 2.6512
252.774 0.682907 9.0162e-10 2.6396
252.774 0.676145 9.10636e-10 2.60504
252.774 0.669451 9.19743e-10 2.59414
252.774 0.662823 9.2894e-10 2.58353
252.774 0.65626 9.3823e-10 2.57323
252.774 0.649762 9.47612e-10 2.54033
252.774 0.643329 9.57088e-10 2.53069
252.774 0.636959 9.66659e-10 2.52136
252.774 0.630653 9.76325e-10 2.51231
252.774 0.624409 9.86089e-10 2.48099
252.774 0.618227 9.9595e-10 2.47261
252.774 0.612105 1.00591e-09 2.4645
252.774 0.606045 1.01597e-09 2.45668
252.774 0.600045 1.02613e-09 2.42689
252.774 0.594104 1.03639e-09 2.4197
252.774 0.588221 1.04675e-09 2.41281
252.774 0.582397 1.05722e-09 2.38412
252.774 0.576631 1.06779e-09 2.37785
252.774 0.570922 1.07847e-09 2.3499
252.774 0.565269 1.08926e-09 2.34425
252.774 0.559672 1.10015e-09 2.33887
252.774 0.554131 1.11115e-09 2.31196
252.774 0.548645 1.12226e-09 2.3072
252.774 0.543213 1.13348e-09 2.3027
252.774 0.537834 1.14482e-09 2.2768
252.774 0.532509 1.15627e-09 2.27291
252.774 0.527237 1.16783e-09 2.24768
252.774 0.522017 1.17951e-09 2.24437
252.774 0.516848 1.1913e-09 2.24133
252.774 0.511731 1.20322e-09 2.21705
252.774 0.506664 1.21525e-09 2.21459
252.774 0.501648 1.2274e-09 2.19094
252.774 0.496681 1.23967e-09 2.18906
252.774 0.491763 1.25207e-09 2.16601
252.774 0.486894 1.26459e-09 2.16471
252.774 0.482074 1.27724e-09 2.16367
252.774 0.477301 1.29001e-09 2.1415
252.774 0.472575 1.30291e-09 2.14103
252.774 0.467896 1.31594e-09 2.11943
252.774 0.463263 1.3291e-09 2.11952
252.774 0.458676 1.34239e-09 2.09848
252.774 0.454135 1.35581e-09 2.09912
252.774 0.449639 1.36937e-09 2.10006
252.774 0.445187 1.38307e-09 2.07983
252.774 0.440779 1.3969e-09 2.08131
252.774 0.436415 1.41086e-09 2.06161
252.774 0.432094 1.42497e-09 2.06365
252.774 0.427816 1.43922e-09 2.04447
252.774 0.42358 1.45362e-09 2.04706
252.774 0.419386 1.46815e-09 2.04995
252.774 0.415234 1.48283e-09 2.03152
252.774 0.411123 1.49766e-09 2.03496
252.774 0.407052 1.51264e-09 2.01702
252.774 0.403022 1.52776e-09 2.02102
252.774 0.399032 1.54304e-09 2.02532
252.774 0.395081 1.55847e-09 2.00811
252.774 0.391169 1.57406e-09 2.01298
252.774 0.387296 1.5898e-09 2.01816
252.774 0.383461 1.6057e-09 2.00165
252.774 0.379665 1.62175e-09 2.0074
252.774 0.375906 1.63797e-09 2.01348
252.774 0.372184 1.65435e-09 1.99769
252.774 0.368499 1.67089e-09 2.00434
252.774 0.36485 1.6876e-09 2.01132
252.774 0.361238 1.70448e-09 1.99621
252.774 0.357661 1.72152e-09 2.0038
252.774 0.35412 1.73874e-09 2.01172
252.774 0.350614 1.75613e-09 1.99729
252.774 0.347143 1.77369e-09 2.00582
252.774 0.343706 1.79142e-09 2.01471
252.774 0.340303 1.80934e-09 2.02397
252.774 0.336933 1.82743e-09 2.01047
252.774 0.333597 1.84571e-09 2.02036
252.774 0.330294 1.86416e-09 2.03063
252.774 0.327024 1.8828e-09 2.04128
252.774 0.323786 1.90163e-09 2.02874
252.774 0.32058 1.92065e-09 2.04006
252.774 0.317406 1.93986e-09 2.05178
252.774 0.314264 1.95925e-09 2.06392
252.774 0.311152 1.97885e-09 2.07647
252.774 0.308071 1.99864e-09 2.06517
252.774 0.305021 2.01862e-09 2.07844
252.774 0.302001 2.03881e-09 2.09216
252.774 0.299011 2.0592e-09 2.10632
252.774 0.296051 2.07979e-09 2.12096
252.774 0.293119 2.10059e-09 2.11094
252.774 0.290217 2.12159e-09 2.12635
252.774 0.287344 2.14281e-09 2.14224
252.774 0.284499 2.16424e-09 2.15864
252.774 0.281682 2.18588e-09 2.17555
252.774 0.278893 2.20774e-09 2.19299
252.774 0.276132 2.22981e-09 2.21097
252.774 0.273398 2.25211e-09 2.22949
252.774 0.270691 2.27463e-09 2.2218
252.774 0.268011 2.29738e-09 2.24123
252.774 0.265357 2.32035e-09 2.26125
252.774 0.26273 2.34356e-09 2.28187
252.774 0.260129 2.36699e-09 2.30309
252.774 0.257553 2.39066e-09 2.32495
252.774 0.255003 2.41457e-09 2.34746
252.774 0.252478 2.43871e-09 2.37064
252.774 0.249978 2.4631e-09 2.39449
252.774 0.247503 2.48773e-09 2.41904
252.774 0.245053 2.51261e-09 2.44431
252.774 0.242627 2.53774e-09 2.47032
252.774 0.240224 2.56311e-09 2.49709
252.774 0.237846 2.58874e-09 2.52463
252.774 0.235491 2.61463e-09 2.55299
252.774 0.233159 2.64078e-09 2.58215
252.774 0.230851 2.66719e-09 2.61218
252.774 0.228565 2.69386e-09 2.64307
252.774 0.226302 2.7208e-09 2.67485
252.774 0.224062 2.748e-09 2.70756
252.774 0.221843 2.77548e-09 2.74122
252.774 0.219647 2.80324e-09 2.74241
252.774 0.217472 2.83127e-09 2.81149
252.774 0.215319 2.85958e-09 2.84818
252.774 0.213187 2.88818e-09 2.88592
252.774 0.211076 2.91706e-09 2.92477
252.774 0.208986 2.94623e-09 2.96474
252.774 0.206917 2.9757e-09 3.00589
252.774 0.204868 3.00545e-09 3.04825
252.774 0.20284 3.03551e-09 3.09184
252.774 0.200832 3.06586e-09 3.13673
252.774 0.198843 3.09652e-09 3.18292
252.774 0.196875 3.12749e-09 3.23049
252.774 0.194925 3.15876e-09 3.27947
252.774 0.192995 3.19035e-09 3.32989
252.774 0.191085 3.22225e-09 3.38182
252.774 0.189193 3.25447e-09 3.4353
252.774 0.187319 3.28702e-09 3.49038
252.774 0.185465 3.31989e-09 3.54712
252.774 0.183628 3.35309e-09 3.60555
252.774 0.18181 3.38662e-09 3.66576
252.774 0.18001 3.42049e-09 3.7278
252.774 0.178228 3.45469e-09 3.79173
252.774 0.176463 3.48924e-09 3.85761
252.774 0.174716 3.52413e-09 3.9255
252.774 0.172986 3.55937e-09 3.99549
252.774 0.171274 3.59496e-09 4.06764
252.774 0.169578 3.63091e-09 4.14203
252.774 0.167899 3.66722e-09 4.21872
252.774 0.166236 3.7039e-09 4.29782
252.774 0.164591 3.74093e-09 4.37941
252.774 0.162961 3.77834e-09 4.46357
252.774 0.161347 3.81613e-09 4.55039
252.774 0.15975 3.85429e-09 4.63997
252.774 0.158168 3.89283e-09 4.78943
252.774 0.156602 3.93176e-09 4.88598
252.774 0.155052 3.97108e-09 4.98566
252.774 0.153517 4.01079e-09 5.08856
252.774 0.151997 4.0509e-09 5.1948
252.774 0.150492 4.0914e-09 5.30451
252.774 0.149002 4.13232e-09 5.41783
252.774 0.147526 4.17364e-09 5.53487
252.774 0.146066 4.21538e-09 5.65581
252.774 0.14462 4.25753e-09 5.78076
252.774 0.143188 4.30011e-09 5.9099
252.774 0.14177 4.34311e-09 6.04338
252.774 0.140366 4.38654e-09 6.18137
252.774 0.138977 4.4304e-09 6.32404
252.774 0.137601 4.47471e-09 6.47159
252.774 0.136238 4.51946e-09 6.62418
252.774 0.134889 4.56465e-09 6.78204
252.774 0.133554 4.6103e-09 6.94535
252.774 0.132231 4.6564e-09 7.11437
252.774 0.130922 4.70296e-09 7.28928
252.774 0.129626 4.74999e-09 7.47034
252.774 0.128343 4.79749e-09 7.6578
252.774 0.127072 4.84547e-09 7.85192
252.774 0.125814 4.89392e-09 8.05297
252.774 0.124568 4.94286e-09 8.26123
252.774 0.123335 4.99229e-09 8.47699
252.774 0.122114 5.04221e-09 8.70057
252.774 0.120904 5.09264e-09 8.9323
252.774 0.119707 5.14356e-09 9.17253
252.774 0.118522 5.195e-09 9.42156
252.774 0.117349 5.24695e-09 9.67977
252.774 0.116187 5.29942e-09 9.94761
252.774 0.115036 5.35241e-09 10.2255
252.774 0.113897 5.40594e-09 10.5138
252.774 0.11277 5.46e-09 10.813
252.774 0.111653 5.5146e-09 11.1235
252.774 0.110548 5.56974e-09 11.4458
252.774 0.109453 5.62544e-09 11.7805
252.774 0.10837 5.68169e-09 12.128
252.774 0.107297 5.73851e-09 12.4891
252.774 0.106234 5.79589e-09 12.8642
252.774 0.105182 5.85385e-09 13.2538
252.774 0.104141 5.91239e-09 13.4963
252.774 0.10311 5.97152e-09 13.9123
252.774 0.102089 6.03123e-09 14.3448
252.774 0.101078 6.09154e-09 14.7946
252.774 0.100077 6.15246e-09 15.2623
252.774 0.0990866 6.21398e-09 15.7489
252.774 0.0981055 6.27612e-09 16.2552
252.774 0.0971342 6.33888e-09 16.782
252.774 0.0961725 6.40227e-09 17.3304
252.774 0.0952203 6.4663e-09 17.9013
252.774 0.0942775 6.53096e-09 18.4957
252.774 0.093344 6.59627e-09 19.1147
252.774 0.0924198 6.66223e-09 19.7596
252.774 0.0915048 6.72885e-09 20.1853
252.774 0.0905988 6.79614e-09 20.8769
252.774 0.0897018 6.8641e-09 21.5977
252.774 0.0888137 6.93275e-09 22.3492
252.774 0.0879343 7.00207e-09 23.1326
252.774 0.0870637 7.07209e-09 23.9496
252.774 0.0862017 7.14281e-09 24.8018
252.774 0.0853482 7.21424e-09 25.6909
252.774 0.0845031 7.28638e-09 26.6186
252.774 0.0836665 7.35925e-09 27.5867
252.774 0.0828381 7.43284e-09 28.2486
252.774 0.0820179 7.50717e-09 29.2909
252.774 0.0812059 7.58224e-09 30.3792
252.774 0.0804018 7.65806e-09 31.516
252.774 0.0796058 7.73464e-09 32.7036
252.774 0.0788176 7.81199e-09 33.9445
252.774 0.0780372 7.89011e-09 35.2413
252.774 0.0772646 7.96901e-09 36.5968
252.774 0.0764996 8.0487e-09 37.5448
252.774 0.0757422 8.12919e-09 39.0084
252.774 0.0749923 8.21048e-09 40.5394
252.774 0.0742498 8.29259e-09 42.141
252.774 0.0735146 8.37551e-09 43.8169
252.774 0.0727867 8.45927e-09 45.5707
252.774 0.0720661 8.54386e-09 47.4066
252.774 0.0713526 8.6293e-09 49.3289
252.774 0.0706461 8.71559e-09 50.7002
252.774 0.0699466 8.80275e-09 52.7824
252.774 0.0692541 8.89077e-09 54.964
252.774 0.0685684 8.97968e-09 57.2501
252.774 0.0678895 9.06948e-09 59.6462
252.774 0.0672173 9.16017e-09 62.1583
252.774 0.0665518 9.25178e-09 64.7925
252.774 0.0658929 9.34429e-09 67.5555
252.774 0.0652405 9.43774e-09 69.5623
252.774 0.0645945 9.53211e-09 72.5655
252.774 0.063955 9.62743e-09 75.7177
252.774 0.0633218 9.72371e-09 79.027
252.774 0.0626948 9.82095e-09 82.5023
252.774 0.0620741 9.91916e-09 86.1526
254.13 6.09739 1e-10 11.4611
254.13 6.03702 1.01e-10 11.4911
254.13 5.97725 1.0201e-10 11.3356
254.13 5.91807 1.0303e-10 11.1825
254.13 5.85947 1.0406e-10 11.2097
254.13 5.80146 1.05101e-10 11.0588
254.13 5.74402 1.06152e-10 11.0834
254.13 5.68715 1.07214e-10 10.9348
254.13 5.63084 1.08286e-10 10.7885
254.13 5.57509 1.09369e-10 10.8107
254.13 5.51989 1.10462e-10 10.6666
254.13 5.46524 1.11567e-10 10.6866
254.13 5.41112 1.12683e-10 10.5448
254.13 5.35755 1.13809e-10 10.5627
254.13 5.3045 1.14947e-10 10.423
254.13 5.25198 1.16097e-10 10.2855
254.13 5.19998 1.17258e-10 10.3016
254.13 5.1485 1.1843e-10 10.1663
254.13 5.09752 1.19615e-10 10.1806
254.13 5.04705 1.20811e-10 10.0474
254.13 4.99708 1.22019e-10 10.0601
254.13 4.94761 1.23239e-10 9.92916
254.13 4.89862 1.24472e-10 9.94014
254.13 4.85012 1.25716e-10 9.81135
254.13 4.8021 1.26973e-10 9.68454
254.13 4.75455 1.28243e-10 9.69426
254.13 4.70748 1.29526e-10 9.56961
254.13 4.66087 1.30821e-10 9.57798
254.13 4.61472 1.32129e-10 9.4554
254.13 4.56903 1.3345e-10 9.46251
254.13 4.52379 1.34785e-10 9.34191
254.13 4.479 1.36133e-10 9.34785
254.13 4.43466 1.37494e-10 9.22941
254.13 4.39075 1.38869e-10 9.11268
254.13 4.34728 1.40258e-10 9.11772
254.13 4.30423 1.4166e-10 9.00306
254.13 4.26162 1.43077e-10 9.00711
254.13 4.21942 1.44508e-10 8.8944
254.13 4.17765 1.45953e-10 8.89747
254.13 4.13628 1.47412e-10 8.78672
254.13 4.09533 1.48886e-10 8.7889
254.13 4.05478 1.50375e-10 8.68008
254.13 4.01464 1.51879e-10 8.68141
254.13 3.97489 1.53398e-10 8.57449
254.13 3.93553 1.54932e-10 8.46918
254.13 3.89657 1.56481e-10 8.47001
254.13 3.85799 1.58046e-10 8.36654
254.13 3.81979 1.59626e-10 8.36664
254.13 3.78197 1.61223e-10 8.26499
254.13 3.74452 1.62835e-10 8.26441
254.13 3.70745 1.64463e-10 8.16455
254.13 3.67074 1.66108e-10 8.16334
254.13 3.6344 1.67769e-10 8.06524
254.13 3.59841 1.69447e-10 8.06345
254.13 3.56279 1.71141e-10 7.96708
254.13 3.52751 1.72852e-10 7.87212
254.13 3.49259 1.74581e-10 7.87007
254.13 3.45801 1.76327e-10 7.77678
254.13 3.42377 1.7809e-10 7.77422
254.13 3.38987 1.79871e-10 7.68258
254.13 3.35631 1.8167e-10 7.67954
254.13 3.32308 1.83486e-10 7.58951
254.13 3.29017 1.85321e-10 7.58603
254.13 3.2576 1.87174e-10 7.49759
254.13 3.22534 1.89046e-10 7.49369
254.13 3.19341 1.90937e-10 7.40681
254.13 3.16179 1.92846e-10 7.32118
254.13 3.13049 1.94774e-10 7.31717
254.13 3.09949 1.96722e-10 7.23304
254.13 3.0688 1.98689e-10 7.22867
254.13 3.03842 2.00676e-10 7.14601
254.13 3.00834 2.02683e-10 7.14131
254.13 2.97855 2.0471e-10 7.0601
254.13 2.94906 2.06757e-10 7.05507
254.13 2.91986 2.08825e-10 6.97528
254.13 2.89095 2.10913e-10 6.96998
254.13 2.86233 2.13022e-10 6.89157
254.13 2.83399 2.15152e-10 6.88599
254.13 2.80593 2.17304e-10 6.80895
254.13 2.77815 2.19477e-10 6.73298
254.13 2.75064 2.21672e-10 6.72742
254.13 2.72341 2.23888e-10 6.65276
254.13 2.69644 2.26127e-10 6.64696
254.13 2.66975 2.28388e-10 6.5736
254.13 2.64331 2.30672e-10 6.56758
254.13 2.61714 2.32979e-10 6.49548
254.13 2.59123 2.35309e-10 6.48925
254.13 2.56557 2.37662e-10 6.4184
254.13 2.54017 2.40038e-10 6.41198
254.13 2.51502 2.42439e-10 6.34234
254.13 2.49012 2.44863e-10 6.27364
254.13 2.46547 2.47312e-10 6.2673
254.13 2.44106 2.49785e-10 6.19978
254.13 2.41689 2.52283e-10 6.19328
254.13 2.39296 2.54806e-10 6.1269
254.13 2.36926 2.57354e-10 6.12026
254.13 2.34581 2.59927e-10 6.05501
254.13 2.32258 2.62527e-10 6.04823
254.13 2.29958 2.65152e-10 5.98409
254.13 2.27682 2.67803e-10 5.9772
254.13 2.25427 2.70481e-10 5.91414
254.13 2.23195 2.73186e-10 5.85193
254.13 2.20986 2.75918e-10 5.84515
254.13 2.18798 2.78677e-10 5.78398
254.13 2.16631 2.81464e-10 5.7771
254.13 2.14486 2.84279e-10 5.71696
254.13 2.12363 2.87121e-10 5.71
254.13 2.1026 2.89993e-10 5.65088
254.13 2.08178 2.92893e-10 5.64383
254.13 2.06117 2.95822e-10 5.58571
254.13 2.04076 2.9878e-10 5.52833
254.13 2.02056 3.01768e-10 5.52145
254.13 2.00055 3.04785e-10 5.46504
254.13 1.98075 3.07833e-10 5.4581
254.13 1.96113 3.10911e-10 5.40264
254.13 1.94172 3.1402e-10 5.39564
254.13 1.92249 3.17161e-10 5.34112
254.13 1.90346 3.20332e-10 5.2873
254.13 1.88461 3.23536e-10 5.28049
254.13 1.86595 3.26771e-10 5.22758
254.13 1.84748 3.30039e-10 5.22074
254.13 1.82919 3.33339e-10 5.16872
254.13 1.81107 3.36672e-10 5.16186
254.13 1.79314 3.40039e-10 5.11072
254.13 1.77539 3.4344e-10 5.06023
254.13 1.75781 3.46874e-10 5.05358
254.13 1.74041 3.50343e-10 5.00395
254.13 1.72318 3.53846e-10 4.9973
254.13 1.70611 3.57385e-10 4.94852
254.13 1.68922 3.60958e-10 4.94188
254.13 1.6725 3.64568e-10 4.89393
254.13 1.65594 3.68214e-10 4.8466
254.13 1.63954 3.71896e-10 4.84019
254.13 1.62331 3.75615e-10 4.79367
254.13 1.60724 3.79371e-10 4.7873
254.13 1.59132 3.83165e-10 4.74158
254.13 1.57557 3.86996e-10 4.69644
254.13 1.55997 3.90866e-10 4.69032
254.13 1.54452 3.94775e-10 4.64597
254.13 1.52923 3.98723e-10 4.63991
254.13 1.51409 4.0271e-10 4.59634
254.13 1.4991 4.06737e-10 4.59034
254.13 1.48426 4.10804e-10 4.54753
254.13 1.46956 4.14912e-10 4.50528
254.13 1.45501 4.19062e-10 4.49957
254.13 1.4406 4.23252e-10 4.45807
254.13 1.42634 4.27485e-10 4.4171
254.13 1.41222 4.3176e-10 4.41168
254.13 1.39824 4.36077e-10 4.37146
254.13 1.38439 4.40438e-10 4.36613
254.13 1.37069 4.44842e-10 4.32664
254.13 1.35711 4.49291e-10 4.28767
254.13 1.34368 4.53784e-10 4.28267
254.13 1.33037 4.58321e-10 4.24441
254.13 1.3172 4.62905e-10 4.23952
254.13 1.30416 4.67534e-10 4.20198
254.13 1.29125 4.72209e-10 4.16495
254.13 1.27846 4.76931e-10 4.16039
254.13 1.26581 4.817e-10 4.12406
254.13 1.25327 4.86517e-10 4.0882
254.13 1.24086 4.91383e-10 4.08401
254.13 1.22858 4.96296e-10 4.04886
254.13 1.21641 5.01259e-10 4.04482
254.13 1.20437 5.06272e-10 4.01035
254.13 1.19245 5.11335e-10 3.97634
254.13 1.18064 5.16448e-10 3.97268
254.13 1.16895 5.21613e-10 3.93936
254.13 1.15738 5.26829e-10 3.9065
254.13 1.14592 5.32097e-10 3.90323
254.13 1.13457 5.37418e-10 3.87104
254.13 1.12334 5.42792e-10 3.83931
254.13 1.11222 5.4822e-10 3.83644
254.13 1.1012 5.53702e-10 3.80536
254.13 1.0903 5.59239e-10 3.77473
254.13 1.07951 5.64832e-10 3.77228
254.13 1.06882 5.7048e-10 3.74231
254.13 1.05824 5.76185e-10 3.71276
254.13 1.04776 5.81947e-10 3.71075
254.13 1.03738 5.87766e-10 3.68185
254.13 1.02711 5.93644e-10 3.65339
254.13 1.01694 5.9958e-10 3.6518
254.13 1.00687 6.05576e-10 3.62399
254.13 0.996906 6.11632e-10 3.59658
254.13 0.987035 6.17748e-10 3.5696
254.13 0.977263 6.23926e-10 3.5687
254.13 0.967587 6.30165e-10 3.54235
254.13 0.958007 6.36466e-10 3.5164
254.13 0.948521 6.42831e-10 3.51598
254.13 0.93913 6.49259e-10 3.49066
254.13 0.929832 6.55752e-10 3.46575
254.13 0.920626 6.6231e-10 3.44123
254.13 0.91151 6.68933e-10 3.44152
254.13 0.902486 6.75622e-10 3.41763
254.13 0.89355 6.82378e-10 3.39413
254.13 0.884703 6.89202e-10 3.37102
254.13 0.875944 6.96094e-10 3.37205
254.13 0.867271 7.03055e-10 3.34955
254.13 0.858684 7.10085e-10 3.32744
254.13 0.850182 7.17186e-10 3.30571
254.13 0.841765 7.24358e-10 3.28436
254.13 0.83343 7.31602e-10 3.28638
254.13 0.825178 7.38918e-10 3.26563
254.13 0.817008 7.46307e-10 3.24527
254.13 0.808919 7.5377e-10 3.22527
254.13 0.80091 7.61308e-10 3.20564
254.13 0.79298 7.68921e-10 3.18639
254.13 0.785129 7.7661e-10 3.16749
254.13 0.777355 7.84376e-10 3.17098
254.13 0.769659 7.9222e-10 3.15268
254.13 0.762038 8.00142e-10 3.13475
254.13 0.754494 8.08144e-10 3.11717
254.13 0.747023 8.16225e-10 3.09995
254.13 0.739627 8.24387e-10 3.08309
254.13 0.732304 8.32631e-10 3.06658
254.13 0.725053 8.40957e-10 3.05042
254.13 0.717875 8.49367e-10 3.03461
254.13 0.710767 8.57861e-10 3.01915
254.13 0.70373 8.66439e-10 3.00403
254.13 0.696762 8.75104e-10 2.98926
254.13 0.689863 8.83855e-10 2.97483
254.13 0.683033 8.92693e-10 2.96074
254.13 0.67627 9.0162e-10 2.947
254.13 0.669575 9.10636e-10 2.93359
254.13 0.662945 9.19743e-10 2.92052
254.13 0.656381 9.2894e-10 2.90778
254.13 0.649883 9.3823e-10 2.89539
254.13 0.643448 9.47612e-10 2.88332
254.13 0.637077 9.57088e-10 2.87159
254.13 0.63077 9.66659e-10 2.84033
254.13 0.624524 9.76325e-10 2.82934
254.13 0.618341 9.86089e-10 2.81867
254.13 0.612219 9.9595e-10 2.80833
254.13 0.606157 1.00591e-09 2.79832
254.13 0.600156 1.01597e-09 2.78864
254.13 0.594214 1.02613e-09 2.77928
254.13 0.58833 1.03639e-09 2.75088
254.13 0.582505 1.04675e-09 2.74223
254.13 0.576738 1.05722e-09 2.7339
254.13 0.571028 1.06779e-09 2.7259
254.13 0.565374 1.07847e-09 2.69907
254.13 0.559776 1.08926e-09 2.69177
254.13 0.554234 1.10015e-09 2.68478
254.13 0.548746 1.11115e-09 2.67811
254.13 0.543313 1.12226e-09 2.65281
254.13 0.537934 1.13348e-09 2.64682
254.13 0.532608 1.14482e-09 2.64115
254.13 0.527334 1.15627e-09 2.6358
254.13 0.522113 1.16783e-09 2.61198
254.13 0.516944 1.17951e-09 2.6073
254.13 0.511826 1.1913e-09 2.60293
254.13 0.506758 1.20322e-09 2.5802
254.13 0.501741 1.21525e-09 2.5765
254.13 0.496773 1.2274e-09 2.57313
254.13 0.491854 1.23967e-09 2.55145
254.13 0.486984 1.25207e-09 2.54873
254.13 0.482163 1.26459e-09 2.54633
254.13 0.477389 1.27724e-09 2.52568
254.13 0.472662 1.29001e-09 2.52394
254.13 0.467982 1.30291e-09 2.52252
254.13 0.463349 1.31594e-09 2.50289
254.13 0.458761 1.3291e-09 2.50213
254.13 0.454219 1.34239e-09 2.48315
254.13 0.449722 1.35581e-09 2.48305
254.13 0.445269 1.36937e-09 2.48325
254.13 0.440861 1.38307e-09 2.46526
254.13 0.436496 1.3969e-09 2.46613
254.13 0.432174 1.41086e-09 2.46733
254.13 0.427895 1.42497e-09 2.4503
254.13 0.423658 1.43922e-09 2.45217
254.13 0.419464 1.45362e-09 2.43577
254.13 0.415311 1.46815e-09 2.43828
254.13 0.411199 1.48283e-09 2.44114
254.13 0.407127 1.49766e-09 2.42568
254.13 0.403096 1.51264e-09 2.42921
254.13 0.399105 1.52776e-09 2.41436
254.13 0.395154 1.54304e-09 2.41855
254.13 0.391241 1.55847e-09 2.4231
254.13 0.387368 1.57406e-09 2.40917
254.13 0.383532 1.5898e-09 2.4144
254.13 0.379735 1.6057e-09 2.41998
254.13 0.375975 1.62175e-09 2.40699
254.13 0.372253 1.63797e-09 2.41326
254.13 0.368567 1.65435e-09 2.41991
254.13 0.364918 1.67089e-09 2.40783
254.13 0.361305 1.6876e-09 2.41519
254.13 0.357728 1.70448e-09 2.40371
254.13 0.354186 1.72152e-09 2.41178
254.13 0.350679 1.73874e-09 2.42025
254.13 0.347207 1.75613e-09 2.40969
254.13 0.343769 1.77369e-09 2.41888
254.13 0.340366 1.79142e-09 2.4285
254.13 0.336996 1.80934e-09 2.41887
254.13 0.333659 1.82743e-09 2.42923
254.13 0.330355 1.84571e-09 2.44003
254.13 0.327085 1.86416e-09 2.43133
254.13 0.323846 1.8828e-09 2.44291
254.13 0.32064 1.90163e-09 2.45493
254.13 0.317465 1.92065e-09 2.44719
254.13 0.314322 1.93986e-09 2.46002
254.13 0.31121 1.95925e-09 2.47333
254.13 0.308129 1.97885e-09 2.46655
254.13 0.305078 1.99864e-09 2.4807
254.13 0.302057 2.01862e-09 2.49533
254.13 0.299066 2.03881e-09 2.51047
254.13 0.296105 2.0592e-09 2.50506
254.13 0.293174 2.07979e-09 2.52109
254.13 0.290271 2.10059e-09 2.53765
254.13 0.287397 2.12159e-09 2.53328
254.13 0.284552 2.14281e-09 2.55076
254.13 0.281734 2.16424e-09 2.56882
254.13 0.278945 2.18588e-09 2.58743
254.13 0.276183 2.20774e-09 2.58454
254.13 0.273448 2.22981e-09 2.60416
254.13 0.270741 2.25211e-09 2.62437
254.13 0.26806 2.27463e-09 2.64521
254.13 0.265406 2.29738e-09 2.64388
254.13 0.262779 2.32035e-09 2.66579
254.13 0.260177 2.34356e-09 2.68835
254.13 0.257601 2.36699e-09 2.71159
254.13 0.25505 2.39066e-09 2.71193
254.13 0.252525 2.41457e-09 2.73632
254.13 0.250025 2.43871e-09 2.76143
254.13 0.247549 2.4631e-09 2.78726
254.13 0.245098 2.48773e-09 2.78938
254.13 0.242672 2.51261e-09 2.81649
254.13 0.240269 2.53774e-09 2.84436
254.13 0.23789 2.56311e-09 2.87303
254.13 0.235535 2.58874e-09 2.90253
254.13 0.233203 2.61463e-09 2.90712
254.13 0.230894 2.64078e-09 2.93803
254.13 0.228608 2.66719e-09 2.9698
254.13 0.226344 2.69386e-09 3.00247
254.13 0.224103 2.7208e-09 3.0092
254.13 0.221884 2.748e-09 3.04342
254.13 0.219687 2.77548e-09 3.0786
254.13 0.217512 2.80324e-09 3.11477
254.13 0.215359 2.83127e-09 3.15195
254.13 0.213226 2.85958e-09 3.16168
254.13 0.211115 2.88818e-09 3.20062
254.13 0.209025 2.91706e-09 3.24063
254.13 0.206955 2.94623e-09 3.28177
254.13 0.204906 2.9757e-09 3.32405
254.13 0.202878 3.00545e-09 3.36751
254.13 0.200869 3.03551e-09 3.38145
254.13 0.19888 3.06586e-09 3.42696
254.13 0.196911 3.09652e-09 3.47375
254.13 0.194961 3.12749e-09 3.52183
254.13 0.193031 3.15876e-09 3.57127
254.13 0.19112 3.19035e-09 3.58917
254.13 0.189228 3.22225e-09 3.64095
254.13 0.187354 3.25447e-09 3.69418
254.13 0.185499 3.28702e-09 3.74891
254.13 0.183662 3.31989e-09 3.80517
254.13 0.181844 3.35309e-09 3.86303
254.13 0.180044 3.38662e-09 3.88654
254.13 0.178261 3.42049e-09 3.94716
254.13 0.176496 3.45469e-09 4.0095
254.13 0.174749 3.48924e-09 4.07362
254.13 0.173018 3.52413e-09 4.13955
254.13 0.171305 3.55937e-09 4.20737
254.13 0.169609 3.59496e-09 4.23753
254.13 0.16793 3.63091e-09 4.30863
254.13 0.166267 3.66722e-09 4.38178
254.13 0.164621 3.7039e-09 4.45703
254.13 0.162991 3.74093e-09 4.53445
254.13 0.161377 3.77834e-09 4.61412
254.13 0.15978 3.81613e-09 4.65222
254.13 0.158198 3.85429e-09 4.7358
254.13 0.156631 3.89283e-09 4.82181
254.13 0.15508 3.93176e-09 4.91036
254.13 0.153545 3.97108e-09 5.00149
254.13 0.152025 4.01079e-09 5.04725
254.13 0.15052 4.0509e-09 5.14291
254.13 0.149029 4.0914e-09 5.24143
254.13 0.147554 4.13232e-09 5.34286
254.13 0.146093 4.17364e-09 5.44731
254.13 0.144646 4.21538e-09 5.55488
254.13 0.143214 4.25753e-09 5.61172
254.13 0.141796 4.30011e-09 5.72475
254.13 0.140392 4.34311e-09 5.84119
254.13 0.139002 4.38654e-09 5.96114
254.13 0.137626 4.4304e-09 6.08474
254.13 0.136263 4.47471e-09 6.15235
254.13 0.134914 4.51946e-09 6.28231
254.13 0.133578 4.56465e-09 6.41626
254.13 0.132256 4.6103e-09 6.55431
254.13 0.130946 4.6564e-09 6.69661
254.13 0.12965 4.70296e-09 6.77686
254.13 0.128366 4.74999e-09 6.92663
254.13 0.127095 4.79749e-09 7.08104
254.13 0.125837 4.84547e-09 7.24026
254.13 0.124591 4.89392e-09 7.40445
254.13 0.123357 4.94286e-09 7.49955
254.13 0.122136 4.99229e-09 7.67249
254.13 0.120927 5.04221e-09 7.8509
254.13 0.11973 5.09264e-09 8.03495
254.13 0.118544 5.14356e-09 8.14339
254.13 0.11737 5.195e-09 8.33737
254.13 0.116208 5.24695e-09 8.53755
254.13 0.115058 5.29942e-09 8.74413
254.13 0.113919 5.35241e-09 8.95735
254.13 0.112791 5.40594e-09 9.08568
254.13 0.111674 5.46e-09 9.31059
254.13 0.110568 5.5146e-09 9.54279
254.13 0.109474 5.56974e-09 9.78246
254.13 0.10839 5.62544e-09 9.92871
254.13 0.107316 5.68169e-09 10.1818
254.13 0.106254 5.73851e-09 10.4432
254.13 0.105202 5.79589e-09 10.6038
254.13 0.10416 5.85385e-09 10.8797
254.13 0.103129 5.91239e-09 11.165
254.13 0.102108 5.97152e-09 11.4595
254.13 0.101097 6.03123e-09 11.6426
254.13 0.100096 6.09154e-09 11.9539
254.13 0.0991049 6.15246e-09 12.2756
254.13 0.0981237 6.21398e-09 12.608
254.13 0.0971522 6.27612e-09 12.8168
254.13 0.0961903 6.33888e-09 13.1684
254.13 0.0952379 6.40227e-09 13.5319
254.13 0.0942949 6.4663e-09 13.9076
254.13 0.0933613 6.53096e-09 14.1457
254.13 0.092437 6.59627e-09 14.5434
254.13 0.0915217 6.66223e-09 14.9546
254.13 0.0906156 6.72885e-09 15.2163
254.13 0.0897184 6.79614e-09 15.6516
254.13 0.0888301 6.8641e-09 16.102
254.13 0.0879506 6.93275e-09 16.5679
254.13 0.0870798 7.00207e-09 16.8667
254.13 0.0862176 7.07209e-09 17.3604
254.13 0.085364 7.14281e-09 17.8711
254.13 0.0845188 7.21424e-09 18.3999
254.13 0.083682 7.28638e-09 18.7412
254.13 0.0828534 7.35925e-09 19.3018
254.13 0.0820331 7.43284e-09 19.8821
254.13 0.0812209 7.50717e-09 20.4829
254.13 0.0804167 7.58224e-09 20.8733
254.13 0.0796205 7.65806e-09 21.5108
254.13 0.0788322 7.73464e-09 22.1711
254.13 0.0780517 7.81199e-09 22.8551
254.13 0.0772789 7.89011e-09 23.3021
254.13 0.0765138 7.96901e-09 24.0283
254.13 0.0757562 8.0487e-09 24.781
254.13 0.0750061 8.12919e-09 25.561
254.13 0.0742635 8.21048e-09 26.0734
254.13 0.0735282 8.29259e-09 26.9023
254.13 0.0728002 8.37551e-09 27.7618
254.13 0.0720794 8.45927e-09 28.653
254.13 0.0713658 8.54386e-09 29.5775
254.13 0.0706592 8.6293e-09 30.1893
254.13 0.0699596 8.71559e-09 31.1729
254.13 0.0692669 8.80275e-09 32.1934
254.13 0.0685811 8.89077e-09 33.2523
254.13 0.0679021 8.97968e-09 34.3515
254.13 0.0672298 9.06948e-09 35.4925
254.13 0.0665641 9.16017e-09 36.2556
254.13 0.0659051 9.25178e-09 37.4717
254.13 0.0652526 9.34429e-09 38.7347
254.13 0.0646065 9.43774e-09 40.0467
254.13 0.0639668 9.53211e-09 41.4098
254.13 0.0633335 9.62743e-09 42.8263
254.13 0.0627064 9.72371e-09 44.2985
254.13 0.0620856 9.82095e-09 45.2961
254.13 0.0614709 9.91916e-09 46.8689
255.506 6.03793 1e-10 15.8242
255.506 5.97815 1.01e-10 15.6117
255.506 5.91896 1.0201e-10 15.5735
255.506 5.86035 1.0303e-10 15.3651
255.506 5.80233 1.0406e-10 15.1598
255.506 5.74488 1.05101e-10 14.9576
255.506 5.688 1.06152e-10 14.9206
255.506 5.63168 1.07214e-10 14.7225
255.506 5.57592 1.08286e-10 14.5272
255.506 5.52072 1.09369e-10 14.4907
255.506 5.46606 1.10462e-10 14.2992
255.506 5.41194 1.11567e-10 14.1106
255.506 5.35835 1.12683e-10 13.925
255.506 5.3053 1.13809e-10 13.8899
255.506 5.25277 1.14947e-10 13.7078
255.506 5.20077 1.16097e-10 13.5285
255.506 5.14927 1.17258e-10 13.352
255.506 5.09829 1.1843e-10 13.3183
255.506 5.04781 1.19615e-10 13.1452
255.506 4.99783 1.20811e-10 12.9748
255.506 4.94835 1.22019e-10 12.9416
255.506 4.89936 1.23239e-10 12.7746
255.506 4.85085 1.24472e-10 12.61
255.506 4.80282 1.25716e-10 12.4479
255.506 4.75527 1.26973e-10 12.4163
255.506 4.70819 1.28243e-10 12.2575
255.506 4.66157 1.29526e-10 12.1009
255.506 4.61542 1.30821e-10 12.07
255.506 4.56972 1.32129e-10 11.9166
255.506 4.52447 1.3345e-10 11.7656
255.506 4.47968 1.34785e-10 11.6168
255.506 4.43532 1.36133e-10 11.5873
255.506 4.39141 1.37494e-10 11.4415
255.506 4.34793 1.38869e-10 11.2979
255.506 4.30488 1.40258e-10 11.2691
255.506 4.26226 1.4166e-10 11.1282
255.506 4.22006 1.43077e-10 10.9896
255.506 4.17828 1.44508e-10 10.853
255.506 4.13691 1.45953e-10 10.8256
255.506 4.09595 1.47412e-10 10.6916
255.506 4.05539 1.48886e-10 10.5597
255.506 4.01524 1.50375e-10 10.5331
255.506 3.97549 1.51879e-10 10.4037
255.506 3.93612 1.53398e-10 10.2763
255.506 3.89715 1.54932e-10 10.2503
255.506 3.85857 1.56481e-10 10.1255
255.506 3.82036 1.58046e-10 10.0024
255.506 3.78254 1.59626e-10 9.8811
255.506 3.74509 1.61223e-10 9.85644
255.506 3.70801 1.62835e-10 9.73755
255.506 3.67129 1.64463e-10 9.62046
255.506 3.63494 1.66108e-10 9.59643
255.506 3.59896 1.67769e-10 9.48159
255.506 3.56332 1.69447e-10 9.36837
255.506 3.52804 1.71141e-10 9.34506
255.506 3.49311 1.72852e-10 9.23409
255.506 3.45853 1.74581e-10 9.12474
255.506 3.42428 1.76327e-10 9.10197
255.506 3.39038 1.7809e-10 8.99474
255.506 3.35681 1.79871e-10 8.88903
255.506 3.32357 1.8167e-10 8.86694
255.506 3.29067 1.83486e-10 8.76327
255.506 3.25809 1.85321e-10 8.66109
255.506 3.22583 1.87174e-10 8.56035
255.506 3.19389 1.89046e-10 8.53938
255.506 3.16227 1.90937e-10 8.44058
255.506 3.13096 1.92846e-10 8.34316
255.506 3.09996 1.94774e-10 8.32279
255.506 3.06927 1.96722e-10 8.22722
255.506 3.03888 1.98689e-10 8.133
255.506 3.00879 2.00676e-10 8.11319
255.506 2.979 2.02683e-10 8.02076
255.506 2.9495 2.0471e-10 7.92961
255.506 2.9203 2.06757e-10 7.91036
255.506 2.89139 2.08825e-10 7.82093
255.506 2.86276 2.10913e-10 7.73274
255.506 2.83442 2.13022e-10 7.71403
255.506 2.80635 2.15152e-10 7.62748
255.506 2.77857 2.17304e-10 7.54213
255.506 2.75106 2.19477e-10 7.52395
255.506 2.72382 2.21672e-10 7.44017
255.506 2.69685 2.23888e-10 7.35755
255.506 2.67015 2.26127e-10 7.33988
255.506 2.64371 2.28388e-10 7.25879
255.506 2.61753 2.30672e-10 7.1788
255.506 2.59162 2.32979e-10 7.16162
255.506 2.56596 2.35309e-10 7.0831
255.506 2.54055 2.37662e-10 7.00564
255.506 2.5154 2.40038e-10 6.98896
255.506 2.49049 2.42439e-10 6.91292
255.506 2.46584 2.44863e-10 6.83789
255.506 2.44142 2.47312e-10 6.82168
255.506 2.41725 2.49785e-10 6.74802
255.506 2.39332 2.52283e-10 6.67535
255.506 2.36962 2.54806e-10 6.6596
255.506 2.34616 2.57354e-10 6.58825
255.506 2.32293 2.59927e-10 6.51784
255.506 2.29993 2.62527e-10 6.50255
255.506 2.27716 2.65152e-10 6.43342
255.506 2.25461 2.67803e-10 6.36519
255.506 2.23229 2.70481e-10 6.35035
255.506 2.21019 2.73186e-10 6.28335
255.506 2.1883 2.75918e-10 6.21724
255.506 2.16664 2.78677e-10 6.20284
255.506 2.14519 2.81464e-10 6.13791
255.506 2.12395 2.84279e-10 6.07383
255.506 2.10292 2.87121e-10 6.05986
255.506 2.0821 2.89993e-10 5.99693
255.506 2.06148 2.92893e-10 5.93483
255.506 2.04107 2.95822e-10 5.92128
255.506 2.02086 2.9878e-10 5.86029
255.506 2.00085 3.01768e-10 5.80009
255.506 1.98104 3.04785e-10 5.78696
255.506 1.96143 3.07833e-10 5.72784
255.506 1.94201 3.10911e-10 5.66949
255.506 1.92278 3.1402e-10 5.65679
255.506 1.90374 3.17161e-10 5.59948
255.506 1.88489 3.20332e-10 5.54291
255.506 1.86623 3.23536e-10 5.53063
255.506 1.84775 3.26771e-10 5.47508
255.506 1.82946 3.30039e-10 5.42025
255.506 1.81135 3.33339e-10 5.40838
255.506 1.79341 3.36672e-10 5.35453
255.506 1.77566 3.40039e-10 5.34281
255.506 1.75808 3.4344e-10 5.28993
255.506 1.74067 3.46874e-10 5.23775
255.506 1.72343 3.50343e-10 5.22644
255.506 1.70637 3.53846e-10 5.1752
255.506 1.68948 3.57385e-10 5.12462
255.506 1.67275 3.60958e-10 5.11374
255.506 1.65619 3.64568e-10 5.06408
255.506 1.63979 3.68214e-10 5.01507
255.506 1.62355 3.71896e-10 5.0046
255.506 1.60748 3.75615e-10 4.9565
255.506 1.59156 3.79371e-10 4.90901
255.506 1.5758 3.83165e-10 4.89898
255.506 1.5602 3.86996e-10 4.85237
255.506 1.54476 3.90866e-10 4.80637
255.506 1.52946 3.94775e-10 4.79677
255.506 1.51432 3.98723e-10 4.75162
255.506 1.49932 4.0271e-10 4.70707
255.506 1.48448 4.06737e-10 4.69791
255.506 1.46978 4.10804e-10 4.6542
255.506 1.45523 4.14912e-10 4.64521
255.506 1.44082 4.19062e-10 4.60233
255.506 1.42656 4.23252e-10 4.56001
255.506 1.41243 4.27485e-10 4.55148
255.506 1.39845 4.3176e-10 4.50998
255.506 1.3846 4.36077e-10 4.46903
255.506 1.37089 4.40438e-10 4.46095
255.506 1.35732 4.44842e-10 4.42079
255.506 1.34388 4.49291e-10 4.38117
255.506 1.33057 4.53784e-10 4.37356
255.506 1.3174 4.58321e-10 4.33472
255.506 1.30436 4.62905e-10 4.32732
255.506 1.29144 4.67534e-10 4.28926
255.506 1.27866 4.72209e-10 4.25171
255.506 1.266 4.76931e-10 4.24479
255.506 1.25346 4.817e-10 4.208
255.506 1.24105 4.86517e-10 4.17173
255.506 1.22876 4.91383e-10 4.16528
255.506 1.2166 4.96296e-10 4.12974
255.506 1.20455 5.01259e-10 4.12354
255.506 1.19263 5.06272e-10 4.08875
255.506 1.18082 5.11335e-10 4.05445
255.506 1.16913 5.16448e-10 4.04874
255.506 1.15755 5.21613e-10 4.01517
255.506 1.14609 5.26829e-10 4.00973
255.506 1.13474 5.32097e-10 3.97688
255.506 1.12351 5.37418e-10 3.94449
255.506 1.11238 5.42792e-10 3.93956
255.506 1.10137 5.4822e-10 3.9079
255.506 1.09046 5.53702e-10 3.90324
255.506 1.07967 5.59239e-10 3.87228
255.506 1.06898 5.64832e-10 3.84178
255.506 1.05839 5.7048e-10 3.83765
255.506 1.04792 5.76185e-10 3.80785
255.506 1.03754 5.81947e-10 3.80402
255.506 1.02727 5.87766e-10 3.77492
255.506 1.0171 5.93644e-10 3.74624
255.506 1.00703 5.9958e-10 3.74297
255.506 0.997055 6.05576e-10 3.71497
255.506 0.987183 6.11632e-10 3.71201
255.506 0.977409 6.17748e-10 3.68471
255.506 0.967732 6.23926e-10 3.65783
255.506 0.95815 6.30165e-10 3.65543
255.506 0.948664 6.36466e-10 3.62923
255.506 0.939271 6.42831e-10 3.62716
255.506 0.929971 6.49259e-10 3.60163
255.506 0.920764 6.55752e-10 3.59989
255.506 0.911647 6.6231e-10 3.57503
255.506 0.902621 6.68933e-10 3.55058
255.506 0.893684 6.75622e-10 3.54945
255.506 0.884836 6.82378e-10 3.52566
255.506 0.876075 6.89202e-10 3.52487
255.506 0.867401 6.96094e-10 3.50175
255.506 0.858813 7.03055e-10 3.47901
255.506 0.85031 7.10085e-10 3.47885
255.506 0.841891 7.17186e-10 3.45677
255.506 0.833555 7.24358e-10 3.4351
255.506 0.825302 7.31602e-10 3.43556
255.506 0.817131 7.38918e-10 3.41454
255.506 0.809041 7.46307e-10 3.41538
255.506 0.80103 7.5377e-10 3.395
255.506 0.793099 7.61308e-10 3.37501
255.506 0.785247 7.68921e-10 3.3765
255.506 0.777472 7.7661e-10 3.35716
255.506 0.769774 7.84376e-10 3.3382
255.506 0.762153 7.9222e-10 3.34036
255.506 0.754607 8.00142e-10 3.32204
255.506 0.747135 8.08144e-10 3.30409
255.506 0.739738 8.16225e-10 3.28651
255.506 0.732414 8.24387e-10 3.28963
255.506 0.725162 8.32631e-10 3.27269
255.506 0.717983 8.40957e-10 3.25613
255.506 0.710874 8.49367e-10 3.23994
255.506 0.703835 8.57861e-10 3.24401
255.506 0.696867 8.66439e-10 3.22845
255.506 0.689967 8.75104e-10 3.21326
255.506 0.683136 8.83855e-10 3.19843
255.506 0.676372 8.92693e-10 3.18396
255.506 0.669675 9.0162e-10 3.16985
255.506 0.663045 9.10636e-10 3.17547
255.506 0.65648 9.19743e-10 3.162
255.506 0.64998 9.2894e-10 3.14887
255.506 0.643545 9.3823e-10 3.13612
255.506 0.637173 9.47612e-10 3.12372
255.506 0.630864 9.57088e-10 3.11167
255.506 0.624618 9.66659e-10 3.09997
255.506 0.618434 9.76325e-10 3.08863
255.506 0.612311 9.86089e-10 3.07763
255.506 0.606248 9.9595e-10 3.06699
255.506 0.600246 1.00591e-09 3.0567
255.506 0.594303 1.01597e-09 3.02818
255.506 0.588419 1.02613e-09 3.01865
255.506 0.582593 1.03639e-09 3.00945
255.506 0.576824 1.04675e-09 3.0006
255.506 0.571113 1.05722e-09 2.9921
255.506 0.565459 1.06779e-09 2.98394
255.506 0.55986 1.07847e-09 2.95787
255.506 0.554317 1.08926e-09 2.95044
255.506 0.548829 1.10015e-09 2.94336
255.506 0.543395 1.11115e-09 2.91849
255.506 0.538015 1.12226e-09 2.91214
255.506 0.532688 1.13348e-09 2.90612
255.506 0.527414 1.14482e-09 2.88243
255.506 0.522192 1.15627e-09 2.87712
255.506 0.517021 1.16783e-09 2.87216
255.506 0.511902 1.17951e-09 2.84962
255.506 0.506834 1.1913e-09 2.84536
255.506 0.501816 1.20322e-09 2.82357
255.506 0.496847 1.21525e-09 2.82002
255.506 0.491928 1.2274e-09 2.79897
255.506 0.487058 1.23967e-09 2.77831
255.506 0.482235 1.25207e-09 2.77581
255.506 0.477461 1.26459e-09 2.75586
255.506 0.472733 1.27724e-09 2.75405
255.506 0.468053 1.29001e-09 2.73482
255.506 0.463419 1.30291e-09 2.71595
255.506 0.45883 1.31594e-09 2.71517
255.506 0.454287 1.3291e-09 2.69699
255.506 0.449789 1.34239e-09 2.67917
255.506 0.445336 1.35581e-09 2.67941
255.506 0.440927 1.36937e-09 2.66225
255.506 0.436561 1.38307e-09 2.64542
255.506 0.432239 1.3969e-09 2.64669
255.506 0.427959 1.41086e-09 2.63053
255.506 0.423722 1.42497e-09 2.61469
255.506 0.419527 1.43922e-09 2.59916
255.506 0.415373 1.45362e-09 2.60177
255.506 0.41126 1.46815e-09 2.5869
255.506 0.407189 1.48283e-09 2.57232
255.506 0.403157 1.49766e-09 2.55805
255.506 0.399165 1.51264e-09 2.54408
255.506 0.395213 1.52776e-09 2.54836
255.506 0.3913 1.54304e-09 2.53501
255.506 0.387426 1.55847e-09 2.52195
255.506 0.38359 1.57406e-09 2.50918
255.506 0.379792 1.5898e-09 2.4967
255.506 0.376032 1.6057e-09 2.50263
255.506 0.372309 1.62175e-09 2.49075
255.506 0.368622 1.63797e-09 2.47914
255.506 0.364973 1.65435e-09 2.46781
255.506 0.361359 1.67089e-09 2.47508
255.506 0.357781 1.6876e-09 2.46434
255.506 0.354239 1.70448e-09 2.45387
255.506 0.350732 1.72152e-09 2.44366
255.506 0.347259 1.73874e-09 2.43371
255.506 0.343821 1.75613e-09 2.44266
255.506 0.340417 1.77369e-09 2.43329
255.506 0.337046 1.79142e-09 2.42418
255.506 0.333709 1.80934e-09 2.41531
255.506 0.330405 1.82743e-09 2.42564
255.506 0.327134 1.84571e-09 2.41736
255.506 0.323895 1.86416e-09 2.40932
255.506 0.320688 1.8828e-09 2.40152
255.506 0.317513 1.90163e-09 2.41327
255.506 0.314369 1.92065e-09 2.40604
255.506 0.311257 1.93986e-09 2.39905
255.506 0.308175 1.95925e-09 2.41191
255.506 0.305124 1.97885e-09 2.40549
255.506 0.302103 1.99864e-09 2.39932
255.506 0.299111 2.01862e-09 2.41331
255.506 0.29615 2.03881e-09 2.40772
255.506 0.293218 2.0592e-09 2.40234
255.506 0.290315 2.07979e-09 2.41752
255.506 0.28744 2.10059e-09 2.41274
255.506 0.284594 2.12159e-09 2.40817
255.506 0.281776 2.14281e-09 2.42456
255.506 0.278987 2.16424e-09 2.4206
255.506 0.276224 2.18588e-09 2.41685
255.506 0.273489 2.20774e-09 2.43449
255.506 0.270782 2.22981e-09 2.43134
255.506 0.268101 2.25211e-09 2.44991
255.506 0.265446 2.27463e-09 2.44737
255.506 0.262818 2.29738e-09 2.46688
255.506 0.260216 2.32035e-09 2.46496
255.506 0.257639 2.34356e-09 2.48545
255.506 0.255089 2.36699e-09 2.48415
255.506 0.252563 2.39066e-09 2.48308
255.506 0.250062 2.41457e-09 2.50501
255.506 0.247586 2.43871e-09 2.50458
255.506 0.245135 2.4631e-09 2.52757
255.506 0.242708 2.48773e-09 2.52779
255.506 0.240305 2.51261e-09 2.55188
255.506 0.237926 2.53774e-09 2.55279
255.506 0.23557 2.56311e-09 2.57801
255.506 0.233238 2.58874e-09 2.60394
255.506 0.230928 2.61463e-09 2.60601
255.506 0.228642 2.64078e-09 2.63316
255.506 0.226378 2.66719e-09 2.63596
255.506 0.224137 2.69386e-09 2.66436
255.506 0.221918 2.7208e-09 2.6679
255.506 0.21972 2.748e-09 2.69761
255.506 0.217545 2.77548e-09 2.72816
255.506 0.215391 2.80324e-09 2.73301
255.506 0.213258 2.83127e-09 2.76495
255.506 0.211147 2.85958e-09 2.77062
255.506 0.209056 2.88818e-09 2.80403
255.506 0.206987 2.91706e-09 2.83836
255.506 0.204937 2.94623e-09 2.84547
255.506 0.202908 2.9757e-09 2.88136
255.506 0.200899 3.00545e-09 2.91826
255.506 0.19891 3.03551e-09 2.9269
255.506 0.196941 3.06586e-09 2.96547
255.506 0.194991 3.09652e-09 3.00512
255.506 0.19306 3.12749e-09 3.0154
255.506 0.191149 3.15876e-09 3.05686
255.506 0.189256 3.19035e-09 3.09946
255.506 0.187382 3.22225e-09 3.11152
255.506 0.185527 3.25447e-09 3.15607
255.506 0.18369 3.28702e-09 3.20189
255.506 0.181871 3.31989e-09 3.24896
255.506 0.180071 3.35309e-09 3.26372
255.506 0.178288 3.38662e-09 3.31299
255.506 0.176523 3.42049e-09 3.36363
255.506 0.174775 3.45469e-09 3.41571
255.506 0.173044 3.48924e-09 3.43348
255.506 0.171331 3.52413e-09 3.48798
255.506 0.169635 3.55937e-09 3.54401
255.506 0.167955 3.59496e-09 3.60165
255.506 0.166292 3.63091e-09 3.62279
255.506 0.164646 3.66722e-09 3.68312
255.506 0.163016 3.7039e-09 3.7452
255.506 0.161402 3.74093e-09 3.80905
255.506 0.159804 3.77834e-09 3.83396
255.506 0.158221 3.81613e-09 3.90084
255.506 0.156655 3.85429e-09 3.96968
255.506 0.155104 3.89283e-09 4.0405
255.506 0.153568 3.93176e-09 4.1134
255.506 0.152048 3.97108e-09 4.14387
255.506 0.150542 4.01079e-09 4.22028
255.506 0.149052 4.0509e-09 4.29894
255.506 0.147576 4.0914e-09 4.37993
255.506 0.146115 4.13232e-09 4.46332
255.506 0.144668 4.17364e-09 4.50028
255.506 0.143236 4.21538e-09 4.58776
255.506 0.141818 4.25753e-09 4.67787
255.506 0.140413 4.30011e-09 4.77068
255.506 0.139023 4.34311e-09 4.86631
255.506 0.137647 4.38654e-09 4.91085
255.506 0.136284 4.4304e-09 5.01126
255.506 0.134935 4.47471e-09 5.11473
255.506 0.133599 4.51946e-09 5.22137
255.506 0.132276 4.56465e-09 5.33129
255.506 0.130966 4.6103e-09 5.38476
255.506 0.129669 4.6564e-09 5.5003
255.506 0.128386 4.70296e-09 5.61942
255.506 0.127114 4.74999e-09 5.74226
255.506 0.125856 4.79749e-09 5.86895
255.506 0.12461 4.84547e-09 5.93298
255.506 0.123376 4.89392e-09 6.06629
255.506 0.122154 4.94286e-09 6.20384
255.506 0.120945 4.99229e-09 6.34576
255.506 0.119748 5.04221e-09 6.49221
255.506 0.118562 5.09264e-09 6.56874
255.506 0.117388 5.14356e-09 6.72303
255.506 0.116226 5.195e-09 6.88232
255.506 0.115075 5.24695e-09 7.04679
255.506 0.113936 5.29942e-09 7.21664
255.506 0.112808 5.35241e-09 7.30806
255.506 0.111691 5.40594e-09 7.48721
255.506 0.110585 5.46e-09 7.67229
255.506 0.10949 5.5146e-09 7.86353
255.506 0.108406 5.56974e-09 8.06116
255.506 0.107333 5.62544e-09 8.17043
255.506 0.10627 5.68169e-09 8.37917
255.506 0.105218 5.73851e-09 8.59499
255.506 0.104176 5.79589e-09 8.81816
255.506 0.103144 5.85385e-09 8.94375
255.506 0.102123 5.91239e-09 9.17973
255.506 0.101112 5.97152e-09 9.4239
255.506 0.100111 6.03123e-09 9.67644
255.506 0.0991198 6.09154e-09 9.93789
255.506 0.0981384 6.15246e-09 10.0885
255.506 0.0971668 6.21398e-09 10.3653
255.506 0.0962047 6.27612e-09 10.652
255.506 0.0952522 6.33888e-09 10.9489
255.506 0.0943091 6.40227e-09 11.2566
255.506 0.0933754 6.4663e-09 11.4375
255.506 0.0924508 6.53096e-09 11.7638
255.506 0.0915355 6.59627e-09 12.102
255.506 0.0906292 6.66223e-09 12.4527
255.506 0.0897319 6.72885e-09 12.8163
255.506 0.0888434 6.79614e-09 13.0344
255.506 0.0879638 6.8641e-09 13.4209
255.506 0.0870929 6.93275e-09 13.8218
255.506 0.0862306 7.00207e-09 14.238
255.506 0.0853768 7.07209e-09 14.4911
255.506 0.0845315 7.14281e-09 14.9341
255.506 0.0836945 7.21424e-09 15.3943
255.506 0.0828659 7.28638e-09 15.8723
255.506 0.0820454 7.35925e-09 16.3689
255.506 0.0812331 7.43284e-09 16.6766
255.506 0.0804288 7.50717e-09 17.2066
255.506 0.0796325 7.58224e-09 17.7576
255.506 0.078844 7.65806e-09 18.3308
255.506 0.0780634 7.73464e-09 18.9272
255.506 0.0772905 7.81199e-09 19.5477
255.506 0.0765253 7.89011e-09 19.9413
255.506 0.0757676 7.96901e-09 20.6055
255.506 0.0750174 8.0487e-09 21.2973
255.506 0.0742747 8.12919e-09 22.0181
255.506 0.0735393 8.21048e-09 22.7694
255.506 0.0728112 8.29259e-09 23.5525
255.506 0.0720902 8.37551e-09 24.0607
255.506 0.0713765 8.45927e-09 24.9017
255.506 0.0706698 8.54386e-09 25.7794
255.506 0.0699701 8.6293e-09 26.6955
255.506 0.0692773 8.71559e-09 27.6521
255.506 0.0685914 8.80275e-09 28.6513
255.506 0.0679123 8.89077e-09 29.6953
255.506 0.0672399 8.97968e-09 30.3919
255.506 0.0665741 9.06948e-09 31.5183
255.506 0.065915 9.16017e-09 32.6965
255.506 0.0652624 9.25178e-09 33.9293
255.506 0.0646162 9.34429e-09 35.2197
255.506 0.0639764 9.43774e-09 36.571
255.506 0.063343 9.53211e-09 37.9865
255.506 0.0627158 9.62743e-09 39.4699
255.506 0.0620949 9.72371e-09 40.4922
255.506 0.0614801 9.82095e-09 42.102
255.506 0.0608714 9.91916e-09 43.7909
256.902 5.97909 1e-10 10.3883
256.902 5.91989 1.01e-10 10.425
256.902 5.86128 1.0201e-10 10.2877
256.902 5.80325 1.0303e-10 10.3216
256.902 5.74579 1.0406e-10 10.1862
256.902 5.6889 1.05101e-10 10.0528
256.902 5.63257 1.06152e-10 10.084
256.902 5.57681 1.07214e-10 9.95247
256.902 5.52159 1.08286e-10 9.98136
256.902 5.46692 1.09369e-10 9.85167
256.902 5.41279 1.10462e-10 9.87831
256.902 5.3592 1.11567e-10 9.75051
256.902 5.30614 1.12683e-10 9.77499
256.902 5.2536 1.13809e-10 9.64908
256.902 5.20159 1.14947e-10 9.52506
256.902 5.15009 1.16097e-10 9.54756
256.902 5.0991 1.17258e-10 9.42534
256.902 5.04861 1.1843e-10 9.44595
256.902 4.99862 1.19615e-10 9.32562
256.902 4.94913 1.20811e-10 9.34452
256.902 4.90013 1.22019e-10 9.22599
256.902 4.85161 1.23239e-10 9.24327
256.902 4.80358 1.24472e-10 9.12654
256.902 4.75602 1.25716e-10 9.14229
256.902 4.70893 1.26973e-10 9.02745
256.902 4.66231 1.28243e-10 9.04167
256.902 4.61614 1.29526e-10 8.92861
256.902 4.57044 1.30821e-10 8.94146
256.902 4.52519 1.32129e-10 8.83023
256.902 4.48038 1.3345e-10 8.84178
256.902 4.43602 1.34785e-10 8.73233
256.902 4.3921 1.36133e-10 8.74266
256.902 4.34862 1.37494e-10 8.635
256.902 4.30556 1.38869e-10 8.64417
256.902 4.26293 1.40258e-10 8.53826
256.902 4.22072 1.4166e-10 8.54636
256.902 4.17894 1.43077e-10 8.44217
256.902 4.13756 1.44508e-10 8.44925
256.902 4.09659 1.45953e-10 8.34678
256.902 4.05603 1.47412e-10 8.35291
256.902 4.01588 1.48886e-10 8.25214
256.902 3.97611 1.50375e-10 8.25736
256.902 3.93675 1.51879e-10 8.15826
256.902 3.89777 1.53398e-10 8.16263
256.902 3.85918 1.54932e-10 8.06518
256.902 3.82097 1.56481e-10 8.06875
256.902 3.78314 1.58046e-10 7.97293
256.902 3.74568 1.59626e-10 7.97576
256.902 3.70859 1.61223e-10 7.88153
256.902 3.67187 1.62835e-10 7.88366
256.902 3.63552 1.64463e-10 7.79101
256.902 3.59952 1.66108e-10 7.79247
256.902 3.56389 1.67769e-10 7.70138
256.902 3.5286 1.69447e-10 7.70221
256.902 3.49366 1.71141e-10 7.61266
256.902 3.45907 1.72852e-10 7.61289
256.902 3.42482 1.74581e-10 7.52485
256.902 3.39091 1.76327e-10 7.52452
256.902 3.35734 1.7809e-10 7.43795
256.902 3.3241 1.79871e-10 7.43711
256.902 3.29119 1.8167e-10 7.35199
256.902 3.2586 1.83486e-10 7.35066
256.902 3.22634 1.85321e-10 7.26697
256.902 3.19439 1.87174e-10 7.26518
256.902 3.16277 1.89046e-10 7.18289
256.902 3.13145 1.90937e-10 7.18066
256.902 3.10045 1.92846e-10 7.09975
256.902 3.06975 1.94774e-10 7.09711
256.902 3.03936 1.96722e-10 7.01756
256.902 3.00926 1.98689e-10 6.9391
256.902 2.97947 2.00676e-10 6.9363
256.902 2.94997 2.02683e-10 6.85915
256.902 2.92076 2.0471e-10 6.85598
256.902 2.89184 2.06757e-10 6.78012
256.902 2.86321 2.08825e-10 6.77661
256.902 2.83486 2.10913e-10 6.702
256.902 2.8068 2.13022e-10 6.69817
256.902 2.77901 2.15152e-10 6.62479
256.902 2.75149 2.17304e-10 6.62066
256.902 2.72425 2.19477e-10 6.5485
256.902 2.69728 2.21672e-10 6.54407
256.902 2.67057 2.23888e-10 6.47311
256.902 2.64413 2.26127e-10 6.46841
256.902 2.61795 2.28388e-10 6.3986
256.902 2.59203 2.30672e-10 6.32973
256.902 2.56636 2.32979e-10 6.32501
256.902 2.54096 2.35309e-10 6.25726
256.902 2.5158 2.37662e-10 6.2523
256.902 2.49089 2.40038e-10 6.18566
256.902 2.46623 2.42439e-10 6.18047
256.902 2.44181 2.44863e-10 6.11491
256.902 2.41763 2.47312e-10 6.10953
256.902 2.39369 2.49785e-10 6.04504
256.902 2.36999 2.52283e-10 6.03946
256.902 2.34653 2.54806e-10 5.97603
256.902 2.3233 2.57354e-10 5.91341
256.902 2.30029 2.59927e-10 5.90786
256.902 2.27752 2.62527e-10 5.84626
256.902 2.25497 2.65152e-10 5.84054
256.902 2.23264 2.67803e-10 5.77994
256.902 2.21054 2.70481e-10 5.77407
256.902 2.18865 2.73186e-10 5.71444
256.902 2.16698 2.75918e-10 5.70844
256.902 2.14553 2.78677e-10 5.64978
256.902 2.12428 2.81464e-10 5.59187
256.902 2.10325 2.84279e-10 5.58594
256.902 2.08243 2.87121e-10 5.52896
256.902 2.06181 2.89993e-10 5.52291
256.902 2.04139 2.92893e-10 5.46686
256.902 2.02118 2.95822e-10 5.46071
256.902 2.00117 2.9878e-10 5.40557
256.902 1.98136 3.01768e-10 5.35112
256.902 1.96174 3.04785e-10 5.34508
256.902 1.94232 3.07833e-10 5.29151
256.902 1.92309 3.10911e-10 5.28539
256.902 1.90404 3.1402e-10 5.2327
256.902 1.88519 3.17161e-10 5.22652
256.902 1.86653 3.20332e-10 5.17468
256.902 1.84805 3.23536e-10 5.12349
256.902 1.82975 3.26771e-10 5.11745
256.902 1.81163 3.30039e-10 5.0671
256.902 1.7937 3.33339e-10 5.06102
256.902 1.77594 3.36672e-10 5.01149
256.902 1.75835 3.40039e-10 4.96259
256.902 1.74094 3.4344e-10 4.95667
256.902 1.72371 3.46874e-10 4.90857
256.902 1.70664 3.50343e-10 4.90263
256.902 1.68974 3.53846e-10 4.85534
256.902 1.67301 3.57385e-10 4.80864
256.902 1.65645 3.60958e-10 4.80289
256.902 1.64005 3.64568e-10 4.75697
256.902 1.62381 3.68214e-10 4.75123
256.902 1.60773 3.71896e-10 4.70608
256.902 1.59181 3.75615e-10 4.66151
256.902 1.57605 3.79371e-10 4.65597
256.902 1.56045 3.83165e-10 4.61216
256.902 1.545 3.86996e-10 4.5689
256.902 1.5297 3.90866e-10 4.56358
256.902 1.51456 3.94775e-10 4.52107
256.902 1.49956 3.98723e-10 4.51581
256.902 1.48471 4.0271e-10 4.47403
256.902 1.47001 4.06737e-10 4.43279
256.902 1.45546 4.10804e-10 4.42777
256.902 1.44105 4.14912e-10 4.38726
256.902 1.42678 4.19062e-10 4.34726
256.902 1.41265 4.23252e-10 4.34252
256.902 1.39867 4.27485e-10 4.30323
256.902 1.38482 4.3176e-10 4.26445
256.902 1.37111 4.36077e-10 4.26
256.902 1.35753 4.40438e-10 4.22192
256.902 1.34409 4.44842e-10 4.18435
256.902 1.33078 4.49291e-10 4.18019
256.902 1.31761 4.53784e-10 4.1433
256.902 1.30456 4.58321e-10 4.10691
256.902 1.29165 4.62905e-10 4.10306
256.902 1.27886 4.67534e-10 4.06734
256.902 1.2662 4.72209e-10 4.03211
256.902 1.25366 4.76931e-10 4.02858
256.902 1.24125 4.817e-10 3.99402
256.902 1.22896 4.86517e-10 3.95993
256.902 1.21679 4.91383e-10 3.95674
256.902 1.20474 4.96296e-10 3.92332
256.902 1.19281 5.01259e-10 3.89035
256.902 1.181 5.06272e-10 3.88751
256.902 1.16931 5.11335e-10 3.8552
256.902 1.15773 5.16448e-10 3.82334
256.902 1.14627 5.21613e-10 3.82088
256.902 1.13492 5.26829e-10 3.78967
256.902 1.12368 5.32097e-10 3.7589
256.902 1.11256 5.37418e-10 3.72857
256.902 1.10154 5.42792e-10 3.7267
256.902 1.09064 5.4822e-10 3.69701
256.902 1.07984 5.53702e-10 3.66775
256.902 1.06915 5.59239e-10 3.63892
256.902 1.05856 5.64832e-10 3.63766
256.902 1.04808 5.7048e-10 3.60946
256.902 1.0377 5.76185e-10 3.58168
256.902 1.02743 5.81947e-10 3.58083
256.902 1.01726 5.87766e-10 3.55367
256.902 1.00718 5.93644e-10 3.52692
256.902 0.997213 5.9958e-10 3.50059
256.902 0.987339 6.05576e-10 3.47465
256.902 0.977564 6.11632e-10 3.47467
256.902 0.967885 6.17748e-10 3.44934
256.902 0.958302 6.23926e-10 3.42442
256.902 0.948814 6.30165e-10 3.39988
256.902 0.93942 6.36466e-10 3.37575
256.902 0.930118 6.42831e-10 3.37665
256.902 0.920909 6.49259e-10 3.35311
256.902 0.911791 6.55752e-10 3.32996
256.902 0.902764 6.6231e-10 3.30719
256.902 0.893826 6.68933e-10 3.28481
256.902 0.884976 6.75622e-10 3.28661
256.902 0.876214 6.82378e-10 3.26482
256.902 0.867538 6.89202e-10 3.2434
256.902 0.858949 6.96094e-10 3.22235
256.902 0.850444 7.03055e-10 3.20168
256.902 0.842024 7.10085e-10 3.18136
256.902 0.833687 7.17186e-10 3.16142
256.902 0.825433 7.24358e-10 3.14183
256.902 0.81726 7.31602e-10 3.1226
256.902 0.809169 7.38918e-10 3.12623
256.902 0.801157 7.46307e-10 3.10758
256.902 0.793225 7.5377e-10 3.08929
256.902 0.785371 7.61308e-10 3.07134
256.902 0.777595 7.68921e-10 3.05375
256.902 0.769896 7.7661e-10 3.03651
256.902 0.762273 7.84376e-10 3.01962
256.902 0.754726 7.9222e-10 3.00306
256.902 0.747254 8.00142e-10 2.98685
256.902 0.739855 8.08144e-10 2.97098
256.902 0.73253 8.16225e-10 2.95545
256.902 0.725277 8.24387e-10 2.94026
256.902 0.718096 8.32631e-10 2.9254
256.902 0.710986 8.40957e-10 2.91087
256.902 0.703947 8.49367e-10 2.89668
256.902 0.696977 8.57861e-10 2.86207
256.902 0.690076 8.66439e-10 2.84864
256.902 0.683244 8.75104e-10 2.83552
256.902 0.676479 8.83855e-10 2.82273
256.902 0.669781 8.92693e-10 2.81026
256.902 0.66315 9.0162e-10 2.79812
256.902 0.656584 9.10636e-10 2.78628
256.902 0.650083 9.19743e-10 2.75467
256.902 0.643646 9.2894e-10 2.74356
256.902 0.637274 9.3823e-10 2.73276
256.902 0.630964 9.47612e-10 2.72228
256.902 0.624717 9.57088e-10 2.71211
256.902 0.618532 9.66659e-10 2.68251
256.902 0.612408 9.76325e-10 2.67304
256.902 0.606344 9.86089e-10 2.66386
256.902 0.600341 9.9595e-10 2.65499
256.902 0.594397 1.00591e-09 2.62697
256.902 0.588512 1.01597e-09 2.61878
256.902 0.582685 1.02613e-09 2.61089
256.902 0.576916 1.03639e-09 2.58402
256.902 0.571204 1.04675e-09 2.57679
256.902 0.565548 1.05722e-09 2.56986
256.902 0.559949 1.06779e-09 2.5441
256.902 0.554405 1.07847e-09 2.53782
256.902 0.548915 1.08926e-09 2.5128
256.902 0.543481 1.10015e-09 2.50716
256.902 0.5381 1.11115e-09 2.5018
256.902 0.532772 1.12226e-09 2.47784
256.902 0.527497 1.13348e-09 2.47312
256.902 0.522274 1.14482e-09 2.44985
256.902 0.517103 1.15627e-09 2.44576
256.902 0.511983 1.16783e-09 2.42317
256.902 0.506914 1.17951e-09 2.41969
256.902 0.501895 1.1913e-09 2.4165
256.902 0.496926 1.20322e-09 2.39489
256.902 0.492006 1.21525e-09 2.39232
256.902 0.487135 1.2274e-09 2.37136
256.902 0.482311 1.23967e-09 2.36938
256.902 0.477536 1.25207e-09 2.34905
256.902 0.472808 1.26459e-09 2.32905
256.902 0.468127 1.27724e-09 2.32798
256.902 0.463492 1.29001e-09 2.30857
256.902 0.458903 1.30291e-09 2.3081
256.902 0.454359 1.31594e-09 2.28929
256.902 0.449861 1.3291e-09 2.2894
256.902 0.445407 1.34239e-09 2.2712
256.902 0.440997 1.35581e-09 2.27189
256.902 0.43663 1.36937e-09 2.25426
256.902 0.432307 1.38307e-09 2.2369
256.902 0.428027 1.3969e-09 2.23846
256.902 0.423789 1.41086e-09 2.22167
256.902 0.419593 1.42497e-09 2.22382
256.902 0.415439 1.43922e-09 2.20757
256.902 0.411325 1.45362e-09 2.19157
256.902 0.407253 1.46815e-09 2.19459
256.902 0.403221 1.48283e-09 2.17912
256.902 0.399228 1.49766e-09 2.18273
256.902 0.395276 1.51264e-09 2.16778
256.902 0.391362 1.52776e-09 2.15308
256.902 0.387487 1.54304e-09 2.15753
256.902 0.383651 1.55847e-09 2.14334
256.902 0.379852 1.57406e-09 2.14839
256.902 0.376091 1.5898e-09 2.1347
256.902 0.372368 1.6057e-09 2.12123
256.902 0.368681 1.62175e-09 2.12714
256.902 0.36503 1.63797e-09 2.11416
256.902 0.361416 1.65435e-09 2.10139
256.902 0.357838 1.67089e-09 2.10817
256.902 0.354295 1.6876e-09 2.09587
256.902 0.350787 1.70448e-09 2.10325
256.902 0.347314 1.72152e-09 2.09143
256.902 0.343875 1.73874e-09 2.0798
256.902 0.340471 1.75613e-09 2.08807
256.902 0.3371 1.77369e-09 2.0769
256.902 0.333762 1.79142e-09 2.06592
256.902 0.330457 1.80934e-09 2.07508
256.902 0.327185 1.82743e-09 2.06455
256.902 0.323946 1.84571e-09 2.0542
256.902 0.320739 1.86416e-09 2.06426
256.902 0.317563 1.8828e-09 2.05435
256.902 0.314419 1.90163e-09 2.06505
256.902 0.311306 1.92065e-09 2.05558
256.902 0.308224 1.93986e-09 2.04628
256.902 0.305172 1.95925e-09 2.05791
256.902 0.30215 1.97885e-09 2.04904
256.902 0.299159 1.99864e-09 2.04032
256.902 0.296197 2.01862e-09 2.05292
256.902 0.293264 2.03881e-09 2.04462
256.902 0.29036 2.0592e-09 2.05791
256.902 0.287486 2.07979e-09 2.05004
256.902 0.284639 2.10059e-09 2.04232
256.902 0.281821 2.12159e-09 2.0566
256.902 0.279031 2.14281e-09 2.04929
256.902 0.276268 2.16424e-09 2.06431
256.902 0.273533 2.18588e-09 2.05743
256.902 0.270824 2.20774e-09 2.05067
256.902 0.268143 2.22981e-09 2.06674
256.902 0.265488 2.25211e-09 2.0604
256.902 0.26286 2.27463e-09 2.07725
256.902 0.260257 2.29738e-09 2.07133
256.902 0.25768 2.32035e-09 2.06552
256.902 0.255129 2.34356e-09 2.08349
256.902 0.252603 2.36699e-09 2.07809
256.902 0.250102 2.39066e-09 2.0969
256.902 0.247626 2.41457e-09 2.09192
256.902 0.245174 2.43871e-09 2.1116
256.902 0.242746 2.4631e-09 2.10704
256.902 0.240343 2.48773e-09 2.10258
256.902 0.237963 2.51261e-09 2.12348
256.902 0.235607 2.53774e-09 2.11944
256.902 0.233275 2.56311e-09 2.14127
256.902 0.230965 2.58874e-09 2.13765
256.902 0.228678 2.61463e-09 2.16046
256.902 0.226414 2.64078e-09 2.15727
256.902 0.224172 2.66719e-09 2.18108
256.902 0.221953 2.69386e-09 2.17832
256.902 0.219755 2.7208e-09 2.20317
256.902 0.217579 2.748e-09 2.20086
256.902 0.215425 2.77548e-09 2.22679
256.902 0.213292 2.80324e-09 2.22493
256.902 0.21118 2.83127e-09 2.22311
256.902 0.209089 2.85958e-09 2.25057
256.902 0.207019 2.88818e-09 2.27879
256.902 0.20497 2.91706e-09 2.27784
256.902 0.20294 2.94623e-09 2.30729
256.902 0.200931 2.9757e-09 2.3068
256.902 0.198941 3.00545e-09 2.33752
256.902 0.196972 3.03551e-09 2.33751
256.902 0.195022 3.06586e-09 2.36955
256.902 0.193091 3.09652e-09 2.37002
256.902 0.191179 3.12749e-09 2.40345
256.902 0.189286 3.15876e-09 2.40442
256.902 0.187412 3.19035e-09 2.43929
256.902 0.185556 3.22225e-09 2.47514
256.902 0.183719 3.25447e-09 2.47714
256.902 0.1819 3.28702e-09 2.51456
256.902 0.180099 3.31989e-09 2.51709
256.902 0.178316 3.35309e-09 2.55613
256.902 0.17655 3.38662e-09 2.59631
256.902 0.174802 3.42049e-09 2.59997
256.902 0.173072 3.45469e-09 2.6419
256.902 0.171358 3.48924e-09 2.64615
256.902 0.169662 3.52413e-09 2.68994
256.902 0.167982 3.55937e-09 2.73501
256.902 0.166319 3.59496e-09 2.74051
256.902 0.164672 3.63091e-09 2.78759
256.902 0.163041 3.66722e-09 2.83606
256.902 0.161427 3.7039e-09 2.84292
256.902 0.159829 3.74093e-09 2.89357
256.902 0.158246 3.77834e-09 2.94575
256.902 0.15668 3.81613e-09 2.95406
256.902 0.155128 3.85429e-09 3.00862
256.902 0.153592 3.89283e-09 3.06483
256.902 0.152072 3.93176e-09 3.07473
256.902 0.150566 3.97108e-09 3.13353
256.902 0.149075 4.01079e-09 3.19415
256.902 0.147599 4.0509e-09 3.20577
256.902 0.146138 4.0914e-09 3.26922
256.902 0.144691 4.13232e-09 3.33466
256.902 0.143258 4.17364e-09 3.34816
256.902 0.14184 4.21538e-09 3.4167
256.902 0.140436 4.25753e-09 3.48741
256.902 0.139045 4.30011e-09 3.56038
256.902 0.137668 4.34311e-09 3.57706
256.902 0.136305 4.38654e-09 3.65356
256.902 0.134956 4.4304e-09 3.73254
256.902 0.13362 4.47471e-09 3.75158
256.902 0.132297 4.51946e-09 3.83444
256.902 0.130987 4.56465e-09 3.92003
256.902 0.12969 4.6103e-09 4.00846
256.902 0.128406 4.6564e-09 4.03151
256.902 0.127135 4.70296e-09 4.12438
256.902 0.125876 4.74999e-09 4.22037
256.902 0.124629 4.79749e-09 4.31962
256.902 0.123396 4.84547e-09 4.34731
256.902 0.122174 4.89392e-09 4.45166
256.902 0.120964 4.94286e-09 4.55962
256.902 0.119766 4.99229e-09 4.67131
256.902 0.118581 5.04221e-09 4.70436
256.902 0.117407 5.09264e-09 4.82194
256.902 0.116244 5.14356e-09 4.94367
256.902 0.115093 5.195e-09 5.06972
256.902 0.113954 5.24695e-09 5.10903
256.902 0.112825 5.29942e-09 5.24189
256.902 0.111708 5.35241e-09 5.37954
256.902 0.110602 5.40594e-09 5.5222
256.902 0.109507 5.46e-09 5.56881
256.902 0.108423 5.5146e-09 5.71938
256.902 0.10735 5.56974e-09 5.87552
256.902 0.106287 5.62544e-09 6.03748
256.902 0.105234 5.68169e-09 6.20549
256.902 0.104192 5.73851e-09 6.26384
256.902 0.103161 5.79589e-09 6.4415
256.902 0.102139 5.85385e-09 6.62594
256.902 0.101128 5.91239e-09 6.81746
256.902 0.100127 5.97152e-09 6.88643
256.902 0.0991355 6.03123e-09 7.08925
256.902 0.0981539 6.09154e-09 7.3
256.902 0.0971821 6.15246e-09 7.51905
256.902 0.0962199 6.21398e-09 7.74677
256.902 0.0952673 6.27612e-09 7.83293
256.902 0.094324 6.33888e-09 8.07458
256.902 0.0933901 6.40227e-09 8.32598
256.902 0.0924655 6.4663e-09 8.5876
256.902 0.09155 6.53096e-09 8.85992
256.902 0.0906435 6.59627e-09 9.14346
256.902 0.0897461 6.66223e-09 9.25722
256.902 0.0888575 6.72885e-09 9.5589
256.902 0.0879777 6.79614e-09 9.87327
256.902 0.0871066 6.8641e-09 10.2009
256.902 0.0862442 6.93275e-09 10.5424
256.902 0.0853903 7.00207e-09 10.6849
256.902 0.0845449 7.07209e-09 11.0491
256.902 0.0837078 7.14281e-09 11.4292
256.902 0.082879 7.21424e-09 11.8258
256.902 0.0820584 7.28638e-09 12.2399
256.902 0.0812459 7.35925e-09 12.6724
256.902 0.0804415 7.43284e-09 12.8615
256.902 0.0796451 7.50717e-09 13.3241
256.902 0.0788565 7.58224e-09 13.8075
256.902 0.0780758 7.65806e-09 14.3129
256.902 0.0773027 7.73464e-09 14.8415
256.902 0.0765373 7.81199e-09 15.3943
256.902 0.0757796 7.89011e-09 15.9729
256.902 0.0750293 7.96901e-09 16.2401
256.902 0.0742864 8.0487e-09 16.8613
256.902 0.0735509 8.12919e-09 17.5119
256.902 0.0728227 8.21048e-09 18.1936
256.902 0.0721016 8.29259e-09 18.908
256.902 0.0713878 8.37551e-09 19.657
256.902 0.070681 8.45927e-09 20.4424
256.902 0.0699811 8.54386e-09 21.2664
256.902 0.0692883 8.6293e-09 21.67
256.902 0.0686022 8.71559e-09 22.5589
256.902 0.067923 8.80275e-09 23.4922
256.902 0.0672505 8.89077e-09 24.4727
256.902 0.0665847 8.97968e-09 25.5029
256.902 0.0659254 9.06948e-09 26.586
256.902 0.0652727 9.16017e-09 27.7249
256.902 0.0646264 9.25178e-09 28.9229
256.902 0.0639865 9.34429e-09 30.1835
256.902 0.063353 9.43774e-09 30.84
256.902 0.0627258 9.53211e-09 32.2078
256.902 0.0621047 9.62743e-09 33.6486
256.902 0.0614898 9.72371e-09 35.1669
256.902 0.060881 9.82095e-09 36.7675
256.902 0.0602782 9.91916e-09 38.4556
258.318 5.92116 1e-10 13.5755
258.318 5.86253 1.01e-10 13.3946
258.318 5.80449 1.0201e-10 13.3738
258.318 5.74701 1.0303e-10 13.1962
258.318 5.69011 1.0406e-10 13.1745
258.318 5.63378 1.05101e-10 13.0001
258.318 5.578 1.06152e-10 12.8285
258.318 5.52277 1.07214e-10 12.8066
258.318 5.46809 1.08286e-10 12.6382
258.318 5.41395 1.09369e-10 12.6156
258.318 5.36034 1.10462e-10 12.4502
258.318 5.30727 1.11567e-10 12.427
258.318 5.25472 1.12683e-10 12.2648
258.318 5.2027 1.13809e-10 12.2411
258.318 5.15119 1.14947e-10 12.082
258.318 5.10018 1.16097e-10 12.0578
258.318 5.04969 1.17258e-10 11.9017
258.318 4.99969 1.1843e-10 11.877
258.318 4.95019 1.19615e-10 11.7239
258.318 4.90118 1.20811e-10 11.6989
258.318 4.85265 1.22019e-10 11.5488
258.318 4.8046 1.23239e-10 11.5235
258.318 4.75703 1.24472e-10 11.3764
258.318 4.70993 1.25716e-10 11.3508
258.318 4.6633 1.26973e-10 11.2064
258.318 4.61713 1.28243e-10 11.1807
258.318 4.57142 1.29526e-10 11.0392
258.318 4.52615 1.30821e-10 10.8997
258.318 4.48134 1.32129e-10 10.8745
258.318 4.43697 1.3345e-10 10.7378
258.318 4.39304 1.34785e-10 10.7124
258.318 4.34955 1.36133e-10 10.5784
258.318 4.30648 1.37494e-10 10.553
258.318 4.26384 1.38869e-10 10.4216
258.318 4.22163 1.40258e-10 10.3962
258.318 4.17983 1.4166e-10 10.2673
258.318 4.13844 1.43077e-10 10.2418
258.318 4.09747 1.44508e-10 10.1156
258.318 4.0569 1.45953e-10 10.09
258.318 4.01673 1.47412e-10 9.96624
258.318 3.97696 1.48886e-10 9.94077
258.318 3.93759 1.50375e-10 9.81936
258.318 3.8986 1.51879e-10 9.79398
258.318 3.86 1.53398e-10 9.675
258.318 3.82178 1.54932e-10 9.64962
258.318 3.78394 1.56481e-10 9.53298
258.318 3.74648 1.58046e-10 9.50769
258.318 3.70938 1.59626e-10 9.39339
258.318 3.67266 1.61223e-10 9.36819
258.318 3.6363 1.62835e-10 9.25614
258.318 3.60029 1.64463e-10 9.23112
258.318 3.56465 1.66108e-10 9.12114
258.318 3.52935 1.67769e-10 9.0963
258.318 3.49441 1.69447e-10 8.9885
258.318 3.45981 1.71141e-10 8.96377
258.318 3.42555 1.72852e-10 8.8581
258.318 3.39164 1.74581e-10 8.75394
258.318 3.35806 1.76327e-10 8.72991
258.318 3.32481 1.7809e-10 8.62777
258.318 3.29189 1.79871e-10 8.6039
258.318 3.2593 1.8167e-10 8.50374
258.318 3.22703 1.83486e-10 8.48004
258.318 3.19508 1.85321e-10 8.38182
258.318 3.16344 1.87174e-10 8.35829
258.318 3.13212 1.89046e-10 8.26196
258.318 3.10111 1.90937e-10 8.23862
258.318 3.07041 1.92846e-10 8.14414
258.318 3.04001 1.94774e-10 8.12099
258.318 3.00991 1.96722e-10 8.02831
258.318 2.98011 1.98689e-10 8.00535
258.318 2.9506 2.00676e-10 7.91446
258.318 2.92139 2.02683e-10 7.89169
258.318 2.89246 2.0471e-10 7.80252
258.318 2.86382 2.06757e-10 7.77995
258.318 2.83547 2.08825e-10 7.69248
258.318 2.80739 2.10913e-10 7.67012
258.318 2.7796 2.13022e-10 7.5843
258.318 2.75208 2.15152e-10 7.56215
258.318 2.72483 2.17304e-10 7.47795
258.318 2.69785 2.19477e-10 7.45601
258.318 2.67114 2.21672e-10 7.37339
258.318 2.64469 2.23888e-10 7.35167
258.318 2.61851 2.26127e-10 7.27061
258.318 2.59258 2.28388e-10 7.19063
258.318 2.56691 2.30672e-10 7.16954
258.318 2.5415 2.32979e-10 7.09106
258.318 2.51633 2.35309e-10 7.07018
258.318 2.49142 2.37662e-10 6.99316
258.318 2.46675 2.40038e-10 6.9725
258.318 2.44233 2.42439e-10 6.89691
258.318 2.41815 2.44863e-10 6.87646
258.318 2.39421 2.47312e-10 6.80226
258.318 2.3705 2.49785e-10 6.78203
258.318 2.34703 2.52283e-10 6.70921
258.318 2.32379 2.54806e-10 6.6892
258.318 2.30078 2.57354e-10 6.61772
258.318 2.278 2.59927e-10 6.54717
258.318 2.25545 2.62527e-10 6.52775
258.318 2.23312 2.65152e-10 6.45851
258.318 2.21101 2.67803e-10 6.43931
258.318 2.18912 2.70481e-10 6.37133
258.318 2.16744 2.73186e-10 6.35235
258.318 2.14598 2.75918e-10 6.28562
258.318 2.12474 2.78677e-10 6.26687
258.318 2.1037 2.81464e-10 6.20135
258.318 2.08287 2.84279e-10 6.18283
258.318 2.06225 2.87121e-10 6.11851
258.318 2.04183 2.89993e-10 6.05502
258.318 2.02161 2.92893e-10 6.03707
258.318 2.0016 2.95822e-10 5.97474
258.318 1.98178 2.9878e-10 5.95701
258.318 1.96216 3.01768e-10 5.89583
258.318 1.94273 3.04785e-10 5.87832
258.318 1.9235 3.07833e-10 5.81826
258.318 1.90445 3.10911e-10 5.75896
258.318 1.8856 3.1402e-10 5.74202
258.318 1.86693 3.17161e-10 5.68381
258.318 1.84844 3.20332e-10 5.6671
258.318 1.83014 3.23536e-10 5.60995
258.318 1.81202 3.26771e-10 5.55353
258.318 1.79408 3.30039e-10 5.53739
258.318 1.77632 3.33339e-10 5.482
258.318 1.75873 3.36672e-10 5.4661
258.318 1.74132 3.40039e-10 5.41174
258.318 1.72407 3.4344e-10 5.35806
258.318 1.707 3.46874e-10 5.34271
258.318 1.6901 3.50343e-10 5.29003
258.318 1.67337 3.53846e-10 5.27492
258.318 1.6568 3.57385e-10 5.22322
258.318 1.6404 3.60958e-10 5.17219
258.318 1.62416 3.64568e-10 5.15762
258.318 1.60808 3.68214e-10 5.10755
258.318 1.59215 3.71896e-10 5.09324
258.318 1.57639 3.75615e-10 5.04409
258.318 1.56078 3.79371e-10 4.99559
258.318 1.54533 3.83165e-10 4.98182
258.318 1.53003 3.86996e-10 4.93423
258.318 1.51488 3.90866e-10 4.88726
258.318 1.49988 3.94775e-10 4.87406
258.318 1.48503 3.98723e-10 4.82798
258.318 1.47033 4.0271e-10 4.7825
258.318 1.45577 4.06737e-10 4.76985
258.318 1.44136 4.10804e-10 4.72524
258.318 1.42709 4.14912e-10 4.68122
258.318 1.41296 4.19062e-10 4.66913
258.318 1.39897 4.23252e-10 4.62596
258.318 1.38512 4.27485e-10 4.58338
258.318 1.3714 4.3176e-10 4.57183
258.318 1.35782 4.36077e-10 4.53008
258.318 1.34438 4.40438e-10 4.48889
258.318 1.33107 4.44842e-10 4.4779
258.318 1.31789 4.49291e-10 4.43753
258.318 1.30484 4.53784e-10 4.3977
258.318 1.29192 4.58321e-10 4.38727
258.318 1.27913 4.62905e-10 4.34825
258.318 1.26647 4.67534e-10 4.30977
258.318 1.25393 4.72209e-10 4.2718
258.318 1.24151 4.76931e-10 4.26221
258.318 1.22922 4.817e-10 4.22503
258.318 1.21705 4.86517e-10 4.18837
258.318 1.205 4.91383e-10 4.17934
258.318 1.19307 4.96296e-10 4.14345
258.318 1.18126 5.01259e-10 4.10806
258.318 1.16956 5.06272e-10 4.07316
258.318 1.15798 5.11335e-10 4.06498
258.318 1.14652 5.16448e-10 4.03084
258.318 1.13516 5.21613e-10 3.99718
258.318 1.12392 5.26829e-10 3.964
258.318 1.1128 5.32097e-10 3.95667
258.318 1.10178 5.37418e-10 3.92423
258.318 1.09087 5.42792e-10 3.89227
258.318 1.08007 5.4822e-10 3.86077
258.318 1.06938 5.53702e-10 3.82973
258.318 1.05879 5.59239e-10 3.8235
258.318 1.0483 5.64832e-10 3.79318
258.318 1.03793 5.7048e-10 3.7633
258.318 1.02765 5.76185e-10 3.73389
258.318 1.01747 5.81947e-10 3.70491
258.318 1.0074 5.87766e-10 3.6998
258.318 0.997426 5.93644e-10 3.67152
258.318 0.98755 5.9958e-10 3.64368
258.318 0.977772 6.05576e-10 3.61627
258.318 0.968092 6.11632e-10 3.5893
258.318 0.958506 6.17748e-10 3.56274
258.318 0.949016 6.23926e-10 3.53661
258.318 0.93962 6.30165e-10 3.53312
258.318 0.930317 6.36466e-10 3.50767
258.318 0.921106 6.42831e-10 3.48262
258.318 0.911986 6.49259e-10 3.458
258.318 0.902956 6.55752e-10 3.43377
258.318 0.894016 6.6231e-10 3.40996
258.318 0.885165 6.68933e-10 3.38654
258.318 0.876401 6.75622e-10 3.36353
258.318 0.867723 6.82378e-10 3.34091
258.318 0.859132 6.89202e-10 3.31868
258.318 0.850626 6.96094e-10 3.29684
258.318 0.842204 7.03055e-10 3.2754
258.318 0.833865 7.10085e-10 3.25433
258.318 0.825609 7.17186e-10 3.23365
258.318 0.817435 7.24358e-10 3.21334
258.318 0.809341 7.31602e-10 3.19342
258.318 0.801328 7.38918e-10 3.17386
258.318 0.793394 7.46307e-10 3.15468
258.318 0.785539 7.5377e-10 3.13587
258.318 0.777761 7.61308e-10 3.11743
258.318 0.77006 7.68921e-10 3.09935
258.318 0.762436 7.7661e-10 3.08163
258.318 0.754887 7.84376e-10 3.045
258.318 0.747413 7.9222e-10 3.02811
258.318 0.740013 8.00142e-10 3.01157
258.318 0.732686 8.08144e-10 2.99539
258.318 0.725432 8.16225e-10 2.97955
258.318 0.718249 8.24387e-10 2.9453
258.318 0.711138 8.32631e-10 2.93026
258.318 0.704097 8.40957e-10 2.91555
258.318 0.697126 8.49367e-10 2.90119
258.318 0.690223 8.57861e-10 2.86878
258.318 0.68339 8.66439e-10 2.85518
258.318 0.676623 8.75104e-10 2.84191
258.318 0.669924 8.83855e-10 2.81084
258.318 0.663291 8.92693e-10 2.79832
258.318 0.656724 9.0162e-10 2.78613
258.318 0.650222 9.10636e-10 2.75637
258.318 0.643784 9.19743e-10 2.7449
258.318 0.63741 9.2894e-10 2.71601
258.318 0.631099 9.3823e-10 2.70526
258.318 0.62485 9.47612e-10 2.67721
258.318 0.618664 9.57088e-10 2.66716
258.318 0.612538 9.66659e-10 2.65742
258.318 0.606474 9.76325e-10 2.63058
258.318 0.600469 9.86089e-10 2.62153
258.318 0.594524 9.9595e-10 2.59549
258.318 0.588637 1.00591e-09 2.56987
258.318 0.582809 1.01597e-09 2.56186
258.318 0.577039 1.02613e-09 2.53701
258.318 0.571325 1.03639e-09 2.52966
258.318 0.565669 1.04675e-09 2.50556
258.318 0.560068 1.05722e-09 2.49887
258.318 0.554523 1.06779e-09 2.47551
258.318 0.549033 1.07847e-09 2.45255
258.318 0.543597 1.08926e-09 2.44682
258.318 0.538214 1.10015e-09 2.42456
258.318 0.532886 1.11115e-09 2.40268
258.318 0.52761 1.12226e-09 2.39792
258.318 0.522386 1.13348e-09 2.37671
258.318 0.517214 1.14482e-09 2.35586
258.318 0.512093 1.15627e-09 2.35204
258.318 0.507022 1.16783e-09 2.33186
258.318 0.502002 1.17951e-09 2.31201
258.318 0.497032 1.1913e-09 2.2925
258.318 0.492111 1.20322e-09 2.28991
258.318 0.487239 1.21525e-09 2.27102
258.318 0.482414 1.2274e-09 2.25247
258.318 0.477638 1.23967e-09 2.25077
258.318 0.472909 1.25207e-09 2.23283
258.318 0.468227 1.26459e-09 2.2152
258.318 0.463591 1.27724e-09 2.19786
258.318 0.459001 1.29001e-09 2.19735
258.318 0.454456 1.30291e-09 2.1806
258.318 0.449957 1.31594e-09 2.16415
258.318 0.445502 1.3291e-09 2.14798
258.318 0.441091 1.34239e-09 2.13209
258.318 0.436723 1.35581e-09 2.13301
258.318 0.432399 1.36937e-09 2.11768
258.318 0.428118 1.38307e-09 2.10263
258.318 0.423879 1.3969e-09 2.08783
258.318 0.419683 1.41086e-09 2.08988
258.318 0.415527 1.42497e-09 2.07563
258.318 0.411413 1.43922e-09 2.06162
258.318 0.40734 1.45362e-09 2.04787
258.318 0.403307 1.46815e-09 2.05105
258.318 0.399314 1.48283e-09 2.03782
258.318 0.39536 1.49766e-09 2.02482
258.318 0.391446 1.51264e-09 2.01207
258.318 0.38757 1.52776e-09 1.99955
258.318 0.383733 1.54304e-09 2.00409
258.318 0.379933 1.55847e-09 1.99207
258.318 0.376172 1.57406e-09 1.98027
258.318 0.372447 1.5898e-09 1.9687
258.318 0.368759 1.6057e-09 1.97435
258.318 0.365108 1.62175e-09 1.96325
258.318 0.361493 1.63797e-09 1.95236
258.318 0.357914 1.65435e-09 1.94169
258.318 0.354371 1.67089e-09 1.94846
258.318 0.350862 1.6876e-09 1.93824
258.318 0.347388 1.70448e-09 1.92823
258.318 0.343949 1.72152e-09 1.93586
258.318 0.340543 1.73874e-09 1.92632
258.318 0.337171 1.75613e-09 1.91695
258.318 0.333833 1.77369e-09 1.90778
258.318 0.330528 1.79142e-09 1.91655
258.318 0.327255 1.80934e-09 1.90783
258.318 0.324015 1.82743e-09 1.8993
258.318 0.320807 1.84571e-09 1.90894
258.318 0.317631 1.86416e-09 1.90086
258.318 0.314486 1.8828e-09 1.89294
258.318 0.311372 1.90163e-09 1.90351
258.318 0.308289 1.92065e-09 1.89604
258.318 0.305237 1.93986e-09 1.88873
258.318 0.302215 1.95925e-09 1.88159
258.318 0.299223 1.97885e-09 1.89336
258.318 0.29626 1.99864e-09 1.88665
258.318 0.293327 2.01862e-09 1.8991
258.318 0.290422 2.03881e-09 1.89284
258.318 0.287547 2.0592e-09 1.88673
258.318 0.2847 2.07979e-09 1.90016
258.318 0.281881 2.10059e-09 1.89449
258.318 0.27909 2.12159e-09 1.88897
258.318 0.276327 2.14281e-09 1.90342
258.318 0.273591 2.16424e-09 1.89833
258.318 0.270882 2.18588e-09 1.89339
258.318 0.2682 2.20774e-09 1.9089
258.318 0.265545 2.22981e-09 1.9044
258.318 0.262916 2.25211e-09 1.92069
258.318 0.260313 2.27463e-09 1.91663
258.318 0.257735 2.29738e-09 1.91271
258.318 0.255183 2.32035e-09 1.93013
258.318 0.252657 2.34356e-09 1.92666
258.318 0.250155 2.36699e-09 1.94492
258.318 0.247678 2.39066e-09 1.9419
258.318 0.245226 2.41457e-09 1.93901
258.318 0.242798 2.43871e-09 1.9585
258.318 0.240394 2.4631e-09 1.95607
258.318 0.238014 2.48773e-09 1.97647
258.318 0.235658 2.51261e-09 1.97451
258.318 0.233324 2.53774e-09 1.99588
258.318 0.231014 2.56311e-09 1.99439
258.318 0.228727 2.58874e-09 2.01676
258.318 0.226462 2.61463e-09 2.01577
258.318 0.22422 2.64078e-09 2.03916
258.318 0.222 2.66719e-09 2.03867
258.318 0.219802 2.69386e-09 2.06315
258.318 0.217626 2.7208e-09 2.06318
258.318 0.215471 2.748e-09 2.08878
258.318 0.213338 2.77548e-09 2.08933
258.318 0.211225 2.80324e-09 2.11612
258.318 0.209134 2.83127e-09 2.11721
258.318 0.207063 2.85958e-09 2.14522
258.318 0.205013 2.88818e-09 2.14687
258.318 0.202983 2.91706e-09 2.17616
258.318 0.200974 2.94623e-09 2.1784
258.318 0.198984 2.9757e-09 2.20903
258.318 0.197014 3.00545e-09 2.21185
258.318 0.195063 3.03551e-09 2.24391
258.318 0.193132 3.06586e-09 2.2769
258.318 0.19122 3.09652e-09 2.28087
258.318 0.189326 3.12749e-09 2.31539
258.318 0.187452 3.15876e-09 2.32001
258.318 0.185596 3.19035e-09 2.35614
258.318 0.183758 3.22225e-09 2.39334
258.318 0.181939 3.25447e-09 2.39924
258.318 0.180138 3.28702e-09 2.43819
258.318 0.178354 3.31989e-09 2.44482
258.318 0.176588 3.35309e-09 2.4856
258.318 0.17484 3.38662e-09 2.52762
258.318 0.173109 3.42049e-09 2.5357
258.318 0.171395 3.45469e-09 2.57972
258.318 0.169698 3.48924e-09 2.62508
258.318 0.168018 3.52413e-09 2.63474
258.318 0.166354 3.55937e-09 2.68228
258.318 0.164707 3.59496e-09 2.73131
258.318 0.163076 3.63091e-09 2.74268
258.318 0.161462 3.66722e-09 2.79409
258.318 0.159863 3.7039e-09 2.84711
258.318 0.15828 3.74093e-09 2.86037
258.318 0.156713 3.77834e-09 2.91601
258.318 0.155161 3.81613e-09 2.97343
258.318 0.153625 3.85429e-09 3.03269
258.318 0.152104 3.89283e-09 3.04902
258.318 0.150598 3.93176e-09 3.11126
258.318 0.149107 3.97108e-09 3.17552
258.318 0.147631 4.01079e-09 3.19422
258.318 0.146169 4.0509e-09 3.26176
258.318 0.144722 4.0914e-09 3.33154
258.318 0.143289 4.13232e-09 3.40364
258.318 0.14187 4.17364e-09 3.42623
258.318 0.140466 4.21538e-09 3.50209
258.318 0.139075 4.25753e-09 3.58051
258.318 0.137698 4.30011e-09 3.66158
258.318 0.136335 4.34311e-09 3.68868
258.318 0.134985 4.38654e-09 3.77408
258.318 0.133648 4.4304e-09 3.86243
258.318 0.132325 4.47471e-09 3.95384
258.318 0.131015 4.51946e-09 3.98616
258.318 0.129718 4.56465e-09 4.08258
258.318 0.128433 4.6103e-09 4.18239
258.318 0.127162 4.6564e-09 4.28575
258.318 0.125903 4.70296e-09 4.32414
258.318 0.124656 4.74999e-09 4.43328
258.318 0.123422 4.79749e-09 4.54637
258.318 0.1222 4.84547e-09 4.66355
258.318 0.12099 4.89392e-09 4.70905
258.318 0.119792 4.94286e-09 4.83297
258.318 0.118606 4.99229e-09 4.96147
258.318 0.117432 5.04221e-09 5.09474
258.318 0.116269 5.09264e-09 5.23298
258.318 0.115118 5.14356e-09 5.2897
258.318 0.113978 5.195e-09 5.43617
258.318 0.11285 5.24695e-09 5.5882
258.318 0.111732 5.29942e-09 5.74605
258.318 0.110626 5.35241e-09 5.90998
258.318 0.109531 5.40594e-09 5.98058
258.318 0.108446 5.46e-09 6.1546
258.318 0.107372 5.5146e-09 6.33543
258.318 0.106309 5.56974e-09 6.5234
258.318 0.105257 5.62544e-09 6.60686
258.318 0.104215 5.68169e-09 6.8067
258.318 0.103183 5.73851e-09 7.01458
258.318 0.102161 5.79589e-09 7.23087
258.318 0.10115 5.85385e-09 7.45596
258.318 0.100148 5.91239e-09 7.55992
258.318 0.0991566 5.97152e-09 7.79975
258.318 0.0981749 6.03123e-09 8.04952
258.318 0.0972029 6.09154e-09 8.30972
258.318 0.0962405 6.15246e-09 8.58084
258.318 0.0952876 6.21398e-09 8.86343
258.318 0.0943441 6.27612e-09 9.00009
258.318 0.09341 6.33888e-09 9.30204
258.318 0.0924852 6.40227e-09 9.61695
258.318 0.0915695 6.4663e-09 9.94554
258.318 0.0906629 6.53096e-09 10.2885
258.318 0.0897652 6.59627e-09 10.4597
258.318 0.0888765 6.66223e-09 10.827
258.318 0.0879965 6.72885e-09 11.2107
258.318 0.0871252 6.79614e-09 11.6114
258.318 0.0862626 6.8641e-09 12.0303
258.318 0.0854085 6.93275e-09 12.4682
258.318 0.0845629 7.00207e-09 12.6953
258.318 0.0837256 7.07209e-09 13.1658
258.318 0.0828967 7.14281e-09 13.658
258.318 0.0820759 7.21424e-09 14.1732
258.318 0.0812633 7.28638e-09 14.7126
258.318 0.0804587 7.35925e-09 15.2774
258.318 0.0796621 7.43284e-09 15.5806
258.318 0.0788733 7.50717e-09 16.1894
258.318 0.0780924 7.58224e-09 16.8276
258.318 0.0773192 7.65806e-09 17.4967
258.318 0.0765537 7.73464e-09 18.1986
258.318 0.0757957 7.81199e-09 18.935
258.318 0.0750453 7.89011e-09 19.343
258.318 0.0743023 7.96901e-09 20.1395
258.318 0.0735666 8.0487e-09 20.976
258.318 0.0728382 8.12919e-09 21.855
258.318 0.072117 8.21048e-09 22.7786
258.318 0.071403 8.29259e-09 23.7497
258.318 0.070696 8.37551e-09 24.7711
258.318 0.0699961 8.45927e-09 25.3579
258.318 0.0693031 8.54386e-09 26.4674
258.318 0.0686169 8.6293e-09 27.6354
258.318 0.0679375 8.71559e-09 28.8657
258.318 0.0672649 8.80275e-09 30.1618
258.318 0.0665989 8.89077e-09 31.5279
258.318 0.0659395 8.97968e-09 32.9684
258.318 0.0652866 9.06948e-09 34.4875
258.318 0.0646402 9.16017e-09 36.0906
258.318 0.0640002 9.25178e-09 37.0561
258.318 0.0633665 9.34429e-09 38.8087
258.318 0.0627391 9.43774e-09 40.6601
258.318 0.062118 9.53211e-09 42.6167
258.318 0.0615029 9.62743e-09 44.6853
258.318 0.060894 9.72371e-09 46.8732
258.318 0.0602911 9.82095e-09 49.1882
258.318 0.0596941 9.91916e-09 51.6389
259.753 5.86441 1e-10 10.0742
259.753 5.80635 1.01e-10 9.93915
259.753 5.74886 1.0201e-10 9.97236
259.753 5.69194 1.0303e-10 9.83916
259.753 5.63558 1.0406e-10 9.70794
259.753 5.57979 1.05101e-10 9.73836
259.753 5.52454 1.06152e-10 9.60903
259.753 5.46984 1.07214e-10 9.63711
259.753 5.41569 1.08286e-10 9.50958
259.753 5.36207 1.09369e-10 9.38394
259.753 5.30898 1.10462e-10 9.40968
259.753 5.25641 1.11567e-10 9.28593
259.753 5.20437 1.12683e-10 9.30951
259.753 5.15284 1.13809e-10 9.18756
259.753 5.10182 1.14947e-10 9.0675
259.753 5.05131 1.16097e-10 9.0891
259.753 5.0013 1.17258e-10 8.97087
259.753 4.95178 1.1843e-10 8.99062
259.753 4.90275 1.19615e-10 8.87415
259.753 4.85421 1.20811e-10 8.89218
259.753 4.80615 1.22019e-10 8.77752
259.753 4.75856 1.23239e-10 8.79392
259.753 4.71145 1.24472e-10 8.68104
259.753 4.6648 1.25716e-10 8.56988
259.753 4.61861 1.26973e-10 8.58481
259.753 4.57288 1.28243e-10 8.4754
259.753 4.52761 1.29526e-10 8.48892
259.753 4.48278 1.30821e-10 8.38125
259.753 4.4384 1.32129e-10 8.39343
259.753 4.39445 1.3345e-10 8.28749
259.753 4.35094 1.34785e-10 8.29841
259.753 4.30786 1.36133e-10 8.19418
259.753 4.26521 1.37494e-10 8.20391
259.753 4.22298 1.38869e-10 8.1014
259.753 4.18117 1.40258e-10 8.11002
259.753 4.13977 1.4166e-10 8.00918
259.753 4.09878 1.43077e-10 8.01675
259.753 4.0582 1.44508e-10 7.91759
259.753 4.01802 1.45953e-10 7.92418
259.753 3.97824 1.47412e-10 7.82667
259.753 3.93885 1.48886e-10 7.83232
259.753 3.89985 1.50375e-10 7.73644
259.753 3.86124 1.51879e-10 7.74123
259.753 3.82301 1.53398e-10 7.64697
259.753 3.78516 1.54932e-10 7.65094
259.753 3.74768 1.56481e-10 7.55826
259.753 3.71058 1.58046e-10 7.56147
259.753 3.67384 1.59626e-10 7.47035
259.753 3.63746 1.61223e-10 7.47284
259.753 3.60145 1.62835e-10 7.38328
259.753 3.56579 1.64463e-10 7.38508
259.753 3.53049 1.66108e-10 7.29704
259.753 3.49553 1.67769e-10 7.29821
259.753 3.46092 1.69447e-10 7.21166
259.753 3.42665 1.71141e-10 7.21224
259.753 3.39273 1.72852e-10 7.12718
259.753 3.35914 1.74581e-10 7.12719
259.753 3.32588 1.76327e-10 7.04358
259.753 3.29295 1.7809e-10 7.04307
259.753 3.26034 1.79871e-10 6.96089
259.753 3.22806 1.8167e-10 6.95988
259.753 3.1961 1.83486e-10 6.87911
259.753 3.16446 1.85321e-10 6.87763
259.753 3.13313 1.87174e-10 6.79824
259.753 3.10211 1.89046e-10 6.79633
259.753 3.07139 1.90937e-10 6.7183
259.753 3.04098 1.92846e-10 6.71599
259.753 3.01087 1.94774e-10 6.63928
259.753 2.98106 1.96722e-10 6.63659
259.753 2.95155 1.98689e-10 6.56121
259.753 2.92232 2.00676e-10 6.55816
259.753 2.89339 2.02683e-10 6.48405
259.753 2.86474 2.0471e-10 6.48067
259.753 2.83638 2.06757e-10 6.40783
259.753 2.8083 2.08825e-10 6.40413
259.753 2.78049 2.10913e-10 6.39991
259.753 2.75296 2.13022e-10 6.32855
259.753 2.7257 2.15152e-10 6.32405
259.753 2.69872 2.17304e-10 6.25391
259.753 2.672 2.19477e-10 6.24916
259.753 2.64554 2.21672e-10 6.18022
259.753 2.61935 2.23888e-10 6.17523
259.753 2.59341 2.26127e-10 6.10746
259.753 2.56774 2.28388e-10 6.10225
259.753 2.54231 2.30672e-10 6.03564
259.753 2.51714 2.32979e-10 6.03023
259.753 2.49222 2.35309e-10 5.96475
259.753 2.46754 2.37662e-10 5.95915
259.753 2.44311 2.40038e-10 5.89478
259.753 2.41892 2.42439e-10 5.88902
259.753 2.39497 2.44863e-10 5.82574
259.753 2.37126 2.47312e-10 5.81981
259.753 2.34778 2.49785e-10 5.75761
259.753 2.32454 2.52283e-10 5.75153
259.753 2.30152 2.54806e-10 5.69039
259.753 2.27874 2.57354e-10 5.68418
259.753 2.25617 2.59927e-10 5.62406
259.753 2.23384 2.62527e-10 5.61774
259.753 2.21172 2.65152e-10 5.61108
259.753 2.18982 2.67803e-10 5.55221
259.753 2.16814 2.70481e-10 5.54545
259.753 2.14667 2.73186e-10 5.48758
259.753 2.12542 2.75918e-10 5.48075
259.753 2.10437 2.78677e-10 5.42385
259.753 2.08354 2.81464e-10 5.41695
259.753 2.06291 2.84279e-10 5.36102
259.753 2.04248 2.87121e-10 5.35405
259.753 2.02226 2.89993e-10 5.29907
259.753 2.00224 2.92893e-10 5.29206
259.753 1.98242 2.95822e-10 5.23802
259.753 1.96279 2.9878e-10 5.23096
259.753 1.94335 3.01768e-10 5.17783
259.753 1.92411 3.04785e-10 5.17075
259.753 1.90506 3.07833e-10 5.11852
259.753 1.8862 3.10911e-10 5.11142
259.753 1.86753 3.1402e-10 5.0601
259.753 1.84903 3.17161e-10 5.05299
259.753 1.83073 3.20332e-10 5.00253
259.753 1.8126 3.23536e-10 4.99542
259.753 1.79466 3.26771e-10 4.94583
259.753 1.77689 3.30039e-10 4.93874
259.753 1.75929 3.33339e-10 4.89001
259.753 1.74187 3.36672e-10 4.84189
259.753 1.72463 3.40039e-10 4.83503
259.753 1.70755 3.4344e-10 4.78776
259.753 1.69065 3.46874e-10 4.78092
259.753 1.67391 3.50343e-10 4.73446
259.753 1.65733 3.53846e-10 4.72766
259.753 1.64092 3.57385e-10 4.68202
259.753 1.62468 3.60958e-10 4.67528
259.753 1.60859 3.64568e-10 4.63042
259.753 1.59267 3.68214e-10 4.58614
259.753 1.5769 3.71896e-10 4.57967
259.753 1.56128 3.75615e-10 4.53617
259.753 1.54583 3.79371e-10 4.52976
259.753 1.53052 3.83165e-10 4.48704
259.753 1.51537 3.86996e-10 4.48071
259.753 1.50036 3.90866e-10 4.43875
259.753 1.48551 3.94775e-10 4.39733
259.753 1.4708 3.98723e-10 4.39129
259.753 1.45624 4.0271e-10 4.35062
259.753 1.44182 4.06737e-10 4.34468
259.753 1.42754 4.10804e-10 4.30475
259.753 1.41341 4.14912e-10 4.26533
259.753 1.39942 4.19062e-10 4.25971
259.753 1.38556 4.23252e-10 4.22102
259.753 1.37184 4.27485e-10 4.18283
259.753 1.35826 4.3176e-10 4.17754
259.753 1.34481 4.36077e-10 4.14006
259.753 1.3315 4.40438e-10 4.13489
259.753 1.31831 4.44842e-10 4.09812
259.753 1.30526 4.49291e-10 4.06184
259.753 1.29234 4.53784e-10 4.05701
259.753 1.27954 4.58321e-10 4.02142
259.753 1.26687 4.62905e-10 3.98631
259.753 1.25433 4.67534e-10 3.98183
259.753 1.24191 4.72209e-10 3.9474
259.753 1.22961 4.76931e-10 3.91343
259.753 1.21744 4.817e-10 3.87993
259.753 1.20539 4.86517e-10 3.87602
259.753 1.19345 4.91383e-10 3.84318
259.753 1.18163 4.96296e-10 3.81079
259.753 1.16994 5.01259e-10 3.80726
259.753 1.15835 5.06272e-10 3.77552
259.753 1.14688 5.11335e-10 3.74422
259.753 1.13553 5.16448e-10 3.71336
259.753 1.12429 5.21613e-10 3.71043
259.753 1.11315 5.26829e-10 3.68021
259.753 1.10213 5.32097e-10 3.65042
259.753 1.09122 5.37418e-10 3.62105
259.753 1.08042 5.42792e-10 3.59211
259.753 1.06972 5.4822e-10 3.58997
259.753 1.05913 5.53702e-10 3.56165
259.753 1.04864 5.59239e-10 3.53374
259.753 1.03826 5.64832e-10 3.50624
259.753 1.02798 5.7048e-10 3.47914
259.753 1.0178 5.76185e-10 3.47783
259.753 1.00772 5.81947e-10 3.45133
259.753 0.997746 5.87766e-10 3.42523
259.753 0.987867 5.93644e-10 3.39953
259.753 0.978086 5.9958e-10 3.37422
259.753 0.968402 6.05576e-10 3.34929
259.753 0.958814 6.11632e-10 3.32474
259.753 0.949321 6.17748e-10 3.30058
259.753 0.939922 6.23926e-10 3.30071
259.753 0.930616 6.30165e-10 3.27713
259.753 0.921402 6.36466e-10 3.25392
259.753 0.912279 6.42831e-10 3.23109
259.753 0.903246 6.49259e-10 3.20862
259.753 0.894303 6.55752e-10 3.18651
259.753 0.885449 6.6231e-10 3.16477
259.753 0.876682 6.68933e-10 3.14338
259.753 0.868002 6.75622e-10 3.12235
259.753 0.859408 6.82378e-10 3.10168
259.753 0.850899 6.89202e-10 3.08136
259.753 0.842474 6.96094e-10 3.06138
259.753 0.834133 7.03055e-10 3.04175
259.753 0.825874 7.10085e-10 3.00056
259.753 0.817697 7.17186e-10 2.98175
259.753 0.809601 7.24358e-10 2.96327
259.753 0.801585 7.31602e-10 2.94513
259.753 0.793649 7.38918e-10 2.92732
259.753 0.785791 7.46307e-10 2.90984
259.753 0.778011 7.5377e-10 2.89268
259.753 0.770308 7.61308e-10 2.87585
259.753 0.762681 7.68921e-10 2.83847
259.753 0.75513 7.7661e-10 2.82241
259.753 0.747653 7.84376e-10 2.80665
259.753 0.740251 7.9222e-10 2.79121
259.753 0.732921 8.00142e-10 2.77608
259.753 0.725665 8.08144e-10 2.74096
259.753 0.71848 8.16225e-10 2.72655
259.753 0.711366 8.24387e-10 2.71246
259.753 0.704323 8.32631e-10 2.67867
259.753 0.697349 8.40957e-10 2.66527
259.753 0.690445 8.49367e-10 2.65217
259.753 0.683609 8.57861e-10 2.61967
259.753 0.676841 8.66439e-10 2.60725
259.753 0.670139 8.75104e-10 2.59512
259.753 0.663504 8.83855e-10 2.56387
259.753 0.656935 8.92693e-10 2.5524
259.753 0.65043 9.0162e-10 2.54122
259.753 0.643991 9.10636e-10 2.51115
259.753 0.637614 9.19743e-10 2.50062
259.753 0.631301 9.2894e-10 2.47135
259.753 0.625051 9.3823e-10 2.46145
259.753 0.618862 9.47612e-10 2.45182
259.753 0.612735 9.57088e-10 2.42368
259.753 0.606668 9.66659e-10 2.41467
259.753 0.600662 9.76325e-10 2.38728
259.753 0.594714 9.86089e-10 2.37887
259.753 0.588826 9.9595e-10 2.3522
259.753 0.582996 1.00591e-09 2.34439
259.753 0.577224 1.01597e-09 2.31845
259.753 0.571509 1.02613e-09 2.31121
259.753 0.56585 1.03639e-09 2.28595
259.753 0.560248 1.04675e-09 2.2793
259.753 0.554701 1.05722e-09 2.25471
259.753 0.549209 1.06779e-09 2.24861
259.753 0.543771 1.07847e-09 2.22468
259.753 0.538387 1.08926e-09 2.21914
259.753 0.533057 1.10015e-09 2.19586
259.753 0.527779 1.11115e-09 2.1729
259.753 0.522553 1.12226e-09 2.16819
259.753 0.51738 1.13348e-09 2.14585
259.753 0.512257 1.14482e-09 2.14168
259.753 0.507185 1.15627e-09 2.11993
259.753 0.502163 1.16783e-09 2.11629
259.753 0.497192 1.17951e-09 2.09513
259.753 0.492269 1.1913e-09 2.092
259.753 0.487395 1.20322e-09 2.0714
259.753 0.482569 1.21525e-09 2.0511
259.753 0.477791 1.2274e-09 2.04874
259.753 0.473061 1.23967e-09 2.02899
259.753 0.468377 1.25207e-09 2.02713
259.753 0.46374 1.26459e-09 2.0079
259.753 0.459148 1.27724e-09 2.00654
259.753 0.454602 1.29001e-09 1.98784
259.753 0.450101 1.30291e-09 1.98697
259.753 0.445645 1.31594e-09 1.96877
259.753 0.441232 1.3291e-09 1.96839
259.753 0.436864 1.34239e-09 1.95068
259.753 0.432538 1.35581e-09 1.95079
259.753 0.428256 1.36937e-09 1.93356
259.753 0.424016 1.38307e-09 1.91657
259.753 0.419817 1.3969e-09 1.9174
259.753 0.415661 1.41086e-09 1.90086
259.753 0.411545 1.42497e-09 1.90217
259.753 0.407471 1.43922e-09 1.88609
259.753 0.403436 1.45362e-09 1.88787
259.753 0.399442 1.46815e-09 1.87223
259.753 0.395487 1.48283e-09 1.87448
259.753 0.391571 1.49766e-09 1.85928
259.753 0.387694 1.51264e-09 1.86201
259.753 0.383856 1.52776e-09 1.84722
259.753 0.380055 1.54304e-09 1.85043
259.753 0.376292 1.55847e-09 1.83606
259.753 0.372567 1.57406e-09 1.83974
259.753 0.368878 1.5898e-09 1.82578
259.753 0.365226 1.6057e-09 1.82993
259.753 0.361609 1.62175e-09 1.81636
259.753 0.358029 1.63797e-09 1.82101
259.753 0.354484 1.65435e-09 1.80782
259.753 0.350975 1.67089e-09 1.81294
259.753 0.3475 1.6876e-09 1.81833
259.753 0.344059 1.70448e-09 1.80575
259.753 0.340652 1.72152e-09 1.81163
259.753 0.33728 1.73874e-09 1.79942
259.753 0.33394 1.75613e-09 1.80579
259.753 0.330634 1.77369e-09 1.79395
259.753 0.32736 1.79142e-09 1.80082
259.753 0.324119 1.80934e-09 1.78934
259.753 0.32091 1.82743e-09 1.79672
259.753 0.317733 1.84571e-09 1.7856
259.753 0.314587 1.86416e-09 1.79348
259.753 0.311472 1.8828e-09 1.80167
259.753 0.308388 1.90163e-09 1.79112
259.753 0.305335 1.92065e-09 1.79984
259.753 0.302312 1.93986e-09 1.78962
259.753 0.299319 1.95925e-09 1.79888
259.753 0.296355 1.97885e-09 1.78901
259.753 0.293421 1.99864e-09 1.7988
259.753 0.290516 2.01862e-09 1.80894
259.753 0.287639 2.03881e-09 1.79962
259.753 0.284791 2.0592e-09 1.81031
259.753 0.281972 2.07979e-09 1.80134
259.753 0.27918 2.10059e-09 1.81261
259.753 0.276416 2.12159e-09 1.82424
259.753 0.273679 2.14281e-09 1.81582
259.753 0.270969 2.16424e-09 1.82804
259.753 0.268286 2.18588e-09 1.84064
259.753 0.26563 2.20774e-09 1.83281
259.753 0.263 2.22981e-09 1.84603
259.753 0.260396 2.25211e-09 1.83852
259.753 0.257818 2.27463e-09 1.85239
259.753 0.255265 2.29738e-09 1.86666
259.753 0.252738 2.32035e-09 1.85973
259.753 0.250236 2.34356e-09 1.87468
259.753 0.247758 2.36699e-09 1.89007
259.753 0.245305 2.39066e-09 1.88374
259.753 0.242876 2.41457e-09 1.89983
259.753 0.240471 2.43871e-09 1.89383
259.753 0.238091 2.4631e-09 1.91065
259.753 0.235733 2.48773e-09 1.92794
259.753 0.233399 2.51261e-09 1.92257
259.753 0.231088 2.53774e-09 1.94063
259.753 0.2288 2.56311e-09 1.95921
259.753 0.226535 2.58874e-09 1.95447
259.753 0.224292 2.61463e-09 1.97386
259.753 0.222071 2.64078e-09 1.99379
259.753 0.219873 2.66719e-09 1.98971
259.753 0.217696 2.69386e-09 2.01051
259.753 0.21554 2.7208e-09 2.03188
259.753 0.213406 2.748e-09 2.02848
259.753 0.211293 2.77548e-09 2.05078
259.753 0.209201 2.80324e-09 2.07369
259.753 0.20713 2.83127e-09 2.09723
259.753 0.205079 2.85958e-09 2.09491
259.753 0.203049 2.88818e-09 2.11946
259.753 0.201038 2.91706e-09 2.14469
259.753 0.199048 2.94623e-09 2.14315
259.753 0.197077 2.9757e-09 2.16946
259.753 0.195126 3.00545e-09 2.1965
259.753 0.193194 3.03551e-09 2.22429
259.753 0.191281 3.06586e-09 2.22397
259.753 0.189387 3.09652e-09 2.25295
259.753 0.187512 3.12749e-09 2.28274
259.753 0.185655 3.15876e-09 2.28332
259.753 0.183817 3.19035e-09 2.31439
259.753 0.181997 3.22225e-09 2.34633
259.753 0.180195 3.25447e-09 2.37917
259.753 0.178411 3.28702e-09 2.38118
259.753 0.176645 3.31989e-09 2.41544
259.753 0.174896 3.35309e-09 2.45066
259.753 0.173164 3.38662e-09 2.48689
259.753 0.17145 3.42049e-09 2.49049
259.753 0.169752 3.45469e-09 2.5283
259.753 0.168071 3.48924e-09 2.56719
259.753 0.166407 3.52413e-09 2.60719
259.753 0.16476 3.55937e-09 2.64835
259.753 0.163129 3.59496e-09 2.65433
259.753 0.161513 3.63091e-09 2.69732
259.753 0.159914 3.66722e-09 2.74156
259.753 0.158331 3.7039e-09 2.78708
259.753 0.156763 3.74093e-09 2.79513
259.753 0.155211 3.77834e-09 2.8427
259.753 0.153674 3.81613e-09 2.89169
259.753 0.152153 3.85429e-09 2.94213
259.753 0.150646 3.89283e-09 2.99407
259.753 0.149155 3.93176e-09 3.00523
259.753 0.147678 3.97108e-09 3.05955
259.753 0.146216 4.01079e-09 3.11551
259.753 0.144768 4.0509e-09 3.17317
259.753 0.143335 4.0914e-09 3.23258
259.753 0.141916 4.13232e-09 3.2938
259.753 0.140511 4.17364e-09 3.30961
259.753 0.139119 4.21538e-09 3.37374
259.753 0.137742 4.25753e-09 3.43985
259.753 0.136378 4.30011e-09 3.508
259.753 0.135028 4.34311e-09 3.57829
259.753 0.133691 4.38654e-09 3.59862
259.753 0.132367 4.4304e-09 3.67232
259.753 0.131057 4.47471e-09 3.74837
259.753 0.129759 4.51946e-09 3.82682
259.753 0.128474 4.56465e-09 3.90777
259.753 0.127202 4.6103e-09 3.99133
259.753 0.125943 4.6564e-09 4.01849
259.753 0.124696 4.70296e-09 4.10625
259.753 0.123461 4.74999e-09 4.19686
259.753 0.122239 4.79749e-09 4.29045
259.753 0.121029 4.84547e-09 4.38711
259.753 0.11983 4.89392e-09 4.48697
259.753 0.118644 4.94286e-09 4.52264
259.753 0.117469 4.99229e-09 4.6277
259.753 0.116306 5.04221e-09 4.73628
259.753 0.115155 5.09264e-09 4.84853
259.753 0.114015 5.14356e-09 4.96458
259.753 0.112886 5.195e-09 5.08459
259.753 0.111768 5.24695e-09 5.20871
259.753 0.110661 5.29942e-09 5.25744
259.753 0.109566 5.35241e-09 5.3883
259.753 0.108481 5.40594e-09 5.52371
259.753 0.107407 5.46e-09 5.66386
259.753 0.106343 5.5146e-09 5.80894
259.753 0.105291 5.56974e-09 5.95914
259.753 0.104248 5.62544e-09 6.11469
259.753 0.103216 5.68169e-09 6.18071
259.753 0.102194 5.73851e-09 6.34507
259.753 0.101182 5.79589e-09 6.51537
259.753 0.10018 5.85385e-09 6.69186
259.753 0.0991885 5.91239e-09 6.87478
259.753 0.0982064 5.97152e-09 7.06442
259.753 0.0972341 6.03123e-09 7.26105
259.753 0.0962714 6.09154e-09 7.35013
259.753 0.0953182 6.15246e-09 7.55841
259.753 0.0943744 6.21398e-09 7.7745
259.753 0.09344 6.27612e-09 7.99873
259.753 0.0925149 6.33888e-09 8.23146
259.753 0.0915989 6.40227e-09 8.47307
259.753 0.090692 6.4663e-09 8.72393
259.753 0.089794 6.53096e-09 8.98446
259.753 0.088905 6.59627e-09 9.11043
259.753 0.0880247 6.66223e-09 9.38727
259.753 0.0871532 6.72885e-09 9.67482
259.753 0.0862903 6.79614e-09 9.9738
259.753 0.0854359 6.8641e-09 10.2846
259.753 0.08459 6.93275e-09 10.6078
259.753 0.0837525 7.00207e-09 10.9438
259.753 0.0829233 7.07209e-09 11.2935
259.753 0.0821023 7.14281e-09 11.6573
259.753 0.0812894 7.21424e-09 11.8448
259.753 0.0804845 7.28638e-09 12.2327
259.753 0.0796876 7.35925e-09 12.6365
259.753 0.0788987 7.43284e-09 13.057
259.753 0.0781175 7.50717e-09 13.4951
259.753 0.077344 7.58224e-09 13.9515
259.753 0.0765783 7.65806e-09 14.4272
259.753 0.0758201 7.73464e-09 14.923
259.753 0.0750694 7.81199e-09 15.4399
259.753 0.0743261 7.89011e-09 15.9791
259.753 0.0735902 7.96901e-09 16.5414
259.753 0.0728616 8.0487e-09 16.8519
259.753 0.0721402 8.12919e-09 17.4542
259.753 0.0714259 8.21048e-09 18.0832
259.753 0.0707187 8.29259e-09 18.7398
259.753 0.0700186 8.37551e-09 19.4255
259.753 0.0693253 8.45927e-09 20.1419
259.753 0.0686389 8.54386e-09 20.8905
259.753 0.0679593 8.6293e-09 21.6729
259.753 0.0672865 8.71559e-09 22.4909
259.753 0.0666203 8.80275e-09 23.3464
259.753 0.0659606 8.89077e-09 24.2411
259.753 0.0653076 8.97968e-09 25.1773
259.753 0.064661 9.06948e-09 26.1572
259.753 0.0640208 9.16017e-09 27.1831
259.753 0.0633869 9.25178e-09 28.2572
259.753 0.0627593 9.34429e-09 29.3824
259.753 0.0621379 9.43774e-09 30.0604
259.753 0.0615227 9.53211e-09 31.2757
259.753 0.0609135 9.62743e-09 32.5499
259.753 0.0603104 9.72371e-09 33.8863
259.753 0.0597133 9.82095e-09 35.288
259.753 0.0591221 9.91916e-09 36.759
261.207 5.80913 1e-10 9.0342
261.207 5.75162 1.01e-10 8.91111
261.207 5.69467 1.0201e-10 8.78983
261.207 5.63829 1.0303e-10 8.84042
261.207 5.58246 1.0406e-10 8.7205
261.207 5.52719 1.05101e-10 8.60241
261.207 5.47247 1.06152e-10 8.6493
261.207 5.41828 1.07214e-10 8.53256
261.207 5.36464 1.08286e-10 8.4176
261.207 5.31152 1.09369e-10 8.46107
261.207 5.25893 1.10462e-10 8.34747
261.207 5.20686 1.11567e-10 8.2356
261.207 5.15531 1.12683e-10 8.27591
261.207 5.10427 1.13809e-10 8.16541
261.207 5.05373 1.14947e-10 8.05658
261.207 5.00369 1.16097e-10 8.09395
261.207 4.95415 1.17258e-10 7.9865
261.207 4.9051 1.1843e-10 7.88067
261.207 4.85654 1.19615e-10 7.91532
261.207 4.80845 1.20811e-10 7.81086
261.207 4.76084 1.22019e-10 7.70797
261.207 4.71371 1.23239e-10 7.7401
261.207 4.66704 1.24472e-10 7.63856
261.207 4.62083 1.25716e-10 7.53856
261.207 4.57508 1.26973e-10 7.56835
261.207 4.52978 1.28243e-10 7.46969
261.207 4.48493 1.29526e-10 7.49747
261.207 4.44052 1.30821e-10 7.40014
261.207 4.39656 1.32129e-10 7.30428
261.207 4.35303 1.3345e-10 7.33003
261.207 4.30993 1.34785e-10 7.23549
261.207 4.26726 1.36133e-10 7.25945
261.207 4.22501 1.37494e-10 7.16623
261.207 4.18317 1.38869e-10 7.18851
261.207 4.14176 1.40258e-10 7.09661
261.207 4.10075 1.4166e-10 7.00608
261.207 4.06015 1.43077e-10 7.0267
261.207 4.01995 1.44508e-10 6.93746
261.207 3.98015 1.45953e-10 6.95659
261.207 3.94074 1.47412e-10 6.86864
261.207 3.90172 1.48886e-10 6.88634
261.207 3.86309 1.50375e-10 6.79968
261.207 3.82484 1.51879e-10 6.81604
261.207 3.78697 1.53398e-10 6.73066
261.207 3.74948 1.54932e-10 6.64654
261.207 3.71236 1.56481e-10 6.66163
261.207 3.6756 1.58046e-10 6.57876
261.207 3.63921 1.59626e-10 6.59264
261.207 3.60318 1.61223e-10 6.51101
261.207 3.5675 1.62835e-10 6.52378
261.207 3.53218 1.64463e-10 6.44337
261.207 3.49721 1.66108e-10 6.45505
261.207 3.46258 1.67769e-10 6.37586
261.207 3.4283 1.69447e-10 6.38654
261.207 3.39435 1.71141e-10 6.30855
261.207 3.36075 1.72852e-10 6.31825
261.207 3.32747 1.74581e-10 6.24146
261.207 3.29453 1.76327e-10 6.25025
261.207 3.26191 1.7809e-10 6.17465
261.207 3.22961 1.79871e-10 6.18256
261.207 3.19764 1.8167e-10 6.10813
261.207 3.16598 1.83486e-10 6.11522
261.207 3.13463 1.85321e-10 6.12144
261.207 3.10359 1.87174e-10 6.04826
261.207 3.07286 1.89046e-10 6.05373
261.207 3.04244 1.90937e-10 5.9817
261.207 3.01232 1.92846e-10 5.98647
261.207 2.98249 1.94774e-10 5.91556
261.207 2.95296 1.96722e-10 5.91966
261.207 2.92373 1.98689e-10 5.84988
261.207 2.89478 2.00676e-10 5.85335
261.207 2.86612 2.02683e-10 5.78467
261.207 2.83774 2.0471e-10 5.78753
261.207 2.80964 2.06757e-10 5.71995
261.207 2.78182 2.08825e-10 5.72225
261.207 2.75428 2.10913e-10 5.72387
261.207 2.72701 2.13022e-10 5.6575
261.207 2.70001 2.15152e-10 5.65862
261.207 2.67328 2.17304e-10 5.59329
261.207 2.64681 2.19477e-10 5.59393
261.207 2.6206 2.21672e-10 5.52966
261.207 2.59466 2.23888e-10 5.52984
261.207 2.56897 2.26127e-10 5.46661
261.207 2.54353 2.28388e-10 5.46636
261.207 2.51835 2.30672e-10 5.40414
261.207 2.49342 2.32979e-10 5.40349
261.207 2.46873 2.35309e-10 5.34227
261.207 2.44428 2.37662e-10 5.34124
261.207 2.42008 2.40038e-10 5.28101
261.207 2.39612 2.42439e-10 5.27963
261.207 2.3724 2.44863e-10 5.22037
261.207 2.34891 2.47312e-10 5.21865
261.207 2.32565 2.49785e-10 5.16036
261.207 2.30263 2.52283e-10 5.15831
261.207 2.27983 2.54806e-10 5.10097
261.207 2.25726 2.57354e-10 5.09863
261.207 2.23491 2.59927e-10 5.04221
261.207 2.21278 2.62527e-10 5.0396
261.207 2.19087 2.65152e-10 4.98411
261.207 2.16918 2.67803e-10 4.98125
261.207 2.1477 2.70481e-10 4.92665
261.207 2.12644 2.73186e-10 4.92355
261.207 2.10538 2.75918e-10 4.86986
261.207 2.08454 2.78677e-10 4.86653
261.207 2.0639 2.81464e-10 4.81371
261.207 2.04346 2.84279e-10 4.81018
261.207 2.02323 2.87121e-10 4.75824
261.207 2.0032 2.89993e-10 4.70698
261.207 1.98337 2.92893e-10 4.70344
261.207 1.96373 2.95822e-10 4.65303
261.207 1.94429 2.9878e-10 4.64931
261.207 1.92504 3.01768e-10 4.59973
261.207 1.90598 3.04785e-10 4.59586
261.207 1.88711 3.07833e-10 4.5471
261.207 1.86842 3.10911e-10 4.54309
261.207 1.84992 3.1402e-10 4.49515
261.207 1.83161 3.17161e-10 4.44784
261.207 1.81347 3.20332e-10 4.44388
261.207 1.79552 3.23536e-10 4.39735
261.207 1.77774 3.26771e-10 4.39328
261.207 1.76014 3.30039e-10 4.34754
261.207 1.74271 3.33339e-10 4.34337
261.207 1.72546 3.36672e-10 4.2984
261.207 1.70837 3.40039e-10 4.25402
261.207 1.69146 3.4344e-10 4.24994
261.207 1.67471 3.46874e-10 4.20632
261.207 1.65813 3.50343e-10 4.20218
261.207 1.64171 3.53846e-10 4.1593
261.207 1.62546 3.57385e-10 4.11699
261.207 1.60936 3.60958e-10 4.11296
261.207 1.59343 3.64568e-10 4.07137
261.207 1.57765 3.68214e-10 4.03034
261.207 1.56203 3.71896e-10 4.02644
261.207 1.54657 3.75615e-10 3.98611
261.207 1.53125 3.79371e-10 3.94632
261.207 1.51609 3.83165e-10 3.94257
261.207 1.50108 3.86996e-10 3.90347
261.207 1.48622 3.90866e-10 3.86489
261.207 1.47151 3.94775e-10 3.8613
261.207 1.45694 3.98723e-10 3.8234
261.207 1.44251 4.0271e-10 3.786
261.207 1.42823 4.06737e-10 3.78258
261.207 1.41409 4.10804e-10 3.74585
261.207 1.40009 4.14912e-10 3.70962
261.207 1.38622 4.19062e-10 3.70639
261.207 1.3725 4.23252e-10 3.6708
261.207 1.35891 4.27485e-10 3.6357
261.207 1.34546 4.3176e-10 3.60107
261.207 1.33213 4.36077e-10 3.5982
261.207 1.31894 4.40438e-10 3.56421
261.207 1.30589 4.44842e-10 3.53067
261.207 1.29296 4.49291e-10 3.4976
261.207 1.28015 4.53784e-10 3.4951
261.207 1.26748 4.58321e-10 3.46264
261.207 1.25493 4.62905e-10 3.43063
261.207 1.24251 4.67534e-10 3.39905
261.207 1.2302 4.72209e-10 3.36791
261.207 1.21802 4.76931e-10 3.36597
261.207 1.20596 4.817e-10 3.33543
261.207 1.19402 4.86517e-10 3.3053
261.207 1.1822 4.91383e-10 3.2756
261.207 1.1705 4.96296e-10 3.24632
261.207 1.15891 5.01259e-10 3.21745
261.207 1.14743 5.06272e-10 3.18898
261.207 1.13607 5.11335e-10 3.18793
261.207 1.12482 5.16448e-10 3.16004
261.207 1.11369 5.21613e-10 3.13253
261.207 1.10266 5.26829e-10 3.10542
261.207 1.09174 5.32097e-10 3.0787
261.207 1.08093 5.37418e-10 3.05236
261.207 1.07023 5.42792e-10 3.0264
261.207 1.05964 5.4822e-10 3.00083
261.207 1.04914 5.53702e-10 2.97562
261.207 1.03876 5.59239e-10 2.95079
261.207 1.02847 5.64832e-10 2.92632
261.207 1.01829 5.7048e-10 2.90222
261.207 1.00821 5.76185e-10 2.87847
261.207 0.998224 5.81947e-10 2.85508
261.207 0.988341 5.87766e-10 2.83205
261.207 0.978555 5.93644e-10 2.80935
261.207 0.968867 5.9958e-10 2.78701
261.207 0.959274 6.05576e-10 2.76501
261.207 0.949776 6.11632e-10 2.74334
261.207 0.940373 6.17748e-10 2.72201
261.207 0.931062 6.23926e-10 2.70102
261.207 0.921844 6.30165e-10 2.68034
261.207 0.912716 6.36466e-10 2.66
261.207 0.90368 6.42831e-10 2.63998
261.207 0.894732 6.49259e-10 2.62029
261.207 0.885874 6.55752e-10 2.57886
261.207 0.877102 6.6231e-10 2.55995
261.207 0.868418 6.68933e-10 2.54136
261.207 0.85982 6.75622e-10 2.52306
261.207 0.851307 6.82378e-10 2.50507
261.207 0.842878 6.89202e-10 2.48738
261.207 0.834533 6.96094e-10 2.44888
261.207 0.82627 7.03055e-10 2.43194
261.207 0.818089 7.10085e-10 2.41528
261.207 0.809989 7.17186e-10 2.3989
261.207 0.80197 7.24358e-10 2.38281
261.207 0.794029 7.31602e-10 2.34661
261.207 0.786168 7.38918e-10 2.33122
261.207 0.778384 7.46307e-10 2.3161
261.207 0.770677 7.5377e-10 2.28126
261.207 0.763047 7.61308e-10 2.26681
261.207 0.755492 7.68921e-10 2.25264
261.207 0.748012 7.7661e-10 2.23873
261.207 0.740606 7.84376e-10 2.20557
261.207 0.733273 7.9222e-10 2.1923
261.207 0.726013 8.00142e-10 2.1793
261.207 0.718824 8.08144e-10 2.14736
261.207 0.711707 8.16225e-10 2.13497
261.207 0.704661 8.24387e-10 2.12283
261.207 0.697684 8.32631e-10 2.09209
261.207 0.690776 8.40957e-10 2.08054
261.207 0.683937 8.49367e-10 2.06923
261.207 0.677165 8.57861e-10 2.03963
261.207 0.670461 8.66439e-10 2.02891
261.207 0.663822 8.75104e-10 2.00006
261.207 0.65725 8.83855e-10 1.9899
261.207 0.650742 8.92693e-10 1.97996
261.207 0.644299 9.0162e-10 1.95218
261.207 0.63792 9.10636e-10 1.94279
261.207 0.631604 9.19743e-10 1.91571
261.207 0.625351 9.2894e-10 1.90686
261.207 0.619159 9.3823e-10 1.88047
261.207 0.613029 9.47612e-10 1.87213
261.207 0.606959 9.57088e-10 1.864
261.207 0.60095 9.66659e-10 1.83857
261.207 0.595 9.76325e-10 1.83094
261.207 0.589109 9.86089e-10 1.80616
261.207 0.583276 9.9595e-10 1.79902
261.207 0.577501 1.00591e-09 1.77485
261.207 0.571783 1.01597e-09 1.76819
261.207 0.566122 1.02613e-09 1.74462
261.207 0.560517 1.03639e-09 1.73843
261.207 0.554967 1.04675e-09 1.73244
261.207 0.549472 1.05722e-09 1.70971
261.207 0.544032 1.06779e-09 1.70417
261.207 0.538645 1.07847e-09 1.682
261.207 0.533312 1.08926e-09 1.67691
261.207 0.528032 1.10015e-09 1.65528
261.207 0.522804 1.11115e-09 1.65062
261.207 0.517628 1.12226e-09 1.62951
261.207 0.512503 1.13348e-09 1.62527
261.207 0.507428 1.14482e-09 1.62123
261.207 0.502404 1.15627e-09 1.60087
261.207 0.49743 1.16783e-09 1.59723
261.207 0.492505 1.17951e-09 1.57736
261.207 0.487629 1.1913e-09 1.57413
261.207 0.482801 1.20322e-09 1.55472
261.207 0.478021 1.21525e-09 1.5519
261.207 0.473288 1.2274e-09 1.53295
261.207 0.468602 1.23967e-09 1.53051
261.207 0.463962 1.25207e-09 1.52826
261.207 0.459368 1.26459e-09 1.50997
261.207 0.45482 1.27724e-09 1.5081
261.207 0.450317 1.29001e-09 1.49022
261.207 0.445858 1.30291e-09 1.48874
261.207 0.441444 1.31594e-09 1.47126
261.207 0.437073 1.3291e-09 1.47015
261.207 0.432746 1.34239e-09 1.46922
261.207 0.428461 1.35581e-09 1.45233
261.207 0.424219 1.36937e-09 1.45177
261.207 0.420019 1.38307e-09 1.43526
261.207 0.41586 1.3969e-09 1.43506
261.207 0.411743 1.41086e-09 1.43504
261.207 0.407666 1.42497e-09 1.41908
261.207 0.40363 1.43922e-09 1.41942
261.207 0.399633 1.45362e-09 1.41994
261.207 0.395677 1.46815e-09 1.4045
261.207 0.391759 1.48283e-09 1.40539
261.207 0.38788 1.49766e-09 1.39028
261.207 0.38404 1.51264e-09 1.39152
261.207 0.380237 1.52776e-09 1.39293
261.207 0.376473 1.54304e-09 1.37831
261.207 0.372745 1.55847e-09 1.38009
261.207 0.369055 1.57406e-09 1.38204
261.207 0.365401 1.5898e-09 1.3679
261.207 0.361783 1.6057e-09 1.37021
261.207 0.358201 1.62175e-09 1.37271
261.207 0.354654 1.63797e-09 1.35903
261.207 0.351143 1.65435e-09 1.36187
261.207 0.347666 1.67089e-09 1.36492
261.207 0.344224 1.6876e-09 1.35167
261.207 0.340816 1.70448e-09 1.35508
261.207 0.337441 1.72152e-09 1.35867
261.207 0.3341 1.73874e-09 1.36247
261.207 0.330793 1.75613e-09 1.3498
261.207 0.327517 1.77369e-09 1.35396
261.207 0.324275 1.79142e-09 1.35833
261.207 0.321064 1.80934e-09 1.34607
261.207 0.317885 1.82743e-09 1.35079
261.207 0.314738 1.84571e-09 1.35573
261.207 0.311622 1.86416e-09 1.36089
261.207 0.308536 1.8828e-09 1.34919
261.207 0.305481 1.90163e-09 1.35472
261.207 0.302457 1.92065e-09 1.36047
261.207 0.299462 1.93986e-09 1.34915
261.207 0.296497 1.95925e-09 1.35528
261.207 0.293562 1.97885e-09 1.36165
261.207 0.290655 1.99864e-09 1.36824
261.207 0.287777 2.01862e-09 1.35746
261.207 0.284928 2.03881e-09 1.36445
261.207 0.282107 2.0592e-09 1.37169
261.207 0.279314 2.07979e-09 1.37918
261.207 0.276548 2.10059e-09 1.36891
261.207 0.27381 2.12159e-09 1.37681
261.207 0.271099 2.14281e-09 1.38497
261.207 0.268415 2.16424e-09 1.3934
261.207 0.265757 2.18588e-09 1.4021
261.207 0.263126 2.20774e-09 1.39251
261.207 0.260521 2.22981e-09 1.40164
261.207 0.257942 2.25211e-09 1.41107
261.207 0.255388 2.27463e-09 1.42078
261.207 0.252859 2.29738e-09 1.4117
261.207 0.250356 2.32035e-09 1.42188
261.207 0.247877 2.34356e-09 1.43236
261.207 0.245423 2.36699e-09 1.44315
261.207 0.242993 2.39066e-09 1.45427
261.207 0.240587 2.41457e-09 1.44589
261.207 0.238205 2.43871e-09 1.45751
261.207 0.235846 2.4631e-09 1.46946
261.207 0.233511 2.48773e-09 1.48175
261.207 0.231199 2.51261e-09 1.4944
261.207 0.22891 2.53774e-09 1.48676
261.207 0.226644 2.56311e-09 1.49996
261.207 0.2244 2.58874e-09 1.51353
261.207 0.222178 2.61463e-09 1.52748
261.207 0.219978 2.64078e-09 1.54183
261.207 0.2178 2.66719e-09 1.55657
261.207 0.215644 2.69386e-09 1.5499
261.207 0.213509 2.7208e-09 1.56526
261.207 0.211395 2.748e-09 1.58106
261.207 0.209302 2.77548e-09 1.59728
261.207 0.207229 2.80324e-09 1.61397
261.207 0.205178 2.83127e-09 1.63111
261.207 0.203146 2.85958e-09 1.6255
261.207 0.201135 2.88818e-09 1.64335
261.207 0.199143 2.91706e-09 1.66169
261.207 0.197172 2.94623e-09 1.68053
261.207 0.195219 2.9757e-09 1.6999
261.207 0.193287 3.00545e-09 1.7198
261.207 0.191373 3.03551e-09 1.74025
261.207 0.189478 3.06586e-09 1.7361
261.207 0.187602 3.09652e-09 1.75738
261.207 0.185745 3.12749e-09 1.77926
261.207 0.183905 3.15876e-09 1.80174
261.207 0.182085 3.19035e-09 1.82484
261.207 0.180282 3.22225e-09 1.84857
261.207 0.178497 3.25447e-09 1.87297
261.207 0.17673 3.28702e-09 1.87054
261.207 0.17498 3.31989e-09 1.89594
261.207 0.173247 3.35309e-09 1.92205
261.207 0.171532 3.38662e-09 1.94889
261.207 0.169834 3.42049e-09 1.97647
261.207 0.168152 3.45469e-09 2.00483
261.207 0.166487 3.48924e-09 2.03399
261.207 0.164839 3.52413e-09 2.06397
261.207 0.163207 3.55937e-09 2.0948
261.207 0.161591 3.59496e-09 2.1265
261.207 0.159991 3.63091e-09 2.12735
261.207 0.158407 3.66722e-09 2.16039
261.207 0.156838 3.7039e-09 2.19436
261.207 0.155286 3.74093e-09 2.22932
261.207 0.153748 3.77834e-09 2.26527
261.207 0.152226 3.81613e-09 2.30227
261.207 0.150719 3.85429e-09 2.34033
261.207 0.149226 3.89283e-09 2.3795
261.207 0.147749 3.93176e-09 2.4198
261.207 0.146286 3.97108e-09 2.46129
261.207 0.144838 4.01079e-09 2.50399
261.207 0.143404 4.0509e-09 2.50992
261.207 0.141984 4.0914e-09 2.5545
261.207 0.140578 4.13232e-09 2.6004
261.207 0.139186 4.17364e-09 2.64766
261.207 0.137808 4.21538e-09 2.69635
261.207 0.136444 4.25753e-09 2.74648
261.207 0.135093 4.30011e-09 2.79813
261.207 0.133755 4.34311e-09 2.85133
261.207 0.132431 4.38654e-09 2.90615
261.207 0.13112 4.4304e-09 2.96265
261.207 0.129821 4.47471e-09 3.02086
261.207 0.128536 4.51946e-09 3.08087
261.207 0.127263 4.56465e-09 3.09511
261.207 0.126003 4.6103e-09 3.15792
261.207 0.124756 4.6564e-09 3.22268
261.207 0.123521 4.70296e-09 3.28945
261.207 0.122298 4.74999e-09 3.35834
261.207 0.121087 4.79749e-09 3.42939
261.207 0.119888 4.84547e-09 3.50268
261.207 0.118701 4.89392e-09 3.57831
261.207 0.117526 4.94286e-09 3.65636
261.207 0.116362 4.99229e-09 3.7369
261.207 0.11521 5.04221e-09 3.82004
261.207 0.114069 5.09264e-09 3.90588
261.207 0.11294 5.14356e-09 3.99451
261.207 0.111822 5.195e-09 4.08603
261.207 0.110715 5.24695e-09 4.11623
261.207 0.109618 5.29942e-09 4.21237
261.207 0.108533 5.35241e-09 4.31169
261.207 0.107458 5.40594e-09 4.41432
261.207 0.106394 5.46e-09 4.52038
261.207 0.105341 5.5146e-09 4.63
261.207 0.104298 5.56974e-09 4.74333
261.207 0.103265 5.62544e-09 4.8605
261.207 0.102243 5.68169e-09 4.98166
261.207 0.101231 5.73851e-09 5.10698
261.207 0.100228 5.79589e-09 5.23661
261.207 0.0992361 5.85385e-09 5.37071
261.207 0.0982535 5.91239e-09 5.50948
261.207 0.0972807 5.97152e-09 5.6531
261.207 0.0963175 6.03123e-09 5.7111
261.207 0.0953639 6.09154e-09 5.86261
261.207 0.0944197 6.15246e-09 6.01948
261.207 0.0934849 6.21398e-09 6.18194
261.207 0.0925593 6.27612e-09 6.35022
261.207 0.0916428 6.33888e-09 6.52456
261.207 0.0907355 6.40227e-09 6.7052
261.207 0.0898371 6.4663e-09 6.89242
261.207 0.0889476 6.53096e-09 7.08647
261.207 0.088067 6.59627e-09 7.28767
261.207 0.087195 6.66223e-09 7.4963
261.207 0.0863317 6.72885e-09 7.71267
261.207 0.0854769 6.79614e-09 7.93712
261.207 0.0846306 6.8641e-09 8.16999
261.207 0.0837927 6.93275e-09 8.27814
261.207 0.0829631 7.00207e-09 8.52499
261.207 0.0821416 7.07209e-09 8.78125
261.207 0.0813284 7.14281e-09 9.04734
261.207 0.0805231 7.21424e-09 9.32373
261.207 0.0797259 7.28638e-09 9.61083
261.207 0.0789365 7.35925e-09 9.90909
261.207 0.078155 7.43284e-09 10.219
261.207 0.0773811 7.50717e-09 10.5412
261.207 0.076615 7.58224e-09 10.8762
261.207 0.0758564 7.65806e-09 11.2245
261.207 0.0751054 7.73464e-09 11.5869
261.207 0.0743618 7.81199e-09 11.9639
261.207 0.0736255 7.89011e-09 12.3561
261.207 0.0728965 7.96901e-09 12.7643
261.207 0.0721748 8.0487e-09 13.1894
261.207 0.0714602 8.12919e-09 13.632
261.207 0.0707527 8.21048e-09 13.8658
261.207 0.0700521 8.29259e-09 14.3384
261.207 0.0693586 8.37551e-09 14.8308
261.207 0.0686718 8.45927e-09 15.3441
261.207 0.0679919 8.54386e-09 15.8793
261.207 0.0673187 8.6293e-09 16.4375
261.207 0.0666522 8.71559e-09 17.0198
261.207 0.0659923 8.80275e-09 17.6274
261.207 0.0653389 8.89077e-09 18.2615
261.207 0.064692 8.97968e-09 18.9236
261.207 0.0640515 9.06948e-09 19.6151
261.207 0.0634173 9.16017e-09 20.3373
261.207 0.0627894 9.25178e-09 21.092
261.207 0.0621677 9.34429e-09 21.8808
261.207 0.0615522 9.43774e-09 22.7055
261.207 0.0609428 9.53211e-09 23.568
261.207 0.0603394 9.62743e-09 24.4703
261.207 0.059742 9.72371e-09 25.4146
261.207 0.0591504 9.82095e-09 26.403
261.207 0.0585648 9.91916e-09 27.438
262.681 5.75536 1e-10 7.5464
262.681 5.69838 1.01e-10 7.44448
262.681 5.64196 1.0201e-10 7.50732
262.681 5.5861 1.0303e-10 7.40631
262.681 5.53079 1.0406e-10 7.30683
262.681 5.47603 1.05101e-10 7.36559
262.681 5.42181 1.06152e-10 7.26704
262.681 5.36813 1.07214e-10 7.17
262.681 5.31498 1.08286e-10 7.22497
262.681 5.26236 1.09369e-10 7.12887
262.681 5.21025 1.10462e-10 7.03425
262.681 5.15867 1.11567e-10 7.08567
262.681 5.10759 1.12683e-10 6.99201
262.681 5.05702 1.13809e-10 6.89978
262.681 5.00695 1.14947e-10 6.94792
262.681 4.95738 1.16097e-10 6.85667
262.681 4.90829 1.17258e-10 6.76681
262.681 4.8597 1.1843e-10 6.81189
262.681 4.81158 1.19615e-10 6.72301
262.681 4.76394 1.20811e-10 6.7656
262.681 4.71677 1.22019e-10 6.67772
262.681 4.67007 1.23239e-10 6.59119
262.681 4.62384 1.24472e-10 6.63108
262.681 4.57805 1.25716e-10 6.54556
262.681 4.53273 1.26973e-10 6.58323
262.681 4.48785 1.28243e-10 6.49872
262.681 4.44341 1.29526e-10 6.53429
262.681 4.39942 1.30821e-10 6.4508
262.681 4.35586 1.32129e-10 6.36858
262.681 4.31273 1.3345e-10 6.40193
262.681 4.27003 1.34785e-10 6.32072
262.681 4.22776 1.36133e-10 6.35218
262.681 4.1859 1.37494e-10 6.27201
262.681 4.14445 1.38869e-10 6.30169
262.681 4.10342 1.40258e-10 6.22255
262.681 4.06279 1.4166e-10 6.25054
262.681 4.02257 1.43077e-10 6.17243
262.681 3.98274 1.44508e-10 6.1988
262.681 3.94331 1.45953e-10 6.12173
262.681 3.90426 1.47412e-10 6.14658
262.681 3.86561 1.48886e-10 6.17006
262.681 3.82733 1.50375e-10 6.09394
262.681 3.78944 1.51879e-10 6.11601
262.681 3.75192 1.53398e-10 6.04094
262.681 3.71477 1.54932e-10 6.0617
262.681 3.67799 1.56481e-10 5.98767
262.681 3.64158 1.58046e-10 6.00716
262.681 3.60552 1.59626e-10 6.02547
262.681 3.56982 1.61223e-10 5.95247
262.681 3.53448 1.62835e-10 5.96962
262.681 3.49948 1.64463e-10 5.89766
262.681 3.46483 1.66108e-10 5.91372
262.681 3.43053 1.67769e-10 5.92873
262.681 3.39656 1.69447e-10 5.85782
262.681 3.36293 1.71141e-10 5.87183
262.681 3.32964 1.72852e-10 5.88486
262.681 3.29667 1.74581e-10 5.81502
262.681 3.26403 1.76327e-10 5.82712
262.681 3.23171 1.7809e-10 5.83832
262.681 3.19972 1.79871e-10 5.76958
262.681 3.16804 1.8167e-10 5.77993
262.681 3.13667 1.83486e-10 5.78942
262.681 3.10561 1.85321e-10 5.79808
262.681 3.07486 1.87174e-10 5.73052
262.681 3.04442 1.89046e-10 5.73845
262.681 3.01428 1.90937e-10 5.74559
262.681 2.98443 1.92846e-10 5.75198
262.681 2.95488 1.94774e-10 5.68565
262.681 2.92563 1.96722e-10 5.6914
262.681 2.89666 1.98689e-10 5.69644
262.681 2.86798 2.00676e-10 5.70079
262.681 2.83959 2.02683e-10 5.63573
262.681 2.81147 2.0471e-10 5.63953
262.681 2.78364 2.06757e-10 5.64268
262.681 2.75607 2.08825e-10 5.6452
262.681 2.72879 2.10913e-10 5.6471
262.681 2.70177 2.13022e-10 5.58348
262.681 2.67502 2.15152e-10 5.58493
262.681 2.64853 2.17304e-10 5.58581
262.681 2.62231 2.19477e-10 5.58614
262.681 2.59635 2.21672e-10 5.58592
262.681 2.57064 2.23888e-10 5.5238
262.681 2.54519 2.26127e-10 5.52322
262.681 2.51999 2.28388e-10 5.52213
262.681 2.49504 2.30672e-10 5.52055
262.681 2.47033 2.32979e-10 5.51849
262.681 2.44588 2.35309e-10 5.45791
262.681 2.42166 2.37662e-10 5.45557
262.681 2.39768 2.40038e-10 5.45278
262.681 2.37394 2.42439e-10 5.44954
262.681 2.35044 2.44863e-10 5.4459
262.681 2.32717 2.47312e-10 5.38687
262.681 2.30413 2.49785e-10 5.38301
262.681 2.28131 2.52283e-10 5.37875
262.681 2.25873 2.54806e-10 5.37412
262.681 2.23636 2.57354e-10 5.31647
262.681 2.21422 2.59927e-10 5.31166
262.681 2.1923 2.62527e-10 5.3065
262.681 2.17059 2.65152e-10 5.30099
262.681 2.1491 2.67803e-10 5.24472
262.681 2.12782 2.70481e-10 5.23909
262.681 2.10675 2.73186e-10 5.23314
262.681 2.0859 2.75918e-10 5.22688
262.681 2.06524 2.78677e-10 5.17198
262.681 2.04479 2.81464e-10 5.16563
262.681 2.02455 2.84279e-10 5.159
262.681 2.0045 2.87121e-10 5.10524
262.681 1.98466 2.89993e-10 5.09854
262.681 1.96501 2.92893e-10 5.09159
262.681 1.94555 2.95822e-10 5.03897
262.681 1.92629 2.9878e-10 5.03197
262.681 1.90722 3.01768e-10 5.02474
262.681 1.88833 3.04785e-10 5.01726
262.681 1.86964 3.07833e-10 4.96598
262.681 1.85113 3.10911e-10 4.95851
262.681 1.8328 3.1402e-10 4.95081
262.681 1.81465 3.17161e-10 4.90065
262.681 1.79668 3.20332e-10 4.89298
262.681 1.7789 3.23536e-10 4.8437
262.681 1.76128 3.26771e-10 4.83605
262.681 1.74384 3.30039e-10 4.82821
262.681 1.72658 3.33339e-10 4.78003
262.681 1.70948 3.36672e-10 4.77224
262.681 1.69256 3.40039e-10 4.76429
262.681 1.6758 3.4344e-10 4.71718
262.681 1.65921 3.46874e-10 4.7093
262.681 1.64278 3.50343e-10 4.66303
262.681 1.62652 3.53846e-10 4.65522
262.681 1.61041 3.57385e-10 4.64727
262.681 1.59447 3.60958e-10 4.60207
262.681 1.57868 3.64568e-10 4.59422
262.681 1.56305 3.68214e-10 4.54984
262.681 1.54757 3.71896e-10 4.54209
262.681 1.53225 3.75615e-10 4.49852
262.681 1.51708 3.79371e-10 4.49089
262.681 1.50206 3.83165e-10 4.48315
262.681 1.48719 3.86996e-10 4.44063
262.681 1.47246 3.90866e-10 4.43302
262.681 1.45788 3.94775e-10 4.39129
262.681 1.44345 3.98723e-10 4.38382
262.681 1.42916 4.0271e-10 4.34287
262.681 1.41501 4.06737e-10 4.33556
262.681 1.401 4.10804e-10 4.29539
262.681 1.38713 4.14912e-10 4.28824
262.681 1.37339 4.19062e-10 4.24884
262.681 1.35979 4.23252e-10 4.24186
262.681 1.34633 4.27485e-10 4.20322
262.681 1.333 4.3176e-10 4.19642
262.681 1.3198 4.36077e-10 4.15853
262.681 1.30674 4.40438e-10 4.12116
262.681 1.2938 4.44842e-10 4.11478
262.681 1.28099 4.49291e-10 4.07816
262.681 1.26831 4.53784e-10 4.07198
262.681 1.25575 4.58321e-10 4.03609
262.681 1.24331 4.62905e-10 4.0301
262.681 1.231 4.67534e-10 3.99494
262.681 1.21882 4.72209e-10 3.96027
262.681 1.20675 4.76931e-10 3.95473
262.681 1.1948 4.817e-10 3.92078
262.681 1.18297 4.86517e-10 3.91548
262.681 1.17126 4.91383e-10 3.88223
262.681 1.15966 4.96296e-10 3.84946
262.681 1.14818 5.01259e-10 3.84462
262.681 1.13681 5.06272e-10 3.81254
262.681 1.12556 5.11335e-10 3.78094
262.681 1.11441 5.16448e-10 3.77657
262.681 1.10338 5.21613e-10 3.74566
262.681 1.09245 5.26829e-10 3.71519
262.681 1.08164 5.32097e-10 3.68517
262.681 1.07093 5.37418e-10 3.68152
262.681 1.06033 5.42792e-10 3.65218
262.681 1.04983 5.4822e-10 3.62327
262.681 1.03943 5.53702e-10 3.62012
262.681 1.02914 5.59239e-10 3.59188
262.681 1.01895 5.64832e-10 3.56407
262.681 1.00886 5.7048e-10 3.53669
262.681 0.998874 5.76185e-10 3.53427
262.681 0.988984 5.81947e-10 3.50754
262.681 0.979192 5.87766e-10 3.48124
262.681 0.969497 5.93644e-10 3.45533
262.681 0.959898 5.9958e-10 3.42985
262.681 0.950395 6.05576e-10 3.42841
262.681 0.940985 6.11632e-10 3.40357
262.681 0.931668 6.17748e-10 3.37911
262.681 0.922444 6.23926e-10 3.35507
262.681 0.91331 6.30165e-10 3.33142
262.681 0.904268 6.36466e-10 3.30816
262.681 0.895315 6.42831e-10 3.30795
262.681 0.88645 6.49259e-10 3.28531
262.681 0.877673 6.55752e-10 3.26306
262.681 0.868984 6.6231e-10 3.24119
262.681 0.86038 6.68933e-10 3.2197
262.681 0.851861 6.75622e-10 3.19859
262.681 0.843427 6.82378e-10 3.17786
262.681 0.835076 6.89202e-10 3.15749
262.681 0.826808 6.96094e-10 3.13749
262.681 0.818622 7.03055e-10 3.11786
262.681 0.810517 7.10085e-10 3.09859
262.681 0.802492 7.17186e-10 3.07968
262.681 0.794546 7.24358e-10 3.06113
262.681 0.78668 7.31602e-10 3.04295
262.681 0.778891 7.38918e-10 3.02511
262.681 0.771179 7.46307e-10 3.00762
262.681 0.763543 7.5377e-10 2.99048
262.681 0.755984 7.61308e-10 2.97369
262.681 0.748499 7.68921e-10 2.95725
262.681 0.741088 7.7661e-10 2.94114
262.681 0.73375 7.84376e-10 2.92538
262.681 0.726485 7.9222e-10 2.90995
262.681 0.719292 8.00142e-10 2.89487
262.681 0.712171 8.08144e-10 2.88012
262.681 0.705119 8.16225e-10 2.86569
262.681 0.698138 8.24387e-10 2.85161
262.681 0.691226 8.32631e-10 2.83784
262.681 0.684382 8.40957e-10 2.82442
262.681 0.677606 8.49367e-10 2.81131
262.681 0.670897 8.57861e-10 2.79854
262.681 0.664254 8.66439e-10 2.76701
262.681 0.657678 8.75104e-10 2.75495
262.681 0.651166 8.83855e-10 2.74323
262.681 0.644719 8.92693e-10 2.73182
262.681 0.638335 9.0162e-10 2.72072
262.681 0.632015 9.10636e-10 2.70994
262.681 0.625758 9.19743e-10 2.69948
262.681 0.619562 9.2894e-10 2.67078
262.681 0.613428 9.3823e-10 2.661
262.681 0.607354 9.47612e-10 2.65154
262.681 0.601341 9.57088e-10 2.6424
262.681 0.595387 9.66659e-10 2.63355
262.681 0.589492 9.76325e-10 2.6068
262.681 0.583656 9.86089e-10 2.59862
262.681 0.577877 9.9595e-10 2.59077
262.681 0.572155 1.00591e-09 2.58321
262.681 0.56649 1.01597e-09 2.55794
262.681 0.560882 1.02613e-09 2.55104
262.681 0.555328 1.03639e-09 2.54444
262.681 0.54983 1.04675e-09 2.53815
262.681 0.544386 1.05722e-09 2.51433
262.681 0.538996 1.06779e-09 2.50868
262.681 0.53366 1.07847e-09 2.50333
262.681 0.528376 1.08926e-09 2.49829
262.681 0.523144 1.10015e-09 2.47586
262.681 0.517965 1.11115e-09 2.47145
262.681 0.512836 1.12226e-09 2.46734
262.681 0.507759 1.13348e-09 2.44594
262.681 0.502731 1.14482e-09 2.44246
262.681 0.497754 1.15627e-09 2.43928
262.681 0.492826 1.16783e-09 2.41887
262.681 0.487946 1.17951e-09 2.41632
262.681 0.483115 1.1913e-09 2.41406
262.681 0.478332 1.20322e-09 2.39464
262.681 0.473596 1.21525e-09 2.393
262.681 0.468907 1.2274e-09 2.39168
262.681 0.464264 1.23967e-09 2.3732
262.681 0.459667 1.25207e-09 2.3725
262.681 0.455116 1.26459e-09 2.35465
262.681 0.45061 1.27724e-09 2.35456
262.681 0.446149 1.29001e-09 2.35478
262.681 0.441731 1.30291e-09 2.33787
262.681 0.437358 1.31594e-09 2.3387
262.681 0.433027 1.3291e-09 2.33986
262.681 0.42874 1.34239e-09 2.32385
262.681 0.424495 1.35581e-09 2.32562
262.681 0.420292 1.36937e-09 2.31021
262.681 0.416131 1.38307e-09 2.3126
262.681 0.412011 1.3969e-09 2.29778
262.681 0.407931 1.41086e-09 2.3008
262.681 0.403893 1.42497e-09 2.30415
262.681 0.399894 1.43922e-09 2.29022
262.681 0.395934 1.45362e-09 2.2942
262.681 0.392014 1.46815e-09 2.28083
262.681 0.388133 1.48283e-09 2.28546
262.681 0.38429 1.49766e-09 2.27266
262.681 0.380485 1.51264e-09 2.27793
262.681 0.376718 1.52776e-09 2.26571
262.681 0.372988 1.54304e-09 2.27162
262.681 0.369295 1.55847e-09 2.25995
262.681 0.365639 1.57406e-09 2.26652
262.681 0.362018 1.5898e-09 2.27345
262.681 0.358434 1.6057e-09 2.26265
262.681 0.354885 1.62175e-09 2.27026
262.681 0.351372 1.63797e-09 2.26002
262.681 0.347893 1.65435e-09 2.26831
262.681 0.344448 1.67089e-09 2.25862
262.681 0.341038 1.6876e-09 2.2676
262.681 0.337661 1.70448e-09 2.25848
262.681 0.334318 1.72152e-09 2.26817
262.681 0.331008 1.73874e-09 2.25959
262.681 0.327731 1.75613e-09 2.27002
262.681 0.324486 1.77369e-09 2.26199
262.681 0.321273 1.79142e-09 2.27315
262.681 0.318092 1.80934e-09 2.26569
262.681 0.314943 1.82743e-09 2.27759
262.681 0.311824 1.84571e-09 2.27069
262.681 0.308737 1.86416e-09 2.28337
262.681 0.30568 1.8828e-09 2.27704
262.681 0.302654 1.90163e-09 2.29051
262.681 0.299657 1.92065e-09 2.28474
262.681 0.29669 1.93986e-09 2.29902
262.681 0.293753 1.95925e-09 2.29383
262.681 0.290844 1.97885e-09 2.30894
262.681 0.287965 1.99864e-09 2.30433
262.681 0.285113 2.01862e-09 2.32029
262.681 0.282291 2.03881e-09 2.31627
262.681 0.279496 2.0592e-09 2.33312
262.681 0.276728 2.07979e-09 2.32969
262.681 0.273988 2.10059e-09 2.34744
262.681 0.271276 2.12159e-09 2.34462
262.681 0.26859 2.14281e-09 2.36331
262.681 0.26593 2.16424e-09 2.3611
262.681 0.263297 2.18588e-09 2.38075
262.681 0.260691 2.20774e-09 2.37917
262.681 0.258109 2.22981e-09 2.39982
262.681 0.255554 2.25211e-09 2.39888
262.681 0.253024 2.27463e-09 2.42057
262.681 0.250519 2.29738e-09 2.44289
262.681 0.248038 2.32035e-09 2.44303
262.681 0.245582 2.34356e-09 2.46644
262.681 0.243151 2.36699e-09 2.46726
262.681 0.240743 2.39066e-09 2.49181
262.681 0.23836 2.41457e-09 2.49332
262.681 0.236 2.43871e-09 2.51906
262.681 0.233663 2.4631e-09 2.52128
262.681 0.23135 2.48773e-09 2.54823
262.681 0.229059 2.51261e-09 2.57595
262.681 0.226791 2.53774e-09 2.57942
262.681 0.224546 2.56311e-09 2.60843
262.681 0.222322 2.58874e-09 2.61266
262.681 0.220121 2.61463e-09 2.64305
262.681 0.217942 2.64078e-09 2.64806
262.681 0.215784 2.66719e-09 2.67986
262.681 0.213648 2.69386e-09 2.71255
262.681 0.211532 2.7208e-09 2.71895
262.681 0.209438 2.748e-09 2.75314
262.681 0.207364 2.77548e-09 2.7883
262.681 0.205311 2.80324e-09 2.79619
262.681 0.203278 2.83127e-09 2.83296
262.681 0.201266 2.85958e-09 2.84176
262.681 0.199273 2.88818e-09 2.88023
262.681 0.1973 2.91706e-09 2.91975
262.681 0.195346 2.94623e-09 2.93018
262.681 0.193412 2.9757e-09 2.97153
262.681 0.191497 3.00545e-09 3.01404
262.681 0.189601 3.03551e-09 3.05773
262.681 0.187724 3.06586e-09 3.07066
262.681 0.185865 3.09652e-09 3.11635
262.681 0.184025 3.12749e-09 3.16332
262.681 0.182203 3.15876e-09 3.17816
262.681 0.180399 3.19035e-09 3.22729
262.681 0.178613 3.22225e-09 3.2778
262.681 0.176845 3.25447e-09 3.32973
262.681 0.175094 3.28702e-09 3.34751
262.681 0.17336 3.31989e-09 3.40182
262.681 0.171644 3.35309e-09 3.45766
262.681 0.169944 3.38662e-09 3.51509
262.681 0.168262 3.42049e-09 3.53611
262.681 0.166596 3.45469e-09 3.59618
262.681 0.164946 3.48924e-09 3.65795
262.681 0.163313 3.52413e-09 3.72146
262.681 0.161696 3.55937e-09 3.74607
262.681 0.160095 3.59496e-09 3.81253
262.681 0.15851 3.63091e-09 3.88087
262.681 0.156941 3.66722e-09 3.95117
262.681 0.155387 3.7039e-09 4.02347
262.681 0.153848 3.74093e-09 4.09783
262.681 0.152325 3.77834e-09 4.12893
262.681 0.150817 3.81613e-09 4.20675
262.681 0.149324 3.85429e-09 4.28679
262.681 0.147845 3.89283e-09 4.36913
262.681 0.146381 3.93176e-09 4.45383
262.681 0.144932 3.97108e-09 4.54096
262.681 0.143497 4.01079e-09 4.63059
262.681 0.142076 4.0509e-09 4.7228
262.681 0.14067 4.0914e-09 4.76472
262.681 0.139277 4.13232e-09 4.86123
262.681 0.137898 4.17364e-09 4.96053
262.681 0.136533 4.21538e-09 5.06269
262.681 0.135181 4.25753e-09 5.1678
262.681 0.133842 4.30011e-09 5.27593
262.681 0.132517 4.34311e-09 5.3872
262.681 0.131205 4.38654e-09 5.50167
262.681 0.129906 4.4304e-09 5.61945
262.681 0.12862 4.47471e-09 5.74062
262.681 0.127346 4.51946e-09 5.86529
262.681 0.126085 4.56465e-09 5.99357
262.681 0.124837 4.6103e-09 6.12554
262.681 0.123601 4.6564e-09 6.26133
262.681 0.122377 4.70296e-09 6.40103
262.681 0.121166 4.74999e-09 6.54476
262.681 0.119966 4.79749e-09 6.69263
262.681 0.118778 4.84547e-09 6.84477
262.681 0.117602 4.89392e-09 7.00128
262.681 0.116438 4.94286e-09 7.16229
262.681 0.115285 4.99229e-09 7.32793
262.681 0.114144 5.04221e-09 7.49831
262.681 0.113013 5.09264e-09 7.67359
262.681 0.111894 5.14356e-09 7.85389
262.681 0.110787 5.195e-09 8.03933
262.681 0.10969 5.24695e-09 8.23008
262.681 0.108604 5.29942e-09 8.42627
262.681 0.107528 5.35241e-09 8.62803
262.681 0.106464 5.40594e-09 8.83553
262.681 0.10541 5.46e-09 9.04896
262.681 0.104366 5.5146e-09 9.26838
262.681 0.103333 5.56974e-09 9.59949
262.681 0.10231 5.62544e-09 9.83403
262.681 0.101297 5.68169e-09 10.0752
262.681 0.100294 5.73851e-09 10.3232
262.681 0.0993006 5.79589e-09 10.5781
262.681 0.0983175 5.85385e-09 10.84
262.681 0.097344 5.91239e-09 11.2315
262.681 0.0963802 5.97152e-09 11.5114
262.681 0.095426 6.03123e-09 11.799
262.681 0.0944812 6.09154e-09 12.0946
262.681 0.0935457 6.15246e-09 12.533
262.681 0.0926195 6.21398e-09 12.8486
262.681 0.0917025 6.27612e-09 13.1728
262.681 0.0907945 6.33888e-09 13.5059
262.681 0.0898956 6.40227e-09 13.9969
262.681 0.0890055 6.4663e-09 14.3522
262.681 0.0881243 6.53096e-09 14.7172
262.681 0.0872518 6.59627e-09 15.2526
262.681 0.0863879 6.66223e-09 15.6416
262.681 0.0855326 6.72885e-09 16.2102
262.681 0.0846857 6.79614e-09 16.6249
262.681 0.0838472 6.8641e-09 17.0508
262.681 0.0830171 6.93275e-09 17.6702
262.681 0.0821951 7.00207e-09 18.124
262.681 0.0813813 7.07209e-09 18.7816
262.681 0.0805755 7.14281e-09 19.2649
262.681 0.0797778 7.21424e-09 19.9627
262.681 0.0789879 7.28638e-09 20.6843
262.681 0.0782058 7.35925e-09 21.218
262.681 0.0774315 7.43284e-09 21.9837
262.681 0.0766649 7.50717e-09 22.5518
262.681 0.0759058 7.58224e-09 23.3643
262.681 0.0751543 7.65806e-09 24.2041
262.681 0.0744102 7.73464e-09 24.8312
262.681 0.0736734 7.81199e-09 25.7224
262.681 0.072944 7.89011e-09 26.6436
262.681 0.0722218 7.96901e-09 27.5959
262.681 0.0715067 8.0487e-09 28.5802
262.681 0.0707987 8.12919e-09 29.3237
262.681 0.0700977 8.21048e-09 30.3685
262.681 0.0694037 8.29259e-09 31.4485
262.681 0.0687165 8.37551e-09 32.5652
262.681 0.0680362 8.45927e-09 33.7196
262.681 0.0673625 8.54386e-09 34.9131
262.681 0.0666956 8.6293e-09 36.1472
262.681 0.0660352 8.71559e-09 37.4233
262.681 0.0653814 8.80275e-09 39.0797
262.681 0.0647341 8.89077e-09 40.4532
262.681 0.0640932 8.97968e-09 41.8738
262.681 0.0634586 9.06948e-09 43.3431
262.681 0.0628303 9.16017e-09 45.237
262.681 0.0622082 9.25178e-09 46.8194
262.681 0.0615923 9.34429e-09 48.4566
262.681 0.0609824 9.43774e-09 50.5553
262.681 0.0603787 9.53211e-09 52.3196
262.681 0.0597808 9.62743e-09 54.5722
262.681 0.059189 9.72371e-09 56.4742
262.681 0.0586029 9.82095e-09 58.8931
262.681 0.0580227 9.91916e-09 61.4065
264.173 5.70303 1e-10 7.46238
264.173 5.64656 1.01e-10 7.36193
264.173 5.59066 1.0201e-10 7.26302
264.173 5.5353 1.0303e-10 7.32486
264.173 5.4805 1.0406e-10 7.22682
264.173 5.42624 1.05101e-10 7.13029
264.173 5.37251 1.06152e-10 7.18817
264.173 5.31932 1.07214e-10 7.09254
264.173 5.26665 1.08286e-10 6.99837
264.173 5.21451 1.09369e-10 7.05258
264.173 5.16288 1.10462e-10 6.95934
264.173 5.11176 1.11567e-10 6.86752
264.173 5.06115 1.12683e-10 6.9183
264.173 5.01104 1.13809e-10 6.82742
264.173 4.96142 1.14947e-10 6.87543
264.173 4.9123 1.16097e-10 6.78551
264.173 4.86366 1.17258e-10 6.69697
264.173 4.81551 1.1843e-10 6.74197
264.173 4.76783 1.19615e-10 6.6544
264.173 4.72062 1.20811e-10 6.56816
264.173 4.67389 1.22019e-10 6.61036
264.173 4.62761 1.23239e-10 6.5251
264.173 4.58179 1.24472e-10 6.565
264.173 4.53643 1.25716e-10 6.48072
264.173 4.49151 1.26973e-10 6.51843
264.173 4.44704 1.28243e-10 6.43515
264.173 4.40301 1.29526e-10 6.35315
264.173 4.35942 1.30821e-10 6.38853
264.173 4.31625 1.32129e-10 6.30752
264.173 4.27352 1.3345e-10 6.34095
264.173 4.23121 1.34785e-10 6.26094
264.173 4.18931 1.36133e-10 6.29253
264.173 4.14784 1.37494e-10 6.21353
264.173 4.10677 1.38869e-10 6.24336
264.173 4.06611 1.40258e-10 6.16538
264.173 4.02585 1.4166e-10 6.19354
264.173 3.98599 1.43077e-10 6.11657
264.173 3.94652 1.44508e-10 6.14314
264.173 3.90745 1.45953e-10 6.0672
264.173 3.86876 1.47412e-10 6.09226
264.173 3.83046 1.48886e-10 6.01734
264.173 3.79253 1.50375e-10 6.04096
264.173 3.75498 1.51879e-10 5.96705
264.173 3.7178 1.53398e-10 5.98932
264.173 3.68099 1.54932e-10 6.01034
264.173 3.64455 1.56481e-10 5.93739
264.173 3.60846 1.58046e-10 5.95717
264.173 3.57274 1.59626e-10 5.88524
264.173 3.53736 1.61223e-10 5.90384
264.173 3.50234 1.62835e-10 5.92132
264.173 3.46766 1.64463e-10 5.8504
264.173 3.43333 1.66108e-10 5.86679
264.173 3.39934 1.67769e-10 5.88215
264.173 3.36568 1.69447e-10 5.81225
264.173 3.33236 1.71141e-10 5.82662
264.173 3.29936 1.72852e-10 5.84002
264.173 3.2667 1.74581e-10 5.77119
264.173 3.23435 1.76327e-10 5.78367
264.173 3.20233 1.7809e-10 5.79525
264.173 3.17062 1.79871e-10 5.7275
264.173 3.13923 1.8167e-10 5.73826
264.173 3.10815 1.83486e-10 5.74817
264.173 3.07737 1.85321e-10 5.68149
264.173 3.04691 1.87174e-10 5.69065
264.173 3.01674 1.89046e-10 5.69901
264.173 2.98687 1.90937e-10 5.70659
264.173 2.9573 1.92846e-10 5.64111
264.173 2.92802 1.94774e-10 5.64805
264.173 2.89903 1.96722e-10 5.65426
264.173 2.87032 1.98689e-10 5.65976
264.173 2.8419 2.00676e-10 5.66458
264.173 2.81377 2.02683e-10 5.60044
264.173 2.78591 2.0471e-10 5.60472
264.173 2.75832 2.06757e-10 5.60836
264.173 2.73101 2.08825e-10 5.61137
264.173 2.70397 2.10913e-10 5.61378
264.173 2.6772 2.13022e-10 5.55105
264.173 2.6507 2.15152e-10 5.55301
264.173 2.62445 2.17304e-10 5.5544
264.173 2.59847 2.19477e-10 5.55525
264.173 2.57274 2.21672e-10 5.55556
264.173 2.54727 2.23888e-10 5.55534
264.173 2.52205 2.26127e-10 5.49425
264.173 2.49707 2.28388e-10 5.49369
264.173 2.47235 2.30672e-10 5.49266
264.173 2.44787 2.32979e-10 5.49113
264.173 2.42364 2.35309e-10 5.48916
264.173 2.39964 2.37662e-10 5.42958
264.173 2.37588 2.40038e-10 5.42734
264.173 2.35236 2.42439e-10 5.42468
264.173 2.32907 2.44863e-10 5.42158
264.173 2.30601 2.47312e-10 5.41809
264.173 2.28317 2.49785e-10 5.36006
264.173 2.26057 2.52283e-10 5.35637
264.173 2.23819 2.54806e-10 5.3523
264.173 2.21603 2.57354e-10 5.34786
264.173 2.19409 2.59927e-10 5.29119
264.173 2.17236 2.62527e-10 5.2866
264.173 2.15085 2.65152e-10 5.28167
264.173 2.12956 2.67803e-10 5.2764
264.173 2.10847 2.70481e-10 5.22109
264.173 2.0876 2.73186e-10 5.21571
264.173 2.06693 2.75918e-10 5.21003
264.173 2.04646 2.78677e-10 5.20404
264.173 2.0262 2.81464e-10 5.15008
264.173 2.00614 2.84279e-10 5.14402
264.173 1.98628 2.87121e-10 5.13769
264.173 1.96661 2.89993e-10 5.08486
264.173 1.94714 2.92893e-10 5.07848
264.173 1.92786 2.95822e-10 5.07183
264.173 1.90877 2.9878e-10 5.06495
264.173 1.88987 3.01768e-10 5.01346
264.173 1.87116 3.04785e-10 5.00656
264.173 1.85264 3.07833e-10 4.99943
264.173 1.83429 3.10911e-10 4.94905
264.173 1.81613 3.1402e-10 4.94192
264.173 1.79815 3.17161e-10 4.93458
264.173 1.78035 3.20332e-10 4.8853
264.173 1.76272 3.23536e-10 4.87799
264.173 1.74527 3.26771e-10 4.82957
264.173 1.72799 3.30039e-10 4.8223
264.173 1.71088 3.33339e-10 4.81485
264.173 1.69394 3.36672e-10 4.7675
264.173 1.67717 3.40039e-10 4.7601
264.173 1.66056 3.4344e-10 4.75254
264.173 1.64412 3.46874e-10 4.70625
264.173 1.62784 3.50343e-10 4.69877
264.173 1.61173 3.53846e-10 4.65331
264.173 1.59577 3.57385e-10 4.64591
264.173 1.57997 3.60958e-10 4.60126
264.173 1.56432 3.64568e-10 4.59395
264.173 1.54884 3.68214e-10 4.58652
264.173 1.5335 3.71896e-10 4.5429
264.173 1.51832 3.75615e-10 4.53558
264.173 1.50329 3.79371e-10 4.49276
264.173 1.4884 3.83165e-10 4.48556
264.173 1.47366 3.86996e-10 4.44353
264.173 1.45907 3.90866e-10 4.43645
264.173 1.44463 3.94775e-10 4.39521
264.173 1.43032 3.98723e-10 4.38826
264.173 1.41616 4.0271e-10 4.34779
264.173 1.40214 4.06737e-10 4.341
264.173 1.38826 4.10804e-10 4.30129
264.173 1.37451 4.14912e-10 4.29465
264.173 1.3609 4.19062e-10 4.2557
264.173 1.34743 4.23252e-10 4.21727
264.173 1.33409 4.27485e-10 4.21101
264.173 1.32088 4.3176e-10 4.17332
264.173 1.3078 4.36077e-10 4.16724
264.173 1.29485 4.40438e-10 4.13029
264.173 1.28203 4.44842e-10 4.12439
264.173 1.26934 4.49291e-10 4.08816
264.173 1.25677 4.53784e-10 4.05243
264.173 1.24433 4.58321e-10 4.04695
264.173 1.23201 4.62905e-10 4.01194
264.173 1.21981 4.67534e-10 3.97741
264.173 1.20773 4.72209e-10 3.97235
264.173 1.19578 4.76931e-10 3.93853
264.173 1.18394 4.817e-10 3.90517
264.173 1.17221 4.86517e-10 3.90055
264.173 1.16061 4.91383e-10 3.86789
264.173 1.14912 4.96296e-10 3.83569
264.173 1.13774 5.01259e-10 3.83152
264.173 1.12648 5.06272e-10 3.80001
264.173 1.11532 5.11335e-10 3.76894
264.173 1.10428 5.16448e-10 3.73833
264.173 1.09335 5.21613e-10 3.73483
264.173 1.08252 5.26829e-10 3.70489
264.173 1.0718 5.32097e-10 3.67538
264.173 1.06119 5.37418e-10 3.6463
264.173 1.05068 5.42792e-10 3.6435
264.173 1.04028 5.4822e-10 3.61508
264.173 1.02998 5.53702e-10 3.58709
264.173 1.01978 5.59239e-10 3.55951
264.173 1.00969 5.64832e-10 3.53236
264.173 0.99969 5.7048e-10 3.53048
264.173 0.989792 5.76185e-10 3.50396
264.173 0.979992 5.81947e-10 3.47785
264.173 0.970289 5.87766e-10 3.45216
264.173 0.960682 5.93644e-10 3.42686
264.173 0.95117 5.9958e-10 3.40196
264.173 0.941753 6.05576e-10 3.37746
264.173 0.932428 6.11632e-10 3.35335
264.173 0.923197 6.17748e-10 3.32963
264.173 0.914056 6.23926e-10 3.30629
264.173 0.905006 6.30165e-10 3.30647
264.173 0.896045 6.36466e-10 3.28375
264.173 0.887174 6.42831e-10 3.2614
264.173 0.87839 6.49259e-10 3.23943
264.173 0.869693 6.55752e-10 3.21783
264.173 0.861082 6.6231e-10 3.19661
264.173 0.852556 6.68933e-10 3.17576
264.173 0.844115 6.75622e-10 3.15527
264.173 0.835758 6.82378e-10 3.13515
264.173 0.827483 6.89202e-10 3.11539
264.173 0.81929 6.96094e-10 3.09597
264.173 0.811178 7.03055e-10 3.07693
264.173 0.803147 7.10085e-10 3.03684
264.173 0.795195 7.17186e-10 3.01863
264.173 0.787322 7.24358e-10 3.00075
264.173 0.779526 7.31602e-10 2.98323
264.173 0.771808 7.38918e-10 2.96604
264.173 0.764167 7.46307e-10 2.94919
264.173 0.756601 7.5377e-10 2.93269
264.173 0.749109 7.61308e-10 2.91651
264.173 0.741693 7.68921e-10 2.90067
264.173 0.734349 7.7661e-10 2.86484
264.173 0.727078 7.84376e-10 2.84977
264.173 0.71988 7.9222e-10 2.83502
264.173 0.712752 8.00142e-10 2.8206
264.173 0.705695 8.08144e-10 2.8065
264.173 0.698708 8.16225e-10 2.77291
264.173 0.69179 8.24387e-10 2.75954
264.173 0.684941 8.32631e-10 2.74648
264.173 0.678159 8.40957e-10 2.73375
264.173 0.671445 8.49367e-10 2.72132
264.173 0.664797 8.57861e-10 2.68985
264.173 0.658214 8.66439e-10 2.67813
264.173 0.651698 8.75104e-10 2.66672
264.173 0.645245 8.83855e-10 2.6365
264.173 0.638857 8.92693e-10 2.62577
264.173 0.632531 9.0162e-10 2.61534
264.173 0.626269 9.10636e-10 2.60521
264.173 0.620068 9.19743e-10 2.57657
264.173 0.613929 9.2894e-10 2.56711
264.173 0.60785 9.3823e-10 2.55794
264.173 0.601832 9.47612e-10 2.53047
264.173 0.595873 9.57088e-10 2.52194
264.173 0.589973 9.66659e-10 2.49524
264.173 0.584132 9.76325e-10 2.48737
264.173 0.578348 9.86089e-10 2.47978
264.173 0.572622 9.9595e-10 2.45416
264.173 0.566953 1.00591e-09 2.4472
264.173 0.561339 1.01597e-09 2.42231
264.173 0.555782 1.02613e-09 2.41597
264.173 0.550279 1.03639e-09 2.40991
264.173 0.54483 1.04675e-09 2.38606
264.173 0.539436 1.05722e-09 2.38061
264.173 0.534095 1.06779e-09 2.35744
264.173 0.528807 1.07847e-09 2.35259
264.173 0.523571 1.08926e-09 2.3301
264.173 0.518387 1.10015e-09 2.32584
264.173 0.513255 1.11115e-09 2.304
264.173 0.508173 1.12226e-09 2.30034
264.173 0.503142 1.13348e-09 2.27913
264.173 0.49816 1.14482e-09 2.27605
264.173 0.493228 1.15627e-09 2.25547
264.173 0.488344 1.16783e-09 2.25296
264.173 0.483509 1.17951e-09 2.233
264.173 0.478722 1.1913e-09 2.23106
264.173 0.473982 1.20322e-09 2.2117
264.173 0.469289 1.21525e-09 2.19263
264.173 0.464643 1.2274e-09 2.19155
264.173 0.460043 1.23967e-09 2.17306
264.173 0.455488 1.25207e-09 2.17253
264.173 0.450978 1.26459e-09 2.15462
264.173 0.446513 1.27724e-09 2.13698
264.173 0.442092 1.29001e-09 2.13728
264.173 0.437715 1.30291e-09 2.1202
264.173 0.433381 1.31594e-09 2.12106
264.173 0.42909 1.3291e-09 2.10451
264.173 0.424842 1.34239e-09 2.08822
264.173 0.420635 1.35581e-09 2.08989
264.173 0.416471 1.36937e-09 2.07412
264.173 0.412347 1.38307e-09 2.05861
264.173 0.408264 1.3969e-09 2.0611
264.173 0.404222 1.41086e-09 2.04608
264.173 0.40022 1.42497e-09 2.0313
264.173 0.396257 1.43922e-09 2.01676
264.173 0.392334 1.45362e-09 2.02032
264.173 0.38845 1.46815e-09 2.00625
264.173 0.384604 1.48283e-09 1.99241
264.173 0.380796 1.49766e-09 1.99678
264.173 0.377025 1.51264e-09 1.9834
264.173 0.373292 1.52776e-09 1.97024
264.173 0.369596 1.54304e-09 1.95729
264.173 0.365937 1.55847e-09 1.96271
264.173 0.362314 1.57406e-09 1.95021
264.173 0.358727 1.5898e-09 1.93791
264.173 0.355175 1.6057e-09 1.92579
264.173 0.351658 1.62175e-09 1.91386
264.173 0.348177 1.63797e-09 1.92059
264.173 0.344729 1.65435e-09 1.90909
264.173 0.341316 1.67089e-09 1.89778
264.173 0.337937 1.6876e-09 1.88662
264.173 0.334591 1.70448e-09 1.89441
264.173 0.331278 1.72152e-09 1.88367
264.173 0.327998 1.73874e-09 1.87311
264.173 0.324751 1.75613e-09 1.8627
264.173 0.321535 1.77369e-09 1.85245
264.173 0.318352 1.79142e-09 1.84235
264.173 0.3152 1.80934e-09 1.85169
264.173 0.312079 1.82743e-09 1.84198
264.173 0.308989 1.84571e-09 1.83241
264.173 0.30593 1.86416e-09 1.82298
264.173 0.302901 1.8828e-09 1.81367
264.173 0.299902 1.90163e-09 1.82433
264.173 0.296932 1.92065e-09 1.8154
264.173 0.293992 1.93986e-09 1.8066
264.173 0.291082 1.95925e-09 1.79791
264.173 0.2882 1.97885e-09 1.78934
264.173 0.285346 1.99864e-09 1.80134
264.173 0.282521 2.01862e-09 1.79312
264.173 0.279724 2.03881e-09 1.785
264.173 0.276954 2.0592e-09 1.77698
264.173 0.274212 2.07979e-09 1.79011
264.173 0.271497 2.10059e-09 1.78242
264.173 0.268809 2.12159e-09 1.77483
264.173 0.266148 2.14281e-09 1.78887
264.173 0.263512 2.16424e-09 1.7816
264.173 0.260903 2.18588e-09 1.77442
264.173 0.25832 2.20774e-09 1.7673
264.173 0.255763 2.22981e-09 1.78253
264.173 0.25323 2.25211e-09 1.77574
264.173 0.250723 2.27463e-09 1.76899
264.173 0.248241 2.29738e-09 1.78519
264.173 0.245783 2.32035e-09 1.77876
264.173 0.243349 2.34356e-09 1.77238
264.173 0.24094 2.36699e-09 1.78958
264.173 0.238554 2.39066e-09 1.78349
264.173 0.236192 2.41457e-09 1.80146
264.173 0.233854 2.43871e-09 1.79567
264.173 0.231538 2.4631e-09 1.78991
264.173 0.229246 2.48773e-09 1.80895
264.173 0.226976 2.51261e-09 1.80347
264.173 0.224729 2.53774e-09 1.82334
264.173 0.222504 2.56311e-09 1.81815
264.173 0.220301 2.58874e-09 1.81297
264.173 0.21812 2.61463e-09 1.83397
264.173 0.21596 2.64078e-09 1.82907
264.173 0.213822 2.66719e-09 1.85097
264.173 0.211705 2.69386e-09 1.84634
264.173 0.209609 2.7208e-09 1.86916
264.173 0.207533 2.748e-09 1.86481
264.173 0.205479 2.77548e-09 1.8886
264.173 0.203444 2.80324e-09 1.88451
264.173 0.20143 2.83127e-09 1.9093
264.173 0.199436 2.85958e-09 1.90547
264.173 0.197461 2.88818e-09 1.93129
264.173 0.195506 2.91706e-09 1.95786
264.173 0.19357 2.94623e-09 1.95464
264.173 0.191654 2.9757e-09 1.98231
264.173 0.189756 3.00545e-09 1.97937
264.173 0.187877 3.03551e-09 2.0082
264.173 0.186017 3.06586e-09 2.00551
264.173 0.184175 3.09652e-09 2.03555
264.173 0.182352 3.12749e-09 2.06645
264.173 0.180546 3.15876e-09 2.06442
264.173 0.178759 3.19035e-09 2.09661
264.173 0.176989 3.22225e-09 2.09484
264.173 0.175237 3.25447e-09 2.12839
264.173 0.173502 3.28702e-09 2.16292
264.173 0.171784 3.31989e-09 2.16183
264.173 0.170083 3.35309e-09 2.19781
264.173 0.168399 3.38662e-09 2.23486
264.173 0.166732 3.42049e-09 2.23448
264.173 0.165081 3.45469e-09 2.27309
264.173 0.163446 3.48924e-09 2.31286
264.173 0.161828 3.52413e-09 2.35381
264.173 0.160226 3.55937e-09 2.35469
264.173 0.158639 3.59496e-09 2.39738
264.173 0.157069 3.63091e-09 2.44138
264.173 0.155514 3.66722e-09 2.44308
264.173 0.153974 3.7039e-09 2.48895
264.173 0.152449 3.74093e-09 2.53623
264.173 0.15094 3.77834e-09 2.58495
264.173 0.149445 3.81613e-09 2.58811
264.173 0.147966 3.85429e-09 2.63894
264.173 0.146501 3.89283e-09 2.69135
264.173 0.14505 3.93176e-09 2.74538
264.173 0.143614 3.97108e-09 2.80109
264.173 0.142192 4.01079e-09 2.80655
264.173 0.140784 4.0509e-09 2.86472
264.173 0.13939 4.0914e-09 2.9247
264.173 0.13801 4.13232e-09 2.98658
264.173 0.136644 4.17364e-09 3.05041
264.173 0.135291 4.21538e-09 3.05854
264.173 0.133952 4.25753e-09 3.12522
264.173 0.132625 4.30011e-09 3.19403
264.173 0.131312 4.34311e-09 3.26504
264.173 0.130012 4.38654e-09 3.33833
264.173 0.128725 4.4304e-09 3.41396
264.173 0.12745 4.47471e-09 3.42616
264.173 0.126188 4.51946e-09 3.50524
264.173 0.124939 4.56465e-09 3.58689
264.173 0.123702 4.6103e-09 3.67119
264.173 0.122477 4.6564e-09 3.75825
264.173 0.121265 4.70296e-09 3.84815
264.173 0.120064 4.74999e-09 3.941
264.173 0.118875 4.79749e-09 4.0369
264.173 0.117698 4.84547e-09 4.13596
264.173 0.116533 4.89392e-09 4.23829
264.173 0.115379 4.94286e-09 4.26047
264.173 0.114237 4.99229e-09 4.36759
264.173 0.113106 5.04221e-09 4.47828
264.173 0.111986 5.09264e-09 4.59265
264.173 0.110877 5.14356e-09 4.71083
264.173 0.109779 5.195e-09 4.83297
264.173 0.108692 5.24695e-09 4.95919
264.173 0.107616 5.29942e-09 5.08964
264.173 0.106551 5.35241e-09 5.22448
264.173 0.105496 5.40594e-09 5.36384
264.173 0.104451 5.46e-09 5.50789
264.173 0.103417 5.5146e-09 5.6568
264.173 0.102393 5.56974e-09 5.81072
264.173 0.101379 5.62544e-09 5.96983
264.173 0.100376 5.68169e-09 6.1343
264.173 0.0993817 5.73851e-09 6.42794
264.173 0.0983977 5.79589e-09 6.60715
264.173 0.0974235 5.85385e-09 6.79242
264.173 0.0964589 5.91239e-09 6.98393
264.173 0.0955039 5.97152e-09 7.18189
264.173 0.0945583 6.03123e-09 7.38654
264.173 0.0936221 6.09154e-09 7.59808
264.173 0.0926951 6.15246e-09 7.81674
264.173 0.0917773 6.21398e-09 8.19743
264.173 0.0908686 6.27612e-09 8.43551
264.173 0.089969 6.33888e-09 8.68159
264.173 0.0890782 6.40227e-09 8.93589
264.173 0.0881962 6.4663e-09 9.19872
264.173 0.087323 6.53096e-09 9.6489
264.173 0.0864584 6.59627e-09 9.93483
264.173 0.0856024 6.66223e-09 10.2302
264.173 0.0847548 6.72885e-09 10.5353
264.173 0.0839157 6.79614e-09 11.0515
264.173 0.0830848 6.8641e-09 11.383
264.173 0.0822622 6.93275e-09 11.9386
264.173 0.0814477 7.00207e-09 12.2987
264.173 0.0806413 7.07209e-09 12.6704
264.173 0.0798429 7.14281e-09 13.2872
264.173 0.0790524 7.21424e-09 13.6905
264.173 0.0782697 7.28638e-09 14.3541
264.173 0.0774947 7.35925e-09 14.7911
264.173 0.0767274 7.43284e-09 15.5047
264.173 0.0759678 7.50717e-09 15.9778
264.173 0.0752156 7.58224e-09 16.7449
264.173 0.0744709 7.65806e-09 17.5443
264.173 0.0737336 7.73464e-09 18.0807
264.173 0.0730035 7.81199e-09 18.9393
264.173 0.0722807 7.89011e-09 19.8336
264.173 0.0715651 7.96901e-09 20.7647
264.173 0.0708565 8.0487e-09 21.3998
264.173 0.070155 8.12919e-09 22.3987
264.173 0.0694604 8.21048e-09 23.4382
264.173 0.0687726 8.29259e-09 24.5197
264.173 0.0680917 8.37551e-09 25.6448
264.173 0.0674175 8.45927e-09 26.8149
264.173 0.06675 8.54386e-09 28.0314
264.173 0.0660891 8.6293e-09 29.296
264.173 0.0654348 8.71559e-09 31.0354
264.173 0.0647869 8.80275e-09 32.4139
264.173 0.0641455 8.89077e-09 33.8456
264.173 0.0635104 8.97968e-09 35.7973
264.173 0.0628815 9.06948e-09 37.355
264.173 0.062259 9.16017e-09 39.4651
264.173 0.0616425 9.25178e-09 41.6659
264.173 0.0610322 9.34429e-09 43.4371
264.173 0.0604279 9.43774e-09 45.8132
264.173 0.0598296 9.53211e-09 48.2893
264.173 0.0592373 9.62743e-09 50.8693
264.173 0.0586508 9.72371e-09 53.5565
264.173 0.0580701 9.82095e-09 56.9607
264.173 0.0574951 9.91916e-09 59.892
265.684 5.65206 1e-10 6.46326
265.684 5.5961 1.01e-10 6.37537
265.684 5.54069 1.0201e-10 6.28881
265.684 5.48583 1.0303e-10 6.20359
265.684 5.43152 1.0406e-10 6.26892
265.684 5.37774 1.05101e-10 6.18427
265.684 5.32449 1.06152e-10 6.10091
265.684 5.27178 1.07214e-10 6.16213
265.684 5.21958 1.08286e-10 6.07937
265.684 5.1679 1.09369e-10 5.99789
265.684 5.11673 1.10462e-10 5.91764
265.684 5.06607 1.11567e-10 5.97442
265.684 5.01591 1.12683e-10 5.89479
265.684 4.96625 1.13809e-10 5.8164
265.684 4.91708 1.14947e-10 5.86964
265.684 4.8684 1.16097e-10 5.79189
265.684 4.82019 1.17258e-10 5.71532
265.684 4.77247 1.1843e-10 5.76527
265.684 4.72522 1.19615e-10 5.68938
265.684 4.67843 1.20811e-10 5.61464
265.684 4.63211 1.22019e-10 5.6615
265.684 4.58625 1.23239e-10 5.58746
265.684 4.54084 1.24472e-10 5.51454
265.684 4.49588 1.25716e-10 5.55853
265.684 4.45137 1.26973e-10 5.4863
265.684 4.4073 1.28243e-10 5.41517
265.684 4.36366 1.29526e-10 5.45648
265.684 4.32045 1.30821e-10 5.38606
265.684 4.27768 1.32129e-10 5.3167
265.684 4.23532 1.3345e-10 5.3555
265.684 4.19339 1.34785e-10 5.28685
265.684 4.15187 1.36133e-10 5.32362
265.684 4.11076 1.37494e-10 5.25569
265.684 4.07006 1.38869e-10 5.18879
265.684 4.02977 1.40258e-10 5.22334
265.684 3.98987 1.4166e-10 5.15716
265.684 3.95036 1.43077e-10 5.18989
265.684 3.91125 1.44508e-10 5.12445
265.684 3.87253 1.45953e-10 5.15544
265.684 3.83418 1.47412e-10 5.09074
265.684 3.79622 1.48886e-10 5.12009
265.684 3.75864 1.50375e-10 5.05614
265.684 3.72142 1.51879e-10 4.99313
265.684 3.68458 1.53398e-10 5.02072
265.684 3.64809 1.54932e-10 4.95845
265.684 3.61197 1.56481e-10 4.98456
265.684 3.57621 1.58046e-10 4.92305
265.684 3.5408 1.59626e-10 4.94774
265.684 3.50575 1.61223e-10 4.88697
265.684 3.47104 1.62835e-10 4.91032
265.684 3.43667 1.64463e-10 4.93251
265.684 3.40264 1.66108e-10 4.87238
265.684 3.36895 1.67769e-10 4.89333
265.684 3.3356 1.69447e-10 4.83395
265.684 3.30257 1.71141e-10 4.85374
265.684 3.26987 1.72852e-10 4.79513
265.684 3.2375 1.74581e-10 4.81378
265.684 3.20544 1.76327e-10 4.75593
265.684 3.17371 1.7809e-10 4.77351
265.684 3.14228 1.79871e-10 4.79012
265.684 3.11117 1.8167e-10 4.73298
265.684 3.08037 1.83486e-10 4.74861
265.684 3.04987 1.85321e-10 4.69224
265.684 3.01967 1.87174e-10 4.70693
265.684 2.98978 1.89046e-10 4.72074
265.684 2.96017 1.90937e-10 4.6651
265.684 2.93087 1.92846e-10 4.67806
265.684 2.90185 1.94774e-10 4.6902
265.684 2.87312 1.96722e-10 4.63532
265.684 2.84467 1.98689e-10 4.64666
265.684 2.8165 2.00676e-10 4.65724
265.684 2.78862 2.02683e-10 4.60314
265.684 2.76101 2.0471e-10 4.61299
265.684 2.73367 2.06757e-10 4.62212
265.684 2.7066 2.08825e-10 4.56881
265.684 2.67981 2.10913e-10 4.57728
265.684 2.65327 2.13022e-10 4.58508
265.684 2.627 2.15152e-10 4.53257
265.684 2.60099 2.17304e-10 4.53975
265.684 2.57524 2.19477e-10 4.54631
265.684 2.54974 2.21672e-10 4.55225
265.684 2.5245 2.23888e-10 4.50061
265.684 2.4995 2.26127e-10 4.50602
265.684 2.47476 2.28388e-10 4.51085
265.684 2.45025 2.30672e-10 4.51511
265.684 2.42599 2.32979e-10 4.46439
265.684 2.40197 2.35309e-10 4.46819
265.684 2.37819 2.37662e-10 4.47146
265.684 2.35465 2.40038e-10 4.47422
265.684 2.33133 2.42439e-10 4.42444
265.684 2.30825 2.44863e-10 4.42679
265.684 2.2854 2.47312e-10 4.42868
265.684 2.26277 2.49785e-10 4.4301
265.684 2.24036 2.52283e-10 4.38126
265.684 2.21818 2.54806e-10 4.38233
265.684 2.19622 2.57354e-10 4.38296
265.684 2.17448 2.59927e-10 4.38318
265.684 2.15295 2.62527e-10 4.33534
265.684 2.13163 2.65152e-10 4.33525
265.684 2.11052 2.67803e-10 4.33477
265.684 2.08963 2.70481e-10 4.33391
265.684 2.06894 2.73186e-10 4.33266
265.684 2.04845 2.75918e-10 4.28594
265.684 2.02817 2.78677e-10 4.28448
265.684 2.00809 2.81464e-10 4.28266
265.684 1.98821 2.84279e-10 4.23682
265.684 1.96852 2.87121e-10 4.23481
265.684 1.94903 2.89993e-10 4.23247
265.684 1.92974 2.92893e-10 4.22981
265.684 1.91063 2.95822e-10 4.185
265.684 1.89171 2.9878e-10 4.18218
265.684 1.87298 3.01768e-10 4.17909
265.684 1.85444 3.04785e-10 4.13516
265.684 1.83608 3.07833e-10 4.13192
265.684 1.8179 3.10911e-10 4.12842
265.684 1.7999 3.1402e-10 4.08537
265.684 1.78208 3.17161e-10 4.08175
265.684 1.76444 3.20332e-10 4.0779
265.684 1.74697 3.23536e-10 4.03573
265.684 1.72967 3.26771e-10 4.03178
265.684 1.71254 3.30039e-10 3.99032
265.684 1.69559 3.33339e-10 3.98632
265.684 1.6788 3.36672e-10 3.9821
265.684 1.66218 3.40039e-10 3.9415
265.684 1.64572 3.4344e-10 3.93723
265.684 1.62943 3.46874e-10 3.89732
265.684 1.61329 3.50343e-10 3.89302
265.684 1.59732 3.53846e-10 3.88853
265.684 1.58151 3.57385e-10 3.84949
265.684 1.56585 3.60958e-10 3.84499
265.684 1.55034 3.64568e-10 3.80663
265.684 1.53499 3.68214e-10 3.80213
265.684 1.5198 3.71896e-10 3.76445
265.684 1.50475 3.75615e-10 3.75996
265.684 1.48985 3.79371e-10 3.72295
265.684 1.4751 3.83165e-10 3.71848
265.684 1.46049 3.86996e-10 3.68212
265.684 1.44603 3.90866e-10 3.6777
265.684 1.43172 3.94775e-10 3.642
265.684 1.41754 3.98723e-10 3.63761
265.684 1.40351 4.0271e-10 3.60257
265.684 1.38961 4.06737e-10 3.59824
265.684 1.37585 4.10804e-10 3.56384
265.684 1.36223 4.14912e-10 3.55957
265.684 1.34874 4.19062e-10 3.52581
265.684 1.33539 4.23252e-10 3.49251
265.684 1.32217 4.27485e-10 3.4885
265.684 1.30908 4.3176e-10 3.45583
265.684 1.29611 4.36077e-10 3.4519
265.684 1.28328 4.40438e-10 3.41986
265.684 1.27058 4.44842e-10 3.38825
265.684 1.258 4.49291e-10 3.38459
265.684 1.24554 4.53784e-10 3.3536
265.684 1.23321 4.58321e-10 3.35005
265.684 1.221 4.62905e-10 3.31967
265.684 1.20891 4.67534e-10 3.28971
265.684 1.19694 4.72209e-10 3.28646
265.684 1.18509 4.76931e-10 3.25709
265.684 1.17336 4.817e-10 3.22815
265.684 1.16174 4.86517e-10 3.19961
265.684 1.15024 4.91383e-10 3.19685
265.684 1.13885 4.96296e-10 3.1689
265.684 1.12757 5.01259e-10 3.14134
265.684 1.11641 5.06272e-10 3.11419
265.684 1.10535 5.11335e-10 3.11193
265.684 1.09441 5.16448e-10 3.08535
265.684 1.08357 5.21613e-10 3.05915
265.684 1.07285 5.26829e-10 3.03335
265.684 1.06222 5.32097e-10 3.03161
265.684 1.05171 5.37418e-10 3.00635
265.684 1.04129 5.42792e-10 2.98148
265.684 1.03098 5.4822e-10 2.95698
265.684 1.02078 5.53702e-10 2.93285
265.684 1.01067 5.59239e-10 2.93181
265.684 1.00066 5.64832e-10 2.90822
265.684 0.990755 5.7048e-10 2.885
265.684 0.980945 5.76185e-10 2.86213
265.684 0.971233 5.81947e-10 2.83963
265.684 0.961617 5.87766e-10 2.81747
265.684 0.952096 5.93644e-10 2.79566
265.684 0.942669 5.9958e-10 2.7742
265.684 0.933336 6.05576e-10 2.75308
265.684 0.924095 6.11632e-10 2.75348
265.684 0.914945 6.17748e-10 2.73288
265.684 0.905886 6.23926e-10 2.71261
265.684 0.896917 6.30165e-10 2.69267
265.684 0.888037 6.36466e-10 2.67307
265.684 0.879244 6.42831e-10 2.65379
265.684 0.870539 6.49259e-10 2.63485
265.684 0.86192 6.55752e-10 2.61622
265.684 0.853386 6.6231e-10 2.59791
265.684 0.844937 6.68933e-10 2.57992
265.684 0.836571 6.75622e-10 2.56225
265.684 0.828288 6.82378e-10 2.54489
265.684 0.820087 6.89202e-10 2.52783
265.684 0.811967 6.96094e-10 2.51108
265.684 0.803928 7.03055e-10 2.49465
265.684 0.795968 7.10085e-10 2.4785
265.684 0.788088 7.17186e-10 2.44373
265.684 0.780285 7.24358e-10 2.4283
265.684 0.772559 7.31602e-10 2.41317
265.684 0.76491 7.38918e-10 2.39834
265.684 0.757337 7.46307e-10 2.38379
265.684 0.749838 7.5377e-10 2.36953
265.684 0.742414 7.61308e-10 2.35556
265.684 0.735064 7.68921e-10 2.34187
265.684 0.727786 7.7661e-10 2.32846
265.684 0.72058 7.84376e-10 2.29738
265.684 0.713445 7.9222e-10 2.28463
265.684 0.706382 8.00142e-10 2.27216
265.684 0.699388 8.08144e-10 2.25995
265.684 0.692463 8.16225e-10 2.24803
265.684 0.685607 8.24387e-10 2.2189
265.684 0.678819 8.32631e-10 2.20759
265.684 0.672098 8.40957e-10 2.19655
265.684 0.665443 8.49367e-10 2.18578
265.684 0.658855 8.57861e-10 2.17525
265.684 0.652332 8.66439e-10 2.14796
265.684 0.645873 8.75104e-10 2.13804
265.684 0.639478 8.83855e-10 2.12838
265.684 0.633147 8.92693e-10 2.10216
265.684 0.626878 9.0162e-10 2.09308
265.684 0.620671 9.10636e-10 2.08426
265.684 0.614526 9.19743e-10 2.07568
265.684 0.608441 9.2894e-10 2.05082
265.684 0.602417 9.3823e-10 2.0428
265.684 0.596453 9.47612e-10 2.03504
265.684 0.590547 9.57088e-10 2.01117
265.684 0.5847 9.66659e-10 2.00395
265.684 0.578911 9.76325e-10 1.99697
265.684 0.573179 9.86089e-10 1.97405
265.684 0.567504 9.9595e-10 1.96762
265.684 0.561885 1.00591e-09 1.96141
265.684 0.556322 1.01597e-09 1.93942
265.684 0.550814 1.02613e-09 1.93374
265.684 0.54536 1.03639e-09 1.91236
265.684 0.539961 1.04675e-09 1.9072
265.684 0.534615 1.05722e-09 1.90227
265.684 0.529322 1.06779e-09 1.88176
265.684 0.524081 1.07847e-09 1.87733
265.684 0.518892 1.08926e-09 1.8574
265.684 0.513754 1.10015e-09 1.85347
265.684 0.508668 1.11115e-09 1.8341
265.684 0.503631 1.12226e-09 1.83066
265.684 0.498645 1.13348e-09 1.82746
265.684 0.493708 1.14482e-09 1.80888
265.684 0.48882 1.15627e-09 1.80617
265.684 0.48398 1.16783e-09 1.78812
265.684 0.479188 1.17951e-09 1.78588
265.684 0.474443 1.1913e-09 1.76836
265.684 0.469746 1.20322e-09 1.76658
265.684 0.465095 1.21525e-09 1.74956
265.684 0.46049 1.2274e-09 1.74826
265.684 0.455931 1.23967e-09 1.73173
265.684 0.451417 1.25207e-09 1.73089
265.684 0.446947 1.26459e-09 1.71483
265.684 0.442522 1.27724e-09 1.71446
265.684 0.438141 1.29001e-09 1.69888
265.684 0.433803 1.30291e-09 1.68352
265.684 0.429507 1.31594e-09 1.68384
265.684 0.425255 1.3291e-09 1.66892
265.684 0.421044 1.34239e-09 1.6697
265.684 0.416876 1.35581e-09 1.65523
265.684 0.412748 1.36937e-09 1.65645
265.684 0.408662 1.38307e-09 1.64242
265.684 0.404615 1.3969e-09 1.62858
265.684 0.400609 1.41086e-09 1.63048
265.684 0.396643 1.42497e-09 1.61706
265.684 0.392716 1.43922e-09 1.60383
265.684 0.388827 1.45362e-09 1.60638
265.684 0.384978 1.46815e-09 1.59356
265.684 0.381166 1.48283e-09 1.59656
265.684 0.377392 1.49766e-09 1.58413
265.684 0.373656 1.51264e-09 1.57186
265.684 0.369956 1.52776e-09 1.57552
265.684 0.366293 1.54304e-09 1.56364
265.684 0.362666 1.55847e-09 1.55192
265.684 0.359076 1.57406e-09 1.55624
265.684 0.35552 1.5898e-09 1.54489
265.684 0.352 1.6057e-09 1.53368
265.684 0.348515 1.62175e-09 1.53866
265.684 0.345065 1.63797e-09 1.5278
265.684 0.341648 1.65435e-09 1.5171
265.684 0.338266 1.67089e-09 1.50654
265.684 0.334916 1.6876e-09 1.51237
265.684 0.3316 1.70448e-09 1.50214
265.684 0.328317 1.72152e-09 1.49204
265.684 0.325067 1.73874e-09 1.49853
265.684 0.321848 1.75613e-09 1.48874
265.684 0.318661 1.77369e-09 1.47909
265.684 0.315506 1.79142e-09 1.48623
265.684 0.312383 1.80934e-09 1.47688
265.684 0.30929 1.82743e-09 1.46765
265.684 0.306227 1.84571e-09 1.47547
265.684 0.303195 1.86416e-09 1.46652
265.684 0.300193 1.8828e-09 1.45769
265.684 0.297221 1.90163e-09 1.46619
265.684 0.294278 1.92065e-09 1.45763
265.684 0.291365 1.93986e-09 1.44917
265.684 0.28848 1.95925e-09 1.45836
265.684 0.285624 1.97885e-09 1.45017
265.684 0.282796 1.99864e-09 1.44206
265.684 0.279996 2.01862e-09 1.45195
265.684 0.277224 2.03881e-09 1.4441
265.684 0.274479 2.0592e-09 1.43633
265.684 0.271761 2.07979e-09 1.44693
265.684 0.269071 2.10059e-09 1.43941
265.684 0.266406 2.12159e-09 1.43195
265.684 0.263769 2.14281e-09 1.44328
265.684 0.261157 2.16424e-09 1.43605
265.684 0.258571 2.18588e-09 1.42888
265.684 0.256011 2.20774e-09 1.44095
265.684 0.253477 2.22981e-09 1.434
265.684 0.250967 2.25211e-09 1.44663
265.684 0.248482 2.27463e-09 1.43991
265.684 0.246022 2.29738e-09 1.43321
265.684 0.243586 2.32035e-09 1.44662
265.684 0.241174 2.34356e-09 1.44014
265.684 0.238786 2.36699e-09 1.45416
265.684 0.236422 2.39066e-09 1.44788
265.684 0.234081 2.41457e-09 1.44161
265.684 0.231764 2.43871e-09 1.45644
265.684 0.229469 2.4631e-09 1.45037
265.684 0.227197 2.48773e-09 1.46583
265.684 0.224948 2.51261e-09 1.45994
265.684 0.22272 2.53774e-09 1.47606
265.684 0.220515 2.56311e-09 1.47036
265.684 0.218332 2.58874e-09 1.46462
265.684 0.21617 2.61463e-09 1.48162
265.684 0.21403 2.64078e-09 1.47605
265.684 0.211911 2.66719e-09 1.49377
265.684 0.209813 2.69386e-09 1.48835
265.684 0.207735 2.7208e-09 1.50679
265.684 0.205679 2.748e-09 1.50152
265.684 0.203642 2.77548e-09 1.52071
265.684 0.201626 2.80324e-09 1.51559
265.684 0.19963 2.83127e-09 1.53555
265.684 0.197653 2.85958e-09 1.53058
265.684 0.195696 2.88818e-09 1.55134
265.684 0.193759 2.91706e-09 1.54648
265.684 0.19184 2.94623e-09 1.56807
265.684 0.189941 2.9757e-09 1.56333
265.684 0.18806 3.00545e-09 1.58578
265.684 0.186198 3.03551e-09 1.58114
265.684 0.184355 3.06586e-09 1.60448
265.684 0.182529 3.09652e-09 1.62851
265.684 0.180722 3.12749e-09 1.62421
265.684 0.178933 3.15876e-09 1.64919
265.684 0.177161 3.19035e-09 1.64497
265.684 0.175407 3.22225e-09 1.67093
265.684 0.17367 3.25447e-09 1.66678
265.684 0.171951 3.28702e-09 1.69378
265.684 0.170248 3.31989e-09 1.72157
265.684 0.168563 3.35309e-09 1.71775
265.684 0.166894 3.38662e-09 1.74664
265.684 0.165241 3.42049e-09 1.74286
265.684 0.163605 3.45469e-09 1.77289
265.684 0.161985 3.48924e-09 1.80383
265.684 0.160382 3.52413e-09 1.80037
265.684 0.158794 3.55937e-09 1.83254
265.684 0.157222 3.59496e-09 1.82908
265.684 0.155665 3.63091e-09 1.86252
265.684 0.154124 3.66722e-09 1.89698
265.684 0.152598 3.7039e-09 1.89384
265.684 0.151087 3.74093e-09 1.92969
265.684 0.149591 3.77834e-09 1.96663
265.684 0.14811 3.81613e-09 1.96379
265.684 0.146643 3.85429e-09 2.00223
265.684 0.145191 3.89283e-09 2.04186
265.684 0.143754 3.93176e-09 2.03932
265.684 0.142331 3.97108e-09 2.08057
265.684 0.140921 4.01079e-09 2.12311
265.684 0.139526 4.0509e-09 2.12088
265.684 0.138145 4.0914e-09 2.16517
265.684 0.136777 4.13232e-09 2.21087
265.684 0.135423 4.17364e-09 2.20893
265.684 0.134082 4.21538e-09 2.25653
265.684 0.132754 4.25753e-09 2.30567
265.684 0.13144 4.30011e-09 2.35638
265.684 0.130139 4.34311e-09 2.35522
265.684 0.12885 4.38654e-09 2.40809
265.684 0.127574 4.4304e-09 2.46269
265.684 0.126311 4.47471e-09 2.46183
265.684 0.125061 4.51946e-09 2.51878
265.684 0.123822 4.56465e-09 2.57761
265.684 0.122596 4.6103e-09 2.63841
265.684 0.121383 4.6564e-09 2.63844
265.684 0.120181 4.70296e-09 2.7019
265.684 0.118991 4.74999e-09 2.76752
265.684 0.117813 4.79749e-09 2.83538
265.684 0.116646 4.84547e-09 2.83638
265.684 0.115491 4.89392e-09 2.90726
265.684 0.114348 4.94286e-09 2.9806
265.684 0.113216 4.99229e-09 3.05651
265.684 0.112095 5.04221e-09 3.13508
265.684 0.110985 5.09264e-09 3.13797
265.684 0.109886 5.14356e-09 3.22015
265.684 0.108798 5.195e-09 3.30526
265.684 0.107721 5.24695e-09 3.39342
265.684 0.106654 5.29942e-09 3.39765
265.684 0.105598 5.35241e-09 3.48997
265.684 0.104553 5.40594e-09 3.58564
265.684 0.103518 5.46e-09 3.68484
265.684 0.102493 5.5146e-09 3.78771
265.684 0.101478 5.56974e-09 3.79455
265.684 0.100473 5.62544e-09 3.90241
265.684 0.0994784 5.68169e-09 4.01432
265.684 0.0984935 5.73851e-09 4.13049
265.684 0.0975183 5.79589e-09 4.25108
265.684 0.0965527 5.85385e-09 4.37629
265.684 0.0955968 5.91239e-09 4.38776
265.684 0.0946503 5.97152e-09 4.51931
265.684 0.0937131 6.03123e-09 4.65601
265.684 0.0927853 6.09154e-09 4.79809
265.684 0.0918666 6.15246e-09 4.94579
265.684 0.0909571 6.21398e-09 5.09938
265.684 0.0900565 6.27612e-09 5.117
265.684 0.0891648 6.33888e-09 5.27872
265.684 0.088282 6.40227e-09 5.44702
265.684 0.0874079 6.4663e-09 5.62219
265.684 0.0865425 6.53096e-09 5.8046
265.684 0.0856857 6.59627e-09 5.99455
265.684 0.0848373 6.66223e-09 6.19244
265.684 0.0839973 6.72885e-09 6.22092
265.684 0.0831657 6.79614e-09 6.42988
265.684 0.0823422 6.8641e-09 6.64775
265.684 0.081527 6.93275e-09 6.87497
265.684 0.0807198 7.00207e-09 7.11201
265.684 0.0799206 7.07209e-09 7.35934
265.684 0.0791293 7.14281e-09 7.61752
265.684 0.0783458 7.21424e-09 7.88709
265.684 0.0775701 7.28638e-09 7.93524
265.684 0.0768021 7.35925e-09 8.22097
265.684 0.0760417 7.43284e-09 8.51957
265.684 0.0752888 7.50717e-09 8.83172
265.684 0.0745433 7.58224e-09 9.15813
265.684 0.0738053 7.65806e-09 9.49959
265.684 0.0730746 7.73464e-09 9.85689
265.684 0.072351 7.81199e-09 10.2308
265.684 0.0716347 7.89011e-09 10.6223
265.684 0.0709254 7.96901e-09 11.0325
265.684 0.0702232 8.0487e-09 11.4622
265.684 0.0695279 8.12919e-09 11.5622
265.684 0.0688395 8.21048e-09 12.0205
265.684 0.068158 8.29259e-09 12.5012
265.684 0.0674831 8.37551e-09 13.0054
265.684 0.066815 8.45927e-09 13.5348
265.684 0.0661534 8.54386e-09 14.0906
265.684 0.0654985 8.6293e-09 14.6743
265.684 0.06485 8.71559e-09 15.2877
265.684 0.0642079 8.80275e-09 15.9323
265.684 0.0635722 8.89077e-09 16.6102
265.684 0.0629427 8.97968e-09 17.3232
265.684 0.0623195 9.06948e-09 18.0736
265.684 0.0617025 9.16017e-09 18.8636
265.684 0.0610916 9.25178e-09 19.6954
265.684 0.0604867 9.34429e-09 20.5718
265.684 0.0598878 9.43774e-09 21.4956
265.684 0.0592949 9.53211e-09 22.4696
265.684 0.0587078 9.62743e-09 23.497
265.684 0.0581266 9.72371e-09 23.8364
265.684 0.057551 9.82095e-09 24.9464
265.684 0.0569812 9.91916e-09 26.1187
267.214 5.60235 1e-10 5.85852
267.214 5.54688 1.01e-10 5.77925
267.214 5.49197 1.0201e-10 5.70119
267.214 5.43759 1.0303e-10 5.76854
267.214 5.38375 1.0406e-10 5.69092
267.214 5.33045 1.05101e-10 5.61447
267.214 5.27767 1.06152e-10 5.53919
267.214 5.22542 1.07214e-10 5.60169
267.214 5.17368 1.08286e-10 5.52687
267.214 5.12246 1.09369e-10 5.4532
267.214 5.07174 1.10462e-10 5.38065
267.214 5.02152 1.11567e-10 5.43871
267.214 4.9718 1.12683e-10 5.36664
267.214 4.92258 1.13809e-10 5.29568
267.214 4.87384 1.14947e-10 5.2258
267.214 4.82558 1.16097e-10 5.27977
267.214 4.77781 1.17258e-10 5.21039
267.214 4.7305 1.1843e-10 5.14207
267.214 4.68366 1.19615e-10 5.1928
267.214 4.63729 1.20811e-10 5.125
267.214 4.59138 1.22019e-10 5.05824
267.214 4.54592 1.23239e-10 5.10596
267.214 4.50091 1.24472e-10 5.03974
267.214 4.45635 1.25716e-10 4.97452
267.214 4.41222 1.26973e-10 4.91029
267.214 4.36854 1.28243e-10 4.95474
267.214 4.32529 1.29526e-10 4.89106
267.214 4.28246 1.30821e-10 4.82834
267.214 4.24006 1.32129e-10 4.87019
267.214 4.19808 1.3345e-10 4.80802
267.214 4.15651 1.34785e-10 4.8478
267.214 4.11536 1.36133e-10 4.78621
267.214 4.07461 1.37494e-10 4.72554
267.214 4.03427 1.38869e-10 4.763
267.214 3.99433 1.40258e-10 4.70291
267.214 3.95478 1.4166e-10 4.64373
267.214 3.91562 1.43077e-10 4.67901
267.214 3.87686 1.44508e-10 4.62041
267.214 3.83847 1.45953e-10 4.65394
267.214 3.80047 1.47412e-10 4.59593
267.214 3.76284 1.48886e-10 4.62778
267.214 3.72558 1.50375e-10 4.57039
267.214 3.6887 1.51879e-10 4.51383
267.214 3.65217 1.53398e-10 4.54386
267.214 3.61601 1.54932e-10 4.4879
267.214 3.58021 1.56481e-10 4.51642
267.214 3.54476 1.58046e-10 4.46108
267.214 3.50967 1.59626e-10 4.48816
267.214 3.47492 1.61223e-10 4.43344
267.214 3.44051 1.62835e-10 4.45914
267.214 3.40645 1.64463e-10 4.40504
267.214 3.37272 1.66108e-10 4.42943
267.214 3.33933 1.67769e-10 4.37595
267.214 3.30627 1.69447e-10 4.3991
267.214 3.27353 1.71141e-10 4.34625
267.214 3.24112 1.72852e-10 4.3682
267.214 3.20903 1.74581e-10 4.31598
267.214 3.17726 1.76327e-10 4.33678
267.214 3.1458 1.7809e-10 4.2852
267.214 3.11465 1.79871e-10 4.30492
267.214 3.08381 1.8167e-10 4.25396
267.214 3.05328 1.83486e-10 4.27263
267.214 3.02305 1.85321e-10 4.29041
267.214 2.99312 1.87174e-10 4.23999
267.214 2.96348 1.89046e-10 4.2568
267.214 2.93414 1.90937e-10 4.20702
267.214 2.90509 1.92846e-10 4.22292
267.214 2.87633 1.94774e-10 4.23798
267.214 2.84785 1.96722e-10 4.18879
267.214 2.81965 1.98689e-10 4.20302
267.214 2.79174 2.00676e-10 4.15446
267.214 2.7641 2.02683e-10 4.16788
267.214 2.73673 2.0471e-10 4.18056
267.214 2.70963 2.06757e-10 4.13262
267.214 2.6828 2.08825e-10 4.14455
267.214 2.65624 2.10913e-10 4.15579
267.214 2.62994 2.13022e-10 4.10847
267.214 2.6039 2.15152e-10 4.11903
267.214 2.57812 2.17304e-10 4.12892
267.214 2.5526 2.19477e-10 4.13818
267.214 2.52732 2.21672e-10 4.09153
267.214 2.5023 2.23888e-10 4.10018
267.214 2.47752 2.26127e-10 4.10823
267.214 2.45299 2.28388e-10 4.06225
267.214 2.42871 2.30672e-10 4.06975
267.214 2.40466 2.32979e-10 4.07669
267.214 2.38085 2.35309e-10 4.08308
267.214 2.35728 2.37662e-10 4.03781
267.214 2.33394 2.40038e-10 4.04372
267.214 2.31083 2.42439e-10 4.0491
267.214 2.28795 2.44863e-10 4.05399
267.214 2.2653 2.47312e-10 4.00949
267.214 2.24287 2.49785e-10 4.01395
267.214 2.22066 2.52283e-10 4.01794
267.214 2.19868 2.54806e-10 4.02147
267.214 2.17691 2.57354e-10 3.97777
267.214 2.15535 2.59927e-10 3.98093
267.214 2.13401 2.62527e-10 3.98367
267.214 2.11289 2.65152e-10 3.98599
267.214 2.09197 2.67803e-10 3.98791
267.214 2.07125 2.70481e-10 3.9451
267.214 2.05075 2.73186e-10 3.94673
267.214 2.03044 2.75918e-10 3.94796
267.214 2.01034 2.78677e-10 3.94883
267.214 1.99043 2.81464e-10 3.94934
267.214 1.97073 2.84279e-10 3.94951
267.214 1.95121 2.87121e-10 3.90777
267.214 1.9319 2.89993e-10 3.90771
267.214 1.91277 2.92893e-10 3.90733
267.214 1.89383 2.95822e-10 3.90664
267.214 1.87508 2.9878e-10 3.90564
267.214 1.85651 3.01768e-10 3.86491
267.214 1.83813 3.04785e-10 3.86375
267.214 1.81993 3.07833e-10 3.8623
267.214 1.80191 3.10911e-10 3.86057
267.214 1.78407 3.1402e-10 3.82075
267.214 1.76641 3.17161e-10 3.8189
267.214 1.74892 3.20332e-10 3.81679
267.214 1.7316 3.23536e-10 3.81444
267.214 1.71446 3.26771e-10 3.77555
267.214 1.69748 3.30039e-10 3.77312
267.214 1.68068 3.33339e-10 3.77044
267.214 1.66404 3.36672e-10 3.73235
267.214 1.64756 3.40039e-10 3.72961
267.214 1.63125 3.4344e-10 3.72667
267.214 1.6151 3.46874e-10 3.72352
267.214 1.59911 3.50343e-10 3.68637
267.214 1.58327 3.53846e-10 3.68319
267.214 1.5676 3.57385e-10 3.67983
267.214 1.55208 3.60958e-10 3.64347
267.214 1.53671 3.64568e-10 3.6401
267.214 1.5215 3.68214e-10 3.63656
267.214 1.50643 3.71896e-10 3.601
267.214 1.49152 3.75615e-10 3.59746
267.214 1.47675 3.79371e-10 3.59378
267.214 1.46213 3.83165e-10 3.55901
267.214 1.44765 3.86996e-10 3.55536
267.214 1.43332 3.90866e-10 3.52122
267.214 1.41913 3.94775e-10 3.51761
267.214 1.40508 3.98723e-10 3.51386
267.214 1.39116 4.0271e-10 3.48051
267.214 1.37739 4.06737e-10 3.47683
267.214 1.36375 4.10804e-10 3.44409
267.214 1.35025 4.14912e-10 3.44047
267.214 1.33688 4.19062e-10 3.43675
267.214 1.32364 4.23252e-10 3.4048
267.214 1.31054 4.27485e-10 3.40116
267.214 1.29756 4.3176e-10 3.36983
267.214 1.28472 4.36077e-10 3.36628
267.214 1.272 4.40438e-10 3.33554
267.214 1.2594 4.44842e-10 3.33211
267.214 1.24693 4.49291e-10 3.30197
267.214 1.23459 4.53784e-10 3.29863
267.214 1.22236 4.58321e-10 3.2691
267.214 1.21026 4.62905e-10 3.26588
267.214 1.19828 4.67534e-10 3.23693
267.214 1.18641 4.72209e-10 3.23385
267.214 1.17467 4.76931e-10 3.20549
267.214 1.16304 4.817e-10 3.20254
267.214 1.15152 4.86517e-10 3.17476
267.214 1.14012 4.91383e-10 3.14737
267.214 1.12883 4.96296e-10 3.14476
267.214 1.11766 5.01259e-10 3.11795
267.214 1.10659 5.06272e-10 3.11549
267.214 1.09563 5.11335e-10 3.08925
267.214 1.08479 5.16448e-10 3.06339
267.214 1.07404 5.21613e-10 3.06128
267.214 1.06341 5.26829e-10 3.03598
267.214 1.05288 5.32097e-10 3.03404
267.214 1.04246 5.37418e-10 3.00931
267.214 1.03214 5.42792e-10 2.98494
267.214 1.02192 5.4822e-10 2.98337
267.214 1.0118 5.53702e-10 2.95956
267.214 1.00178 5.59239e-10 2.93611
267.214 0.991863 5.64832e-10 2.93492
267.214 0.982042 5.7048e-10 2.912
267.214 0.972319 5.76185e-10 2.88946
267.214 0.962692 5.81947e-10 2.86726
267.214 0.95316 5.87766e-10 2.86664
267.214 0.943723 5.93644e-10 2.84497
267.214 0.934379 5.9958e-10 2.82365
267.214 0.925128 6.05576e-10 2.82344
267.214 0.915968 6.11632e-10 2.80265
267.214 0.906899 6.17748e-10 2.78219
267.214 0.89792 6.23926e-10 2.76207
267.214 0.88903 6.30165e-10 2.74229
267.214 0.880228 6.36466e-10 2.74286
267.214 0.871513 6.42831e-10 2.72359
267.214 0.862884 6.49259e-10 2.70464
267.214 0.85434 6.55752e-10 2.68603
267.214 0.845881 6.6231e-10 2.66773
267.214 0.837506 6.68933e-10 2.66909
267.214 0.829214 6.75622e-10 2.65131
267.214 0.821004 6.82378e-10 2.63384
267.214 0.812875 6.89202e-10 2.61668
267.214 0.804827 6.96094e-10 2.59983
267.214 0.796859 7.03055e-10 2.58329
267.214 0.788969 7.10085e-10 2.56706
267.214 0.781157 7.17186e-10 2.56962
267.214 0.773423 7.24358e-10 2.55388
267.214 0.765765 7.31602e-10 2.53844
267.214 0.758184 7.38918e-10 2.5233
267.214 0.750677 7.46307e-10 2.50846
267.214 0.743244 7.5377e-10 2.49392
267.214 0.735886 7.61308e-10 2.47966
267.214 0.7286 7.68921e-10 2.4657
267.214 0.721386 7.7661e-10 2.45203
267.214 0.714243 7.84376e-10 2.43866
267.214 0.707172 7.9222e-10 2.42556
267.214 0.70017 8.00142e-10 2.41275
267.214 0.693237 8.08144e-10 2.40022
267.214 0.686374 8.16225e-10 2.38797
267.214 0.679578 8.24387e-10 2.37601
267.214 0.672849 8.32631e-10 2.36432
267.214 0.666188 8.40957e-10 2.35291
267.214 0.659592 8.49367e-10 2.34177
267.214 0.653061 8.57861e-10 2.33091
267.214 0.646595 8.66439e-10 2.32032
267.214 0.640193 8.75104e-10 2.30999
267.214 0.633855 8.83855e-10 2.29995
267.214 0.627579 8.92693e-10 2.29017
267.214 0.621365 9.0162e-10 2.28065
267.214 0.615213 9.10636e-10 2.27141
267.214 0.609122 9.19743e-10 2.26244
267.214 0.603091 9.2894e-10 2.25373
267.214 0.59712 9.3823e-10 2.24527
267.214 0.591208 9.47612e-10 2.22099
267.214 0.585354 9.57088e-10 2.21313
267.214 0.579559 9.66659e-10 2.20553
267.214 0.57382 9.76325e-10 2.19818
267.214 0.568139 9.86089e-10 2.1911
267.214 0.562514 9.9595e-10 2.18427
267.214 0.556944 1.00591e-09 2.1777
267.214 0.55143 1.01597e-09 2.17139
267.214 0.54597 1.02613e-09 2.14966
267.214 0.540565 1.03639e-09 2.14391
267.214 0.535213 1.04675e-09 2.13841
267.214 0.529913 1.05722e-09 2.13317
267.214 0.524667 1.06779e-09 2.12819
267.214 0.519472 1.07847e-09 2.10796
267.214 0.514329 1.08926e-09 2.10353
267.214 0.509236 1.10015e-09 2.09935
267.214 0.504194 1.11115e-09 2.09542
267.214 0.499202 1.12226e-09 2.09174
267.214 0.49426 1.13348e-09 2.07298
267.214 0.489366 1.14482e-09 2.06985
267.214 0.484521 1.15627e-09 2.06697
267.214 0.479724 1.16783e-09 2.06434
267.214 0.474974 1.17951e-09 2.06197
267.214 0.470271 1.1913e-09 2.04461
267.214 0.465615 1.20322e-09 2.04278
267.214 0.461005 1.21525e-09 2.0412
267.214 0.456441 1.2274e-09 2.02467
267.214 0.451921 1.23967e-09 2.02361
267.214 0.447447 1.25207e-09 2.02283
267.214 0.443017 1.26459e-09 2.02231
267.214 0.438631 1.27724e-09 2.00684
267.214 0.434288 1.29001e-09 2.00685
267.214 0.429988 1.30291e-09 2.00712
267.214 0.42573 1.31594e-09 1.99244
267.214 0.421515 1.3291e-09 1.99324
267.214 0.417342 1.34239e-09 1.99431
267.214 0.41321 1.35581e-09 1.99564
267.214 0.409119 1.36937e-09 1.98201
267.214 0.405068 1.38307e-09 1.98389
267.214 0.401057 1.3969e-09 1.98603
267.214 0.397086 1.41086e-09 1.97317
267.214 0.393155 1.42497e-09 1.97585
267.214 0.389262 1.43922e-09 1.97883
267.214 0.385408 1.45362e-09 1.96672
267.214 0.381592 1.46815e-09 1.97024
267.214 0.377814 1.48283e-09 1.95863
267.214 0.374073 1.49766e-09 1.96269
267.214 0.37037 1.51264e-09 1.96705
267.214 0.366703 1.52776e-09 1.95619
267.214 0.363072 1.54304e-09 1.96111
267.214 0.359477 1.55847e-09 1.96634
267.214 0.355918 1.57406e-09 1.95622
267.214 0.352394 1.5898e-09 1.96202
267.214 0.348905 1.6057e-09 1.95239
267.214 0.345451 1.62175e-09 1.95877
267.214 0.34203 1.63797e-09 1.96547
267.214 0.338644 1.65435e-09 1.95658
267.214 0.335291 1.67089e-09 1.96388
267.214 0.331971 1.6876e-09 1.95548
267.214 0.328684 1.70448e-09 1.96338
267.214 0.32543 1.72152e-09 1.97162
267.214 0.322208 1.73874e-09 1.96398
267.214 0.319018 1.75613e-09 1.97285
267.214 0.315859 1.77369e-09 1.96569
267.214 0.312732 1.79142e-09 1.97519
267.214 0.309636 1.80934e-09 1.98507
267.214 0.30657 1.82743e-09 1.97869
267.214 0.303534 1.84571e-09 1.98922
267.214 0.300529 1.86416e-09 1.98334
267.214 0.297554 1.8828e-09 1.99455
267.214 0.294608 1.90163e-09 1.98916
267.214 0.291691 1.92065e-09 2.00108
267.214 0.288803 1.93986e-09 1.99619
267.214 0.285943 1.95925e-09 2.00882
267.214 0.283112 1.97885e-09 2.02187
267.214 0.280309 1.99864e-09 2.0178
267.214 0.277534 2.01862e-09 2.03161
267.214 0.274786 2.03881e-09 2.02806
267.214 0.272065 2.0592e-09 2.04264
267.214 0.269371 2.07979e-09 2.03963
267.214 0.266704 2.10059e-09 2.055
267.214 0.264064 2.12159e-09 2.05252
267.214 0.261449 2.14281e-09 2.06871
267.214 0.258861 2.16424e-09 2.06679
267.214 0.256298 2.18588e-09 2.08383
267.214 0.25376 2.20774e-09 2.08247
267.214 0.251248 2.22981e-09 2.10039
267.214 0.24876 2.25211e-09 2.11886
267.214 0.246297 2.27463e-09 2.11844
267.214 0.243858 2.29738e-09 2.13784
267.214 0.241444 2.32035e-09 2.13802
267.214 0.239053 2.34356e-09 2.1584
267.214 0.236687 2.36699e-09 2.15918
267.214 0.234343 2.39066e-09 2.18057
267.214 0.232023 2.41457e-09 2.18199
267.214 0.229726 2.43871e-09 2.20442
267.214 0.227451 2.4631e-09 2.20649
267.214 0.225199 2.48773e-09 2.23002
267.214 0.222969 2.51261e-09 2.23276
267.214 0.220762 2.53774e-09 2.25743
267.214 0.218576 2.56311e-09 2.2828
267.214 0.216412 2.58874e-09 2.28671
267.214 0.214269 2.61463e-09 2.31331
267.214 0.212148 2.64078e-09 2.31796
267.214 0.210047 2.66719e-09 2.34583
267.214 0.207968 2.69386e-09 2.35124
267.214 0.205909 2.7208e-09 2.38045
267.214 0.20387 2.748e-09 2.38666
267.214 0.201851 2.77548e-09 2.41727
267.214 0.199853 2.80324e-09 2.42428
267.214 0.197874 2.83127e-09 2.45637
267.214 0.195915 2.85958e-09 2.46425
267.214 0.193975 2.88818e-09 2.49787
267.214 0.192055 2.91706e-09 2.53247
267.214 0.190153 2.94623e-09 2.54188
267.214 0.18827 2.9757e-09 2.57815
267.214 0.186406 3.00545e-09 2.58852
267.214 0.184561 3.03551e-09 2.62654
267.214 0.182733 3.06586e-09 2.63791
267.214 0.180924 3.09652e-09 2.67778
267.214 0.179133 3.12749e-09 2.69021
267.214 0.177359 3.15876e-09 2.73202
267.214 0.175603 3.19035e-09 2.77507
267.214 0.173865 3.22225e-09 2.78941
267.214 0.172143 3.25447e-09 2.83459
267.214 0.170439 3.28702e-09 2.85013
267.214 0.168751 3.31989e-09 2.89753
267.214 0.16708 3.35309e-09 2.91434
267.214 0.165426 3.38662e-09 2.9641
267.214 0.163788 3.42049e-09 3.01539
267.214 0.162167 3.45469e-09 3.03451
267.214 0.160561 3.48924e-09 3.08838
267.214 0.158971 3.52413e-09 3.10897
267.214 0.157397 3.55937e-09 3.16556
267.214 0.155839 3.59496e-09 3.22392
267.214 0.154296 3.63091e-09 3.2472
267.214 0.152768 3.66722e-09 3.30855
267.214 0.151256 3.7039e-09 3.33353
267.214 0.149758 3.74093e-09 3.39809
267.214 0.148275 3.77834e-09 3.46468
267.214 0.146807 3.81613e-09 3.49279
267.214 0.145354 3.85429e-09 3.5629
267.214 0.143915 3.89283e-09 3.59301
267.214 0.14249 3.93176e-09 3.66685
267.214 0.141079 3.97108e-09 3.74311
267.214 0.139682 4.01079e-09 3.7769
267.214 0.138299 4.0509e-09 3.85727
267.214 0.13693 4.0914e-09 3.89341
267.214 0.135574 4.13232e-09 3.9782
267.214 0.134232 4.17364e-09 4.06582
267.214 0.132903 4.21538e-09 4.10631
267.214 0.131587 4.25753e-09 4.19882
267.214 0.130284 4.30011e-09 4.29447
267.214 0.128994 4.34311e-09 4.33981
267.214 0.127717 4.38654e-09 4.4409
267.214 0.126452 4.4304e-09 4.48936
267.214 0.1252 4.47471e-09 4.59625
267.214 0.123961 4.51946e-09 4.70688
267.214 0.122733 4.56465e-09 4.76114
267.214 0.121518 4.6103e-09 4.87826
267.214 0.120315 4.6564e-09 4.99954
267.214 0.119124 4.70296e-09 5.06032
267.214 0.117944 4.74999e-09 5.18886
267.214 0.116777 4.79749e-09 5.32207
267.214 0.11562 4.84547e-09 5.39015
267.214 0.114476 4.89392e-09 5.53148
267.214 0.113342 4.94286e-09 5.67806
267.214 0.11222 4.99229e-09 5.75437
267.214 0.111109 5.04221e-09 5.91007
267.214 0.110009 5.09264e-09 6.07166
267.214 0.10892 5.14356e-09 6.15729
267.214 0.107841 5.195e-09 6.32915
267.214 0.106774 5.24695e-09 6.50763
267.214 0.105716 5.29942e-09 6.6038
267.214 0.10467 5.35241e-09 6.79388
267.214 0.103633 5.40594e-09 6.99145
267.214 0.102607 5.46e-09 7.19683
267.214 0.101591 5.5146e-09 7.31028
267.214 0.100586 5.56974e-09 7.52943
267.214 0.0995896 5.62544e-09 7.75743
267.214 0.0986036 5.68169e-09 7.88522
267.214 0.0976273 5.73851e-09 8.12885
267.214 0.0966607 5.79589e-09 8.38255
267.214 0.0957037 5.85385e-09 8.52671
267.214 0.0947561 5.91239e-09 8.79819
267.214 0.0938179 5.97152e-09 9.08109
267.214 0.092889 6.03123e-09 9.37611
267.214 0.0919694 6.09154e-09 9.54729
267.214 0.0910588 6.15246e-09 9.86364
267.214 0.0901572 6.21398e-09 10.1937
267.214 0.0892646 6.27612e-09 10.5381
267.214 0.0883807 6.33888e-09 10.7421
267.214 0.0875057 6.40227e-09 11.1123
267.214 0.0866393 6.4663e-09 11.4991
267.214 0.0857815 6.53096e-09 11.9033
267.214 0.0849322 6.59627e-09 12.1472
267.214 0.0840912 6.66223e-09 12.5826
267.214 0.0832587 6.72885e-09 13.0382
267.214 0.0824343 6.79614e-09 13.5148
267.214 0.0816181 6.8641e-09 14.0137
267.214 0.08081 6.93275e-09 14.3223
267.214 0.0800099 7.00207e-09 14.8614
267.214 0.0792178 7.07209e-09 15.4264
267.214 0.0784334 7.14281e-09 16.0185
267.214 0.0776569 7.21424e-09 16.6394
267.214 0.076888 7.28638e-09 17.0326
267.214 0.0761267 7.35925e-09 17.7057
267.214 0.075373 7.43284e-09 18.4123
267.214 0.0746267 7.50717e-09 19.1543
267.214 0.0738878 7.58224e-09 19.9337
267.214 0.0731563 7.65806e-09 20.4383
267.214 0.0724319 7.73464e-09 21.2862
267.214 0.0717148 7.81199e-09 22.178
267.214 0.0710048 7.89011e-09 23.1161
267.214 0.0703017 7.96901e-09 24.1035
267.214 0.0696057 8.0487e-09 25.1431
267.214 0.0689165 8.12919e-09 25.8344
267.214 0.0682342 8.21048e-09 26.9705
267.214 0.0675586 8.29259e-09 28.1681
267.214 0.0668897 8.37551e-09 29.4311
267.214 0.0662274 8.45927e-09 30.7635
267.214 0.0655717 8.54386e-09 32.1699
267.214 0.0649225 8.6293e-09 33.6549
267.214 0.0642797 8.71559e-09 34.6731
267.214 0.0636432 8.80275e-09 36.3051
267.214 0.0630131 8.89077e-09 38.0304
267.214 0.0623892 8.97968e-09 39.8554
267.214 0.0617715 9.06948e-09 41.7867
267.214 0.0611599 9.16017e-09 43.8314
267.214 0.0605544 9.25178e-09 45.9969
267.214 0.0599548 9.34429e-09 48.2917
267.214 0.0593612 9.43774e-09 50.7245
267.214 0.0587735 9.53211e-09 53.3048
267.214 0.0581916 9.62743e-09 55.1534
267.214 0.0576154 9.72371e-09 58.0143
267.214 0.057045 9.82095e-09 61.0529
267.214 0.0564801 9.91916e-09 64.2821
268.762 5.55382 1e-10 5.77529
268.762 5.49883 1.01e-10 5.69774
268.762 5.44438 1.0201e-10 5.62135
268.762 5.39048 1.0303e-10 5.69602
268.762 5.33711 1.0406e-10 5.61992
268.762 5.28427 1.05101e-10 5.54498
268.762 5.23195 1.06152e-10 5.47117
268.762 5.18014 1.07214e-10 5.39848
268.762 5.12886 1.08286e-10 5.46706
268.762 5.07807 1.09369e-10 5.3947
268.762 5.0278 1.10462e-10 5.32342
268.762 4.97802 1.11567e-10 5.25322
268.762 4.92873 1.12683e-10 5.31701
268.762 4.87993 1.13809e-10 5.24717
268.762 4.83161 1.14947e-10 5.17838
268.762 4.78378 1.16097e-10 5.11063
268.762 4.73641 1.17258e-10 5.17
268.762 4.68952 1.1843e-10 5.10264
268.762 4.64309 1.19615e-10 5.03629
268.762 4.59711 1.20811e-10 4.97093
268.762 4.5516 1.22019e-10 5.02624
268.762 4.50653 1.23239e-10 4.96129
268.762 4.46191 1.24472e-10 4.89731
268.762 4.41774 1.25716e-10 4.83431
268.762 4.374 1.26973e-10 4.88586
268.762 4.33069 1.28243e-10 4.82326
268.762 4.28781 1.29526e-10 4.7616
268.762 4.24536 1.30821e-10 4.70086
268.762 4.20333 1.32129e-10 4.74896
268.762 4.16171 1.3345e-10 4.68865
268.762 4.1205 1.34785e-10 4.62923
268.762 4.07971 1.36133e-10 4.67458
268.762 4.03931 1.37494e-10 4.61561
268.762 3.99932 1.38869e-10 4.55751
268.762 3.95972 1.40258e-10 4.60028
268.762 3.92052 1.4166e-10 4.54263
268.762 3.8817 1.43077e-10 4.48584
268.762 3.84327 1.44508e-10 4.52619
268.762 3.80522 1.45953e-10 4.46986
268.762 3.76754 1.47412e-10 4.41436
268.762 3.73024 1.48886e-10 4.45243
268.762 3.6933 1.50375e-10 4.3974
268.762 3.65674 1.51879e-10 4.34318
268.762 3.62053 1.53398e-10 4.37911
268.762 3.58469 1.54932e-10 4.32536
268.762 3.54919 1.56481e-10 4.27239
268.762 3.51405 1.58046e-10 4.30631
268.762 3.47926 1.59626e-10 4.25382
268.762 3.44481 1.61223e-10 4.28613
268.762 3.4107 1.62835e-10 4.23412
268.762 3.37694 1.64463e-10 4.18287
268.762 3.3435 1.66108e-10 4.21339
268.762 3.3104 1.67769e-10 4.16262
268.762 3.27762 1.69447e-10 4.19167
268.762 3.24517 1.71141e-10 4.1414
268.762 3.21304 1.72852e-10 4.09185
268.762 3.18123 1.74581e-10 4.11929
268.762 3.14973 1.76327e-10 4.07023
268.762 3.11854 1.7809e-10 4.09635
268.762 3.08767 1.79871e-10 4.0478
268.762 3.0571 1.8167e-10 4.07265
268.762 3.02683 1.83486e-10 4.0246
268.762 2.99686 1.85321e-10 4.04825
268.762 2.96719 1.87174e-10 4.00072
268.762 2.93781 1.89046e-10 3.95384
268.762 2.90872 1.90937e-10 3.97619
268.762 2.87992 1.92846e-10 3.92982
268.762 2.85141 1.94774e-10 3.95107
268.762 2.82318 1.96722e-10 3.90522
268.762 2.79522 1.98689e-10 3.92542
268.762 2.76755 2.00676e-10 3.88007
268.762 2.74015 2.02683e-10 3.89928
268.762 2.71302 2.0471e-10 3.85445
268.762 2.68616 2.06757e-10 3.8727
268.762 2.65956 2.08825e-10 3.82838
268.762 2.63323 2.10913e-10 3.84572
268.762 2.60716 2.13022e-10 3.80192
268.762 2.58134 2.15152e-10 3.81838
268.762 2.55578 2.17304e-10 3.77509
268.762 2.53048 2.19477e-10 3.79072
268.762 2.50543 2.21672e-10 3.74795
268.762 2.48062 2.23888e-10 3.76278
268.762 2.45606 2.26127e-10 3.72054
268.762 2.43174 2.28388e-10 3.73459
268.762 2.40767 2.30672e-10 3.69287
268.762 2.38383 2.32979e-10 3.70621
268.762 2.36022 2.35309e-10 3.71889
268.762 2.33686 2.37662e-10 3.67763
268.762 2.31372 2.40038e-10 3.68965
268.762 2.29081 2.42439e-10 3.64892
268.762 2.26813 2.44863e-10 3.66029
268.762 2.24567 2.47312e-10 3.62009
268.762 2.22344 2.49785e-10 3.63084
268.762 2.20142 2.52283e-10 3.59116
268.762 2.17963 2.54806e-10 3.60134
268.762 2.15805 2.57354e-10 3.61098
268.762 2.13668 2.59927e-10 3.57181
268.762 2.11553 2.62527e-10 3.58091
268.762 2.09458 2.65152e-10 3.54226
268.762 2.07384 2.67803e-10 3.55086
268.762 2.05331 2.70481e-10 3.51274
268.762 2.03298 2.73186e-10 3.52086
268.762 2.01285 2.75918e-10 3.5285
268.762 1.99292 2.78677e-10 3.49092
268.762 1.97319 2.81464e-10 3.49813
268.762 1.95365 2.84279e-10 3.46108
268.762 1.93431 2.87121e-10 3.46786
268.762 1.91516 2.89993e-10 3.43134
268.762 1.8962 2.92893e-10 3.43774
268.762 1.87742 2.95822e-10 3.44372
268.762 1.85883 2.9878e-10 3.40776
268.762 1.84043 3.01768e-10 3.41339
268.762 1.82221 3.04785e-10 3.37795
268.762 1.80416 3.07833e-10 3.38326
268.762 1.7863 3.10911e-10 3.34834
268.762 1.76862 3.1402e-10 3.35334
268.762 1.7511 3.17161e-10 3.35798
268.762 1.73377 3.20332e-10 3.32365
268.762 1.7166 3.23536e-10 3.32801
268.762 1.6996 3.26771e-10 3.2942
268.762 1.68278 3.30039e-10 3.29831
268.762 1.66612 3.33339e-10 3.26501
268.762 1.64962 3.36672e-10 3.26888
268.762 1.63329 3.40039e-10 3.2361
268.762 1.61712 3.4344e-10 3.23976
268.762 1.6011 3.46874e-10 3.24312
268.762 1.58525 3.50343e-10 3.21094
268.762 1.56956 3.53846e-10 3.21412
268.762 1.55402 3.57385e-10 3.18244
268.762 1.53863 3.60958e-10 3.18546
268.762 1.5234 3.64568e-10 3.1543
268.762 1.50831 3.68214e-10 3.15716
268.762 1.49338 3.71896e-10 3.12651
268.762 1.47859 3.75615e-10 3.12922
268.762 1.46395 3.79371e-10 3.09909
268.762 1.44946 3.83165e-10 3.10167
268.762 1.43511 3.86996e-10 3.07204
268.762 1.4209 3.90866e-10 3.07452
268.762 1.40683 3.94775e-10 3.04539
268.762 1.3929 3.98723e-10 3.04778
268.762 1.37911 4.0271e-10 3.01916
268.762 1.36546 4.06737e-10 2.99093
268.762 1.35194 4.10804e-10 2.99334
268.762 1.33855 4.14912e-10 2.96562
268.762 1.3253 4.19062e-10 2.96796
268.762 1.31218 4.23252e-10 2.94072
268.762 1.29918 4.27485e-10 2.94302
268.762 1.28632 4.3176e-10 2.91628
268.762 1.27359 4.36077e-10 2.88993
268.762 1.26098 4.40438e-10 2.89229
268.762 1.24849 4.44842e-10 2.86642
268.762 1.23613 4.49291e-10 2.86877
268.762 1.22389 4.53784e-10 2.84338
268.762 1.21177 4.58321e-10 2.81836
268.762 1.19978 4.62905e-10 2.82082
268.762 1.1879 4.67534e-10 2.79627
268.762 1.17613 4.72209e-10 2.77209
268.762 1.16449 4.76931e-10 2.77467
268.762 1.15296 4.817e-10 2.75097
268.762 1.14154 4.86517e-10 2.7276
268.762 1.13024 4.91383e-10 2.73034
268.762 1.11905 4.96296e-10 2.70744
268.762 1.10797 5.01259e-10 2.68489
268.762 1.097 5.06272e-10 2.66267
268.762 1.08614 5.11335e-10 2.6657
268.762 1.07539 5.16448e-10 2.64394
268.762 1.06474 5.21613e-10 2.62251
268.762 1.0542 5.26829e-10 2.60141
268.762 1.04376 5.32097e-10 2.60475
268.762 1.03343 5.37418e-10 2.58411
268.762 1.02319 5.42792e-10 2.56378
268.762 1.01306 5.4822e-10 2.54377
268.762 1.00303 5.53702e-10 2.54745
268.762 0.993102 5.59239e-10 2.52788
268.762 0.983269 5.64832e-10 2.50863
268.762 0.973534 5.7048e-10 2.48969
268.762 0.963895 5.76185e-10 2.47105
268.762 0.954351 5.81947e-10 2.45271
268.762 0.944902 5.87766e-10 2.45701
268.762 0.935547 5.93644e-10 2.43911
268.762 0.926284 5.9958e-10 2.4215
268.762 0.917113 6.05576e-10 2.40419
268.762 0.908033 6.11632e-10 2.38717
268.762 0.899042 6.17748e-10 2.37044
268.762 0.890141 6.23926e-10 2.35399
268.762 0.881327 6.30165e-10 2.35909
268.762 0.872601 6.36466e-10 2.34307
268.762 0.863962 6.42831e-10 2.32733
268.762 0.855408 6.49259e-10 2.31187
268.762 0.846938 6.55752e-10 2.29668
268.762 0.838553 6.6231e-10 2.28178
268.762 0.83025 6.68933e-10 2.26715
268.762 0.82203 6.75622e-10 2.25278
268.762 0.813891 6.82378e-10 2.23868
268.762 0.805833 6.89202e-10 2.22485
268.762 0.797854 6.96094e-10 2.21128
268.762 0.789955 7.03055e-10 2.19798
268.762 0.782133 7.10085e-10 2.18494
268.762 0.77439 7.17186e-10 2.17215
268.762 0.766722 7.24358e-10 2.15963
268.762 0.759131 7.31602e-10 2.14735
268.762 0.751615 7.38918e-10 2.13533
268.762 0.744173 7.46307e-10 2.12357
268.762 0.736805 7.5377e-10 2.11205
268.762 0.72951 7.61308e-10 2.10078
268.762 0.722287 7.68921e-10 2.08976
268.762 0.715136 7.7661e-10 2.07898
268.762 0.708055 7.84376e-10 2.06844
268.762 0.701045 7.9222e-10 2.05816
268.762 0.694104 8.00142e-10 2.0481
268.762 0.687231 8.08144e-10 2.03829
268.762 0.680427 8.16225e-10 2.01045
268.762 0.67369 8.24387e-10 2.0012
268.762 0.66702 8.32631e-10 1.99218
268.762 0.660416 8.40957e-10 1.98339
268.762 0.653877 8.49367e-10 1.97483
268.762 0.647403 8.57861e-10 1.96652
268.762 0.640993 8.66439e-10 1.95843
268.762 0.634647 8.75104e-10 1.93283
268.762 0.628363 8.83855e-10 1.92526
268.762 0.622142 8.92693e-10 1.91792
268.762 0.615982 9.0162e-10 1.91081
268.762 0.609883 9.10636e-10 1.90391
268.762 0.603844 9.19743e-10 1.89725
268.762 0.597866 9.2894e-10 1.87345
268.762 0.591946 9.3823e-10 1.86728
268.762 0.586086 9.47612e-10 1.86134
268.762 0.580283 9.57088e-10 1.85561
268.762 0.574537 9.66659e-10 1.85009
268.762 0.568849 9.76325e-10 1.82773
268.762 0.563217 9.86089e-10 1.8227
268.762 0.55764 9.9595e-10 1.81789
268.762 0.552119 1.00591e-09 1.8133
268.762 0.546653 1.01597e-09 1.79202
268.762 0.54124 1.02613e-09 1.7879
268.762 0.535881 1.03639e-09 1.78399
268.762 0.530576 1.04675e-09 1.78029
268.762 0.525322 1.05722e-09 1.76005
268.762 0.520121 1.06779e-09 1.75682
268.762 0.514971 1.07847e-09 1.7538
268.762 0.509873 1.08926e-09 1.73432
268.762 0.504824 1.10015e-09 1.73175
268.762 0.499826 1.11115e-09 1.7294
268.762 0.494877 1.12226e-09 1.71065
268.762 0.489978 1.13348e-09 1.70873
268.762 0.485126 1.14482e-09 1.70704
268.762 0.480323 1.15627e-09 1.70555
268.762 0.475567 1.16783e-09 1.68773
268.762 0.470859 1.17951e-09 1.68669
268.762 0.466197 1.1913e-09 1.68586
268.762 0.461581 1.20322e-09 1.66873
268.762 0.457011 1.21525e-09 1.66833
268.762 0.452486 1.2274e-09 1.65164
268.762 0.448006 1.23967e-09 1.65167
268.762 0.44357 1.25207e-09 1.65192
268.762 0.439179 1.26459e-09 1.63588
268.762 0.43483 1.27724e-09 1.63656
268.762 0.430525 1.29001e-09 1.63746
268.762 0.426262 1.30291e-09 1.62203
268.762 0.422042 1.31594e-09 1.62336
268.762 0.417863 1.3291e-09 1.62491
268.762 0.413726 1.34239e-09 1.61009
268.762 0.40963 1.35581e-09 1.61207
268.762 0.405574 1.36937e-09 1.59764
268.762 0.401558 1.38307e-09 1.60005
268.762 0.397583 1.3969e-09 1.60268
268.762 0.393646 1.41086e-09 1.58883
268.762 0.389749 1.42497e-09 1.5919
268.762 0.38589 1.43922e-09 1.59521
268.762 0.382069 1.45362e-09 1.58191
268.762 0.378286 1.46815e-09 1.58565
268.762 0.374541 1.48283e-09 1.57271
268.762 0.370833 1.49766e-09 1.57689
268.762 0.367161 1.51264e-09 1.58131
268.762 0.363526 1.52776e-09 1.56892
268.762 0.359926 1.54304e-09 1.57378
268.762 0.356363 1.55847e-09 1.56173
268.762 0.352834 1.57406e-09 1.56703
268.762 0.349341 1.5898e-09 1.57259
268.762 0.345882 1.6057e-09 1.56106
268.762 0.342458 1.62175e-09 1.56708
268.762 0.339067 1.63797e-09 1.55588
268.762 0.33571 1.65435e-09 1.56235
268.762 0.332386 1.67089e-09 1.5691
268.762 0.329095 1.6876e-09 1.5584
268.762 0.325837 1.70448e-09 1.56561
268.762 0.322611 1.72152e-09 1.55524
268.762 0.319416 1.73874e-09 1.56292
268.762 0.316254 1.75613e-09 1.5709
268.762 0.313123 1.77369e-09 1.56102
268.762 0.310022 1.79142e-09 1.56949
268.762 0.306953 1.80934e-09 1.55992
268.762 0.303914 1.82743e-09 1.56889
268.762 0.300905 1.84571e-09 1.57816
268.762 0.297925 1.86416e-09 1.56908
268.762 0.294976 1.8828e-09 1.57887
268.762 0.292055 1.90163e-09 1.57008
268.762 0.289163 1.92065e-09 1.5804
268.762 0.2863 1.93986e-09 1.59106
268.762 0.283466 1.95925e-09 1.58275
268.762 0.280659 1.97885e-09 1.59396
268.762 0.27788 1.99864e-09 1.60552
268.762 0.275129 2.01862e-09 1.59771
268.762 0.272405 2.03881e-09 1.60984
268.762 0.269708 2.0592e-09 1.60231
268.762 0.267038 2.07979e-09 1.61502
268.762 0.264394 2.10059e-09 1.62813
268.762 0.261776 2.12159e-09 1.6211
268.762 0.259184 2.14281e-09 1.63481
268.762 0.256618 2.16424e-09 1.62806
268.762 0.254077 2.18588e-09 1.64241
268.762 0.251562 2.20774e-09 1.65717
268.762 0.249071 2.22981e-09 1.65093
268.762 0.246605 2.25211e-09 1.66637
268.762 0.244163 2.27463e-09 1.68224
268.762 0.241746 2.29738e-09 1.67652
268.762 0.239352 2.32035e-09 1.6931
268.762 0.236982 2.34356e-09 1.68765
268.762 0.234636 2.36699e-09 1.70496
268.762 0.232313 2.39066e-09 1.72276
268.762 0.230013 2.41457e-09 1.71785
268.762 0.227735 2.43871e-09 1.73642
268.762 0.225481 2.4631e-09 1.7555
268.762 0.223248 2.48773e-09 1.75115
268.762 0.221038 2.51261e-09 1.77106
268.762 0.218849 2.53774e-09 1.79153
268.762 0.216682 2.56311e-09 1.78774
268.762 0.214537 2.58874e-09 1.80908
268.762 0.212413 2.61463e-09 1.83102
268.762 0.21031 2.64078e-09 1.82783
268.762 0.208228 2.66719e-09 1.8507
268.762 0.206166 2.69386e-09 1.87421
268.762 0.204125 2.7208e-09 1.87164
268.762 0.202104 2.748e-09 1.89614
268.762 0.200103 2.77548e-09 1.92133
268.762 0.198121 2.80324e-09 1.91941
268.762 0.19616 2.83127e-09 1.94566
268.762 0.194218 2.85958e-09 1.97267
268.762 0.192295 2.88818e-09 1.97143
268.762 0.190391 2.91706e-09 1.99958
268.762 0.188506 2.94623e-09 2.02851
268.762 0.186639 2.9757e-09 2.028
268.762 0.184791 3.00545e-09 2.05816
268.762 0.182962 3.03551e-09 2.08919
268.762 0.18115 3.06586e-09 2.1211
268.762 0.179357 3.09652e-09 2.12179
268.762 0.177581 3.12749e-09 2.15507
268.762 0.175823 3.15876e-09 2.18931
268.762 0.174082 3.19035e-09 2.19084
268.762 0.172358 3.22225e-09 2.22655
268.762 0.170652 3.25447e-09 2.26331
268.762 0.168962 3.28702e-09 2.30115
268.762 0.167289 3.31989e-09 2.3041
268.762 0.165633 3.35309e-09 2.34358
268.762 0.163993 3.38662e-09 2.38424
268.762 0.162369 3.42049e-09 2.42609
268.762 0.160762 3.45469e-09 2.43062
268.762 0.15917 3.48924e-09 2.47433
268.762 0.157594 3.52413e-09 2.51935
268.762 0.156034 3.55937e-09 2.56574
268.762 0.154489 3.59496e-09 2.57205
268.762 0.152959 3.63091e-09 2.62051
268.762 0.151445 3.66722e-09 2.67045
268.762 0.149945 3.7039e-09 2.72194
268.762 0.148461 3.74093e-09 2.73026
268.762 0.146991 3.77834e-09 2.78409
268.762 0.145535 3.81613e-09 2.8396
268.762 0.144094 3.85429e-09 2.89685
268.762 0.142668 3.89283e-09 2.90744
268.762 0.141255 3.93176e-09 2.96735
268.762 0.139857 3.97108e-09 3.02917
268.762 0.138472 4.01079e-09 3.09296
268.762 0.137101 4.0509e-09 3.10614
268.762 0.135744 4.0914e-09 3.17296
268.762 0.1344 4.13232e-09 3.24194
268.762 0.133069 4.17364e-09 3.31317
268.762 0.131751 4.21538e-09 3.38673
268.762 0.130447 4.25753e-09 3.40402
268.762 0.129155 4.30011e-09 3.48117
268.762 0.127877 4.34311e-09 3.56089
268.762 0.12661 4.38654e-09 3.64328
268.762 0.125357 4.4304e-09 3.72843
268.762 0.124116 4.47471e-09 3.75066
268.762 0.122887 4.51946e-09 3.84011
268.762 0.12167 4.56465e-09 3.93261
268.762 0.120465 4.6103e-09 4.02829
268.762 0.119273 4.6564e-09 4.12728
268.762 0.118092 4.70296e-09 4.1555
268.762 0.116923 4.74999e-09 4.25965
268.762 0.115765 4.79749e-09 4.36744
268.762 0.114619 4.84547e-09 4.47906
268.762 0.113484 4.89392e-09 4.59464
268.762 0.11236 4.94286e-09 4.71434
268.762 0.111248 4.99229e-09 4.75196
268.762 0.110146 5.04221e-09 4.87817
268.762 0.109056 5.09264e-09 5.00898
268.762 0.107976 5.14356e-09 5.14457
268.762 0.106907 5.195e-09 5.28516
268.762 0.105848 5.24695e-09 5.33222
268.762 0.1048 5.29942e-09 5.48071
268.762 0.103763 5.35241e-09 5.63477
268.762 0.102736 5.40594e-09 5.79465
268.762 0.101718 5.46e-09 5.96061
268.762 0.100711 5.5146e-09 6.13291
268.762 0.0997141 5.56974e-09 6.31184
268.762 0.0987268 5.62544e-09 6.37737
268.762 0.0977493 5.68169e-09 6.5669
268.762 0.0967815 5.73851e-09 6.76386
268.762 0.0958233 5.79589e-09 6.96859
268.762 0.0948745 5.85385e-09 7.18146
268.762 0.0939352 5.91239e-09 7.40284
268.762 0.0930051 5.97152e-09 7.63312
268.762 0.0920843 6.03123e-09 7.7242
268.762 0.0911725 6.09154e-09 7.96888
268.762 0.0902698 6.15246e-09 8.2236
268.762 0.0893761 6.21398e-09 8.48885
268.762 0.0884912 6.27612e-09 8.76512
268.762 0.087615 6.33888e-09 9.05292
268.762 0.0867476 6.40227e-09 9.35298
268.762 0.0858887 6.4663e-09 9.66564
268.762 0.0850383 6.53096e-09 9.79956
268.762 0.0841963 6.59627e-09 10.1331
268.762 0.0833627 6.66223e-09 10.481
268.762 0.0825373 6.72885e-09 10.8442
268.762 0.0817201 6.79614e-09 11.2233
268.762 0.080911 6.8641e-09 11.6192
268.762 0.0801099 6.93275e-09 12.0326
268.762 0.0793167 7.00207e-09 12.4646
268.762 0.0785314 7.07209e-09 12.9161
268.762 0.0777539 7.14281e-09 13.388
268.762 0.076984 7.21424e-09 13.6094
268.762 0.0762218 7.28638e-09 14.1156
268.762 0.0754672 7.35925e-09 14.6453
268.762 0.07472 7.43284e-09 15.1997
268.762 0.0739802 7.50717e-09 15.7802
268.762 0.0732477 7.58224e-09 16.3882
268.762 0.0725225 7.65806e-09 17.0251
268.762 0.0718044 7.73464e-09 17.6927
268.762 0.0710935 7.81199e-09 18.3928
268.762 0.0703896 7.89011e-09 19.1268
268.762 0.0696927 7.96901e-09 19.8968
268.762 0.0690026 8.0487e-09 20.705
268.762 0.0683194 8.12919e-09 21.1225
268.762 0.067643 8.21048e-09 21.9956
268.762 0.0669733 8.29259e-09 22.913
268.762 0.0663102 8.37551e-09 23.877
268.762 0.0656536 8.45927e-09 24.8905
268.762 0.0650036 8.54386e-09 25.9564
268.762 0.06436 8.6293e-09 27.0777
268.762 0.0637228 8.71559e-09 28.2578
268.762 0.0630919 8.80275e-09 29.5003
268.762 0.0624672 8.89077e-09 30.8089
268.762 0.0618487 8.97968e-09 32.1876
268.762 0.0612363 9.06948e-09 33.6408
268.762 0.06063 9.16017e-09 35.1732
268.762 0.0600297 9.25178e-09 36.7895
268.762 0.0594354 9.34429e-09 38.4952
268.762 0.0588469 9.43774e-09 40.2957
268.762 0.0582643 9.53211e-09 42.1973
268.762 0.0576874 9.62743e-09 44.2064
268.762 0.0571162 9.72371e-09 46.3299
268.762 0.0565507 9.82095e-09 48.5753
268.762 0.0559908 9.91916e-09 50.9506
270.329 5.50633 1e-10 4.36395
270.329 5.45181 1.01e-10 4.45935
270.329 5.39783 1.0201e-10 4.3998
270.329 5.34439 1.0303e-10 4.34115
270.329 5.29147 1.0406e-10 4.2834
270.329 5.23908 1.05101e-10 4.22651
270.329 5.18721 1.06152e-10 4.17047
270.329 5.13585 1.07214e-10 4.11529
270.329 5.085 1.08286e-10 4.06094
270.329 5.03465 1.09369e-10 4.1456
270.329 4.98481 1.10462e-10 4.09106
270.329 4.93545 1.11567e-10 4.03735
270.329 4.88658 1.12683e-10 3.98444
270.329 4.8382 1.13809e-10 3.93233
270.329 4.7903 1.14947e-10 3.881
270.329 4.74287 1.16097e-10 3.83045
270.329 4.69591 1.17258e-10 3.90667
270.329 4.64942 1.1843e-10 3.856
270.329 4.60338 1.19615e-10 3.80608
270.329 4.55781 1.20811e-10 3.75691
270.329 4.51268 1.22019e-10 3.70848
270.329 4.468 1.23239e-10 3.66078
270.329 4.42376 1.24472e-10 3.73036
270.329 4.37996 1.25716e-10 3.68258
270.329 4.3366 1.26973e-10 3.63551
270.329 4.29366 1.28243e-10 3.58915
270.329 4.25115 1.29526e-10 3.54347
270.329 4.20906 1.30821e-10 3.49848
270.329 4.16738 1.32129e-10 3.5621
270.329 4.12612 1.3345e-10 3.51707
270.329 4.08527 1.34785e-10 3.4727
270.329 4.04482 1.36133e-10 3.429
270.329 4.00477 1.37494e-10 3.38594
270.329 3.96512 1.38869e-10 3.44484
270.329 3.92586 1.40258e-10 3.40178
270.329 3.88699 1.4166e-10 3.35936
270.329 3.84851 1.43077e-10 3.31755
270.329 3.8104 1.44508e-10 3.27637
270.329 3.77268 1.45953e-10 3.33095
270.329 3.73532 1.47412e-10 3.28979
270.329 3.69834 1.48886e-10 3.24923
270.329 3.66172 1.50375e-10 3.20925
270.329 3.62547 1.51879e-10 3.26043
270.329 3.58957 1.53398e-10 3.22051
270.329 3.55403 1.54932e-10 3.18116
270.329 3.51884 1.56481e-10 3.14239
270.329 3.484 1.58046e-10 3.19039
270.329 3.44951 1.59626e-10 3.15168
270.329 3.41536 1.61223e-10 3.11353
270.329 3.38154 1.62835e-10 3.07593
270.329 3.34806 1.64463e-10 3.121
270.329 3.31491 1.66108e-10 3.08349
270.329 3.28209 1.67769e-10 3.04651
270.329 3.24959 1.69447e-10 3.01005
270.329 3.21742 1.71141e-10 3.05239
270.329 3.18556 1.72852e-10 3.01604
270.329 3.15402 1.74581e-10 2.9802
270.329 3.1228 1.76327e-10 2.94486
270.329 3.09188 1.7809e-10 2.98465
270.329 3.06126 1.79871e-10 2.94943
270.329 3.03095 1.8167e-10 2.9147
270.329 3.00095 1.83486e-10 2.95249
270.329 2.97123 1.85321e-10 2.91789
270.329 2.94182 1.87174e-10 2.88377
270.329 2.91269 1.89046e-10 2.91965
270.329 2.88385 1.90937e-10 2.88567
270.329 2.8553 1.92846e-10 2.85217
270.329 2.82703 1.94774e-10 2.88626
270.329 2.79904 1.96722e-10 2.85289
270.329 2.77132 1.98689e-10 2.82
270.329 2.74388 2.00676e-10 2.85239
270.329 2.71672 2.02683e-10 2.81965
270.329 2.68982 2.0471e-10 2.78736
270.329 2.66319 2.06757e-10 2.81814
270.329 2.63682 2.08825e-10 2.78602
270.329 2.61071 2.10913e-10 2.75434
270.329 2.58486 2.13022e-10 2.78361
270.329 2.55927 2.15152e-10 2.7521
270.329 2.53393 2.17304e-10 2.72102
270.329 2.50884 2.19477e-10 2.74885
270.329 2.484 2.21672e-10 2.71796
270.329 2.45941 2.23888e-10 2.74466
270.329 2.43506 2.26127e-10 2.71396
270.329 2.41095 2.28388e-10 2.68366
270.329 2.38708 2.30672e-10 2.70907
270.329 2.36344 2.32979e-10 2.67898
270.329 2.34004 2.35309e-10 2.70335
270.329 2.31687 2.37662e-10 2.67346
270.329 2.29393 2.40038e-10 2.69685
270.329 2.27122 2.42439e-10 2.66718
270.329 2.24873 2.44863e-10 2.63789
270.329 2.22647 2.47312e-10 2.66017
270.329 2.20443 2.49785e-10 2.6311
270.329 2.1826 2.52283e-10 2.65247
270.329 2.16099 2.54806e-10 2.62364
270.329 2.13959 2.57354e-10 2.64415
270.329 2.11841 2.59927e-10 2.61554
270.329 2.09744 2.62527e-10 2.63523
270.329 2.07667 2.65152e-10 2.60686
270.329 2.05611 2.67803e-10 2.62576
270.329 2.03575 2.70481e-10 2.59763
270.329 2.01559 2.73186e-10 2.61577
270.329 1.99564 2.75918e-10 2.5879
270.329 1.97588 2.78677e-10 2.60531
270.329 1.95632 2.81464e-10 2.57769
270.329 1.93695 2.84279e-10 2.59441
270.329 1.91777 2.87121e-10 2.56705
270.329 1.89878 2.89993e-10 2.58311
270.329 1.87998 2.92893e-10 2.55602
270.329 1.86137 2.95822e-10 2.57144
270.329 1.84294 2.9878e-10 2.54461
270.329 1.82469 3.01768e-10 2.55942
270.329 1.80663 3.04785e-10 2.57372
270.329 1.78874 3.07833e-10 2.54711
270.329 1.77103 3.10911e-10 2.56085
270.329 1.75349 3.1402e-10 2.53451
270.329 1.73613 3.17161e-10 2.54772
270.329 1.71894 3.20332e-10 2.52167
270.329 1.70192 3.23536e-10 2.53437
270.329 1.68507 3.26771e-10 2.50862
270.329 1.66839 3.30039e-10 2.52084
270.329 1.65187 3.33339e-10 2.53263
270.329 1.63551 3.36672e-10 2.50713
270.329 1.61932 3.40039e-10 2.51848
270.329 1.60329 3.4344e-10 2.49329
270.329 1.58741 3.46874e-10 2.50421
270.329 1.5717 3.50343e-10 2.51475
270.329 1.55614 3.53846e-10 2.48986
270.329 1.54073 3.57385e-10 2.50002
270.329 1.52547 3.60958e-10 2.47544
270.329 1.51037 3.64568e-10 2.48524
270.329 1.49542 3.68214e-10 2.49469
270.329 1.48061 3.71896e-10 2.47044
270.329 1.46595 3.75615e-10 2.47956
270.329 1.45144 3.79371e-10 2.48838
270.329 1.43707 3.83165e-10 2.46446
270.329 1.42284 3.86996e-10 2.47297
270.329 1.40875 3.90866e-10 2.44939
270.329 1.3948 3.94775e-10 2.45764
270.329 1.38099 3.98723e-10 2.4656
270.329 1.36732 4.0271e-10 2.44238
270.329 1.35378 4.06737e-10 2.45011
270.329 1.34038 4.10804e-10 2.45757
270.329 1.32711 4.14912e-10 2.43472
270.329 1.31397 4.19062e-10 2.44197
270.329 1.30096 4.23252e-10 2.41948
270.329 1.28808 4.27485e-10 2.42653
270.329 1.27532 4.3176e-10 2.43337
270.329 1.2627 4.36077e-10 2.41127
270.329 1.25019 4.40438e-10 2.41793
270.329 1.23782 4.44842e-10 2.42439
270.329 1.22556 4.49291e-10 2.40271
270.329 1.21343 4.53784e-10 2.40903
270.329 1.20141 4.58321e-10 2.41517
270.329 1.18952 4.62905e-10 2.39391
270.329 1.17774 4.67534e-10 2.39993
270.329 1.16608 4.72209e-10 2.37905
270.329 1.15453 4.76931e-10 2.38497
270.329 1.1431 4.817e-10 2.39073
270.329 1.13178 4.86517e-10 2.3703
270.329 1.12058 4.91383e-10 2.37599
270.329 1.10948 4.96296e-10 2.38153
270.329 1.0985 5.01259e-10 2.36156
270.329 1.08762 5.06272e-10 2.36706
270.329 1.07685 5.11335e-10 2.34747
270.329 1.06619 5.16448e-10 2.35293
270.329 1.05564 5.21613e-10 2.35829
270.329 1.04518 5.26829e-10 2.33916
270.329 1.03484 5.32097e-10 2.3445
270.329 1.02459 5.37418e-10 2.32577
270.329 1.01444 5.42792e-10 2.33111
270.329 1.0044 5.4822e-10 2.33636
270.329 0.994456 5.53702e-10 2.31811
270.329 0.98461 5.59239e-10 2.32339
270.329 0.974861 5.64832e-10 2.30554
270.329 0.965209 5.7048e-10 2.31085
270.329 0.955653 5.76185e-10 2.3161
270.329 0.946191 5.81947e-10 2.29874
270.329 0.936823 5.87766e-10 2.30404
270.329 0.927547 5.93644e-10 2.28709
270.329 0.918364 5.9958e-10 2.29246
270.329 0.909271 6.05576e-10 2.27591
270.329 0.900268 6.11632e-10 2.28136
270.329 0.891355 6.17748e-10 2.2652
270.329 0.882529 6.23926e-10 2.27075
270.329 0.873791 6.30165e-10 2.25499
270.329 0.86514 6.36466e-10 2.26063
270.329 0.856574 6.42831e-10 2.24527
270.329 0.848093 6.49259e-10 2.25103
270.329 0.839696 6.55752e-10 2.23608
270.329 0.831383 6.6231e-10 2.24196
270.329 0.823151 6.68933e-10 2.22742
270.329 0.815001 6.75622e-10 2.23344
270.329 0.806932 6.82378e-10 2.21929
270.329 0.798942 6.89202e-10 2.22547
270.329 0.791032 6.96094e-10 2.21172
270.329 0.7832 7.03055e-10 2.21805
270.329 0.775446 7.10085e-10 2.20472
270.329 0.767768 7.17186e-10 2.19165
270.329 0.760166 7.24358e-10 2.1983
270.329 0.75264 7.31602e-10 2.18564
270.329 0.745188 7.38918e-10 2.19248
270.329 0.73781 7.46307e-10 2.18023
270.329 0.730505 7.5377e-10 2.18726
270.329 0.723272 7.61308e-10 2.17543
270.329 0.716111 7.68921e-10 2.16384
270.329 0.709021 7.7661e-10 2.17124
270.329 0.702001 7.84376e-10 2.16008
270.329 0.69505 7.9222e-10 2.14917
270.329 0.688169 8.00142e-10 2.15695
270.329 0.681355 8.08144e-10 2.14646
270.329 0.674609 8.16225e-10 2.15448
270.329 0.66793 8.24387e-10 2.14441
270.329 0.661316 8.32631e-10 2.13459
270.329 0.654769 8.40957e-10 2.14303
270.329 0.648286 8.49367e-10 2.13364
270.329 0.641867 8.57861e-10 2.12449
270.329 0.635512 8.66439e-10 2.13338
270.329 0.62922 8.75104e-10 2.12466
270.329 0.62299 8.83855e-10 2.11619
270.329 0.616822 8.92693e-10 2.10797
270.329 0.610715 9.0162e-10 2.1175
270.329 0.604668 9.10636e-10 2.10972
270.329 0.598681 9.19743e-10 2.10218
270.329 0.592754 9.2894e-10 2.11221
270.329 0.586885 9.3823e-10 2.10511
270.329 0.581074 9.47612e-10 2.09826
270.329 0.575321 9.57088e-10 2.09166
270.329 0.569625 9.66659e-10 2.1024
270.329 0.563985 9.76325e-10 2.09625
270.329 0.558401 9.86089e-10 2.09035
270.329 0.552872 9.9595e-10 2.08469
270.329 0.547398 1.00591e-09 2.07929
270.329 0.541978 1.01597e-09 2.09099
270.329 0.536612 1.02613e-09 2.08604
270.329 0.531299 1.03639e-09 2.08135
270.329 0.526039 1.04675e-09 2.0769
270.329 0.52083 1.05722e-09 2.0727
270.329 0.515674 1.06779e-09 2.08544
270.329 0.510568 1.07847e-09 2.08173
270.329 0.505513 1.08926e-09 2.07825
270.329 0.500508 1.10015e-09 2.07504
270.329 0.495552 1.11115e-09 2.07208
270.329 0.490646 1.12226e-09 2.06938
270.329 0.485788 1.13348e-09 2.06693
270.329 0.480978 1.14482e-09 2.08126
270.329 0.476216 1.15627e-09 2.07932
270.329 0.471501 1.16783e-09 2.07763
270.329 0.466833 1.17951e-09 2.0762
270.329 0.462211 1.1913e-09 2.07504
270.329 0.457634 1.20322e-09 2.07414
270.329 0.453103 1.21525e-09 2.07351
270.329 0.448617 1.2274e-09 2.07315
270.329 0.444175 1.23967e-09 2.07305
270.329 0.439777 1.25207e-09 2.07322
270.329 0.435423 1.26459e-09 2.07367
270.329 0.431112 1.27724e-09 2.07439
270.329 0.426844 1.29001e-09 2.07538
270.329 0.422618 1.30291e-09 2.07665
270.329 0.418433 1.31594e-09 2.07821
270.329 0.41429 1.3291e-09 2.08004
270.329 0.410188 1.34239e-09 2.08215
270.329 0.406127 1.35581e-09 2.08455
270.329 0.402106 1.36937e-09 2.08725
270.329 0.398125 1.38307e-09 2.09023
270.329 0.394183 1.3969e-09 2.09352
270.329 0.39028 1.41086e-09 2.09709
270.329 0.386416 1.42497e-09 2.10097
270.329 0.38259 1.43922e-09 2.10515
270.329 0.378802 1.45362e-09 2.10965
270.329 0.375052 1.46815e-09 2.11444
270.329 0.371338 1.48283e-09 2.11956
270.329 0.367662 1.49766e-09 2.10813
270.329 0.364021 1.51264e-09 2.11384
270.329 0.360417 1.52776e-09 2.11988
270.329 0.356849 1.54304e-09 2.12624
270.329 0.353316 1.55847e-09 2.13294
270.329 0.349817 1.57406e-09 2.13997
270.329 0.346354 1.5898e-09 2.13017
270.329 0.342925 1.6057e-09 2.13784
270.329 0.339529 1.62175e-09 2.14585
270.329 0.336168 1.63797e-09 2.15422
270.329 0.332839 1.65435e-09 2.16295
270.329 0.329544 1.67089e-09 2.15454
270.329 0.326281 1.6876e-09 2.16392
270.329 0.32305 1.70448e-09 2.1737
270.329 0.319852 1.72152e-09 2.18385
270.329 0.316685 1.73874e-09 2.17654
270.329 0.31355 1.75613e-09 2.18739
270.329 0.310445 1.77369e-09 2.19864
270.329 0.307371 1.79142e-09 2.19218
270.329 0.304328 1.80934e-09 2.20414
270.329 0.301315 1.82743e-09 2.21653
270.329 0.298332 1.84571e-09 2.21091
270.329 0.295378 1.86416e-09 2.22405
270.329 0.292453 1.8828e-09 2.23762
270.329 0.289558 1.90163e-09 2.23289
270.329 0.286691 1.92065e-09 2.24726
270.329 0.283852 1.93986e-09 2.26208
270.329 0.281042 1.95925e-09 2.25824
270.329 0.278259 1.97885e-09 2.27389
270.329 0.275504 1.99864e-09 2.27062
270.329 0.272777 2.01862e-09 2.28712
270.329 0.270076 2.03881e-09 2.30412
270.329 0.267402 2.0592e-09 2.3018
270.329 0.264754 2.07979e-09 2.3197
270.329 0.262133 2.10059e-09 2.31797
270.329 0.259538 2.12159e-09 2.33679
270.329 0.256968 2.14281e-09 2.33567
270.329 0.254424 2.16424e-09 2.35544
270.329 0.251905 2.18588e-09 2.35495
270.329 0.24941 2.20774e-09 2.37571
270.329 0.246941 2.22981e-09 2.37587
270.329 0.244496 2.25211e-09 2.39765
270.329 0.242075 2.27463e-09 2.39845
270.329 0.239679 2.29738e-09 2.4213
270.329 0.237305 2.32035e-09 2.42276
270.329 0.234956 2.34356e-09 2.42447
270.329 0.23263 2.36699e-09 2.44888
270.329 0.230326 2.39066e-09 2.45129
270.329 0.228046 2.41457e-09 2.47686
270.329 0.225788 2.43871e-09 2.47998
270.329 0.223553 2.4631e-09 2.48334
270.329 0.221339 2.48773e-09 2.51062
270.329 0.219148 2.51261e-09 2.51473
270.329 0.216978 2.53774e-09 2.5433
270.329 0.21483 2.56311e-09 2.54818
270.329 0.212703 2.58874e-09 2.5533
270.329 0.210597 2.61463e-09 2.58377
270.329 0.208511 2.64078e-09 2.58969
270.329 0.206447 2.66719e-09 2.59588
270.329 0.204403 2.69386e-09 2.62834
270.329 0.202379 2.7208e-09 2.63537
270.329 0.200375 2.748e-09 2.64266
270.329 0.198392 2.77548e-09 2.67726
270.329 0.196427 2.80324e-09 2.68543
270.329 0.194482 2.83127e-09 2.69388
270.329 0.192557 2.85958e-09 2.73074
270.329 0.19065 2.88818e-09 2.74012
270.329 0.188763 2.91706e-09 2.74977
270.329 0.186894 2.94623e-09 2.78906
270.329 0.185043 2.9757e-09 2.79969
270.329 0.183211 3.00545e-09 2.81062
270.329 0.181397 3.03551e-09 2.8525
270.329 0.179601 3.06586e-09 2.86446
270.329 0.177823 3.09652e-09 2.87671
270.329 0.176062 3.12749e-09 2.92136
270.329 0.174319 3.15876e-09 2.93472
270.329 0.172593 3.19035e-09 2.94838
270.329 0.170884 3.22225e-09 2.96235
270.329 0.169192 3.25447e-09 3.01083
270.329 0.167517 3.28702e-09 3.02598
270.329 0.165859 3.31989e-09 3.04144
270.329 0.164217 3.35309e-09 3.09319
270.329 0.162591 3.38662e-09 3.1099
270.329 0.160981 3.42049e-09 3.12695
270.329 0.159387 3.45469e-09 3.18221
270.329 0.157809 3.48924e-09 3.20059
270.329 0.156246 3.52413e-09 3.25857
270.329 0.154699 3.55937e-09 3.27835
270.329 0.153168 3.59496e-09 3.29849
270.329 0.151651 3.63091e-09 3.36047
270.329 0.15015 3.66722e-09 3.38212
270.329 0.148663 3.7039e-09 3.40413
270.329 0.147191 3.74093e-09 3.47045
270.329 0.145734 3.77834e-09 3.49406
270.329 0.144291 3.81613e-09 3.51807
270.329 0.142862 3.85429e-09 3.58907
270.329 0.141448 3.89283e-09 3.6148
270.329 0.140047 3.93176e-09 3.68946
270.329 0.138661 3.97108e-09 3.717
270.329 0.137288 4.01079e-09 3.74496
270.329 0.135929 4.0509e-09 3.82503
270.329 0.134583 4.0914e-09 3.85493
270.329 0.13325 4.13232e-09 3.93925
270.329 0.131931 4.17364e-09 3.97122
270.329 0.130625 4.21538e-09 4.00366
270.329 0.129331 4.25753e-09 4.09421
270.329 0.128051 4.30011e-09 4.12887
270.329 0.126783 4.34311e-09 4.22435
270.329 0.125528 4.38654e-09 4.26136
270.329 0.124285 4.4304e-09 4.36209
270.329 0.123054 4.47471e-09 4.40161
270.329 0.121836 4.51946e-09 4.44166
270.329 0.12063 4.56465e-09 4.55014
270.329 0.119435 4.6103e-09 4.59289
270.329 0.118253 4.6564e-09 4.7075
270.329 0.117082 4.70296e-09 4.75312
270.329 0.115923 4.74999e-09 4.8743
270.329 0.114775 4.79749e-09 4.92297
270.329 0.113639 4.84547e-09 5.05119
270.329 0.112514 4.89392e-09 5.10313
270.329 0.1114 4.94286e-09 5.23886
270.329 0.110297 4.99229e-09 5.29428
270.329 0.109205 5.04221e-09 5.43809
270.329 0.108123 5.09264e-09 5.58734
270.329 0.107053 5.14356e-09 5.64969
270.329 0.105993 5.195e-09 5.80802
270.329 0.104943 5.24695e-09 5.87456
270.329 0.103904 5.29942e-09 6.04263
270.329 0.102876 5.35241e-09 6.11367
270.329 0.101857 5.40594e-09 6.29221
270.329 0.100849 5.46e-09 6.47787
270.329 0.09985 5.5146e-09 6.55789
270.329 0.0988614 5.56974e-09 6.75537
270.329 0.0978826 5.62544e-09 6.84086
270.329 0.0969135 5.68169e-09 7.0511
270.329 0.0959539 5.73851e-09 7.26999
270.329 0.0950039 5.79589e-09 7.36644
270.329 0.0940633 5.85385e-09 7.5998
270.329 0.0931319 5.91239e-09 7.84298
270.329 0.0922098 5.97152e-09 7.9519
270.329 0.0912969 6.03123e-09 8.21151
270.329 0.0903929 6.09154e-09 8.48229
270.329 0.089498 6.15246e-09 8.60546
270.329 0.0886118 6.21398e-09 8.89495
270.329 0.0877345 6.27612e-09 9.19719
270.329 0.0868658 6.33888e-09 9.33669
270.329 0.0860058 6.40227e-09 9.66024
270.329 0.0851542 6.4663e-09 9.99837
270.329 0.0843111 6.53096e-09 10.1566
270.329 0.0834764 6.59627e-09 10.5192
270.329 0.0826499 6.66223e-09 10.8986
270.329 0.0818316 6.72885e-09 11.2954
270.329 0.0810213 6.79614e-09 11.4856
270.329 0.0802192 6.8641e-09 11.9121
270.329 0.0794249 6.93275e-09 12.359
270.329 0.0786385 7.00207e-09 12.5755
270.329 0.0778599 7.07209e-09 13.0566
270.329 0.077089 7.14281e-09 13.5608
270.329 0.0763258 7.21424e-09 14.0898
270.329 0.0755701 7.28638e-09 14.6448
270.329 0.0748218 7.35925e-09 14.9227
270.329 0.074081 7.43284e-09 15.522
270.329 0.0733476 7.50717e-09 16.1516
270.329 0.0726214 7.58224e-09 16.8131
270.329 0.0719023 7.65806e-09 17.5083
270.329 0.0711904 7.73464e-09 17.8672
270.329 0.0704856 7.81199e-09 18.6206
270.329 0.0697877 7.89011e-09 19.4135
270.329 0.0690967 7.96901e-09 20.2482
270.329 0.0684126 8.0487e-09 21.1272
270.329 0.0677352 8.12919e-09 21.5939
270.329 0.0670646 8.21048e-09 22.5497
270.329 0.0664006 8.29259e-09 23.5575
270.329 0.0657432 8.37551e-09 24.6207
270.329 0.0650922 8.45927e-09 25.7426
270.329 0.0644478 8.54386e-09 26.927
270.329 0.0638097 8.6293e-09 28.178
270.329 0.0631779 8.71559e-09 28.8723
270.329 0.0625524 8.80275e-09 30.2398
270.329 0.061933 8.89077e-09 31.6861
270.329 0.0613198 8.97968e-09 33.2163
270.329 0.0607127 9.06948e-09 34.836
270.329 0.0601116 9.16017e-09 36.5512
270.329 0.0595164 9.25178e-09 38.3684
270.329 0.0589272 9.34429e-09 40.2944
270.329 0.0583437 9.43774e-09 41.4163
270.329 0.0577661 9.53211e-09 43.536
270.329 0.0571941 9.62743e-09 45.7858
270.329 0.0566278 9.72371e-09 48.1748
270.329 0.0560672 9.82095e-09 50.713
270.329 0.055512 9.91916e-09 53.4109
271.913 5.45975 1e-10 5.87754
271.913 5.4057 1.01e-10 5.7992
271.913 5.35218 1.0201e-10 5.88097
271.913 5.29918 1.0303e-10 5.80286
271.913 5.24672 1.0406e-10 5.72592
271.913 5.19477 1.05101e-10 5.65015
271.913 5.14334 1.06152e-10 5.57552
271.913 5.09241 1.07214e-10 5.65071
271.913 5.04199 1.08286e-10 5.57636
271.913 4.99207 1.09369e-10 5.50312
271.913 4.94264 1.10462e-10 5.43099
271.913 4.89371 1.11567e-10 5.50099
271.913 4.84525 1.12683e-10 5.42918
271.913 4.79728 1.13809e-10 5.35844
271.913 4.74978 1.14947e-10 5.28876
271.913 4.70276 1.16097e-10 5.35398
271.913 4.65619 1.17258e-10 5.28465
271.913 4.61009 1.1843e-10 5.21636
271.913 4.56445 1.19615e-10 5.14908
271.913 4.51926 1.20811e-10 5.20989
271.913 4.47451 1.22019e-10 5.14299
271.913 4.43021 1.23239e-10 5.07708
271.913 4.38635 1.24472e-10 5.13441
271.913 4.34292 1.25716e-10 5.0689
271.913 4.29992 1.26973e-10 5.00436
271.913 4.25734 1.28243e-10 5.05842
271.913 4.21519 1.29526e-10 4.9943
271.913 4.17346 1.30821e-10 4.93113
271.913 4.13214 1.32129e-10 4.86889
271.913 4.09122 1.3345e-10 4.91938
271.913 4.05072 1.34785e-10 4.85756
271.913 4.01061 1.36133e-10 4.79666
271.913 3.9709 1.37494e-10 4.8443
271.913 3.93159 1.38869e-10 4.78384
271.913 3.89266 1.40258e-10 4.82925
271.913 3.85412 1.4166e-10 4.76924
271.913 3.81596 1.43077e-10 4.71011
271.913 3.77818 1.44508e-10 4.75296
271.913 3.74077 1.45953e-10 4.6943
271.913 3.70373 1.47412e-10 4.63649
271.913 3.66706 1.48886e-10 4.67696
271.913 3.63075 1.50375e-10 4.61962
271.913 3.59481 1.51879e-10 4.65817
271.913 3.55921 1.53398e-10 4.60132
271.913 3.52397 1.54932e-10 4.5453
271.913 3.48908 1.56481e-10 4.5817
271.913 3.45454 1.58046e-10 4.52616
271.913 3.42033 1.59626e-10 4.56085
271.913 3.38647 1.61223e-10 4.50581
271.913 3.35294 1.62835e-10 4.53883
271.913 3.31974 1.64463e-10 4.48431
271.913 3.28687 1.66108e-10 4.51576
271.913 3.25433 1.67769e-10 4.46175
271.913 3.22211 1.69447e-10 4.40851
271.913 3.19021 1.71141e-10 4.43821
271.913 3.15862 1.72852e-10 4.38548
271.913 3.12735 1.74581e-10 4.41375
271.913 3.09638 1.76327e-10 4.36154
271.913 3.06573 1.7809e-10 4.38844
271.913 3.03537 1.79871e-10 4.41421
271.913 3.00532 1.8167e-10 4.36235
271.913 2.97556 1.83486e-10 4.38684
271.913 2.9461 1.85321e-10 4.33553
271.913 2.91693 1.87174e-10 4.35882
271.913 2.88805 1.89046e-10 4.30806
271.913 2.85946 1.90937e-10 4.33016
271.913 2.83115 1.92846e-10 4.27996
271.913 2.80312 1.94774e-10 4.30096
271.913 2.77536 1.96722e-10 4.321
271.913 2.74788 1.98689e-10 4.27123
271.913 2.72068 2.00676e-10 4.29024
271.913 2.69374 2.02683e-10 4.24103
271.913 2.66707 2.0471e-10 4.25905
271.913 2.64066 2.06757e-10 4.27622
271.913 2.61452 2.08825e-10 4.22749
271.913 2.58863 2.10913e-10 4.24373
271.913 2.563 2.13022e-10 4.25916
271.913 2.53762 2.15152e-10 4.21095
271.913 2.5125 2.17304e-10 4.22553
271.913 2.48762 2.19477e-10 4.23934
271.913 2.46299 2.21672e-10 4.19167
271.913 2.43861 2.23888e-10 4.2047
271.913 2.41446 2.26127e-10 4.21702
271.913 2.39056 2.28388e-10 4.22864
271.913 2.36689 2.30672e-10 4.1815
271.913 2.34345 2.32979e-10 4.19242
271.913 2.32025 2.35309e-10 4.20268
271.913 2.29728 2.37662e-10 4.21231
271.913 2.27453 2.40038e-10 4.16576
271.913 2.25201 2.42439e-10 4.17476
271.913 2.22972 2.44863e-10 4.18316
271.913 2.20764 2.47312e-10 4.19097
271.913 2.18578 2.49785e-10 4.19821
271.913 2.16414 2.52283e-10 4.15234
271.913 2.14271 2.54806e-10 4.15905
271.913 2.1215 2.57354e-10 4.16524
271.913 2.10049 2.59927e-10 4.17089
271.913 2.0797 2.62527e-10 4.17604
271.913 2.0591 2.65152e-10 4.18069
271.913 2.03872 2.67803e-10 4.13564
271.913 2.01853 2.70481e-10 4.13987
271.913 1.99855 2.73186e-10 4.14364
271.913 1.97876 2.75918e-10 4.14695
271.913 1.95917 2.78677e-10 4.14983
271.913 1.93977 2.81464e-10 4.15229
271.913 1.92056 2.84279e-10 4.15432
271.913 1.90155 2.87121e-10 4.11029
271.913 1.88272 2.89993e-10 4.11202
271.913 1.86408 2.92893e-10 4.11336
271.913 1.84562 2.95822e-10 4.11432
271.913 1.82735 2.9878e-10 4.11493
271.913 1.80926 3.01768e-10 4.11518
271.913 1.79134 3.04785e-10 4.11508
271.913 1.77361 3.07833e-10 4.11466
271.913 1.75605 3.10911e-10 4.11391
271.913 1.73866 3.1402e-10 4.11285
271.913 1.72145 3.17161e-10 4.11149
271.913 1.7044 3.20332e-10 4.10984
271.913 1.68753 3.23536e-10 4.10791
271.913 1.67082 3.26771e-10 4.06583
271.913 1.65428 3.30039e-10 4.06377
271.913 1.6379 3.33339e-10 4.06145
271.913 1.62168 3.36672e-10 4.05887
271.913 1.60563 3.40039e-10 4.05606
271.913 1.58973 3.4344e-10 4.05302
271.913 1.57399 3.46874e-10 4.04975
271.913 1.5584 3.50343e-10 4.04626
271.913 1.54297 3.53846e-10 4.04257
271.913 1.5277 3.57385e-10 4.03868
271.913 1.51257 3.60958e-10 3.99857
271.913 1.4976 3.64568e-10 3.99468
271.913 1.48277 3.68214e-10 3.99059
271.913 1.46809 3.71896e-10 3.98633
271.913 1.45355 3.75615e-10 3.98192
271.913 1.43916 3.79371e-10 3.97735
271.913 1.42491 3.83165e-10 3.93868
271.913 1.4108 3.86996e-10 3.93415
271.913 1.39683 3.90866e-10 3.92949
271.913 1.383 3.94775e-10 3.92469
271.913 1.36931 3.98723e-10 3.91978
271.913 1.35575 4.0271e-10 3.88239
271.913 1.34233 4.06737e-10 3.87757
271.913 1.32904 4.10804e-10 3.87263
271.913 1.31588 4.14912e-10 3.8676
271.913 1.30285 4.19062e-10 3.86247
271.913 1.28995 4.23252e-10 3.8264
271.913 1.27718 4.27485e-10 3.8214
271.913 1.26454 4.3176e-10 3.81632
271.913 1.25202 4.36077e-10 3.81119
271.913 1.23962 4.40438e-10 3.77624
271.913 1.22735 4.44842e-10 3.77125
271.913 1.21519 4.49291e-10 3.7662
271.913 1.20316 4.53784e-10 3.76112
271.913 1.19125 4.58321e-10 3.72731
271.913 1.17946 4.62905e-10 3.7224
271.913 1.16778 4.67534e-10 3.71746
271.913 1.15622 4.72209e-10 3.68457
271.913 1.14477 4.76931e-10 3.67983
271.913 1.13343 4.817e-10 3.67506
271.913 1.12221 4.86517e-10 3.67028
271.913 1.1111 4.91383e-10 3.63855
271.913 1.1001 4.96296e-10 3.63399
271.913 1.08921 5.01259e-10 3.62944
271.913 1.07842 5.06272e-10 3.59863
271.913 1.06775 5.11335e-10 3.59431
271.913 1.05717 5.16448e-10 3.59002
271.913 1.04671 5.21613e-10 3.56012
271.913 1.03634 5.26829e-10 3.55608
271.913 1.02608 5.32097e-10 3.52688
271.913 1.01592 5.37418e-10 3.5231
271.913 1.00586 5.42792e-10 3.51935
271.913 0.995906 5.4822e-10 3.49106
271.913 0.986045 5.53702e-10 3.48759
271.913 0.976282 5.59239e-10 3.48417
271.913 0.966616 5.64832e-10 3.4568
271.913 0.957046 5.7048e-10 3.45367
271.913 0.94757 5.76185e-10 3.42698
271.913 0.938188 5.81947e-10 3.42415
271.913 0.928899 5.87766e-10 3.4214
271.913 0.919702 5.93644e-10 3.3956
271.913 0.910596 5.9958e-10 3.39316
271.913 0.90158 6.05576e-10 3.36804
271.913 0.892654 6.11632e-10 3.36593
271.913 0.883816 6.17748e-10 3.36389
271.913 0.875065 6.23926e-10 3.33968
271.913 0.866401 6.30165e-10 3.33799
271.913 0.857823 6.36466e-10 3.31445
271.913 0.849329 6.42831e-10 3.31311
271.913 0.84092 6.49259e-10 3.29021
271.913 0.832594 6.55752e-10 3.28922
271.913 0.824351 6.6231e-10 3.26699
271.913 0.816189 6.68933e-10 3.26636
271.913 0.808108 6.75622e-10 3.24478
271.913 0.800107 6.82378e-10 3.24453
271.913 0.792185 6.89202e-10 3.22359
271.913 0.784342 6.96094e-10 3.22372
271.913 0.776576 7.03055e-10 3.20343
271.913 0.768887 7.10085e-10 3.20395
271.913 0.761274 7.17186e-10 3.18431
271.913 0.753737 7.24358e-10 3.18521
271.913 0.746274 7.31602e-10 3.16622
271.913 0.738885 7.38918e-10 3.16753
271.913 0.73157 7.46307e-10 3.14918
271.913 0.724326 7.5377e-10 3.15091
271.913 0.717155 7.61308e-10 3.13321
271.913 0.710054 7.68921e-10 3.13535
271.913 0.703024 7.7661e-10 3.11829
271.913 0.696063 7.84376e-10 3.12087
271.913 0.689172 7.9222e-10 3.10445
271.913 0.682348 8.00142e-10 3.10747
271.913 0.675592 8.08144e-10 3.0917
271.913 0.668903 8.16225e-10 3.09516
271.913 0.66228 8.24387e-10 3.08003
271.913 0.655723 8.32631e-10 3.06527
271.913 0.649231 8.40957e-10 3.06948
271.913 0.642803 8.49367e-10 3.05537
271.913 0.636438 8.57861e-10 3.06004
271.913 0.630137 8.66439e-10 3.04657
271.913 0.623898 8.75104e-10 3.03347
271.913 0.617721 8.83855e-10 3.03892
271.913 0.611605 8.92693e-10 3.02646
271.913 0.605549 9.0162e-10 3.03241
271.913 0.599554 9.10636e-10 3.02061
271.913 0.593618 9.19743e-10 3.00916
271.913 0.58774 9.2894e-10 3.01593
271.913 0.581921 9.3823e-10 3.00514
271.913 0.576159 9.47612e-10 2.9947
271.913 0.570455 9.57088e-10 3.00229
271.913 0.564807 9.66659e-10 2.99253
271.913 0.559215 9.76325e-10 3.00067
271.913 0.553678 9.86089e-10 2.99157
271.913 0.548196 9.9595e-10 2.98283
271.913 0.542768 1.00591e-09 2.99184
271.913 0.537394 1.01597e-09 2.98378
271.913 0.532074 1.02613e-09 2.97608
271.913 0.526805 1.03639e-09 2.96875
271.913 0.52159 1.04675e-09 2.97899
271.913 0.516425 1.05722e-09 2.97234
271.913 0.511312 1.06779e-09 2.96605
271.913 0.50625 1.07847e-09 2.97725
271.913 0.501237 1.08926e-09 2.97166
271.913 0.496275 1.10015e-09 2.96645
271.913 0.491361 1.11115e-09 2.96159
271.913 0.486496 1.12226e-09 2.97411
271.913 0.481679 1.13348e-09 2.96998
271.913 0.47691 1.14482e-09 2.96623
271.913 0.472188 1.15627e-09 2.96285
271.913 0.467513 1.16783e-09 2.97676
271.913 0.462884 1.17951e-09 2.97412
271.913 0.458301 1.1913e-09 2.97186
271.913 0.453764 1.20322e-09 2.96999
271.913 0.449271 1.21525e-09 2.96851
271.913 0.444823 1.2274e-09 2.9674
271.913 0.440418 1.23967e-09 2.98354
271.913 0.436058 1.25207e-09 2.98323
271.913 0.43174 1.26459e-09 2.9833
271.913 0.427466 1.27724e-09 2.98378
271.913 0.423233 1.29001e-09 2.98466
271.913 0.419043 1.30291e-09 2.98594
271.913 0.414894 1.31594e-09 2.98763
271.913 0.410786 1.3291e-09 3.00662
271.913 0.406719 1.34239e-09 3.00915
271.913 0.402692 1.35581e-09 3.0121
271.913 0.398705 1.36937e-09 3.01547
271.913 0.394758 1.38307e-09 3.01928
271.913 0.390849 1.3969e-09 3.02351
271.913 0.386979 1.41086e-09 3.02818
271.913 0.383148 1.42497e-09 3.03329
271.913 0.379354 1.43922e-09 3.03884
271.913 0.375598 1.45362e-09 3.04485
271.913 0.371879 1.46815e-09 3.05132
271.913 0.368197 1.48283e-09 3.05824
271.913 0.364552 1.49766e-09 3.06563
271.913 0.360943 1.51264e-09 3.07349
271.913 0.357369 1.52776e-09 3.08183
271.913 0.353831 1.54304e-09 3.09065
271.913 0.350327 1.55847e-09 3.09998
271.913 0.346859 1.57406e-09 3.10979
271.913 0.343424 1.5898e-09 3.12011
271.913 0.340024 1.6057e-09 3.13094
271.913 0.336658 1.62175e-09 3.12464
271.913 0.333324 1.63797e-09 3.13646
271.913 0.330024 1.65435e-09 3.1488
271.913 0.326757 1.67089e-09 3.16169
271.913 0.323521 1.6876e-09 3.17513
271.913 0.320318 1.70448e-09 3.18912
271.913 0.317147 1.72152e-09 3.1856
271.913 0.314007 1.73874e-09 3.20065
271.913 0.310898 1.75613e-09 3.21629
271.913 0.307819 1.77369e-09 3.23254
271.913 0.304772 1.79142e-09 3.24938
271.913 0.301754 1.80934e-09 3.24828
271.913 0.298767 1.82743e-09 3.26627
271.913 0.295808 1.84571e-09 3.28489
271.913 0.29288 1.86416e-09 3.30417
271.913 0.28998 1.8828e-09 3.30511
271.913 0.287109 1.90163e-09 3.32561
271.913 0.284266 1.92065e-09 3.34678
271.913 0.281452 1.93986e-09 3.34931
271.913 0.278665 1.95925e-09 3.37176
271.913 0.275906 1.97885e-09 3.39494
271.913 0.273174 1.99864e-09 3.39911
271.913 0.270469 2.01862e-09 3.42365
271.913 0.267792 2.03881e-09 3.4289
271.913 0.26514 2.0592e-09 3.45483
271.913 0.262515 2.07979e-09 3.48156
271.913 0.259916 2.10059e-09 3.48859
271.913 0.257342 2.12159e-09 3.5168
271.913 0.254794 2.14281e-09 3.525
271.913 0.252272 2.16424e-09 3.55476
271.913 0.249774 2.18588e-09 3.56418
271.913 0.247301 2.20774e-09 3.59554
271.913 0.244852 2.22981e-09 3.60621
271.913 0.242428 2.25211e-09 3.63923
271.913 0.240028 2.27463e-09 3.65121
271.913 0.237651 2.29738e-09 3.66376
271.913 0.235298 2.32035e-09 3.69929
271.913 0.232969 2.34356e-09 3.71321
271.913 0.230662 2.36699e-09 3.75059
271.913 0.228378 2.39066e-09 3.76593
271.913 0.226117 2.41457e-09 3.78189
271.913 0.223878 2.43871e-09 3.82206
271.913 0.221662 2.4631e-09 3.83952
271.913 0.219467 2.48773e-09 3.85763
271.913 0.217294 2.51261e-09 3.90077
271.913 0.215143 2.53774e-09 3.92048
271.913 0.213013 2.56311e-09 3.94087
271.913 0.210904 2.58874e-09 3.98718
271.913 0.208815 2.61463e-09 4.00927
271.913 0.206748 2.64078e-09 4.03208
271.913 0.204701 2.66719e-09 4.05563
271.913 0.202674 2.69386e-09 4.10641
271.913 0.200667 2.7208e-09 4.13179
271.913 0.198681 2.748e-09 4.15796
271.913 0.196714 2.77548e-09 4.18494
271.913 0.194766 2.80324e-09 4.21271
271.913 0.192838 2.83127e-09 4.26958
271.913 0.190928 2.85958e-09 4.29941
271.913 0.189038 2.88818e-09 4.3301
271.913 0.187166 2.91706e-09 4.36167
271.913 0.185313 2.94623e-09 4.39414
271.913 0.183478 2.9757e-09 4.42753
271.913 0.181662 3.00545e-09 4.46185
271.913 0.179863 3.03551e-09 4.52835
271.913 0.178082 3.06586e-09 4.56506
271.913 0.176319 3.09652e-09 4.60277
271.913 0.174573 3.12749e-09 4.64151
271.913 0.172845 3.15876e-09 4.6813
271.913 0.171133 3.19035e-09 4.72214
271.913 0.169439 3.22225e-09 4.76408
271.913 0.167761 3.25447e-09 4.80713
271.913 0.1661 3.28702e-09 4.85131
271.913 0.164456 3.31989e-09 4.89665
271.913 0.162828 3.35309e-09 4.94317
271.913 0.161215 3.38662e-09 4.9909
271.913 0.159619 3.42049e-09 5.03988
271.913 0.158039 3.45469e-09 5.09012
271.913 0.156474 3.48924e-09 5.14165
271.913 0.154925 3.52413e-09 5.1945
271.913 0.153391 3.55937e-09 5.2487
271.913 0.151872 3.59496e-09 5.30429
271.913 0.150369 3.63091e-09 5.36129
271.913 0.14888 3.66722e-09 5.41975
271.913 0.147406 3.7039e-09 5.47968
271.913 0.145946 3.74093e-09 5.54112
271.913 0.144501 3.77834e-09 5.60412
271.913 0.143071 3.81613e-09 5.66871
271.913 0.141654 3.85429e-09 5.73493
271.913 0.140252 3.89283e-09 5.75446
271.913 0.138863 3.93176e-09 5.82305
271.913 0.137488 3.97108e-09 5.89337
271.913 0.136127 4.01079e-09 5.96544
271.913 0.134779 4.0509e-09 6.03932
271.913 0.133444 4.0914e-09 6.11504
271.913 0.132123 4.13232e-09 6.19265
271.913 0.130815 4.17364e-09 6.2722
271.913 0.12952 4.21538e-09 6.35373
271.913 0.128238 4.25753e-09 6.43729
271.913 0.126968 4.30011e-09 6.52295
271.913 0.125711 4.34311e-09 6.61074
271.913 0.124466 4.38654e-09 6.70073
271.913 0.123234 4.4304e-09 6.79296
271.913 0.122014 4.47471e-09 6.8219
271.913 0.120806 4.51946e-09 6.91723
271.913 0.119609 4.56465e-09 7.01493
271.913 0.118425 4.6103e-09 7.11507
271.913 0.117253 4.6564e-09 7.21769
271.913 0.116092 4.70296e-09 7.32286
271.913 0.114942 4.74999e-09 7.43065
271.913 0.113804 4.79749e-09 7.54113
271.913 0.112678 4.84547e-09 7.65436
271.913 0.111562 4.89392e-09 7.7704
271.913 0.110457 4.94286e-09 7.88934
271.913 0.109364 4.99229e-09 8.01124
271.913 0.108281 5.04221e-09 8.13619
271.913 0.107209 5.09264e-09 8.35507
271.913 0.106147 5.14356e-09 8.48879
271.913 0.105096 5.195e-09 8.62589
271.913 0.104056 5.24695e-09 8.76644
271.913 0.103026 5.29942e-09 8.91053
271.913 0.102005 5.35241e-09 9.05823
271.913 0.100996 5.40594e-09 9.2097
271.913 0.0999956 5.46e-09 9.4752
271.913 0.0990055 5.5146e-09 9.63756
271.913 0.0980253 5.56974e-09 9.80406
271.913 0.0970547 5.62544e-09 9.97488
271.913 0.0960938 5.68169e-09 10.15
271.913 0.0951424 5.73851e-09 10.4571
271.913 0.0942004 5.79589e-09 10.6452
271.913 0.0932677 5.85385e-09 10.8382
271.913 0.0923442 5.91239e-09 11.0361
271.913 0.0914299 5.97152e-09 11.3831
271.913 0.0905247 6.03123e-09 11.5959
271.913 0.0896284 6.09154e-09 11.8142
271.913 0.088741 6.15246e-09 12.1966
271.913 0.0878624 6.21398e-09 12.4317
271.913 0.0869925 6.27612e-09 12.8419
271.913 0.0861311 6.33888e-09 13.0951
271.913 0.0852784 6.40227e-09 13.355
271.913 0.084434 6.4663e-09 13.8085
271.913 0.083598 6.53096e-09 14.0889
271.913 0.0827703 6.59627e-09 14.5765
271.913 0.0819508 6.66223e-09 14.8792
271.913 0.0811394 6.72885e-09 15.404
271.913 0.0803361 6.79614e-09 15.731
271.913 0.0795407 6.8641e-09 16.2966
271.913 0.0787531 6.93275e-09 16.6503
271.913 0.0779734 7.00207e-09 17.2604
271.913 0.0772014 7.07209e-09 17.6432
271.913 0.076437 7.14281e-09 18.3021
271.913 0.0756802 7.21424e-09 18.7169
271.913 0.0749309 7.28638e-09 19.4294
271.913 0.074189 7.35925e-09 20.176
271.913 0.0734545 7.43284e-09 20.6506
271.913 0.0727272 7.50717e-09 21.4593
271.913 0.0720071 7.58224e-09 21.9748
271.913 0.0712942 7.65806e-09 22.852
271.913 0.0705883 7.73464e-09 23.773
271.913 0.0698894 7.81199e-09 24.3653
271.913 0.0691974 7.89011e-09 25.366
271.913 0.0685123 7.96901e-09 26.4177
271.913 0.067834 8.0487e-09 27.1001
271.913 0.0671624 8.12919e-09 28.2453
271.913 0.0664974 8.21048e-09 29.4504
271.913 0.065839 8.29259e-09 30.719
271.913 0.0651871 8.37551e-09 31.5539
271.913 0.0645417 8.45927e-09 32.9391
271.913 0.0639027 8.54386e-09 34.3991
271.913 0.06327 8.6293e-09 35.3678
271.913 0.0626435 8.71559e-09 36.9655
271.913 0.0620233 8.80275e-09 38.6515
271.913 0.0614092 8.89077e-09 40.4312
271.913 0.0608012 8.97968e-09 42.3107
271.913 0.0601992 9.06948e-09 43.5821
271.913 0.0596032 9.16017e-09 45.6472
271.913 0.059013 9.25178e-09 47.831
271.913 0.0584288 9.34429e-09 50.1412
271.913 0.0578503 9.43774e-09 52.5864
271.913 0.0572775 9.53211e-09 54.2709
271.913 0.0567104 9.62743e-09 56.9686
271.913 0.0561489 9.72371e-09 59.8278
271.913 0.055593 9.82095e-09 62.8593
271.913 0.0550425 9.91916e-09 66.0752
273.515 5.41396 1e-10 6.20858
273.515 5.36035 1.01e-10 6.12481
273.515 5.30728 1.0201e-10 6.20131
273.515 5.25473 1.0303e-10 6.11789
273.515 5.20271 1.0406e-10 6.03574
273.515 5.15119 1.05101e-10 5.95482
273.515 5.10019 1.06152e-10 6.02577
273.515 5.0497 1.07214e-10 5.94526
273.515 4.9997 1.08286e-10 5.86596
273.515 4.9502 1.09369e-10 5.78785
273.515 4.90119 1.10462e-10 5.85368
273.515 4.85266 1.11567e-10 5.776
273.515 4.80461 1.12683e-10 5.69949
273.515 4.75704 1.13809e-10 5.76131
273.515 4.70994 1.14947e-10 5.68526
273.515 4.66331 1.16097e-10 5.61037
273.515 4.61714 1.17258e-10 5.53658
273.515 4.57142 1.1843e-10 5.594
273.515 4.52616 1.19615e-10 5.52071
273.515 4.48135 1.20811e-10 5.44851
273.515 4.43698 1.22019e-10 5.50245
273.515 4.39305 1.23239e-10 5.43075
273.515 4.34955 1.24472e-10 5.36013
273.515 4.30649 1.25716e-10 5.4108
273.515 4.26385 1.26973e-10 5.34071
273.515 4.22163 1.28243e-10 5.27166
273.515 4.17983 1.29526e-10 5.31927
273.515 4.13845 1.30821e-10 5.25075
273.515 4.09748 1.32129e-10 5.18326
273.515 4.05691 1.3345e-10 5.228
273.515 4.01674 1.34785e-10 5.16106
273.515 3.97697 1.36133e-10 5.20351
273.515 3.93759 1.37494e-10 5.13715
273.515 3.89861 1.38869e-10 5.07176
273.515 3.86001 1.40258e-10 5.11165
273.515 3.82179 1.4166e-10 5.04684
273.515 3.78395 1.43077e-10 5.08468
273.515 3.74649 1.44508e-10 5.02046
273.515 3.70939 1.45953e-10 4.95719
273.515 3.67266 1.47412e-10 4.99273
273.515 3.6363 1.48886e-10 4.93006
273.515 3.6003 1.50375e-10 4.96375
273.515 3.56465 1.51879e-10 4.9017
273.515 3.52936 1.53398e-10 4.93362
273.515 3.49441 1.54932e-10 4.87218
273.515 3.45982 1.56481e-10 4.90241
273.515 3.42556 1.58046e-10 4.8416
273.515 3.39164 1.59626e-10 4.87022
273.515 3.35806 1.61223e-10 4.81005
273.515 3.32482 1.62835e-10 4.83712
273.515 3.2919 1.64463e-10 4.7776
273.515 3.2593 1.66108e-10 4.8032
273.515 3.22703 1.67769e-10 4.74433
273.515 3.19508 1.69447e-10 4.76851
273.515 3.16345 1.71141e-10 4.71031
273.515 3.13213 1.72852e-10 4.73315
273.515 3.10112 1.74581e-10 4.6756
273.515 3.07041 1.76327e-10 4.69714
273.515 3.04001 1.7809e-10 4.64026
273.515 3.00991 1.79871e-10 4.66058
273.515 2.98011 1.8167e-10 4.67984
273.515 2.9506 1.83486e-10 4.6235
273.515 2.92139 1.85321e-10 4.64162
273.515 2.89247 1.87174e-10 4.65875
273.515 2.86383 1.89046e-10 4.603
273.515 2.83547 1.90937e-10 4.61908
273.515 2.8074 1.92846e-10 4.56402
273.515 2.7796 1.94774e-10 4.5791
273.515 2.75208 1.96722e-10 4.59328
273.515 2.72483 1.98689e-10 4.53885
273.515 2.69786 2.00676e-10 4.55212
273.515 2.67114 2.02683e-10 4.56454
273.515 2.6447 2.0471e-10 4.57614
273.515 2.61851 2.06757e-10 4.52234
273.515 2.59259 2.08825e-10 4.53313
273.515 2.56692 2.10913e-10 4.54314
273.515 2.5415 2.13022e-10 4.49005
273.515 2.51634 2.15152e-10 4.49931
273.515 2.49142 2.17304e-10 4.50785
273.515 2.46676 2.19477e-10 4.51569
273.515 2.44233 2.21672e-10 4.52284
273.515 2.41815 2.23888e-10 4.47051
273.515 2.39421 2.26127e-10 4.47703
273.515 2.3705 2.28388e-10 4.48291
273.515 2.34703 2.30672e-10 4.48816
273.515 2.3238 2.32979e-10 4.49281
273.515 2.30079 2.35309e-10 4.44135
273.515 2.27801 2.37662e-10 4.44546
273.515 2.25545 2.40038e-10 4.44901
273.515 2.23312 2.42439e-10 4.452
273.515 2.21101 2.44863e-10 4.45446
273.515 2.18912 2.47312e-10 4.4564
273.515 2.16745 2.49785e-10 4.45782
273.515 2.14599 2.52283e-10 4.45874
273.515 2.12474 2.54806e-10 4.40852
273.515 2.1037 2.57354e-10 4.40907
273.515 2.08287 2.59927e-10 4.40917
273.515 2.06225 2.62527e-10 4.40881
273.515 2.04183 2.65152e-10 4.40802
273.515 2.02162 2.67803e-10 4.40681
273.515 2.0016 2.70481e-10 4.40519
273.515 1.98178 2.73186e-10 4.40318
273.515 1.96216 2.75918e-10 4.40078
273.515 1.94273 2.78677e-10 4.398
273.515 1.9235 2.81464e-10 4.39486
273.515 1.90445 2.84279e-10 4.39138
273.515 1.8856 2.87121e-10 4.38756
273.515 1.86693 2.89993e-10 4.38341
273.515 1.84844 2.92893e-10 4.37894
273.515 1.83014 2.95822e-10 4.37417
273.515 1.81202 2.9878e-10 4.3691
273.515 1.79408 3.01768e-10 4.36376
273.515 1.77632 3.04785e-10 4.35813
273.515 1.75873 3.07833e-10 4.35224
273.515 1.74132 3.10911e-10 4.34609
273.515 1.72408 3.1402e-10 4.3397
273.515 1.70701 3.17161e-10 4.33308
273.515 1.69011 3.20332e-10 4.32623
273.515 1.67337 3.23536e-10 4.31915
273.515 1.6568 3.26771e-10 4.31188
273.515 1.6404 3.30039e-10 4.3044
273.515 1.62416 3.33339e-10 4.29673
273.515 1.60808 3.36672e-10 4.28888
273.515 1.59216 3.40039e-10 4.28086
273.515 1.57639 3.4344e-10 4.23615
273.515 1.56079 3.46874e-10 4.22818
273.515 1.54533 3.50343e-10 4.22006
273.515 1.53003 3.53846e-10 4.21179
273.515 1.51488 3.57385e-10 4.20338
273.515 1.49988 3.60958e-10 4.19485
273.515 1.48503 3.64568e-10 4.18618
273.515 1.47033 3.68214e-10 4.1774
273.515 1.45577 3.71896e-10 4.16851
273.515 1.44136 3.75615e-10 4.15952
273.515 1.42709 3.79371e-10 4.15044
273.515 1.41296 3.83165e-10 4.10865
273.515 1.39897 3.86996e-10 4.09973
273.515 1.38512 3.90866e-10 4.09072
273.515 1.3714 3.94775e-10 4.08164
273.515 1.35783 3.98723e-10 4.0725
273.515 1.34438 4.0271e-10 4.0633
273.515 1.33107 4.06737e-10 4.05405
273.515 1.31789 4.10804e-10 4.04474
273.515 1.30484 4.14912e-10 4.00529
273.515 1.29192 4.19062e-10 3.99621
273.515 1.27913 4.23252e-10 3.98709
273.515 1.26647 4.27485e-10 3.97795
273.515 1.25393 4.3176e-10 3.96878
273.515 1.24151 4.36077e-10 3.9596
273.515 1.22922 4.40438e-10 3.92199
273.515 1.21705 4.44842e-10 3.91307
273.515 1.205 4.49291e-10 3.90415
273.515 1.19307 4.53784e-10 3.89523
273.515 1.18126 4.58321e-10 3.88632
273.515 1.16956 4.62905e-10 3.8503
273.515 1.15798 4.67534e-10 3.84167
273.515 1.14652 4.72209e-10 3.83305
273.515 1.13517 4.76931e-10 3.82448
273.515 1.12393 4.817e-10 3.81592
273.515 1.1128 4.86517e-10 3.7815
273.515 1.10178 4.91383e-10 3.77326
273.515 1.09087 4.96296e-10 3.76505
273.515 1.08007 5.01259e-10 3.75689
273.515 1.06938 5.06272e-10 3.72379
273.515 1.05879 5.11335e-10 3.71596
273.515 1.04831 5.16448e-10 3.70818
273.515 1.03793 5.21613e-10 3.70047
273.515 1.02765 5.26829e-10 3.66868
273.515 1.01748 5.32097e-10 3.66131
273.515 1.0074 5.37418e-10 3.65401
273.515 0.997427 5.42792e-10 3.64678
273.515 0.987552 5.4822e-10 3.6163
273.515 0.977774 5.53702e-10 3.60943
273.515 0.968093 5.59239e-10 3.60265
273.515 0.958508 5.64832e-10 3.57319
273.515 0.949018 5.7048e-10 3.56677
273.515 0.939622 5.76185e-10 3.56045
273.515 0.930319 5.81947e-10 3.53201
273.515 0.921107 5.87766e-10 3.52607
273.515 0.911988 5.93644e-10 3.52022
273.515 0.902958 5.9958e-10 3.51448
273.515 0.894018 6.05576e-10 3.48733
273.515 0.885166 6.11632e-10 3.48198
273.515 0.876402 6.17748e-10 3.47675
273.515 0.867725 6.23926e-10 3.4506
273.515 0.859134 6.30165e-10 3.44577
273.515 0.850627 6.36466e-10 3.44106
273.515 0.842205 6.42831e-10 3.41591
273.515 0.833867 6.49259e-10 3.41161
273.515 0.82561 6.55752e-10 3.40745
273.515 0.817436 6.6231e-10 3.38327
273.515 0.809343 6.68933e-10 3.37953
273.515 0.801329 6.75622e-10 3.37592
273.515 0.793395 6.82378e-10 3.35273
273.515 0.78554 6.89202e-10 3.34955
273.515 0.777762 6.96094e-10 3.32707
273.515 0.770062 7.03055e-10 3.32431
273.515 0.762437 7.10085e-10 3.32172
273.515 0.754889 7.17186e-10 3.3002
273.515 0.747414 7.24358e-10 3.29805
273.515 0.740014 7.31602e-10 3.27722
273.515 0.732687 7.38918e-10 3.27551
273.515 0.725433 7.46307e-10 3.27397
273.515 0.718251 7.5377e-10 3.25411
273.515 0.711139 7.61308e-10 3.25302
273.515 0.704098 7.68921e-10 3.23384
273.515 0.697127 7.7661e-10 3.23321
273.515 0.690225 7.84376e-10 3.23276
273.515 0.683391 7.9222e-10 3.21455
273.515 0.676625 8.00142e-10 3.21458
273.515 0.669925 8.08144e-10 3.19703
273.515 0.663292 8.16225e-10 3.19753
273.515 0.656725 8.24387e-10 3.18065
273.515 0.650223 8.32631e-10 3.18164
273.515 0.643785 8.40957e-10 3.18283
273.515 0.637411 8.49367e-10 3.16692
273.515 0.6311 8.57861e-10 3.1686
273.515 0.624851 8.66439e-10 3.15336
273.515 0.618665 8.75104e-10 3.15554
273.515 0.612539 8.83855e-10 3.14097
273.515 0.606475 8.92693e-10 3.14367
273.515 0.60047 9.0162e-10 3.12977
273.515 0.594525 9.10636e-10 3.13298
273.515 0.588638 9.19743e-10 3.11975
273.515 0.58281 9.2894e-10 3.12349
273.515 0.57704 9.3823e-10 3.11093
273.515 0.571326 9.47612e-10 3.11522
273.515 0.56567 9.57088e-10 3.10333
273.515 0.560069 9.66659e-10 3.10815
273.515 0.554524 9.76325e-10 3.09694
273.515 0.549034 9.86089e-10 3.08608
273.515 0.543598 9.9595e-10 3.09178
273.515 0.538215 1.00591e-09 3.08161
273.515 0.532887 1.01597e-09 3.08787
273.515 0.52761 1.02613e-09 3.07838
273.515 0.522387 1.03639e-09 3.08524
273.515 0.517214 1.04675e-09 3.07642
273.515 0.512093 1.05722e-09 3.06798
273.515 0.507023 1.06779e-09 3.07576
273.515 0.502003 1.07847e-09 3.06801
273.515 0.497033 1.08926e-09 3.0764
273.515 0.492112 1.10015e-09 3.06934
273.515 0.487239 1.11115e-09 3.06266
273.515 0.482415 1.12226e-09 3.07201
273.515 0.477639 1.13348e-09 3.06604
273.515 0.47291 1.14482e-09 3.06043
273.515 0.468227 1.15627e-09 3.07079
273.515 0.463592 1.16783e-09 3.0659
273.515 0.459002 1.17951e-09 3.0614
273.515 0.454457 1.1913e-09 3.07278
273.515 0.449957 1.20322e-09 3.069
273.515 0.445502 1.21525e-09 3.06561
273.515 0.441091 1.2274e-09 3.06259
273.515 0.436724 1.23967e-09 3.07541
273.515 0.4324 1.25207e-09 3.07315
273.515 0.428119 1.26459e-09 3.07128
273.515 0.42388 1.27724e-09 3.06979
273.515 0.419683 1.29001e-09 3.08412
273.515 0.415528 1.30291e-09 3.08341
273.515 0.411414 1.31594e-09 3.0831
273.515 0.407341 1.3291e-09 3.08319
273.515 0.403307 1.34239e-09 3.08369
273.515 0.399314 1.35581e-09 3.08459
273.515 0.395361 1.36937e-09 3.10132
273.515 0.391446 1.38307e-09 3.10305
273.515 0.387571 1.3969e-09 3.10519
273.515 0.383733 1.41086e-09 3.10775
273.515 0.379934 1.42497e-09 3.11072
273.515 0.376172 1.43922e-09 3.11413
273.515 0.372448 1.45362e-09 3.11797
273.515 0.36876 1.46815e-09 3.12223
273.515 0.365109 1.48283e-09 3.12694
273.515 0.361494 1.49766e-09 3.13209
273.515 0.357915 1.51264e-09 3.13769
273.515 0.354371 1.52776e-09 3.14374
273.515 0.350863 1.54304e-09 3.15024
273.515 0.347389 1.55847e-09 3.15721
273.515 0.343949 1.57406e-09 3.16465
273.515 0.340544 1.5898e-09 3.17256
273.515 0.337172 1.6057e-09 3.18095
273.515 0.333834 1.62175e-09 3.18982
273.515 0.330528 1.63797e-09 3.19919
273.515 0.327256 1.65435e-09 3.20906
273.515 0.324016 1.67089e-09 3.21943
273.515 0.320808 1.6876e-09 3.23032
273.515 0.317631 1.70448e-09 3.24172
273.515 0.314486 1.72152e-09 3.25365
273.515 0.311373 1.73874e-09 3.26613
273.515 0.30829 1.75613e-09 3.26282
273.515 0.305237 1.77369e-09 3.27632
273.515 0.302215 1.79142e-09 3.29038
273.515 0.299223 1.80934e-09 3.30502
273.515 0.29626 1.82743e-09 3.32023
273.515 0.293327 1.84571e-09 3.31933
273.515 0.290423 1.86416e-09 3.33565
273.515 0.287547 1.8828e-09 3.35257
273.515 0.2847 1.90163e-09 3.37011
273.515 0.281882 1.92065e-09 3.37125
273.515 0.279091 1.93986e-09 3.38996
273.515 0.276327 1.95925e-09 3.40933
273.515 0.273592 1.97885e-09 3.41203
273.515 0.270883 1.99864e-09 3.43262
273.515 0.268201 2.01862e-09 3.45389
273.515 0.265545 2.03881e-09 3.45823
273.515 0.262916 2.0592e-09 3.4808
273.515 0.260313 2.07979e-09 3.50411
273.515 0.257736 2.10059e-09 3.51014
273.515 0.255184 2.12159e-09 3.5348
273.515 0.252657 2.14281e-09 3.54199
273.515 0.250156 2.16424e-09 3.56807
273.515 0.247679 2.18588e-09 3.57641
273.515 0.245227 2.20774e-09 3.60396
273.515 0.242799 2.22981e-09 3.61353
273.515 0.240395 2.25211e-09 3.6426
273.515 0.238015 2.27463e-09 3.65341
273.515 0.235658 2.29738e-09 3.68407
273.515 0.233325 2.32035e-09 3.69617
273.515 0.231015 2.34356e-09 3.72848
273.515 0.228727 2.36699e-09 3.74193
273.515 0.226463 2.39066e-09 3.75598
273.515 0.22422 2.41457e-09 3.79079
273.515 0.222 2.43871e-09 3.80625
273.515 0.219802 2.4631e-09 3.84289
273.515 0.217626 2.48773e-09 3.85982
273.515 0.215471 2.51261e-09 3.87741
273.515 0.213338 2.53774e-09 3.91683
273.515 0.211226 2.56311e-09 3.93597
273.515 0.209134 2.58874e-09 3.9558
273.515 0.207064 2.61463e-09 3.97633
273.515 0.205014 2.64078e-09 4.01965
273.515 0.202984 2.66719e-09 4.04186
273.515 0.200974 2.69386e-09 4.06481
273.515 0.198984 2.7208e-09 4.08852
273.515 0.197014 2.748e-09 4.1361
273.515 0.195063 2.77548e-09 4.16164
273.515 0.193132 2.80324e-09 4.18797
273.515 0.19122 2.83127e-09 4.21512
273.515 0.189327 2.85958e-09 4.24311
273.515 0.187452 2.88818e-09 4.29649
273.515 0.185596 2.91706e-09 4.32651
273.515 0.183759 2.94623e-09 4.3574
273.515 0.181939 2.9757e-09 4.38921
273.515 0.180138 3.00545e-09 4.42194
273.515 0.178354 3.03551e-09 4.45561
273.515 0.176588 3.06586e-09 4.49025
273.515 0.17484 3.09652e-09 4.52587
273.515 0.173109 3.12749e-09 4.56249
273.515 0.171395 3.15876e-09 4.60013
273.515 0.169698 3.19035e-09 4.63882
273.515 0.168018 3.22225e-09 4.67857
273.515 0.166354 3.25447e-09 4.7194
273.515 0.164707 3.28702e-09 4.76136
273.515 0.163076 3.31989e-09 4.80444
273.515 0.161462 3.35309e-09 4.8487
273.515 0.159863 3.38662e-09 4.89413
273.515 0.15828 3.42049e-09 4.94078
273.515 0.156713 3.45469e-09 4.98867
273.515 0.155162 3.48924e-09 5.03784
273.515 0.153625 3.52413e-09 5.0883
273.515 0.152104 3.55937e-09 5.14009
273.515 0.150598 3.59496e-09 5.19324
273.515 0.149107 3.63091e-09 5.24778
273.515 0.147631 3.66722e-09 5.30375
273.515 0.146169 3.7039e-09 5.36118
273.515 0.144722 3.74093e-09 5.42011
273.515 0.143289 3.77834e-09 5.48057
273.515 0.14187 3.81613e-09 5.5426
273.515 0.140466 3.85429e-09 5.56782
273.515 0.139075 3.89283e-09 5.6324
273.515 0.137698 3.93176e-09 5.69863
273.515 0.136335 3.97108e-09 5.76657
273.515 0.134985 4.01079e-09 5.83627
273.515 0.133648 4.0509e-09 5.90776
273.515 0.132325 4.0914e-09 5.9811
273.515 0.131015 4.13232e-09 6.05633
273.515 0.129718 4.17364e-09 6.08873
273.515 0.128433 4.21538e-09 6.16699
273.515 0.127162 4.25753e-09 6.24725
273.515 0.125903 4.30011e-09 6.32959
273.515 0.124656 4.34311e-09 6.41405
273.515 0.123422 4.38654e-09 6.50069
273.515 0.1222 4.4304e-09 6.58957
273.515 0.12099 4.47471e-09 6.68074
273.515 0.119792 4.51946e-09 6.72136
273.515 0.118606 4.56465e-09 6.81616
273.515 0.117432 4.6103e-09 6.9134
273.515 0.116269 4.6564e-09 7.01318
273.515 0.115118 4.70296e-09 7.11555
273.515 0.113978 4.74999e-09 7.22058
273.515 0.11285 4.79749e-09 7.32836
273.515 0.111732 4.84547e-09 7.43894
273.515 0.110626 4.89392e-09 7.55243
273.515 0.109531 4.94286e-09 7.6689
273.515 0.108446 4.99229e-09 7.78844
273.515 0.107373 5.04221e-09 7.91112
273.515 0.10631 5.09264e-09 8.03705
273.515 0.105257 5.14356e-09 8.16632
273.515 0.104215 5.195e-09 8.29903
273.515 0.103183 5.24695e-09 8.43528
273.515 0.102161 5.29942e-09 8.57517
273.515 0.10115 5.35241e-09 8.71881
273.515 0.100148 5.40594e-09 8.86631
273.515 0.0991568 5.46e-09 9.01782
273.515 0.0981751 5.5146e-09 9.17334
273.515 0.097203 5.56974e-09 9.33318
273.515 0.0962406 5.62544e-09 9.49734
273.515 0.0952878 5.68169e-09 9.666
273.515 0.0943443 5.73851e-09 9.93474
273.515 0.0934102 5.79589e-09 10.1155
273.515 0.0924854 5.85385e-09 10.3012
273.515 0.0915697 5.91239e-09 10.4921
273.515 0.090663 5.97152e-09 10.6883
273.515 0.0897654 6.03123e-09 11.0001
273.515 0.0888766 6.09154e-09 11.2107
273.515 0.0879966 6.15246e-09 11.4273
273.515 0.0871254 6.21398e-09 11.6501
273.515 0.0862628 6.27612e-09 12.003
273.515 0.0854087 6.33888e-09 12.2425
273.515 0.084563 6.40227e-09 12.489
273.515 0.0837258 6.4663e-09 12.8783
273.515 0.0828968 6.53096e-09 13.1436
273.515 0.0820761 6.59627e-09 13.4168
273.515 0.0812634 6.66223e-09 13.847
273.515 0.0804588 6.72885e-09 14.1414
273.515 0.0796622 6.79614e-09 14.6035
273.515 0.0788735 6.8641e-09 14.9212
273.515 0.0780926 6.93275e-09 15.2487
273.515 0.0773194 7.00207e-09 15.7613
273.515 0.0765538 7.07209e-09 16.1151
273.515 0.0757959 7.14281e-09 16.6672
273.515 0.0750454 7.21424e-09 17.05
273.515 0.0743024 7.28638e-09 17.6453
273.515 0.0735667 7.35925e-09 18.0598
273.515 0.0728383 7.43284e-09 18.7024
273.515 0.0721172 7.50717e-09 19.1518
273.515 0.0714031 7.58224e-09 19.8465
273.515 0.0706962 7.65806e-09 20.5734
273.515 0.0699962 7.73464e-09 21.086
273.515 0.0693032 7.81199e-09 21.8731
273.515 0.068617 7.89011e-09 22.4305
273.515 0.0679376 7.96901e-09 23.2841
273.515 0.067265 8.0487e-09 24.1788
273.515 0.066599 8.12919e-09 24.8177
273.515 0.0659396 8.21048e-09 25.7899
273.515 0.0652867 8.29259e-09 26.8098
273.515 0.0646403 8.37551e-09 27.5446
273.515 0.0640003 8.45927e-09 28.6554
273.515 0.0633667 8.54386e-09 29.8221
273.515 0.0627393 8.6293e-09 31.0483
273.515 0.0621181 8.71559e-09 31.9431
273.515 0.061503 8.80275e-09 33.2823
273.515 0.0608941 8.89077e-09 34.6914
273.515 0.0602912 8.97968e-09 36.1746
273.515 0.0596943 9.06948e-09 37.2706
273.515 0.0591032 9.16017e-09 38.8957
273.515 0.058518 9.25178e-09 40.6084
273.515 0.0579387 9.34429e-09 42.4143
273.515 0.057365 9.43774e-09 44.3192
273.515 0.056797 9.53211e-09 45.7503
273.515 0.0562347 9.62743e-09 47.8462
273.515 0.0556779 9.72371e-09 50.0599
273.515 0.0551266 9.82095e-09 52.3992
273.515 0.0545808 9.91916e-09 54.8724
275.135 5.36878 1e-10 5.33177
275.135 5.31562 1.01e-10 5.26102
275.135 5.26299 1.0201e-10 5.19132
275.135 5.21088 1.0303e-10 5.12265
275.135 5.15929 1.0406e-10 5.20818
275.135 5.10821 1.05101e-10 5.13952
275.135 5.05763 1.06152e-10 5.07188
275.135 5.00756 1.07214e-10 5.00524
275.135 4.95798 1.08286e-10 4.93959
275.135 4.90889 1.09369e-10 4.8749
275.135 4.86029 1.10462e-10 4.95269
275.135 4.81216 1.11567e-10 4.88806
275.135 4.76452 1.12683e-10 4.8244
275.135 4.71735 1.13809e-10 4.76167
275.135 4.67064 1.14947e-10 4.69986
275.135 4.62439 1.16097e-10 4.63898
275.135 4.57861 1.17258e-10 4.70981
275.135 4.53328 1.1843e-10 4.64901
275.135 4.48839 1.19615e-10 4.58911
275.135 4.44395 1.20811e-10 4.53008
275.135 4.39995 1.22019e-10 4.47192
275.135 4.35639 1.23239e-10 4.53724
275.135 4.31326 1.24472e-10 4.47921
275.135 4.27055 1.25716e-10 4.42202
275.135 4.22827 1.26973e-10 4.36567
275.135 4.1864 1.28243e-10 4.31014
275.135 4.14495 1.29526e-10 4.37043
275.135 4.10392 1.30821e-10 4.31505
275.135 4.06328 1.32129e-10 4.26047
275.135 4.02305 1.3345e-10 4.20668
275.135 3.98322 1.34785e-10 4.26299
275.135 3.94378 1.36133e-10 4.20937
275.135 3.90473 1.37494e-10 4.15652
275.135 3.86607 1.38869e-10 4.10445
275.135 3.8278 1.40258e-10 4.15704
275.135 3.7899 1.4166e-10 4.10515
275.135 3.75237 1.43077e-10 4.05401
275.135 3.71522 1.44508e-10 4.00359
275.135 3.67844 1.45953e-10 4.05274
275.135 3.64202 1.47412e-10 4.00253
275.135 3.60596 1.48886e-10 3.95303
275.135 3.57025 1.50375e-10 3.90424
275.135 3.53491 1.51879e-10 3.95019
275.135 3.49991 1.53398e-10 3.90162
275.135 3.46525 1.54932e-10 3.85373
275.135 3.43094 1.56481e-10 3.89714
275.135 3.39697 1.58046e-10 3.84949
275.135 3.36334 1.59626e-10 3.80251
275.135 3.33004 1.61223e-10 3.75618
275.135 3.29707 1.62835e-10 3.79679
275.135 3.26443 1.64463e-10 3.7507
275.135 3.2321 1.66108e-10 3.70526
275.135 3.2001 1.67769e-10 3.74363
275.135 3.16842 1.69447e-10 3.69844
275.135 3.13705 1.71141e-10 3.65387
275.135 3.10599 1.72852e-10 3.69014
275.135 3.07524 1.74581e-10 3.64584
275.135 3.04479 1.76327e-10 3.60214
275.135 3.01464 1.7809e-10 3.63642
275.135 2.98479 1.79871e-10 3.593
275.135 2.95524 1.8167e-10 3.55017
275.135 2.92598 1.83486e-10 3.58256
275.135 2.89701 1.85321e-10 3.54001
275.135 2.86833 1.87174e-10 3.49803
275.135 2.83993 1.89046e-10 3.52865
275.135 2.81181 1.90937e-10 3.48696
275.135 2.78397 1.92846e-10 3.51616
275.135 2.75641 1.94774e-10 3.47477
275.135 2.72912 1.96722e-10 3.43393
275.135 2.7021 1.98689e-10 3.46153
275.135 2.67534 2.00676e-10 3.42099
275.135 2.64885 2.02683e-10 3.4473
275.135 2.62263 2.0471e-10 3.40708
275.135 2.59666 2.06757e-10 3.36739
275.135 2.57095 2.08825e-10 3.39224
275.135 2.5455 2.10913e-10 3.35288
275.135 2.52029 2.13022e-10 3.37656
275.135 2.49534 2.15152e-10 3.33751
275.135 2.47063 2.17304e-10 3.36008
275.135 2.44617 2.19477e-10 3.32136
275.135 2.42195 2.21672e-10 3.34285
275.135 2.39797 2.23888e-10 3.30447
275.135 2.37423 2.26127e-10 3.2666
275.135 2.35072 2.28388e-10 3.28689
275.135 2.32745 2.30672e-10 3.24936
275.135 2.3044 2.32979e-10 3.26868
275.135 2.28159 2.35309e-10 3.23149
275.135 2.259 2.37662e-10 3.24988
275.135 2.23663 2.40038e-10 3.21305
275.135 2.21449 2.42439e-10 3.23055
275.135 2.19256 2.44863e-10 3.19407
275.135 2.17085 2.47312e-10 3.2107
275.135 2.14936 2.49785e-10 3.22663
275.135 2.12808 2.52283e-10 3.19042
275.135 2.10701 2.54806e-10 3.20556
275.135 2.08615 2.57354e-10 3.16971
275.135 2.06549 2.59927e-10 3.18409
275.135 2.04504 2.62527e-10 3.14863
275.135 2.02479 2.65152e-10 3.16229
275.135 2.00475 2.67803e-10 3.12721
275.135 1.9849 2.70481e-10 3.14018
275.135 1.96525 2.73186e-10 3.15256
275.135 1.94579 2.75918e-10 3.11781
275.135 1.92652 2.78677e-10 3.12954
275.135 1.90745 2.81464e-10 3.09521
275.135 1.88856 2.84279e-10 3.10634
275.135 1.86986 2.87121e-10 3.11693
275.135 1.85135 2.89993e-10 3.08296
275.135 1.83302 2.92893e-10 3.093
275.135 1.81487 2.95822e-10 3.05945
275.135 1.7969 2.9878e-10 3.06896
275.135 1.77911 3.01768e-10 3.078
275.135 1.7615 3.04785e-10 3.04484
275.135 1.74406 3.07833e-10 3.0534
275.135 1.72679 3.10911e-10 3.0615
275.135 1.70969 3.1402e-10 3.02878
275.135 1.69276 3.17161e-10 3.03645
275.135 1.676 3.20332e-10 3.04369
275.135 1.65941 3.23536e-10 3.01142
275.135 1.64298 3.26771e-10 3.01828
275.135 1.62671 3.30039e-10 3.02474
275.135 1.61061 3.33339e-10 2.99293
275.135 1.59466 3.36672e-10 2.99904
275.135 1.57887 3.40039e-10 3.00479
275.135 1.56324 3.4344e-10 3.01019
275.135 1.54776 3.46874e-10 2.97891
275.135 1.53244 3.50343e-10 2.98401
275.135 1.51726 3.53846e-10 2.98878
275.135 1.50224 3.57385e-10 2.99324
275.135 1.48737 3.60958e-10 2.96253
275.135 1.47264 3.64568e-10 2.96674
275.135 1.45806 3.68214e-10 2.97067
275.135 1.44362 3.71896e-10 2.9743
275.135 1.42933 3.75615e-10 2.94421
275.135 1.41518 3.79371e-10 2.94764
275.135 1.40117 3.83165e-10 2.95083
275.135 1.38729 3.86996e-10 2.95376
275.135 1.37356 3.90866e-10 2.92432
275.135 1.35996 3.94775e-10 2.9271
275.135 1.34649 3.98723e-10 2.92965
275.135 1.33316 4.0271e-10 2.93198
275.135 1.31996 4.06737e-10 2.93411
275.135 1.30689 4.10804e-10 2.93603
275.135 1.29395 4.14912e-10 2.90748
275.135 1.28114 4.19062e-10 2.90931
275.135 1.26846 4.23252e-10 2.91097
275.135 1.2559 4.27485e-10 2.91245
275.135 1.24347 4.3176e-10 2.91377
275.135 1.23115 4.36077e-10 2.91493
275.135 1.21896 4.40438e-10 2.88734
275.135 1.20689 4.44842e-10 2.88848
275.135 1.19495 4.49291e-10 2.88948
275.135 1.18311 4.53784e-10 2.89033
275.135 1.1714 4.58321e-10 2.89107
275.135 1.1598 4.62905e-10 2.89168
275.135 1.14832 4.67534e-10 2.89219
275.135 1.13695 4.72209e-10 2.86581
275.135 1.12569 4.76931e-10 2.86636
275.135 1.11455 4.817e-10 2.8668
275.135 1.10351 4.86517e-10 2.86717
275.135 1.09259 4.91383e-10 2.86745
275.135 1.08177 4.96296e-10 2.86764
275.135 1.07106 5.01259e-10 2.86778
275.135 1.06045 5.06272e-10 2.86785
275.135 1.04995 5.11335e-10 2.86786
275.135 1.03956 5.16448e-10 2.86782
275.135 1.02927 5.21613e-10 2.84323
275.135 1.01907 5.26829e-10 2.84332
275.135 1.00899 5.32097e-10 2.84337
275.135 0.998995 5.37418e-10 2.84339
275.135 0.989104 5.42792e-10 2.84338
275.135 0.979311 5.4822e-10 2.84335
275.135 0.969615 5.53702e-10 2.84331
275.135 0.960015 5.59239e-10 2.84326
275.135 0.95051 5.64832e-10 2.82028
275.135 0.941099 5.7048e-10 2.82041
275.135 0.931781 5.76185e-10 2.82055
275.135 0.922555 5.81947e-10 2.82069
275.135 0.913421 5.87766e-10 2.82084
275.135 0.904377 5.93644e-10 2.82102
275.135 0.895423 5.9958e-10 2.82122
275.135 0.886557 6.05576e-10 2.79976
275.135 0.87778 6.11632e-10 2.80018
275.135 0.869089 6.17748e-10 2.80065
275.135 0.860484 6.23926e-10 2.80115
275.135 0.851964 6.30165e-10 2.8017
275.135 0.843529 6.36466e-10 2.8023
275.135 0.835177 6.42831e-10 2.80296
275.135 0.826908 6.49259e-10 2.78306
275.135 0.818721 6.55752e-10 2.78399
275.135 0.810615 6.6231e-10 2.78498
275.135 0.802589 6.68933e-10 2.78604
275.135 0.794642 6.75622e-10 2.78718
275.135 0.786775 6.82378e-10 2.7884
275.135 0.778985 6.89202e-10 2.7897
275.135 0.771272 6.96094e-10 2.77144
275.135 0.763636 7.03055e-10 2.77305
275.135 0.756075 7.10085e-10 2.77475
275.135 0.748589 7.17186e-10 2.77656
275.135 0.741177 7.24358e-10 2.77847
275.135 0.733839 7.31602e-10 2.78049
275.135 0.726573 7.38918e-10 2.76369
275.135 0.719379 7.46307e-10 2.76605
275.135 0.712257 7.5377e-10 2.76854
275.135 0.705205 7.61308e-10 2.77114
275.135 0.698223 7.68921e-10 2.77386
275.135 0.691309 7.7661e-10 2.77672
275.135 0.684465 7.84376e-10 2.76143
275.135 0.677688 7.9222e-10 2.76466
275.135 0.670978 8.00142e-10 2.76805
275.135 0.664335 8.08144e-10 2.77158
275.135 0.657757 8.16225e-10 2.77525
275.135 0.651245 8.24387e-10 2.77908
275.135 0.644797 8.32631e-10 2.76535
275.135 0.638413 8.40957e-10 2.76959
275.135 0.632092 8.49367e-10 2.774
275.135 0.625833 8.57861e-10 2.77858
275.135 0.619637 8.66439e-10 2.78333
275.135 0.613502 8.75104e-10 2.78826
275.135 0.607428 8.83855e-10 2.77614
275.135 0.601414 8.92693e-10 2.78152
275.135 0.595459 9.0162e-10 2.78709
275.135 0.589563 9.10636e-10 2.79286
275.135 0.583726 9.19743e-10 2.79883
275.135 0.577947 9.2894e-10 2.7881
275.135 0.572224 9.3823e-10 2.79455
275.135 0.566559 9.47612e-10 2.80121
275.135 0.560949 9.57088e-10 2.80809
275.135 0.555395 9.66659e-10 2.81519
275.135 0.549896 9.76325e-10 2.80591
275.135 0.544452 9.86089e-10 2.81353
275.135 0.539061 9.9595e-10 2.82137
275.135 0.533724 1.00591e-09 2.82946
275.135 0.52844 1.01597e-09 2.83781
275.135 0.523208 1.02613e-09 2.83003
275.135 0.518027 1.03639e-09 2.83892
275.135 0.512898 1.04675e-09 2.84808
275.135 0.50782 1.05722e-09 2.85749
275.135 0.502792 1.06779e-09 2.85098
275.135 0.497814 1.07847e-09 2.86097
275.135 0.492885 1.08926e-09 2.87126
275.135 0.488005 1.10015e-09 2.88183
275.135 0.483173 1.11115e-09 2.87662
275.135 0.47839 1.12226e-09 2.88781
275.135 0.473653 1.13348e-09 2.89931
275.135 0.468963 1.14482e-09 2.9111
275.135 0.46432 1.15627e-09 2.90725
275.135 0.459723 1.16783e-09 2.91972
275.135 0.455171 1.17951e-09 2.93251
275.135 0.450665 1.1913e-09 2.94565
275.135 0.446203 1.20322e-09 2.94321
275.135 0.441785 1.21525e-09 2.95704
275.135 0.437411 1.2274e-09 2.97122
275.135 0.43308 1.23967e-09 2.96989
275.135 0.428792 1.25207e-09 2.98482
275.135 0.424546 1.26459e-09 3.00012
275.135 0.420343 1.27724e-09 2.99993
275.135 0.416181 1.29001e-09 3.01602
275.135 0.412061 1.30291e-09 3.0325
275.135 0.407981 1.31594e-09 3.0335
275.135 0.403941 1.3291e-09 3.05079
275.135 0.399942 1.34239e-09 3.06851
275.135 0.395982 1.35581e-09 3.07076
275.135 0.392062 1.36937e-09 3.08933
275.135 0.38818 1.38307e-09 3.09242
275.135 0.384336 1.3969e-09 3.11189
275.135 0.380531 1.41086e-09 3.13183
275.135 0.376763 1.42497e-09 3.13624
275.135 0.373033 1.43922e-09 3.15712
275.135 0.36934 1.45362e-09 3.16244
275.135 0.365683 1.46815e-09 3.18429
275.135 0.362062 1.48283e-09 3.19055
275.135 0.358477 1.49766e-09 3.21341
275.135 0.354928 1.51264e-09 3.22064
275.135 0.351414 1.52776e-09 3.24455
275.135 0.347935 1.54304e-09 3.25277
275.135 0.34449 1.55847e-09 3.27777
275.135 0.341079 1.57406e-09 3.28702
275.135 0.337702 1.5898e-09 3.31316
275.135 0.334358 1.6057e-09 3.32346
275.135 0.331048 1.62175e-09 3.35078
275.135 0.32777 1.63797e-09 3.36218
275.135 0.324525 1.65435e-09 3.37411
275.135 0.321312 1.67089e-09 3.40326
275.135 0.318131 1.6876e-09 3.41635
275.135 0.314981 1.70448e-09 3.4468
275.135 0.311862 1.72152e-09 3.46109
275.135 0.308774 1.73874e-09 3.47594
275.135 0.305717 1.75613e-09 3.49139
275.135 0.30269 1.77369e-09 3.52454
275.135 0.299693 1.79142e-09 3.54128
275.135 0.296726 1.80934e-09 3.55864
275.135 0.293788 1.82743e-09 3.59399
275.135 0.290879 1.84571e-09 3.6127
275.135 0.287999 1.86416e-09 3.63208
275.135 0.285148 1.8828e-09 3.65211
275.135 0.282325 1.90163e-09 3.67283
275.135 0.279529 1.92065e-09 3.71209
275.135 0.276762 1.93986e-09 3.73431
275.135 0.274022 1.95925e-09 3.75725
275.135 0.271308 1.97885e-09 3.78092
275.135 0.268622 1.99864e-09 3.80534
275.135 0.265963 2.01862e-09 3.83053
275.135 0.263329 2.03881e-09 3.85649
275.135 0.260722 2.0592e-09 3.88325
275.135 0.258141 2.07979e-09 3.91081
275.135 0.255585 2.10059e-09 3.9392
275.135 0.253054 2.12159e-09 3.96843
275.135 0.250549 2.14281e-09 3.99852
275.135 0.248068 2.16424e-09 4.02949
275.135 0.245612 2.18588e-09 4.06136
275.135 0.24318 2.20774e-09 4.09415
275.135 0.240773 2.22981e-09 4.12786
275.135 0.238389 2.25211e-09 4.14253
275.135 0.236028 2.27463e-09 4.17801
275.135 0.233691 2.29738e-09 4.21448
275.135 0.231378 2.32035e-09 4.25199
275.135 0.229087 2.34356e-09 4.29052
275.135 0.226819 2.36699e-09 4.3092
275.135 0.224573 2.39066e-09 4.3497
275.135 0.222349 2.41457e-09 4.39131
275.135 0.220148 2.43871e-09 4.43405
275.135 0.217968 2.4631e-09 4.45622
275.135 0.21581 2.48773e-09 4.50109
275.135 0.213673 2.51261e-09 4.54719
275.135 0.211558 2.53774e-09 4.57211
275.135 0.209463 2.56311e-09 4.62048
275.135 0.207389 2.58874e-09 4.64727
275.135 0.205336 2.61463e-09 4.69803
275.135 0.203303 2.64078e-09 4.72675
275.135 0.20129 2.66719e-09 4.78
275.135 0.199297 2.69386e-09 4.81073
275.135 0.197324 2.7208e-09 4.86659
275.135 0.19537 2.748e-09 4.89944
275.135 0.193436 2.77548e-09 4.95802
275.135 0.191521 2.80324e-09 4.99307
275.135 0.189624 2.83127e-09 5.02912
275.135 0.187747 2.85958e-09 5.09188
275.135 0.185888 2.88818e-09 5.13027
275.135 0.184047 2.91706e-09 5.19609
275.135 0.182225 2.94623e-09 5.23694
275.135 0.180421 2.9757e-09 5.2789
275.135 0.178635 3.00545e-09 5.32197
275.135 0.176866 3.03551e-09 5.394
275.135 0.175115 3.06586e-09 5.43976
275.135 0.173381 3.09652e-09 5.48673
275.135 0.171664 3.12749e-09 5.53493
275.135 0.169965 3.15876e-09 5.61376
275.135 0.168282 3.19035e-09 5.66491
275.135 0.166616 3.22225e-09 5.71736
275.135 0.164966 3.25447e-09 5.77116
275.135 0.163333 3.28702e-09 5.82632
275.135 0.161716 3.31989e-09 5.88289
275.135 0.160114 3.35309e-09 5.94088
275.135 0.158529 3.38662e-09 6.03295
275.135 0.15696 3.42049e-09 6.09441
275.135 0.155406 3.45469e-09 6.15741
275.135 0.153867 3.48924e-09 6.22199
275.135 0.152343 3.52413e-09 6.28817
275.135 0.150835 3.55937e-09 6.356
275.135 0.149342 3.59496e-09 6.42551
275.135 0.147863 3.63091e-09 6.49676
275.135 0.146399 3.66722e-09 6.56976
275.135 0.14495 3.7039e-09 6.64456
275.135 0.143514 3.74093e-09 6.72121
275.135 0.142093 3.77834e-09 6.79975
275.135 0.140687 3.81613e-09 6.88023
275.135 0.139294 3.85429e-09 6.96269
275.135 0.137915 3.89283e-09 7.04717
275.135 0.136549 3.93176e-09 7.09178
275.135 0.135197 3.97108e-09 7.1797
275.135 0.133858 4.01079e-09 7.26977
275.135 0.132533 4.0509e-09 7.36206
275.135 0.131221 4.0914e-09 7.45663
275.135 0.129922 4.13232e-09 7.55351
275.135 0.128635 4.17364e-09 7.65277
275.135 0.127362 4.21538e-09 7.75448
275.135 0.126101 4.25753e-09 7.85869
275.135 0.124852 4.30011e-09 7.96547
275.135 0.123616 4.34311e-09 8.07488
275.135 0.122392 4.38654e-09 8.18699
275.135 0.12118 4.4304e-09 8.249
275.135 0.119981 4.47471e-09 8.36563
275.135 0.118793 4.51946e-09 8.48516
275.135 0.117616 4.56465e-09 8.60764
275.135 0.116452 4.6103e-09 8.73317
275.135 0.115299 4.6564e-09 8.86181
275.135 0.114157 4.70296e-09 8.99366
275.135 0.113027 4.74999e-09 9.12879
275.135 0.111908 4.79749e-09 9.2673
275.135 0.1108 4.84547e-09 9.40932
275.135 0.109703 4.89392e-09 9.55485
275.135 0.108617 4.94286e-09 9.70407
275.135 0.107541 4.99229e-09 9.85707
275.135 0.106477 5.04221e-09 10.0139
275.135 0.105422 5.09264e-09 10.1748
275.135 0.104379 5.14356e-09 10.3397
275.135 0.103345 5.195e-09 10.5089
275.135 0.102322 5.24695e-09 10.6823
275.135 0.101309 5.29942e-09 10.8602
275.135 0.100306 5.35241e-09 11.0426
275.135 0.0993127 5.40594e-09 11.2298
275.135 0.0983294 5.46e-09 11.4219
275.135 0.0973558 5.5146e-09 11.6189
275.135 0.0963919 5.56974e-09 11.91
275.135 0.0954375 5.62544e-09 12.1197
275.135 0.0944926 5.68169e-09 12.3349
275.135 0.093557 5.73851e-09 12.5557
275.135 0.0926307 5.79589e-09 12.7824
275.135 0.0917136 5.85385e-09 13.0152
275.135 0.0908055 5.91239e-09 13.3577
275.135 0.0899065 5.97152e-09 13.6058
275.135 0.0890163 6.03123e-09 13.8606
275.135 0.0881349 6.09154e-09 14.1223
275.135 0.0872623 6.15246e-09 14.5063
275.135 0.0863983 6.21398e-09 14.7857
275.135 0.0855429 6.27612e-09 15.0727
275.135 0.084696 6.33888e-09 15.4926
275.135 0.0838574 6.40227e-09 15.7992
275.135 0.0830271 6.4663e-09 16.1145
275.135 0.0822051 6.53096e-09 16.5744
275.135 0.0813911 6.59627e-09 16.9115
275.135 0.0805853 6.66223e-09 17.2582
275.135 0.0797874 6.72885e-09 17.7629
275.135 0.0789974 6.79614e-09 18.1342
275.135 0.0782153 6.8641e-09 18.6731
275.135 0.0774409 6.93275e-09 19.0709
275.135 0.0766741 7.00207e-09 19.6469
275.135 0.075915 7.07209e-09 20.0736
275.135 0.0751634 7.14281e-09 20.6897
275.135 0.0744192 7.21424e-09 21.1477
275.135 0.0736823 7.28638e-09 21.8075
275.135 0.0729528 7.35925e-09 22.2995
275.135 0.0722305 7.43284e-09 23.0066
275.135 0.0715154 7.50717e-09 23.7422
275.135 0.0708073 7.58224e-09 24.2943
275.135 0.0701062 7.65806e-09 25.0838
275.135 0.0694121 7.73464e-09 25.6784
275.135 0.0687249 7.81199e-09 26.5268
275.135 0.0680444 7.89011e-09 27.4103
275.135 0.0673707 7.96901e-09 28.0802
275.135 0.0667037 8.0487e-09 29.031
275.135 0.0660432 8.12919e-09 30.0223
275.135 0.0653893 8.21048e-09 30.7787
275.135 0.0647419 8.29259e-09 31.8473
275.135 0.0641009 8.37551e-09 32.9622
275.135 0.0634662 8.45927e-09 34.1259
275.135 0.0628379 8.54386e-09 35.0225
275.135 0.0622157 8.6293e-09 36.2799
275.135 0.0615997 8.71559e-09 37.5935
275.135 0.0609898 8.80275e-09 38.9663
275.135 0.060386 8.89077e-09 40.4015
275.135 0.0597881 8.97968e-09 41.5211
275.135 0.0591961 9.06948e-09 43.0767
275.135 0.05861 9.16017e-09 44.7044
275.135 0.0580297 9.25178e-09 46.4082
275.135 0.0574552 9.34429e-09 48.1924
275.135 0.0568863 9.43774e-09 49.6019
275.135 0.0563231 9.53211e-09 51.5423
275.135 0.0557654 9.62743e-09 53.5762
275.135 0.0552133 9.72371e-09 55.7089
275.135 0.0546666 9.82095e-09 57.9461
275.135 0.0541254 9.91916e-09 60.2939
276.773 5.32405 1e-10 4.76524
276.773 5.27134 1.01e-10 4.70199
276.773 5.21915 1.0201e-10 4.63968
276.773 5.16747 1.0303e-10 4.5783
276.773 5.11631 1.0406e-10 4.51784
276.773 5.06565 1.05101e-10 4.61201
276.773 5.0155 1.06152e-10 4.5513
276.773 4.96584 1.07214e-10 4.49149
276.773 4.91667 1.08286e-10 4.43258
276.773 4.86799 1.09369e-10 4.37454
276.773 4.81979 1.10462e-10 4.31736
276.773 4.77207 1.11567e-10 4.26103
276.773 4.72483 1.12683e-10 4.20553
276.773 4.67805 1.13809e-10 4.28922
276.773 4.63173 1.14947e-10 4.23355
276.773 4.58587 1.16097e-10 4.17872
276.773 4.54046 1.17258e-10 4.12468
276.773 4.49551 1.1843e-10 4.07146
276.773 4.451 1.19615e-10 4.019
276.773 4.40693 1.20811e-10 3.96734
276.773 4.3633 1.22019e-10 4.04276
276.773 4.3201 1.23239e-10 3.99097
276.773 4.27732 1.24472e-10 3.93994
276.773 4.23497 1.25716e-10 3.88967
276.773 4.19304 1.26973e-10 3.84013
276.773 4.15153 1.28243e-10 3.7913
276.773 4.11042 1.29526e-10 3.74321
276.773 4.06973 1.30821e-10 3.8113
276.773 4.02943 1.32129e-10 3.76313
276.773 3.98954 1.3345e-10 3.71566
276.773 3.95004 1.34785e-10 3.66888
276.773 3.91093 1.36133e-10 3.62277
276.773 3.8722 1.37494e-10 3.57734
276.773 3.83387 1.38869e-10 3.63961
276.773 3.79591 1.40258e-10 3.59414
276.773 3.75832 1.4166e-10 3.54933
276.773 3.72111 1.43077e-10 3.50516
276.773 3.68427 1.44508e-10 3.46163
276.773 3.64779 1.45953e-10 3.41871
276.773 3.61168 1.47412e-10 3.47573
276.773 3.57592 1.48886e-10 3.43281
276.773 3.54051 1.50375e-10 3.39051
276.773 3.50546 1.51879e-10 3.3488
276.773 3.47075 1.53398e-10 3.30769
276.773 3.43639 1.54932e-10 3.36051
276.773 3.40236 1.56481e-10 3.31942
276.773 3.36867 1.58046e-10 3.27891
276.773 3.33532 1.59626e-10 3.23897
276.773 3.3023 1.61223e-10 3.19959
276.773 3.2696 1.62835e-10 3.24856
276.773 3.23723 1.64463e-10 3.20922
276.773 3.20518 1.66108e-10 3.17043
276.773 3.17344 1.67769e-10 3.13218
276.773 3.14202 1.69447e-10 3.09446
276.773 3.11091 1.71141e-10 3.1399
276.773 3.08011 1.72852e-10 3.10224
276.773 3.04962 1.74581e-10 3.06509
276.773 3.01942 1.76327e-10 3.02847
276.773 2.98953 1.7809e-10 2.99235
276.773 2.95993 1.79871e-10 3.03454
276.773 2.93062 1.8167e-10 2.99849
276.773 2.90161 1.83486e-10 2.96293
276.773 2.87288 1.85321e-10 2.92785
276.773 2.84443 1.87174e-10 2.96744
276.773 2.81627 1.89046e-10 2.93245
276.773 2.78839 1.90937e-10 2.89795
276.773 2.76078 1.92846e-10 2.8639
276.773 2.73344 1.94774e-10 2.90108
276.773 2.70638 1.96722e-10 2.86713
276.773 2.67958 1.98689e-10 2.83363
276.773 2.65305 2.00676e-10 2.8006
276.773 2.62679 2.02683e-10 2.83552
276.773 2.60078 2.0471e-10 2.80259
276.773 2.57503 2.06757e-10 2.7701
276.773 2.54953 2.08825e-10 2.80324
276.773 2.52429 2.10913e-10 2.77087
276.773 2.4993 2.13022e-10 2.73893
276.773 2.47455 2.15152e-10 2.70742
276.773 2.45005 2.17304e-10 2.73856
276.773 2.42579 2.19477e-10 2.70718
276.773 2.40178 2.21672e-10 2.67621
276.773 2.378 2.23888e-10 2.70579
276.773 2.35445 2.26127e-10 2.67495
276.773 2.33114 2.28388e-10 2.64453
276.773 2.30806 2.30672e-10 2.67261
276.773 2.28521 2.32979e-10 2.64234
276.773 2.26258 2.35309e-10 2.61247
276.773 2.24018 2.37662e-10 2.63914
276.773 2.218 2.40038e-10 2.60942
276.773 2.19604 2.42439e-10 2.58009
276.773 2.1743 2.44863e-10 2.60544
276.773 2.15277 2.47312e-10 2.57627
276.773 2.13145 2.49785e-10 2.5475
276.773 2.11035 2.52283e-10 2.57158
276.773 2.08946 2.54806e-10 2.54297
276.773 2.06877 2.57354e-10 2.51474
276.773 2.04829 2.59927e-10 2.53763
276.773 2.028 2.62527e-10 2.50959
276.773 2.00793 2.65152e-10 2.4819
276.773 1.98805 2.67803e-10 2.50367
276.773 1.96836 2.70481e-10 2.47618
276.773 1.94887 2.73186e-10 2.44904
276.773 1.92958 2.75918e-10 2.46976
276.773 1.91047 2.78677e-10 2.44283
276.773 1.89156 2.81464e-10 2.4627
276.773 1.87283 2.84279e-10 2.43596
276.773 1.85429 2.87121e-10 2.40957
276.773 1.83593 2.89993e-10 2.4285
276.773 1.81775 2.92893e-10 2.40232
276.773 1.79975 2.95822e-10 2.42049
276.773 1.78193 2.9878e-10 2.39451
276.773 1.76429 3.01768e-10 2.41195
276.773 1.74682 3.04785e-10 2.38621
276.773 1.72953 3.07833e-10 2.3608
276.773 1.7124 3.10911e-10 2.37744
276.773 1.69545 3.1402e-10 2.35226
276.773 1.67866 3.17161e-10 2.36823
276.773 1.66204 3.20332e-10 2.34329
276.773 1.64558 3.23536e-10 2.35865
276.773 1.62929 3.26771e-10 2.33393
276.773 1.61316 3.30039e-10 2.34869
276.773 1.59719 3.33339e-10 2.32423
276.773 1.58137 3.36672e-10 2.30009
276.773 1.56572 3.40039e-10 2.31421
276.773 1.55021 3.4344e-10 2.29031
276.773 1.53487 3.46874e-10 2.3039
276.773 1.51967 3.50343e-10 2.28027
276.773 1.50462 3.53846e-10 2.29334
276.773 1.48973 3.57385e-10 2.26996
276.773 1.47498 3.60958e-10 2.28257
276.773 1.46037 3.64568e-10 2.25945
276.773 1.44591 3.68214e-10 2.2716
276.773 1.4316 3.71896e-10 2.24875
276.773 1.41742 3.75615e-10 2.26047
276.773 1.40339 3.79371e-10 2.2718
276.773 1.38949 3.83165e-10 2.2492
276.773 1.37574 3.86996e-10 2.26014
276.773 1.36212 3.90866e-10 2.23782
276.773 1.34863 3.94775e-10 2.2484
276.773 1.33528 3.98723e-10 2.22637
276.773 1.32206 4.0271e-10 2.2366
276.773 1.30897 4.06737e-10 2.21486
276.773 1.29601 4.10804e-10 2.22476
276.773 1.28317 4.14912e-10 2.23435
276.773 1.27047 4.19062e-10 2.21291
276.773 1.25789 4.23252e-10 2.22222
276.773 1.24544 4.27485e-10 2.20108
276.773 1.23311 4.3176e-10 2.2101
276.773 1.2209 4.36077e-10 2.18928
276.773 1.20881 4.40438e-10 2.19805
276.773 1.19684 4.44842e-10 2.20657
276.773 1.18499 4.49291e-10 2.18607
276.773 1.17326 4.53784e-10 2.19437
276.773 1.16164 4.58321e-10 2.20244
276.773 1.15014 4.62905e-10 2.18229
276.773 1.13875 4.67534e-10 2.19016
276.773 1.12748 4.72209e-10 2.17034
276.773 1.11631 4.76931e-10 2.17804
276.773 1.10526 4.817e-10 2.18552
276.773 1.09432 4.86517e-10 2.16608
276.773 1.08348 4.91383e-10 2.17342
276.773 1.07276 4.96296e-10 2.18058
276.773 1.06214 5.01259e-10 2.16152
276.773 1.05162 5.06272e-10 2.16857
276.773 1.04121 5.11335e-10 2.17544
276.773 1.0309 5.16448e-10 2.15679
276.773 1.02069 5.21613e-10 2.16356
276.773 1.01059 5.26829e-10 2.1702
276.773 1.00058 5.32097e-10 2.1767
276.773 0.990672 5.37418e-10 2.15852
276.773 0.980864 5.42792e-10 2.16496
276.773 0.971152 5.4822e-10 2.17127
276.773 0.961537 5.53702e-10 2.15354
276.773 0.952017 5.59239e-10 2.15981
276.773 0.942591 5.64832e-10 2.16598
276.773 0.933258 5.7048e-10 2.17204
276.773 0.924018 5.76185e-10 2.15484
276.773 0.914869 5.81947e-10 2.16091
276.773 0.905811 5.87766e-10 2.16688
276.773 0.896843 5.93644e-10 2.17278
276.773 0.887963 5.9958e-10 2.15615
276.773 0.879172 6.05576e-10 2.16207
276.773 0.870467 6.11632e-10 2.16793
276.773 0.861848 6.17748e-10 2.17373
276.773 0.853315 6.23926e-10 2.17948
276.773 0.844867 6.30165e-10 2.16354
276.773 0.836502 6.36466e-10 2.16935
276.773 0.828219 6.42831e-10 2.17512
276.773 0.820019 6.49259e-10 2.18086
276.773 0.8119 6.55752e-10 2.18657
276.773 0.803862 6.6231e-10 2.17138
276.773 0.795903 6.68933e-10 2.17718
276.773 0.788022 6.75622e-10 2.18298
276.773 0.78022 6.82378e-10 2.18876
276.773 0.772495 6.89202e-10 2.19454
276.773 0.764847 6.96094e-10 2.20032
276.773 0.757274 7.03055e-10 2.20611
276.773 0.749776 7.10085e-10 2.19197
276.773 0.742353 7.17186e-10 2.19791
276.773 0.735003 7.24358e-10 2.20386
276.773 0.727725 7.31602e-10 2.20983
276.773 0.72052 7.38918e-10 2.21584
276.773 0.713386 7.46307e-10 2.22188
276.773 0.706323 7.5377e-10 2.22795
276.773 0.69933 7.61308e-10 2.21497
276.773 0.692406 7.68921e-10 2.22125
276.773 0.68555 7.7661e-10 2.22757
276.773 0.678763 7.84376e-10 2.23394
276.773 0.672042 7.9222e-10 2.24038
276.773 0.665388 8.00142e-10 2.24689
276.773 0.6588 8.08144e-10 2.25346
276.773 0.652278 8.16225e-10 2.2601
276.773 0.645819 8.24387e-10 2.24854
276.773 0.639425 8.32631e-10 2.25544
276.773 0.633094 8.40957e-10 2.26242
276.773 0.626826 8.49367e-10 2.26949
276.773 0.62062 8.57861e-10 2.27667
276.773 0.614475 8.66439e-10 2.28394
276.773 0.608391 8.75104e-10 2.27354
276.773 0.602367 8.83855e-10 2.28111
276.773 0.596403 8.92693e-10 2.28879
276.773 0.590498 9.0162e-10 2.29658
276.773 0.584652 9.10636e-10 2.3045
276.773 0.578863 9.19743e-10 2.31253
276.773 0.573132 9.2894e-10 2.30339
276.773 0.567457 9.3823e-10 2.31177
276.773 0.561839 9.47612e-10 2.32028
276.773 0.556276 9.57088e-10 2.32894
276.773 0.550768 9.66659e-10 2.33775
276.773 0.545315 9.76325e-10 2.34671
276.773 0.539916 9.86089e-10 2.33889
276.773 0.53457 9.9595e-10 2.34824
276.773 0.529278 1.00591e-09 2.35775
276.773 0.524037 1.01597e-09 2.36743
276.773 0.518849 1.02613e-09 2.37729
276.773 0.513712 1.03639e-09 2.37064
276.773 0.508625 1.04675e-09 2.38091
276.773 0.50359 1.05722e-09 2.39139
276.773 0.498603 1.06779e-09 2.40206
276.773 0.493667 1.07847e-09 2.39639
276.773 0.488779 1.08926e-09 2.40752
276.773 0.48394 1.10015e-09 2.41884
276.773 0.479148 1.11115e-09 2.43039
276.773 0.474404 1.12226e-09 2.42577
276.773 0.469707 1.13348e-09 2.43779
276.773 0.465056 1.14482e-09 2.45006
276.773 0.460452 1.15627e-09 2.46256
276.773 0.455893 1.16783e-09 2.45903
276.773 0.451379 1.17951e-09 2.47205
276.773 0.44691 1.1913e-09 2.48532
276.773 0.442485 1.20322e-09 2.49887
276.773 0.438104 1.21525e-09 2.49647
276.773 0.433767 1.2274e-09 2.51057
276.773 0.429472 1.23967e-09 2.52494
276.773 0.42522 1.25207e-09 2.52344
276.773 0.42101 1.26459e-09 2.53841
276.773 0.416841 1.27724e-09 2.55368
276.773 0.412714 1.29001e-09 2.5531
276.773 0.408628 1.30291e-09 2.569
276.773 0.404582 1.31594e-09 2.58521
276.773 0.400576 1.3291e-09 2.58559
276.773 0.39661 1.34239e-09 2.60246
276.773 0.392683 1.35581e-09 2.6035
276.773 0.388795 1.36937e-09 2.62106
276.773 0.384946 1.38307e-09 2.63897
276.773 0.381134 1.3969e-09 2.64105
276.773 0.377361 1.41086e-09 2.65968
276.773 0.373625 1.42497e-09 2.66246
276.773 0.369925 1.43922e-09 2.68185
276.773 0.366263 1.45362e-09 2.68535
276.773 0.362636 1.46815e-09 2.70551
276.773 0.359046 1.48283e-09 2.70976
276.773 0.355491 1.49766e-09 2.73073
276.773 0.351971 1.51264e-09 2.75213
276.773 0.348486 1.52776e-09 2.75756
276.773 0.345036 1.54304e-09 2.76337
276.773 0.34162 1.55847e-09 2.78605
276.773 0.338237 1.57406e-09 2.79267
276.773 0.334889 1.5898e-09 2.81626
276.773 0.331573 1.6057e-09 2.82372
276.773 0.32829 1.62175e-09 2.84826
276.773 0.32504 1.63797e-09 2.85659
276.773 0.321821 1.65435e-09 2.86535
276.773 0.318635 1.67089e-09 2.89134
276.773 0.31548 1.6876e-09 2.90102
276.773 0.312357 1.70448e-09 2.91112
276.773 0.309264 1.72152e-09 2.93866
276.773 0.306202 1.73874e-09 2.94973
276.773 0.30317 1.75613e-09 2.96126
276.773 0.300169 1.77369e-09 2.99045
276.773 0.297197 1.79142e-09 3.00299
276.773 0.294254 1.80934e-09 3.01602
276.773 0.291341 1.82743e-09 3.02953
276.773 0.288456 1.84571e-09 3.06103
276.773 0.2856 1.86416e-09 3.07564
276.773 0.282772 1.8828e-09 3.09076
276.773 0.279973 1.90163e-09 3.1064
276.773 0.277201 1.92065e-09 3.12259
276.773 0.274456 1.93986e-09 3.15725
276.773 0.271739 1.95925e-09 3.17462
276.773 0.269048 1.97885e-09 3.19257
276.773 0.266384 1.99864e-09 3.21108
276.773 0.263747 2.01862e-09 3.23019
276.773 0.261136 2.03881e-09 3.24988
276.773 0.25855 2.0592e-09 3.2702
276.773 0.25599 2.07979e-09 3.29112
276.773 0.253456 2.10059e-09 3.31268
276.773 0.250946 2.12159e-09 3.33487
276.773 0.248462 2.14281e-09 3.35772
276.773 0.246002 2.16424e-09 3.38124
276.773 0.243566 2.18588e-09 3.40544
276.773 0.241154 2.20774e-09 3.43034
276.773 0.238767 2.22981e-09 3.45595
276.773 0.236403 2.25211e-09 3.48227
276.773 0.234062 2.27463e-09 3.50934
276.773 0.231745 2.29738e-09 3.51707
276.773 0.22945 2.32035e-09 3.5455
276.773 0.227178 2.34356e-09 3.57471
276.773 0.224929 2.36699e-09 3.60472
276.773 0.222702 2.39066e-09 3.63555
276.773 0.220497 2.41457e-09 3.64626
276.773 0.218314 2.43871e-09 3.67859
276.773 0.216152 2.4631e-09 3.71179
276.773 0.214012 2.48773e-09 3.74588
276.773 0.211893 2.51261e-09 3.75915
276.773 0.209795 2.53774e-09 3.79487
276.773 0.207718 2.56311e-09 3.83153
276.773 0.205662 2.58874e-09 3.84681
276.773 0.203625 2.61463e-09 3.88521
276.773 0.201609 2.64078e-09 3.92462
276.773 0.199613 2.66719e-09 3.94202
276.773 0.197637 2.69386e-09 3.98328
276.773 0.19568 2.7208e-09 4.00208
276.773 0.193742 2.748e-09 4.04528
276.773 0.191824 2.77548e-09 4.06555
276.773 0.189925 2.80324e-09 4.11077
276.773 0.188045 2.83127e-09 4.13256
276.773 0.186183 2.85958e-09 4.17987
276.773 0.184339 2.88818e-09 4.20325
276.773 0.182514 2.91706e-09 4.25277
276.773 0.180707 2.94623e-09 4.27781
276.773 0.178918 2.9757e-09 4.32962
276.773 0.177146 3.00545e-09 4.35639
276.773 0.175393 3.03551e-09 4.38388
276.773 0.173656 3.06586e-09 4.43919
276.773 0.171937 3.09652e-09 4.46852
276.773 0.170234 3.12749e-09 4.5264
276.773 0.168549 3.15876e-09 4.55765
276.773 0.16688 3.19035e-09 4.58972
276.773 0.165228 3.22225e-09 4.65151
276.773 0.163592 3.25447e-09 4.68563
276.773 0.161972 3.28702e-09 4.72062
276.773 0.160368 3.31989e-09 4.78659
276.773 0.158781 3.35309e-09 4.82378
276.773 0.157208 3.38662e-09 4.86189
276.773 0.155652 3.42049e-09 4.90094
276.773 0.154111 3.45469e-09 4.97282
276.773 0.152585 3.48924e-09 5.01428
276.773 0.151074 3.52413e-09 5.05674
276.773 0.149578 3.55937e-09 5.10023
276.773 0.148097 3.59496e-09 5.17861
276.773 0.146631 3.63091e-09 5.22473
276.773 0.145179 3.66722e-09 5.27197
276.773 0.143742 3.7039e-09 5.32031
276.773 0.142319 3.74093e-09 5.36982
276.773 0.14091 3.77834e-09 5.45712
276.773 0.139515 3.81613e-09 5.50959
276.773 0.138133 3.85429e-09 5.5633
276.773 0.136766 3.89283e-09 5.61828
276.773 0.135411 3.93176e-09 5.67455
276.773 0.134071 3.97108e-09 5.77193
276.773 0.132743 4.01079e-09 5.83156
276.773 0.131429 4.0509e-09 5.89258
276.773 0.130128 4.0914e-09 5.95502
276.773 0.128839 4.13232e-09 6.01893
276.773 0.127564 4.17364e-09 6.12779
276.773 0.126301 4.21538e-09 6.19552
276.773 0.12505 4.25753e-09 6.26482
276.773 0.123812 4.30011e-09 6.33575
276.773 0.122586 4.34311e-09 6.40834
276.773 0.121372 4.38654e-09 6.53029
276.773 0.120171 4.4304e-09 6.60723
276.773 0.118981 4.47471e-09 6.68597
276.773 0.117803 4.51946e-09 6.76657
276.773 0.116637 4.56465e-09 6.84906
276.773 0.115482 4.6103e-09 6.98602
276.773 0.114338 4.6564e-09 7.0735
276.773 0.113206 4.70296e-09 7.16305
276.773 0.112085 4.74999e-09 7.25473
276.773 0.110976 4.79749e-09 7.40554
276.773 0.109877 4.84547e-09 7.50281
276.773 0.108789 4.89392e-09 7.60242
276.773 0.107712 4.94286e-09 7.7044
276.773 0.106645 4.99229e-09 7.8708
276.773 0.10559 5.04221e-09 7.97909
276.773 0.104544 5.09264e-09 8.08999
276.773 0.103509 5.14356e-09 8.26974
276.773 0.102484 5.195e-09 8.38757
276.773 0.101469 5.24695e-09 8.50829
276.773 0.100465 5.29942e-09 8.70271
276.773 0.0994701 5.35241e-09 8.83105
276.773 0.0984853 5.40594e-09 8.96257
276.773 0.0975102 5.46e-09 9.17316
276.773 0.0965447 5.5146e-09 9.31311
276.773 0.0955889 5.56974e-09 9.53595
276.773 0.0946424 5.62544e-09 9.68499
276.773 0.0937054 5.68169e-09 9.83772
276.773 0.0927776 5.73851e-09 10.0797
276.773 0.091859 5.79589e-09 10.2424
276.773 0.0909495 5.85385e-09 10.4991
276.773 0.090049 5.91239e-09 10.6726
276.773 0.0891575 5.97152e-09 10.945
276.773 0.0882747 6.03123e-09 11.1301
276.773 0.0874007 6.09154e-09 11.4194
276.773 0.0865353 6.15246e-09 11.617
276.773 0.0856786 6.21398e-09 11.9245
276.773 0.0848303 6.27612e-09 12.1356
276.773 0.0839904 6.33888e-09 12.4627
276.773 0.0831588 6.40227e-09 12.6883
276.773 0.0823354 6.4663e-09 13.0366
276.773 0.0815202 6.53096e-09 13.2781
276.773 0.0807131 6.59627e-09 13.6491
276.773 0.0799139 6.66223e-09 14.0342
276.773 0.0791227 6.72885e-09 14.3035
276.773 0.0783393 6.79614e-09 14.7144
276.773 0.0775637 6.8641e-09 15.1408
276.773 0.0767957 6.93275e-09 15.442
276.773 0.0760354 7.00207e-09 15.8978
276.773 0.0752825 7.07209e-09 16.2211
276.773 0.0745372 7.14281e-09 16.7087
276.773 0.0737992 7.21424e-09 17.2156
276.773 0.0730685 7.28638e-09 17.7425
276.773 0.072345 7.35925e-09 18.1212
276.773 0.0716288 7.43284e-09 18.6862
276.773 0.0709196 7.50717e-09 19.2741
276.773 0.0702174 7.58224e-09 19.7003
276.773 0.0695222 7.65806e-09 20.3315
276.773 0.0688338 7.73464e-09 20.9891
276.773 0.0681523 7.81199e-09 21.6741
276.773 0.0674775 7.89011e-09 22.1768
276.773 0.0668094 7.96901e-09 22.9141
276.773 0.066148 8.0487e-09 23.683
276.773 0.065493 8.12919e-09 24.485
276.773 0.0648446 8.21048e-09 25.322
276.773 0.0642026 8.29259e-09 25.9461
276.773 0.0635669 8.37551e-09 26.8496
276.773 0.0629375 8.45927e-09 27.7934
276.773 0.0623144 8.54386e-09 28.7794
276.773 0.0616974 8.6293e-09 29.81
276.773 0.0610865 8.71559e-09 30.8875
276.773 0.0604817 8.80275e-09 31.7067
276.773 0.0598829 8.89077e-09 32.8747
276.773 0.05929 8.97968e-09 34.0969
276.773 0.058703 9.06948e-09 35.3768
276.773 0.0581217 9.16017e-09 36.7173
276.773 0.0575463 9.25178e-09 38.1218
276.773 0.0569765 9.34429e-09 39.5941
276.773 0.0564124 9.43774e-09 41.1377
276.773 0.0558538 9.53211e-09 42.3419
276.773 0.0553008 9.62743e-09 44.0245
276.773 0.0547533 9.72371e-09 45.7908
276.773 0.0542112 9.82095e-09 47.6458
276.773 0.0536744 9.91916e-09 49.5946
278.428 5.2797 1e-10 4.33662
278.428 5.22742 1.01e-10 4.2791
278.428 5.17566 1.0201e-10 4.22245
278.428 5.12442 1.0303e-10 4.32095
278.428 5.07368 1.0406e-10 4.26394
278.428 5.02345 1.05101e-10 4.20778
278.428 4.97371 1.06152e-10 4.15246
278.428 4.92447 1.07214e-10 4.09796
278.428 4.87571 1.08286e-10 4.04428
278.428 4.82744 1.09369e-10 3.99139
278.428 4.77964 1.10462e-10 3.9393
278.428 4.73232 1.11567e-10 3.88798
278.428 4.68546 1.12683e-10 3.83742
278.428 4.63907 1.13809e-10 3.78762
278.428 4.59314 1.14947e-10 3.87208
278.428 4.54766 1.16097e-10 3.82202
278.428 4.50264 1.17258e-10 3.7727
278.428 4.45806 1.1843e-10 3.72411
278.428 4.41392 1.19615e-10 3.67625
278.428 4.37021 1.20811e-10 3.62909
278.428 4.32695 1.22019e-10 3.58263
278.428 4.2841 1.23239e-10 3.53686
278.428 4.24169 1.24472e-10 3.49176
278.428 4.19969 1.25716e-10 3.56619
278.428 4.15811 1.26973e-10 3.5209
278.428 4.11694 1.28243e-10 3.47628
278.428 4.07618 1.29526e-10 3.4323
278.428 4.03582 1.30821e-10 3.38898
278.428 3.99586 1.32129e-10 3.34628
278.428 3.9563 1.3345e-10 3.30422
278.428 3.91713 1.34785e-10 3.26276
278.428 3.87834 1.36133e-10 3.32931
278.428 3.83994 1.37494e-10 3.28771
278.428 3.80192 1.38869e-10 3.24671
278.428 3.76428 1.40258e-10 3.20632
278.428 3.72701 1.4166e-10 3.16651
278.428 3.69011 1.43077e-10 3.12727
278.428 3.65357 1.44508e-10 3.08859
278.428 3.6174 1.45953e-10 3.05048
278.428 3.58159 1.47412e-10 3.1101
278.428 3.54612 1.48886e-10 3.07188
278.428 3.51101 1.50375e-10 3.03421
278.428 3.47625 1.51879e-10 2.99707
278.428 3.44183 1.53398e-10 2.96047
278.428 3.40776 1.54932e-10 2.92439
278.428 3.37402 1.56481e-10 2.88882
278.428 3.34061 1.58046e-10 2.94294
278.428 3.30753 1.59626e-10 2.90729
278.428 3.27479 1.61223e-10 2.87214
278.428 3.24236 1.62835e-10 2.8375
278.428 3.21026 1.64463e-10 2.80334
278.428 3.17847 1.66108e-10 2.76966
278.428 3.147 1.67769e-10 2.81939
278.428 3.11585 1.69447e-10 2.78565
278.428 3.085 1.71141e-10 2.75239
278.428 3.05445 1.72852e-10 2.71959
278.428 3.02421 1.74581e-10 2.68726
278.428 2.99427 1.76327e-10 2.65537
278.428 2.96462 1.7809e-10 2.7011
278.428 2.93527 1.79871e-10 2.66918
278.428 2.90621 1.8167e-10 2.63769
278.428 2.87743 1.83486e-10 2.60665
278.428 2.84894 1.85321e-10 2.57603
278.428 2.82074 1.87174e-10 2.54584
278.428 2.79281 1.89046e-10 2.58794
278.428 2.76516 1.90937e-10 2.55773
278.428 2.73778 1.92846e-10 2.52793
278.428 2.71067 1.94774e-10 2.49853
278.428 2.68383 1.96722e-10 2.46955
278.428 2.65726 1.98689e-10 2.50875
278.428 2.63095 2.00676e-10 2.47975
278.428 2.6049 2.02683e-10 2.45116
278.428 2.57911 2.0471e-10 2.42294
278.428 2.55357 2.06757e-10 2.39511
278.428 2.52829 2.08825e-10 2.43165
278.428 2.50326 2.10913e-10 2.40383
278.428 2.47847 2.13022e-10 2.37639
278.428 2.45394 2.15152e-10 2.34931
278.428 2.42964 2.17304e-10 2.38371
278.428 2.40558 2.19477e-10 2.35667
278.428 2.38177 2.21672e-10 2.32998
278.428 2.35818 2.23888e-10 2.30365
278.428 2.33484 2.26127e-10 2.27767
278.428 2.31172 2.28388e-10 2.30979
278.428 2.28883 2.30672e-10 2.28385
278.428 2.26617 2.32979e-10 2.25825
278.428 2.24373 2.35309e-10 2.233
278.428 2.22152 2.37662e-10 2.26327
278.428 2.19952 2.40038e-10 2.23807
278.428 2.17774 2.42439e-10 2.2132
278.428 2.15618 2.44863e-10 2.18866
278.428 2.13483 2.47312e-10 2.21723
278.428 2.1137 2.49785e-10 2.19275
278.428 2.09277 2.52283e-10 2.16859
278.428 2.07205 2.54806e-10 2.14475
278.428 2.05153 2.57354e-10 2.17173
278.428 2.03122 2.59927e-10 2.14796
278.428 2.01111 2.62527e-10 2.1245
278.428 1.9912 2.65152e-10 2.10136
278.428 1.97148 2.67803e-10 2.12685
278.428 1.95196 2.70481e-10 2.10379
278.428 1.93264 2.73186e-10 2.08103
278.428 1.9135 2.75918e-10 2.05855
278.428 1.89456 2.78677e-10 2.08266
278.428 1.8758 2.81464e-10 2.06029
278.428 1.85723 2.84279e-10 2.0382
278.428 1.83884 2.87121e-10 2.06122
278.428 1.82063 2.89993e-10 2.03924
278.428 1.8026 2.92893e-10 2.01755
278.428 1.78476 2.95822e-10 1.99614
278.428 1.76709 2.9878e-10 2.01794
278.428 1.74959 3.01768e-10 1.99663
278.428 1.73227 3.04785e-10 1.97561
278.428 1.71512 3.07833e-10 1.99645
278.428 1.69814 3.10911e-10 1.97555
278.428 1.68132 3.1402e-10 1.95491
278.428 1.66468 3.17161e-10 1.97485
278.428 1.64819 3.20332e-10 1.95434
278.428 1.63187 3.23536e-10 1.9341
278.428 1.61572 3.26771e-10 1.95319
278.428 1.59972 3.30039e-10 1.93307
278.428 1.58388 3.33339e-10 1.91323
278.428 1.5682 3.36672e-10 1.93152
278.428 1.55267 3.40039e-10 1.91182
278.428 1.5373 3.4344e-10 1.89237
278.428 1.52208 3.46874e-10 1.90991
278.428 1.50701 3.50343e-10 1.8906
278.428 1.49209 3.53846e-10 1.87156
278.428 1.47731 3.57385e-10 1.8884
278.428 1.46269 3.60958e-10 1.8695
278.428 1.44821 3.64568e-10 1.85086
278.428 1.43387 3.68214e-10 1.86704
278.428 1.41967 3.71896e-10 1.84855
278.428 1.40561 3.75615e-10 1.83032
278.428 1.3917 3.79371e-10 1.84589
278.428 1.37792 3.83165e-10 1.82782
278.428 1.36428 3.86996e-10 1.84289
278.428 1.35077 3.90866e-10 1.82499
278.428 1.33739 3.94775e-10 1.80733
278.428 1.32415 3.98723e-10 1.82187
278.428 1.31104 4.0271e-10 1.80438
278.428 1.29806 4.06737e-10 1.78714
278.428 1.28521 4.10804e-10 1.80118
278.428 1.27248 4.14912e-10 1.78412
278.428 1.25989 4.19062e-10 1.79775
278.428 1.24741 4.23252e-10 1.78087
278.428 1.23506 4.27485e-10 1.76422
278.428 1.22283 4.3176e-10 1.77743
278.428 1.21073 4.36077e-10 1.76097
278.428 1.19874 4.40438e-10 1.77382
278.428 1.18687 4.44842e-10 1.75756
278.428 1.17512 4.49291e-10 1.74152
278.428 1.16348 4.53784e-10 1.754
278.428 1.15196 4.58321e-10 1.73817
278.428 1.14056 4.62905e-10 1.75034
278.428 1.12927 4.67534e-10 1.73471
278.428 1.11808 4.72209e-10 1.74659
278.428 1.10701 4.76931e-10 1.73117
278.428 1.09605 4.817e-10 1.71597
278.428 1.0852 4.86517e-10 1.72757
278.428 1.07446 4.91383e-10 1.71258
278.428 1.06382 4.96296e-10 1.72394
278.428 1.05329 5.01259e-10 1.70917
278.428 1.04286 5.06272e-10 1.7203
278.428 1.03253 5.11335e-10 1.70574
278.428 1.02231 5.16448e-10 1.71666
278.428 1.01219 5.21613e-10 1.70233
278.428 1.00217 5.26829e-10 1.71305
278.428 0.992243 5.32097e-10 1.69896
278.428 0.982419 5.37418e-10 1.70951
278.428 0.972692 5.42792e-10 1.69565
278.428 0.963061 5.4822e-10 1.70602
278.428 0.953526 5.53702e-10 1.6924
278.428 0.944085 5.59239e-10 1.67899
278.428 0.934738 5.64832e-10 1.68925
278.428 0.925483 5.7048e-10 1.67609
278.428 0.91632 5.76185e-10 1.68622
278.428 0.907247 5.81947e-10 1.6733
278.428 0.898265 5.87766e-10 1.68333
278.428 0.889371 5.93644e-10 1.69322
278.428 0.880565 5.9958e-10 1.68059
278.428 0.871847 6.05576e-10 1.6904
278.428 0.863215 6.11632e-10 1.67801
278.428 0.854668 6.17748e-10 1.68776
278.428 0.846206 6.23926e-10 1.67564
278.428 0.837828 6.30165e-10 1.68533
278.428 0.829532 6.36466e-10 1.67347
278.428 0.821319 6.42831e-10 1.68312
278.428 0.813187 6.49259e-10 1.67153
278.428 0.805136 6.55752e-10 1.68115
278.428 0.797164 6.6231e-10 1.66982
278.428 0.789272 6.68933e-10 1.67943
278.428 0.781457 6.75622e-10 1.66837
278.428 0.77372 6.82378e-10 1.67799
278.428 0.766059 6.89202e-10 1.68755
278.428 0.758474 6.96094e-10 1.67684
278.428 0.750965 7.03055e-10 1.68641
278.428 0.74353 7.10085e-10 1.676
278.428 0.736168 7.17186e-10 1.68561
278.428 0.728879 7.24358e-10 1.67548
278.428 0.721662 7.31602e-10 1.68514
278.428 0.714517 7.38918e-10 1.69478
278.428 0.707443 7.46307e-10 1.68502
278.428 0.700438 7.5377e-10 1.69474
278.428 0.693503 7.61308e-10 1.68529
278.428 0.686637 7.68921e-10 1.69508
278.428 0.679839 7.7661e-10 1.70487
278.428 0.673108 7.84376e-10 1.69582
278.428 0.666443 7.9222e-10 1.70573
278.428 0.659845 8.00142e-10 1.69699
278.428 0.653312 8.08144e-10 1.70701
278.428 0.646843 8.16225e-10 1.71705
278.428 0.640439 8.24387e-10 1.70874
278.428 0.634098 8.32631e-10 1.71892
278.428 0.62782 8.40957e-10 1.72914
278.428 0.621604 8.49367e-10 1.72128
278.428 0.615449 8.57861e-10 1.73165
278.428 0.609356 8.66439e-10 1.72413
278.428 0.603322 8.75104e-10 1.73469
278.428 0.597349 8.83855e-10 1.74531
278.428 0.591434 8.92693e-10 1.73825
278.428 0.585579 9.0162e-10 1.74907
278.428 0.579781 9.10636e-10 1.75995
278.428 0.57404 9.19743e-10 1.75339
278.428 0.568357 9.2894e-10 1.7645
278.428 0.56273 9.3823e-10 1.7757
278.428 0.557158 9.47612e-10 1.76964
278.428 0.551642 9.57088e-10 1.78109
278.428 0.54618 9.66659e-10 1.79265
278.428 0.540772 9.76325e-10 1.78712
278.428 0.535418 9.86089e-10 1.79894
278.428 0.530117 9.9595e-10 1.81088
278.428 0.524868 1.00591e-09 1.8059
278.428 0.519671 1.01597e-09 1.81814
278.428 0.514526 1.02613e-09 1.83052
278.428 0.509432 1.03639e-09 1.82612
278.428 0.504388 1.04675e-09 1.83882
278.428 0.499394 1.05722e-09 1.85166
278.428 0.494449 1.06779e-09 1.84786
278.428 0.489554 1.07847e-09 1.86106
278.428 0.484707 1.08926e-09 1.87442
278.428 0.479908 1.10015e-09 1.87125
278.428 0.475156 1.11115e-09 1.885
278.428 0.470452 1.12226e-09 1.89892
278.428 0.465794 1.13348e-09 1.89641
278.428 0.461182 1.14482e-09 1.91075
278.428 0.456616 1.15627e-09 1.90869
278.428 0.452095 1.16783e-09 1.92346
278.428 0.447619 1.17951e-09 1.93846
278.428 0.443187 1.1913e-09 1.93711
278.428 0.438799 1.20322e-09 1.95256
278.428 0.434454 1.21525e-09 1.96825
278.428 0.430153 1.2274e-09 1.96764
278.428 0.425894 1.23967e-09 1.98383
278.428 0.421677 1.25207e-09 1.98374
278.428 0.417502 1.26459e-09 2.00046
278.428 0.413368 1.27724e-09 2.01744
278.428 0.409276 1.29001e-09 2.01816
278.428 0.405223 1.30291e-09 2.0357
278.428 0.401211 1.31594e-09 2.03699
278.428 0.397239 1.3291e-09 2.05512
278.428 0.393306 1.34239e-09 2.07357
278.428 0.389412 1.35581e-09 2.07573
278.428 0.385556 1.36937e-09 2.09481
278.428 0.381739 1.38307e-09 2.09759
278.428 0.377959 1.3969e-09 2.11733
278.428 0.374217 1.41086e-09 2.12074
278.428 0.370512 1.42497e-09 2.14118
278.428 0.366843 1.43922e-09 2.14524
278.428 0.363211 1.45362e-09 2.16641
278.428 0.359615 1.46815e-09 2.17115
278.428 0.356055 1.48283e-09 2.19308
278.428 0.352529 1.49766e-09 2.19852
278.428 0.349039 1.51264e-09 2.22126
278.428 0.345583 1.52776e-09 2.22743
278.428 0.342161 1.54304e-09 2.25101
278.428 0.338774 1.55847e-09 2.25794
278.428 0.33542 1.57406e-09 2.2824
278.428 0.332099 1.5898e-09 2.29013
278.428 0.32881 1.6057e-09 2.31551
278.428 0.325555 1.62175e-09 2.32406
278.428 0.322332 1.63797e-09 2.33301
278.428 0.31914 1.65435e-09 2.35984
278.428 0.31598 1.67089e-09 2.36966
278.428 0.312852 1.6876e-09 2.39754
278.428 0.309754 1.70448e-09 2.40827
278.428 0.306687 1.72152e-09 2.41945
278.428 0.303651 1.73874e-09 2.44895
278.428 0.300644 1.75613e-09 2.4611
278.428 0.297668 1.77369e-09 2.47372
278.428 0.294721 1.79142e-09 2.50497
278.428 0.291803 1.80934e-09 2.51863
278.428 0.288913 1.82743e-09 2.5328
278.428 0.286053 1.84571e-09 2.56592
278.428 0.283221 1.86416e-09 2.5812
278.428 0.280417 1.8828e-09 2.597
278.428 0.27764 1.90163e-09 2.61336
278.428 0.274891 1.92065e-09 2.64917
278.428 0.27217 1.93986e-09 2.66675
278.428 0.269475 1.95925e-09 2.68491
278.428 0.266807 1.97885e-09 2.70365
278.428 0.264165 1.99864e-09 2.74245
278.428 0.26155 2.01862e-09 2.76256
278.428 0.25896 2.03881e-09 2.7833
278.428 0.256396 2.0592e-09 2.80469
278.428 0.253857 2.07979e-09 2.82674
278.428 0.251344 2.10059e-09 2.84947
278.428 0.248855 2.12159e-09 2.87291
278.428 0.246392 2.14281e-09 2.91759
278.428 0.243952 2.16424e-09 2.94265
278.428 0.241537 2.18588e-09 2.96845
278.428 0.239145 2.20774e-09 2.99503
278.428 0.236777 2.22981e-09 3.0224
278.428 0.234433 2.25211e-09 3.05059
278.428 0.232112 2.27463e-09 3.0796
278.428 0.229814 2.29738e-09 3.10948
278.428 0.227538 2.32035e-09 3.14024
278.428 0.225286 2.34356e-09 3.17189
278.428 0.223055 2.36699e-09 3.20448
278.428 0.220847 2.39066e-09 3.23801
278.428 0.21866 2.41457e-09 3.27253
278.428 0.216495 2.43871e-09 3.30804
278.428 0.214351 2.4631e-09 3.3446
278.428 0.212229 2.48773e-09 3.38221
278.428 0.210128 2.51261e-09 3.42092
278.428 0.208047 2.53774e-09 3.46075
278.428 0.205988 2.56311e-09 3.50174
278.428 0.203948 2.58874e-09 3.54391
278.428 0.201929 2.61463e-09 3.58732
278.428 0.199929 2.64078e-09 3.63199
278.428 0.19795 2.66719e-09 3.65205
278.428 0.19599 2.69386e-09 3.69902
278.428 0.19405 2.7208e-09 3.74737
278.428 0.192128 2.748e-09 3.79712
278.428 0.190226 2.77548e-09 3.84833
278.428 0.188343 2.80324e-09 3.90103
278.428 0.186478 2.83127e-09 3.92724
278.428 0.184632 2.85958e-09 3.9827
278.428 0.182804 2.88818e-09 4.03979
278.428 0.180994 2.91706e-09 4.09856
278.428 0.179202 2.94623e-09 4.12938
278.428 0.177427 2.9757e-09 4.19125
278.428 0.175671 3.00545e-09 4.25497
278.428 0.173931 3.03551e-09 4.32059
278.428 0.172209 3.06586e-09 4.35661
278.428 0.170504 3.09652e-09 4.42573
278.428 0.168816 3.12749e-09 4.49694
278.428 0.167145 3.15876e-09 4.53719
278.428 0.16549 3.19035e-09 4.61224
278.428 0.163851 3.22225e-09 4.68958
278.428 0.162229 3.25447e-09 4.73447
278.428 0.160623 3.28702e-09 4.81603
278.428 0.159032 3.31989e-09 4.90009
278.428 0.157458 3.35309e-09 4.95011
278.428 0.155899 3.38662e-09 5.03883
278.428 0.154355 3.42049e-09 5.09232
278.428 0.152827 3.45469e-09 5.18599
278.428 0.151314 3.48924e-09 5.28261
278.428 0.149816 3.52413e-09 5.34212
278.428 0.148332 3.55937e-09 5.44421
278.428 0.146864 3.59496e-09 5.50784
278.428 0.14541 3.63091e-09 5.61576
278.428 0.14397 3.66722e-09 5.68377
278.428 0.142544 3.7039e-09 5.79792
278.428 0.141133 3.74093e-09 5.87062
278.428 0.139736 3.77834e-09 5.99142
278.428 0.138352 3.81613e-09 6.06915
278.428 0.136982 3.85429e-09 6.19707
278.428 0.135626 3.89283e-09 6.28017
278.428 0.134283 3.93176e-09 6.4157
278.428 0.132954 3.97108e-09 6.50458
278.428 0.131637 4.01079e-09 6.64826
278.428 0.130334 4.0509e-09 6.74332
278.428 0.129044 4.0914e-09 6.89576
278.428 0.127766 4.13232e-09 6.99746
278.428 0.126501 4.17364e-09 7.15929
278.428 0.125248 4.21538e-09 7.26814
278.428 0.124008 4.25753e-09 7.44005
278.428 0.122781 4.30011e-09 7.55656
278.428 0.121565 4.34311e-09 7.6764
278.428 0.120361 4.38654e-09 7.8641
278.428 0.11917 4.4304e-09 7.99246
278.428 0.11799 4.47471e-09 8.1922
278.428 0.116821 4.51946e-09 8.32975
278.428 0.115665 4.56465e-09 8.54247
278.428 0.11452 4.6103e-09 8.68993
278.428 0.113386 4.6564e-09 8.8417
278.428 0.112263 4.70296e-09 9.07479
278.428 0.111152 4.74999e-09 9.2376
278.428 0.110051 4.79749e-09 9.48636
278.428 0.108962 4.84547e-09 9.66114
278.428 0.107883 4.89392e-09 9.84105
278.428 0.106815 4.94286e-09 10.1144
278.428 0.105757 4.99229e-09 10.3077
278.428 0.10471 5.04221e-09 10.5998
278.428 0.103673 5.09264e-09 10.8077
278.428 0.102647 5.14356e-09 11.0218
278.428 0.10163 5.195e-09 11.3438
278.428 0.100624 5.24695e-09 11.5742
278.428 0.0996278 5.29942e-09 11.919
278.428 0.0986414 5.35241e-09 12.167
278.428 0.0976648 5.40594e-09 12.4228
278.428 0.0966978 5.46e-09 12.8039
278.428 0.0957404 5.5146e-09 13.0795
278.428 0.0947925 5.56974e-09 13.4887
278.428 0.0938539 5.62544e-09 13.7858
278.428 0.0929247 5.68169e-09 14.2253
278.428 0.0920046 5.73851e-09 14.5461
278.428 0.0910937 5.79589e-09 15.0187
278.428 0.0901918 5.85385e-09 15.365
278.428 0.0892988 5.91239e-09 15.7226
278.428 0.0884146 5.97152e-09 16.2479
278.428 0.0875393 6.03123e-09 16.6344
278.428 0.0866725 6.09154e-09 17.2006
278.428 0.0858144 6.15246e-09 17.6188
278.428 0.0849647 6.21398e-09 18.2296
278.428 0.0841235 6.27612e-09 18.6824
278.428 0.0832906 6.33888e-09 19.3418
278.428 0.0824659 6.40227e-09 19.8324
278.428 0.0816494 6.4663e-09 20.5452
278.428 0.080841 6.53096e-09 21.0772
278.428 0.0800406 6.59627e-09 21.8482
278.428 0.0792481 6.66223e-09 22.4257
278.428 0.0784635 6.72885e-09 23.2606
278.428 0.0776866 6.79614e-09 24.1341
278.428 0.0769175 6.8641e-09 24.7928
278.428 0.0761559 6.93275e-09 25.7402
278.428 0.0754019 7.00207e-09 26.4566
278.428 0.0746553 7.07209e-09 27.4851
278.428 0.0739162 7.14281e-09 28.2651
278.428 0.0731843 7.21424e-09 29.3827
278.428 0.0724597 7.28638e-09 30.5543
278.428 0.0717423 7.35925e-09 31.4483
278.428 0.071032 7.43284e-09 32.7235
278.428 0.0703287 7.50717e-09 34.0616
278.428 0.0696324 7.58224e-09 35.0887
278.428 0.068943 7.65806e-09 36.5473
278.428 0.0682603 7.73464e-09 37.6698
278.428 0.0675845 7.81199e-09 39.2617
278.428 0.0669154 7.89011e-09 40.9344
278.428 0.0662528 7.96901e-09 42.6928
278.428 0.0655969 8.0487e-09 44.0573
278.428 0.0649474 8.12919e-09 45.9806
278.428 0.0643043 8.21048e-09 48.0041
278.428 0.0636677 8.29259e-09 49.5827
278.428 0.0630373 8.37551e-09 51.7999
278.428 0.0624132 8.45927e-09 54.1346
278.428 0.0617952 8.54386e-09 56.5941
278.428 0.0611834 8.6293e-09 58.528
278.428 0.0605776 8.71559e-09 61.2293
278.428 0.0599778 8.80275e-09 64.0776
278.428 0.059384 8.89077e-09 67.0818
278.428 0.058796 8.97968e-09 69.4621
278.428 0.0582139 9.06948e-09 72.77
278.428 0.0576375 9.16017e-09 76.2622
278.428 0.0570668 9.25178e-09 79.9506
278.428 0.0565018 9.34429e-09 83.8474
278.428 0.0559424 9.43774e-09 86.9661
278.428 0.0553885 9.53211e-09 91.2708
278.428 0.0548401 9.62743e-09 95.823
278.428 0.0542971 9.72371e-09 100.639
278.428 0.0537595 9.82095e-09 105.737
278.428 0.0532273 9.91916e-09 111.133
280.1 5.23573 1e-10 12.5376
280.1 5.18389 1.01e-10 12.3705
280.1 5.13256 1.0201e-10 12.2058
280.1 5.08175 1.0303e-10 12.0436
280.1 5.03143 1.0406e-10 11.8839
280.1 4.98162 1.05101e-10 11.8749
280.1 4.93229 1.06152e-10 11.7179
280.1 4.88346 1.07214e-10 11.5633
280.1 4.83511 1.08286e-10 11.4109
280.1 4.78724 1.09369e-10 11.2609
280.1 4.73984 1.10462e-10 11.1131
280.1 4.69291 1.11567e-10 10.9675
280.1 4.64644 1.12683e-10 10.824
280.1 4.60044 1.13809e-10 10.6827
280.1 4.55489 1.14947e-10 10.5435
280.1 4.50979 1.16097e-10 10.4063
280.1 4.46514 1.17258e-10 10.2713
280.1 4.42093 1.1843e-10 10.1382
280.1 4.37716 1.19615e-10 10.0071
280.1 4.33382 1.20811e-10 10.0014
280.1 4.29091 1.22019e-10 9.87255
280.1 4.24843 1.23239e-10 9.74565
280.1 4.20637 1.24472e-10 9.62055
280.1 4.16472 1.25716e-10 9.49734
280.1 4.12348 1.26973e-10 9.37593
280.1 4.08266 1.28243e-10 9.25632
280.1 4.04223 1.29526e-10 9.13851
280.1 4.00221 1.30821e-10 9.02232
280.1 3.96259 1.32129e-10 8.90794
280.1 3.92335 1.3345e-10 8.7952
280.1 3.88451 1.34785e-10 8.6841
280.1 3.84605 1.36133e-10 8.57462
280.1 3.80797 1.37494e-10 8.57127
280.1 3.77026 1.38869e-10 8.46364
280.1 3.73294 1.40258e-10 8.35759
280.1 3.69598 1.4166e-10 8.25307
280.1 3.65938 1.43077e-10 8.15007
280.1 3.62315 1.44508e-10 8.04855
280.1 3.58728 1.45953e-10 7.94849
280.1 3.55176 1.47412e-10 7.84989
280.1 3.51659 1.48886e-10 7.7527
280.1 3.48178 1.50375e-10 7.6569
280.1 3.4473 1.51879e-10 7.56248
280.1 3.41317 1.53398e-10 7.46942
280.1 3.37938 1.54932e-10 7.37767
280.1 3.34592 1.56481e-10 7.28724
280.1 3.31279 1.58046e-10 7.19809
280.1 3.27999 1.59626e-10 7.19692
280.1 3.24752 1.61223e-10 7.10923
280.1 3.21536 1.62835e-10 7.02277
280.1 3.18353 1.64463e-10 6.93754
280.1 3.15201 1.66108e-10 6.85352
280.1 3.1208 1.67769e-10 6.77066
280.1 3.0899 1.69447e-10 6.68898
280.1 3.05931 1.71141e-10 6.60845
280.1 3.02902 1.72852e-10 6.52903
280.1 2.99903 1.74581e-10 6.45072
280.1 2.96933 1.76327e-10 6.37351
280.1 2.93993 1.7809e-10 6.29737
280.1 2.91083 1.79871e-10 6.22228
280.1 2.88201 1.8167e-10 6.14824
280.1 2.85347 1.83486e-10 6.07523
280.1 2.82522 1.85321e-10 6.00321
280.1 2.79725 1.87174e-10 5.93219
280.1 2.76955 1.89046e-10 5.86214
280.1 2.74213 1.90937e-10 5.79306
280.1 2.71498 1.92846e-10 5.72492
280.1 2.6881 1.94774e-10 5.65771
280.1 2.66148 1.96722e-10 5.59143
280.1 2.63513 1.98689e-10 5.52604
280.1 2.60904 2.00676e-10 5.46154
280.1 2.58321 2.02683e-10 5.39792
280.1 2.55763 2.0471e-10 5.33516
280.1 2.53231 2.06757e-10 5.27325
280.1 2.50724 2.08825e-10 5.21218
280.1 2.48241 2.10913e-10 5.15192
280.1 2.45784 2.13022e-10 5.09249
280.1 2.4335 2.15152e-10 5.03384
280.1 2.40941 2.17304e-10 4.97599
280.1 2.38555 2.19477e-10 4.91891
280.1 2.36193 2.21672e-10 4.86259
280.1 2.33855 2.23888e-10 4.80703
280.1 2.31539 2.26127e-10 4.75221
280.1 2.29247 2.28388e-10 4.69812
280.1 2.26977 2.30672e-10 4.64475
280.1 2.2473 2.32979e-10 4.59209
280.1 2.22505 2.35309e-10 4.54013
280.1 2.20302 2.37662e-10 4.48886
280.1 2.1812 2.40038e-10 4.43826
280.1 2.15961 2.42439e-10 4.38834
280.1 2.13823 2.44863e-10 4.33908
280.1 2.11706 2.47312e-10 4.29046
280.1 2.09609 2.49785e-10 4.24249
280.1 2.07534 2.52283e-10 4.19515
280.1 2.05479 2.54806e-10 4.14844
280.1 2.03445 2.57354e-10 4.10234
280.1 2.01431 2.59927e-10 4.05685
280.1 1.99436 2.62527e-10 4.01196
280.1 1.97462 2.65152e-10 3.91985
280.1 1.95506 2.67803e-10 3.87666
280.1 1.93571 2.70481e-10 3.83403
280.1 1.91654 2.73186e-10 3.79196
280.1 1.89757 2.75918e-10 3.75044
280.1 1.87878 2.78677e-10 3.70948
280.1 1.86018 2.81464e-10 3.66905
280.1 1.84176 2.84279e-10 3.62914
280.1 1.82352 2.87121e-10 3.58977
280.1 1.80547 2.89993e-10 3.55091
280.1 1.78759 2.92893e-10 3.51256
280.1 1.76989 2.95822e-10 3.4747
280.1 1.75237 2.9878e-10 3.43735
280.1 1.73502 3.01768e-10 3.4005
280.1 1.71784 3.04785e-10 3.36412
280.1 1.70083 3.07833e-10 3.28764
280.1 1.68399 3.10911e-10 3.25265
280.1 1.66732 3.1402e-10 3.21811
280.1 1.65081 3.17161e-10 3.18404
280.1 1.63447 3.20332e-10 3.15041
280.1 1.61829 3.23536e-10 3.11722
280.1 1.60226 3.26771e-10 3.08448
280.1 1.5864 3.30039e-10 3.05217
280.1 1.57069 3.33339e-10 3.02028
280.1 1.55514 3.36672e-10 2.98882
280.1 1.53974 3.40039e-10 2.95778
280.1 1.5245 3.4344e-10 2.92714
280.1 1.5094 3.46874e-10 2.86115
280.1 1.49446 3.50343e-10 2.8317
280.1 1.47966 3.53846e-10 2.80264
280.1 1.46501 3.57385e-10 2.77396
280.1 1.45051 3.60958e-10 2.74567
280.1 1.43615 3.64568e-10 2.71777
280.1 1.42193 3.68214e-10 2.69023
280.1 1.40785 3.71896e-10 2.66306
280.1 1.39391 3.75615e-10 2.63626
280.1 1.38011 3.79371e-10 2.60983
280.1 1.36644 3.83165e-10 2.58375
280.1 1.35291 3.86996e-10 2.55803
280.1 1.33952 3.90866e-10 2.53265
280.1 1.32626 3.94775e-10 2.47628
280.1 1.31313 3.98723e-10 2.4519
280.1 1.30012 4.0271e-10 2.42786
280.1 1.28725 4.06737e-10 2.40414
280.1 1.27451 4.10804e-10 2.38075
280.1 1.26189 4.14912e-10 2.35769
280.1 1.24939 4.19062e-10 2.33494
280.1 1.23702 4.23252e-10 2.31251
280.1 1.22478 4.27485e-10 2.29039
280.1 1.21265 4.3176e-10 2.26858
280.1 1.20064 4.36077e-10 2.24708
280.1 1.18876 4.40438e-10 2.22588
280.1 1.17699 4.44842e-10 2.20498
280.1 1.16533 4.49291e-10 2.18437
280.1 1.15379 4.53784e-10 2.16406
280.1 1.14237 4.58321e-10 2.14404
280.1 1.13106 4.62905e-10 2.1243
280.1 1.11986 4.67534e-10 2.10485
280.1 1.10877 4.72209e-10 2.08568
280.1 1.0978 4.76931e-10 2.06678
280.1 1.08693 4.817e-10 2.04816
280.1 1.07616 4.86517e-10 2.02981
280.1 1.06551 4.91383e-10 2.01173
280.1 1.05496 4.96296e-10 1.99391
280.1 1.04451 5.01259e-10 1.97635
280.1 1.03417 5.06272e-10 1.95907
280.1 1.02393 5.11335e-10 1.94203
280.1 1.0138 5.16448e-10 1.92525
280.1 1.00376 5.21613e-10 1.90872
280.1 0.99382 5.26829e-10 1.89245
280.1 0.98398 5.32097e-10 1.87642
280.1 0.974238 5.37418e-10 1.86063
280.1 0.964592 5.42792e-10 1.84509
280.1 0.955042 5.4822e-10 1.82979
280.1 0.945586 5.53702e-10 1.81472
280.1 0.936223 5.59239e-10 1.82268
280.1 0.926954 5.64832e-10 1.8079
280.1 0.917776 5.7048e-10 1.79336
280.1 0.908689 5.76185e-10 1.77904
280.1 0.899692 5.81947e-10 1.76495
280.1 0.890784 5.87766e-10 1.75109
280.1 0.881965 5.93644e-10 1.73746
280.1 0.873233 5.9958e-10 1.72405
280.1 0.864587 6.05576e-10 1.71086
280.1 0.856026 6.11632e-10 1.69789
280.1 0.847551 6.17748e-10 1.70619
280.1 0.839159 6.23926e-10 1.69349
280.1 0.830851 6.30165e-10 1.68101
280.1 0.822625 6.36466e-10 1.66874
280.1 0.81448 6.42831e-10 1.65668
280.1 0.806416 6.49259e-10 1.64482
280.1 0.798431 6.55752e-10 1.63319
280.1 0.790526 6.6231e-10 1.64176
280.1 0.782699 6.68933e-10 1.63039
280.1 0.77495 6.75622e-10 1.61922
280.1 0.767277 6.82378e-10 1.60825
280.1 0.75968 6.89202e-10 1.59749
280.1 0.752158 6.96094e-10 1.58692
280.1 0.744711 7.03055e-10 1.59578
280.1 0.737338 7.10085e-10 1.58549
280.1 0.730038 7.17186e-10 1.57539
280.1 0.722809 7.24358e-10 1.56548
280.1 0.715653 7.31602e-10 1.55577
280.1 0.708567 7.38918e-10 1.56488
280.1 0.701552 7.46307e-10 1.55543
280.1 0.694606 7.5377e-10 1.54618
280.1 0.687728 7.61308e-10 1.53713
280.1 0.680919 7.68921e-10 1.52825
280.1 0.674177 7.7661e-10 1.53766
280.1 0.667502 7.84376e-10 1.52906
280.1 0.660893 7.9222e-10 1.52065
280.1 0.65435 8.00142e-10 1.51242
280.1 0.647871 8.08144e-10 1.50438
280.1 0.641457 8.16225e-10 1.51412
280.1 0.635106 8.24387e-10 1.50636
280.1 0.628817 8.32631e-10 1.49878
280.1 0.622592 8.40957e-10 1.49137
280.1 0.616427 8.49367e-10 1.50141
280.1 0.610324 8.57861e-10 1.49429
280.1 0.604281 8.66439e-10 1.48735
280.1 0.598298 8.75104e-10 1.48059
280.1 0.592374 8.83855e-10 1.49095
280.1 0.586509 8.92693e-10 1.48447
280.1 0.580702 9.0162e-10 1.47817
280.1 0.574953 9.10636e-10 1.47206
280.1 0.56926 9.19743e-10 1.48278
280.1 0.563624 9.2894e-10 1.47694
280.1 0.558044 9.3823e-10 1.47129
280.1 0.552518 9.47612e-10 1.46583
280.1 0.547048 9.57088e-10 1.47694
280.1 0.541632 9.66659e-10 1.47177
280.1 0.536269 9.76325e-10 1.46678
280.1 0.530959 9.86089e-10 1.4782
280.1 0.525702 9.9595e-10 1.47351
280.1 0.520497 1.00591e-09 1.469
280.1 0.515344 1.01597e-09 1.46467
280.1 0.510241 1.02613e-09 1.47657
280.1 0.50519 1.03639e-09 1.47254
280.1 0.500188 1.04675e-09 1.46871
280.1 0.495235 1.05722e-09 1.46506
280.1 0.490332 1.06779e-09 1.47747
280.1 0.485477 1.07847e-09 1.47413
280.1 0.480671 1.08926e-09 1.47098
280.1 0.475911 1.10015e-09 1.46802
280.1 0.471199 1.11115e-09 1.48099
280.1 0.466534 1.12226e-09 1.47836
280.1 0.461915 1.13348e-09 1.47591
280.1 0.457341 1.14482e-09 1.47365
280.1 0.452813 1.15627e-09 1.48724
280.1 0.44833 1.16783e-09 1.48533
280.1 0.443891 1.17951e-09 1.48361
280.1 0.439496 1.1913e-09 1.48209
280.1 0.435145 1.20322e-09 1.49634
280.1 0.430836 1.21525e-09 1.49518
280.1 0.426571 1.2274e-09 1.49422
280.1 0.422347 1.23967e-09 1.49345
280.1 0.418166 1.25207e-09 1.50843
280.1 0.414025 1.26459e-09 1.50805
280.1 0.409926 1.27724e-09 1.50787
280.1 0.405867 1.29001e-09 1.50789
280.1 0.401849 1.30291e-09 1.50811
280.1 0.39787 1.31594e-09 1.52409
280.1 0.393931 1.3291e-09 1.52473
280.1 0.390031 1.34239e-09 1.52558
280.1 0.386169 1.35581e-09 1.52663
280.1 0.382345 1.36937e-09 1.52791
280.1 0.37856 1.38307e-09 1.545
280.1 0.374812 1.3969e-09 1.54672
280.1 0.371101 1.41086e-09 1.54866
280.1 0.367426 1.42497e-09 1.55083
280.1 0.363789 1.43922e-09 1.55321
280.1 0.360187 1.45362e-09 1.55582
280.1 0.35662 1.46815e-09 1.57441
280.1 0.35309 1.48283e-09 1.57752
280.1 0.349594 1.49766e-09 1.58087
280.1 0.346132 1.51264e-09 1.58445
280.1 0.342705 1.52776e-09 1.58828
280.1 0.339312 1.54304e-09 1.59234
280.1 0.335953 1.55847e-09 1.59667
280.1 0.332626 1.57406e-09 1.61726
280.1 0.329333 1.5898e-09 1.62213
280.1 0.326072 1.6057e-09 1.62727
280.1 0.322844 1.62175e-09 1.63268
280.1 0.319647 1.63797e-09 1.63836
280.1 0.316483 1.65435e-09 1.64431
280.1 0.313349 1.67089e-09 1.65054
280.1 0.310247 1.6876e-09 1.65704
280.1 0.307175 1.70448e-09 1.66384
280.1 0.304134 1.72152e-09 1.67093
280.1 0.301122 1.73874e-09 1.67832
280.1 0.298141 1.75613e-09 1.68601
280.1 0.295189 1.77369e-09 1.694
280.1 0.292266 1.79142e-09 1.70231
280.1 0.289373 1.80934e-09 1.71093
280.1 0.286508 1.82743e-09 1.71987
280.1 0.283671 1.84571e-09 1.72915
280.1 0.280862 1.86416e-09 1.73876
280.1 0.278081 1.8828e-09 1.74872
280.1 0.275328 1.90163e-09 1.75902
280.1 0.272602 1.92065e-09 1.76968
280.1 0.269903 1.93986e-09 1.7807
280.1 0.267231 1.95925e-09 1.7921
280.1 0.264585 1.97885e-09 1.80387
280.1 0.261965 1.99864e-09 1.81603
280.1 0.259372 2.01862e-09 1.82858
280.1 0.256803 2.03881e-09 1.84154
280.1 0.254261 2.0592e-09 1.83654
280.1 0.251743 2.07979e-09 1.85019
280.1 0.249251 2.10059e-09 1.86428
280.1 0.246783 2.12159e-09 1.87879
280.1 0.24434 2.14281e-09 1.89375
280.1 0.241921 2.16424e-09 1.90917
280.1 0.239525 2.18588e-09 1.92505
280.1 0.237154 2.20774e-09 1.94142
280.1 0.234806 2.22981e-09 1.93868
280.1 0.232481 2.25211e-09 1.95586
280.1 0.230179 2.27463e-09 1.97356
280.1 0.2279 2.29738e-09 1.99176
280.1 0.225644 2.32035e-09 2.01051
280.1 0.22341 2.34356e-09 2.00929
280.1 0.221198 2.36699e-09 2.02895
280.1 0.219007 2.39066e-09 2.04917
280.1 0.216839 2.41457e-09 2.06998
280.1 0.214692 2.43871e-09 2.07005
280.1 0.212566 2.4631e-09 2.09185
280.1 0.210462 2.48773e-09 2.11428
280.1 0.208378 2.51261e-09 2.13736
280.1 0.206315 2.53774e-09 2.13881
280.1 0.204272 2.56311e-09 2.16296
280.1 0.20225 2.58874e-09 2.18781
280.1 0.200247 2.61463e-09 2.21337
280.1 0.198265 2.64078e-09 2.21633
280.1 0.196302 2.66719e-09 2.24309
280.1 0.194358 2.69386e-09 2.2706
280.1 0.192434 2.7208e-09 2.27471
280.1 0.190528 2.748e-09 2.30351
280.1 0.188642 2.77548e-09 2.33314
280.1 0.186774 2.80324e-09 2.33847
280.1 0.184925 2.83127e-09 2.36948
280.1 0.183094 2.85958e-09 2.40138
280.1 0.181281 2.88818e-09 2.40802
280.1 0.179486 2.91706e-09 2.44141
280.1 0.177709 2.94623e-09 2.47576
280.1 0.17595 2.9757e-09 2.48381
280.1 0.174208 3.00545e-09 2.51978
280.1 0.172483 3.03551e-09 2.55677
280.1 0.170775 3.06586e-09 2.56634
280.1 0.169084 3.09652e-09 2.60509
280.1 0.16741 3.12749e-09 2.61557
280.1 0.165753 3.15876e-09 2.65615
280.1 0.164112 3.19035e-09 2.69792
280.1 0.162487 3.22225e-09 2.71012
280.1 0.160878 3.25447e-09 2.75387
280.1 0.159285 3.28702e-09 2.76711
280.1 0.157708 3.31989e-09 2.81296
280.1 0.156146 3.35309e-09 2.86017
280.1 0.1546 3.38662e-09 2.87535
280.1 0.15307 3.42049e-09 2.92484
280.1 0.151554 3.45469e-09 2.94121
280.1 0.150054 3.48924e-09 2.99309
280.1 0.148568 3.52413e-09 3.04655
280.1 0.147097 3.55937e-09 3.06512
280.1 0.145641 3.59496e-09 3.1212
280.1 0.144199 3.63091e-09 3.14113
280.1 0.142771 3.66722e-09 3.19997
280.1 0.141357 3.7039e-09 3.22133
280.1 0.139958 3.74093e-09 3.28307
280.1 0.138572 3.77834e-09 3.34674
280.1 0.1372 3.81613e-09 3.37077
280.1 0.135842 3.85429e-09 3.43763
280.1 0.134497 3.89283e-09 3.46329
280.1 0.133165 3.93176e-09 3.53353
280.1 0.131847 3.97108e-09 3.5609
280.1 0.130541 4.01079e-09 3.63471
280.1 0.129249 4.0509e-09 3.71087
280.1 0.127969 4.0914e-09 3.74149
280.1 0.126702 4.13232e-09 3.82157
280.1 0.125448 4.17364e-09 3.85417
280.1 0.124205 4.21538e-09 3.9384
280.1 0.122976 4.25753e-09 3.9731
280.1 0.121758 4.30011e-09 4.06173
280.1 0.120553 4.34311e-09 4.15326
280.1 0.119359 4.38654e-09 4.19191
280.1 0.118177 4.4304e-09 4.28829
280.1 0.117007 4.47471e-09 4.32936
280.1 0.115849 4.51946e-09 4.43087
280.1 0.114702 4.56465e-09 4.53578
280.1 0.113566 4.6103e-09 4.58145
280.1 0.112442 4.6564e-09 4.69202
280.1 0.111328 4.70296e-09 4.74049
280.1 0.110226 4.74999e-09 4.85707
280.1 0.109135 4.79749e-09 4.97763
280.1 0.108054 4.84547e-09 5.03145
280.1 0.106984 4.89392e-09 5.15864
280.1 0.105925 4.94286e-09 5.29023
280.1 0.104876 4.99229e-09 5.34996
280.1 0.103838 5.04221e-09 5.48888
280.1 0.10281 5.09264e-09 5.55218
280.1 0.101792 5.14356e-09 5.69888
280.1 0.100784 5.195e-09 5.85076
280.1 0.0997862 5.24695e-09 5.92095
280.1 0.0987982 5.29942e-09 6.08144
280.1 0.09782 5.35241e-09 6.24766
280.1 0.0968515 5.40594e-09 6.32543
280.1 0.0958926 5.46e-09 6.50119
280.1 0.0949431 5.5146e-09 6.68329
280.1 0.0940031 5.56974e-09 6.76943
280.1 0.0930724 5.62544e-09 6.96209
280.1 0.0921509 5.68169e-09 7.1618
280.1 0.0912385 5.73851e-09 7.25717
280.1 0.0903351 5.79589e-09 7.46856
280.1 0.0894407 5.85385e-09 7.68777
280.1 0.0885552 5.91239e-09 7.9151
280.1 0.0876784 5.97152e-09 8.0255
280.1 0.0868103 6.03123e-09 8.26634
280.1 0.0859508 6.09154e-09 8.51621
280.1 0.0850998 6.15246e-09 8.63835
280.1 0.0842572 6.21398e-09 8.9032
280.1 0.083423 6.27612e-09 9.17811
280.1 0.082597 6.33888e-09 9.46341
280.1 0.0817792 6.40227e-09 9.60462
280.1 0.0809695 6.4663e-09 9.90729
280.1 0.0801678 6.53096e-09 10.2216
280.1 0.0793741 6.59627e-09 10.5479
280.1 0.0785882 6.66223e-09 10.7113
280.1 0.0778101 6.72885e-09 11.0576
280.1 0.0770397 6.79614e-09 11.4174
280.1 0.076277 6.8641e-09 11.7913
280.1 0.0755217 6.93275e-09 12.1798
280.1 0.074774 7.00207e-09 12.3772
280.1 0.0740337 7.07209e-09 12.7898
280.1 0.0733007 7.14281e-09 13.2188
280.1 0.0725749 7.21424e-09 13.6646
280.1 0.0718563 7.28638e-09 14.1282
280.1 0.0711449 7.35925e-09 14.3667
280.1 0.0704405 7.43284e-09 14.8595
280.1 0.0697431 7.50717e-09 15.372
280.1 0.0690525 7.58224e-09 15.9051
280.1 0.0683688 7.65806e-09 16.4596
280.1 0.0676919 7.73464e-09 17.0365
280.1 0.0670217 7.81199e-09 17.6366
280.1 0.0663581 7.89011e-09 17.9515
280.1 0.0657011 7.96901e-09 18.5902
280.1 0.0650506 8.0487e-09 19.255
280.1 0.0644065 8.12919e-09 19.9469
280.1 0.0637689 8.21048e-09 20.6671
280.1 0.0631375 8.29259e-09 21.4169
280.1 0.0625124 8.37551e-09 22.1976
280.1 0.0618934 8.45927e-09 23.0105
280.1 0.0612806 8.54386e-09 23.4456
280.1 0.0606739 8.6293e-09 24.3121
280.1 0.0600731 8.71559e-09 25.2145
280.1 0.0594784 8.80275e-09 26.1546
280.1 0.0588895 8.89077e-09 27.1341
280.1 0.0583064 8.97968e-09 28.1547
280.1 0.0577291 9.06948e-09 29.2182
280.1 0.0571575 9.16017e-09 30.3268
280.1 0.0565916 9.25178e-09 31.4822
280.1 0.0560313 9.34429e-09 32.6867
280.1 0.0554765 9.43774e-09 33.9426
280.1 0.0549273 9.53211e-09 35.2522
280.1 0.0543834 9.62743e-09 35.9756
280.1 0.053845 9.72371e-09 37.3753
280.1 0.0533119 9.82095e-09 38.8355
280.1 0.052784 9.91916e-09 40.3591
281.79 5.19218 1e-10 17.2409
281.79 5.14077 1.01e-10 17.0129
281.79 5.08987 1.0201e-10 16.7884
281.79 5.03948 1.0303e-10 16.5672
281.79 4.98958 1.0406e-10 16.5179
281.79 4.94018 1.05101e-10 16.3011
281.79 4.89127 1.06152e-10 16.0875
281.79 4.84284 1.07214e-10 15.8771
281.79 4.79489 1.08286e-10 15.6698
281.79 4.74742 1.09369e-10 15.6234
281.79 4.70041 1.10462e-10 15.4202
281.79 4.65387 1.11567e-10 15.22
281.79 4.6078 1.12683e-10 15.0227
281.79 4.56217 1.13809e-10 14.8284
281.79 4.517 1.14947e-10 14.7848
281.79 4.47228 1.16097e-10 14.5943
281.79 4.428 1.17258e-10 14.4066
281.79 4.38416 1.1843e-10 14.2216
281.79 4.34075 1.19615e-10 14.1799
281.79 4.29777 1.20811e-10 13.9985
281.79 4.25522 1.22019e-10 13.8199
281.79 4.21309 1.23239e-10 13.6438
281.79 4.17138 1.24472e-10 13.4703
281.79 4.13008 1.25716e-10 13.4311
281.79 4.08918 1.26973e-10 13.261
281.79 4.0487 1.28243e-10 13.0934
281.79 4.00861 1.29526e-10 12.9282
281.79 3.96892 1.30821e-10 12.7654
281.79 3.92963 1.32129e-10 12.7286
281.79 3.89072 1.3345e-10 12.569
281.79 3.8522 1.34785e-10 12.4116
281.79 3.81406 1.36133e-10 12.2566
281.79 3.77629 1.37494e-10 12.2213
281.79 3.7389 1.38869e-10 12.0693
281.79 3.70189 1.40258e-10 11.9193
281.79 3.66523 1.4166e-10 11.7716
281.79 3.62894 1.43077e-10 11.7378
281.79 3.59301 1.44508e-10 11.5928
281.79 3.55744 1.45953e-10 11.45
281.79 3.52222 1.47412e-10 11.3091
281.79 3.48734 1.48886e-10 11.2767
281.79 3.45282 1.50375e-10 11.1386
281.79 3.41863 1.51879e-10 11.0023
281.79 3.38478 1.53398e-10 10.868
281.79 3.35127 1.54932e-10 10.7356
281.79 3.31809 1.56481e-10 10.7052
281.79 3.28524 1.58046e-10 10.5753
281.79 3.25271 1.59626e-10 10.4472
281.79 3.2205 1.61223e-10 10.3208
281.79 3.18862 1.62835e-10 10.2916
281.79 3.15705 1.64463e-10 10.1677
281.79 3.12579 1.66108e-10 10.0454
281.79 3.09484 1.67769e-10 9.92484
281.79 3.0642 1.69447e-10 9.89676
281.79 3.03386 1.71141e-10 9.7785
281.79 3.00382 1.72852e-10 9.66177
281.79 2.97408 1.74581e-10 9.54666
281.79 2.94463 1.76327e-10 9.51975
281.79 2.91548 1.7809e-10 9.40671
281.79 2.88661 1.79871e-10 9.29529
281.79 2.85803 1.8167e-10 9.1854
281.79 2.82974 1.83486e-10 9.15948
281.79 2.80172 1.85321e-10 9.05157
281.79 2.77398 1.87174e-10 8.9451
281.79 2.74651 1.89046e-10 8.84008
281.79 2.71932 1.90937e-10 8.81519
281.79 2.6924 1.92846e-10 8.71206
281.79 2.66574 1.94774e-10 8.61033
281.79 2.63935 1.96722e-10 8.50996
281.79 2.61321 1.98689e-10 8.48604
281.79 2.58734 2.00676e-10 8.38747
281.79 2.56172 2.02683e-10 8.29021
281.79 2.53636 2.0471e-10 8.19427
281.79 2.51125 2.06757e-10 8.09959
281.79 2.48638 2.08825e-10 8.07702
281.79 2.46177 2.10913e-10 7.98404
281.79 2.43739 2.13022e-10 7.89228
281.79 2.41326 2.15152e-10 7.80174
281.79 2.38936 2.17304e-10 7.78005
281.79 2.36571 2.19477e-10 7.69111
281.79 2.34228 2.21672e-10 7.60335
281.79 2.31909 2.23888e-10 7.51676
281.79 2.29613 2.26127e-10 7.43129
281.79 2.2734 2.28388e-10 7.41084
281.79 2.25089 2.30672e-10 7.32688
281.79 2.2286 2.32979e-10 7.24404
281.79 2.20654 2.35309e-10 7.16227
281.79 2.18469 2.37662e-10 7.14263
281.79 2.16306 2.40038e-10 7.06231
281.79 2.14164 2.42439e-10 6.98304
281.79 2.12044 2.44863e-10 6.9048
281.79 2.09945 2.47312e-10 6.82759
281.79 2.07866 2.49785e-10 6.80909
281.79 2.05808 2.52283e-10 6.73324
281.79 2.0377 2.54806e-10 6.65839
281.79 2.01753 2.57354e-10 6.58451
281.79 1.99755 2.59927e-10 6.51159
281.79 1.97777 2.62527e-10 6.43963
281.79 1.95819 2.65152e-10 6.42257
281.79 1.9388 2.67803e-10 6.35188
281.79 1.91961 2.70481e-10 6.28211
281.79 1.9006 2.73186e-10 6.21324
281.79 1.88178 2.75918e-10 6.14528
281.79 1.86315 2.78677e-10 6.12929
281.79 1.8447 2.81464e-10 6.06253
281.79 1.82644 2.84279e-10 5.99665
281.79 1.80836 2.87121e-10 5.93162
281.79 1.79045 2.89993e-10 5.86745
281.79 1.77272 2.92893e-10 5.80413
281.79 1.75517 2.95822e-10 5.74162
281.79 1.73779 2.9878e-10 5.72727
281.79 1.72059 3.01768e-10 5.66589
281.79 1.70355 3.04785e-10 5.60532
281.79 1.68669 3.07833e-10 5.54554
281.79 1.66999 3.10911e-10 5.48654
281.79 1.65345 3.1402e-10 5.42832
281.79 1.63708 3.17161e-10 5.37088
281.79 1.62087 3.20332e-10 5.31419
281.79 1.60482 3.23536e-10 5.3017
281.79 1.58894 3.26771e-10 5.24605
281.79 1.5732 3.30039e-10 5.19113
281.79 1.55763 3.33339e-10 5.13694
281.79 1.5422 3.36672e-10 5.08347
281.79 1.52694 3.40039e-10 5.03071
281.79 1.51182 3.4344e-10 4.97867
281.79 1.49685 3.46874e-10 4.92731
281.79 1.48203 3.50343e-10 4.87664
281.79 1.46735 3.53846e-10 4.86621
281.79 1.45283 3.57385e-10 4.81649
281.79 1.43844 3.60958e-10 4.76744
281.79 1.4242 3.64568e-10 4.71905
281.79 1.4101 3.68214e-10 4.67132
281.79 1.39614 3.71896e-10 4.62424
281.79 1.38231 3.75615e-10 4.5778
281.79 1.36863 3.79371e-10 4.53198
281.79 1.35508 3.83165e-10 4.4868
281.79 1.34166 3.86996e-10 4.44223
281.79 1.32838 3.90866e-10 4.43403
281.79 1.31523 3.94775e-10 4.39034
281.79 1.3022 3.98723e-10 4.34723
281.79 1.28931 4.0271e-10 4.30474
281.79 1.27654 4.06737e-10 4.26282
281.79 1.26391 4.10804e-10 4.2215
281.79 1.25139 4.14912e-10 4.18075
281.79 1.239 4.19062e-10 4.14058
281.79 1.22673 4.23252e-10 4.10097
281.79 1.21459 4.27485e-10 4.06192
281.79 1.20256 4.3176e-10 4.05587
281.79 1.19066 4.36077e-10 4.01761
281.79 1.17887 4.40438e-10 3.9799
281.79 1.1672 4.44842e-10 3.94272
281.79 1.15564 4.49291e-10 3.90609
281.79 1.1442 4.53784e-10 3.86998
281.79 1.13287 4.58321e-10 3.8344
281.79 1.12165 4.62905e-10 3.79932
281.79 1.11055 4.67534e-10 3.76476
281.79 1.09955 4.72209e-10 3.76056
281.79 1.08866 4.76931e-10 3.72675
281.79 1.07789 4.817e-10 3.69343
281.79 1.06721 4.86517e-10 3.66061
281.79 1.05665 4.91383e-10 3.62827
281.79 1.04618 4.96296e-10 3.59643
281.79 1.03583 5.01259e-10 3.56505
281.79 1.02557 5.06272e-10 3.56221
281.79 1.01542 5.11335e-10 3.53155
281.79 1.00536 5.16448e-10 3.50134
281.79 0.995409 5.21613e-10 3.47161
281.79 0.985554 5.26829e-10 3.44234
281.79 0.975796 5.32097e-10 3.41351
281.79 0.966134 5.37418e-10 3.38514
281.79 0.956569 5.42792e-10 3.38365
281.79 0.947098 5.4822e-10 3.35595
281.79 0.93772 5.53702e-10 3.32869
281.79 0.928436 5.59239e-10 3.30186
281.79 0.919244 5.64832e-10 3.27546
281.79 0.910142 5.7048e-10 3.27488
281.79 0.901131 5.76185e-10 3.24913
281.79 0.892209 5.81947e-10 3.22381
281.79 0.883375 5.87766e-10 3.19891
281.79 0.874629 5.93644e-10 3.17441
281.79 0.865969 5.9958e-10 3.17475
281.79 0.857395 6.05576e-10 3.15088
281.79 0.848906 6.11632e-10 3.12743
281.79 0.840501 6.17748e-10 3.10437
281.79 0.832179 6.23926e-10 3.08172
281.79 0.82394 6.30165e-10 3.08299
281.79 0.815782 6.36466e-10 3.06095
281.79 0.807705 6.42831e-10 3.03929
281.79 0.799708 6.49259e-10 3.01802
281.79 0.79179 6.55752e-10 3.02002
281.79 0.78395 6.6231e-10 2.99936
281.79 0.776189 6.68933e-10 2.97907
281.79 0.768504 6.75622e-10 2.95916
281.79 0.760895 6.82378e-10 2.9619
281.79 0.753361 6.89202e-10 2.94259
281.79 0.745902 6.96094e-10 2.92365
281.79 0.738517 7.03055e-10 2.90507
281.79 0.731205 7.10085e-10 2.90856
281.79 0.723965 7.17186e-10 2.89057
281.79 0.716797 7.24358e-10 2.87294
281.79 0.7097 7.31602e-10 2.87698
281.79 0.702673 7.38918e-10 2.85993
281.79 0.695716 7.46307e-10 2.84323
281.79 0.688828 7.5377e-10 2.82689
281.79 0.682008 7.61308e-10 2.83171
281.79 0.675255 7.68921e-10 2.81595
281.79 0.66857 7.7661e-10 2.80053
281.79 0.66195 7.84376e-10 2.80594
281.79 0.655396 7.9222e-10 2.7911
281.79 0.648907 8.00142e-10 2.77659
281.79 0.642482 8.08144e-10 2.78259
281.79 0.636121 8.16225e-10 2.76867
281.79 0.629823 8.24387e-10 2.75508
281.79 0.623587 8.32631e-10 2.7617
281.79 0.617413 8.40957e-10 2.74868
281.79 0.6113 8.49367e-10 2.736
281.79 0.605247 8.57861e-10 2.74324
281.79 0.599255 8.66439e-10 2.73114
281.79 0.593322 8.75104e-10 2.71937
281.79 0.587447 8.83855e-10 2.70793
281.79 0.581631 8.92693e-10 2.71607
281.79 0.575872 9.0162e-10 2.7052
281.79 0.57017 9.10636e-10 2.69466
281.79 0.564525 9.19743e-10 2.70349
281.79 0.558936 9.2894e-10 2.69353
281.79 0.553402 9.3823e-10 2.6839
281.79 0.547923 9.47612e-10 2.69343
281.79 0.542498 9.57088e-10 2.68438
281.79 0.537126 9.66659e-10 2.67565
281.79 0.531808 9.76325e-10 2.68591
281.79 0.526543 9.86089e-10 2.67778
281.79 0.521329 9.9595e-10 2.66998
281.79 0.516168 1.00591e-09 2.68098
281.79 0.511057 1.01597e-09 2.67377
281.79 0.505997 1.02613e-09 2.6669
281.79 0.500987 1.03639e-09 2.67869
281.79 0.496027 1.04675e-09 2.67241
281.79 0.491116 1.05722e-09 2.66648
281.79 0.486253 1.06779e-09 2.67908
281.79 0.481439 1.07847e-09 2.67376
281.79 0.476672 1.08926e-09 2.66877
281.79 0.471953 1.10015e-09 2.68222
281.79 0.46728 1.11115e-09 2.67786
281.79 0.462653 1.12226e-09 2.67384
281.79 0.458073 1.13348e-09 2.68818
281.79 0.453537 1.14482e-09 2.6848
281.79 0.449047 1.15627e-09 2.68176
281.79 0.444601 1.16783e-09 2.67905
281.79 0.440199 1.17951e-09 2.69464
281.79 0.43584 1.1913e-09 2.69261
281.79 0.431525 1.20322e-09 2.69092
281.79 0.427253 1.21525e-09 2.70751
281.79 0.423022 1.2274e-09 2.7065
281.79 0.418834 1.23967e-09 2.70585
281.79 0.414687 1.25207e-09 2.70554
281.79 0.410581 1.26459e-09 2.72352
281.79 0.406516 1.27724e-09 2.72394
281.79 0.402491 1.29001e-09 2.72471
281.79 0.398506 1.30291e-09 2.72586
281.79 0.394561 1.31594e-09 2.74532
281.79 0.390654 1.3291e-09 2.74721
281.79 0.386786 1.34239e-09 2.74947
281.79 0.382957 1.35581e-09 2.75212
281.79 0.379165 1.36937e-09 2.75515
281.79 0.375411 1.38307e-09 2.77659
281.79 0.371694 1.3969e-09 2.78042
281.79 0.368014 1.41086e-09 2.78464
281.79 0.36437 1.42497e-09 2.78925
281.79 0.360763 1.43922e-09 2.79428
281.79 0.357191 1.45362e-09 2.81788
281.79 0.353654 1.46815e-09 2.82376
281.79 0.350153 1.48283e-09 2.83006
281.79 0.346686 1.49766e-09 2.83677
281.79 0.343253 1.51264e-09 2.84392
281.79 0.339855 1.52776e-09 2.8515
281.79 0.33649 1.54304e-09 2.85952
281.79 0.333158 1.55847e-09 2.88648
281.79 0.32986 1.57406e-09 2.89545
281.79 0.326594 1.5898e-09 2.90488
281.79 0.32336 1.6057e-09 2.91478
281.79 0.320158 1.62175e-09 2.92514
281.79 0.316989 1.63797e-09 2.93599
281.79 0.31385 1.65435e-09 2.94732
281.79 0.310743 1.67089e-09 2.95915
281.79 0.307666 1.6876e-09 2.97148
281.79 0.30462 1.70448e-09 2.98432
281.79 0.301604 1.72152e-09 2.99768
281.79 0.298618 1.73874e-09 3.01155
281.79 0.295661 1.75613e-09 3.02597
281.79 0.292734 1.77369e-09 3.04094
281.79 0.289835 1.79142e-09 3.05645
281.79 0.286966 1.80934e-09 3.07254
281.79 0.284124 1.82743e-09 3.0892
281.79 0.281311 1.84571e-09 3.10643
281.79 0.278526 1.86416e-09 3.12427
281.79 0.275768 1.8828e-09 3.14271
281.79 0.273038 1.90163e-09 3.16177
281.79 0.270335 1.92065e-09 3.18146
281.79 0.267658 1.93986e-09 3.2018
281.79 0.265008 1.95925e-09 3.22279
281.79 0.262384 1.97885e-09 3.24445
281.79 0.259786 1.99864e-09 3.26679
281.79 0.257214 2.01862e-09 3.28983
281.79 0.254667 2.03881e-09 3.29234
281.79 0.252146 2.0592e-09 3.31667
281.79 0.249649 2.07979e-09 3.34173
281.79 0.247178 2.10059e-09 3.36755
281.79 0.24473 2.12159e-09 3.39413
281.79 0.242307 2.14281e-09 3.42151
281.79 0.239908 2.16424e-09 3.42744
281.79 0.237533 2.18588e-09 3.45626
281.79 0.235181 2.20774e-09 3.48592
281.79 0.232853 2.22981e-09 3.51644
281.79 0.230547 2.25211e-09 3.54784
281.79 0.228264 2.27463e-09 3.55689
281.79 0.226004 2.29738e-09 3.58989
281.79 0.223767 2.32035e-09 3.62383
281.79 0.221551 2.34356e-09 3.63482
281.79 0.219358 2.36699e-09 3.67047
281.79 0.217186 2.39066e-09 3.70712
281.79 0.215035 2.41457e-09 3.7448
281.79 0.212906 2.43871e-09 3.75864
281.79 0.210798 2.4631e-09 3.7982
281.79 0.208711 2.48773e-09 3.83885
281.79 0.206645 2.51261e-09 3.85493
281.79 0.204599 2.53774e-09 3.89759
281.79 0.202573 2.56311e-09 3.91516
281.79 0.200567 2.58874e-09 3.95992
281.79 0.198582 2.61463e-09 4.00592
281.79 0.196615 2.64078e-09 4.02598
281.79 0.194669 2.66719e-09 4.07423
281.79 0.192741 2.69386e-09 4.09595
281.79 0.190833 2.7208e-09 4.14655
281.79 0.188944 2.748e-09 4.17
281.79 0.187073 2.77548e-09 4.22308
281.79 0.185221 2.80324e-09 4.24833
281.79 0.183387 2.83127e-09 4.30401
281.79 0.181571 2.85958e-09 4.33115
281.79 0.179773 2.88818e-09 4.38955
281.79 0.177993 2.91706e-09 4.41868
281.79 0.176231 2.94623e-09 4.47995
281.79 0.174486 2.9757e-09 4.51115
281.79 0.172759 3.00545e-09 4.57543
281.79 0.171048 3.03551e-09 4.60882
281.79 0.169355 3.06586e-09 4.6431
281.79 0.167678 3.09652e-09 4.71195
281.79 0.166018 3.12749e-09 4.74858
281.79 0.164374 3.15876e-09 4.82084
281.79 0.162746 3.19035e-09 4.85993
281.79 0.161135 3.22225e-09 4.90002
281.79 0.15954 3.25447e-09 4.97748
281.79 0.15796 3.28702e-09 5.02022
281.79 0.156396 3.31989e-09 5.06405
281.79 0.154848 3.35309e-09 5.1471
281.79 0.153315 3.38662e-09 5.19377
281.79 0.151797 3.42049e-09 5.24162
281.79 0.150294 3.45469e-09 5.33072
281.79 0.148806 3.48924e-09 5.38164
281.79 0.147332 3.52413e-09 5.43381
281.79 0.145874 3.55937e-09 5.48726
281.79 0.144429 3.59496e-09 5.58497
281.79 0.142999 3.63091e-09 5.64181
281.79 0.141583 3.66722e-09 5.70004
281.79 0.140182 3.7039e-09 5.75968
281.79 0.138794 3.74093e-09 5.86694
281.79 0.137419 3.77834e-09 5.93034
281.79 0.136059 3.81613e-09 5.99527
281.79 0.134712 3.85429e-09 6.06175
281.79 0.133378 3.89283e-09 6.17965
281.79 0.132057 3.93176e-09 6.25032
281.79 0.13075 3.97108e-09 6.32267
281.79 0.129455 4.01079e-09 6.39675
281.79 0.128174 4.0509e-09 6.52652
281.79 0.126905 4.0914e-09 6.60526
281.79 0.125648 4.13232e-09 6.68587
281.79 0.124404 4.17364e-09 6.7684
281.79 0.123172 4.21538e-09 6.91144
281.79 0.121953 4.25753e-09 6.99917
281.79 0.120745 4.30011e-09 7.08899
281.79 0.11955 4.34311e-09 7.18093
281.79 0.118366 4.38654e-09 7.33887
281.79 0.117194 4.4304e-09 7.43663
281.79 0.116034 4.47471e-09 7.53673
281.79 0.114885 4.51946e-09 7.63919
281.79 0.113748 4.56465e-09 7.81386
281.79 0.112621 4.6103e-09 7.92286
281.79 0.111506 4.6564e-09 8.03446
281.79 0.110402 4.70296e-09 8.14873
281.79 0.109309 4.74999e-09 8.34224
281.79 0.108227 4.79749e-09 8.46384
281.79 0.107155 4.84547e-09 8.58836
281.79 0.106094 4.89392e-09 8.79809
281.79 0.105044 4.94286e-09 8.93065
281.79 0.104004 4.99229e-09 9.06642
281.79 0.102974 5.04221e-09 9.20547
281.79 0.101955 5.09264e-09 9.43857
281.79 0.100945 5.14356e-09 9.58671
281.79 0.0999457 5.195e-09 9.73845
281.79 0.0989562 5.24695e-09 9.99189
281.79 0.0979764 5.29942e-09 10.1536
281.79 0.0970063 5.35241e-09 10.4225
281.79 0.0960459 5.40594e-09 10.595
281.79 0.0950949 5.46e-09 10.7717
281.79 0.0941534 5.5146e-09 11.0646
281.79 0.0932212 5.56974e-09 11.2532
281.79 0.0922982 5.62544e-09 11.5646
281.79 0.0913844 5.68169e-09 11.766
281.79 0.0904796 5.73851e-09 11.9724
281.79 0.0895837 5.79589e-09 12.3124
281.79 0.0886968 5.85385e-09 12.5329
281.79 0.0878186 5.91239e-09 12.8948
281.79 0.0869491 5.97152e-09 13.1307
281.79 0.0860882 6.03123e-09 13.5164
281.79 0.0852358 6.09154e-09 13.7687
281.79 0.0843919 6.15246e-09 14.1799
281.79 0.0835564 6.21398e-09 14.4499
281.79 0.0827291 6.27612e-09 14.8889
281.79 0.08191 6.33888e-09 15.3449
281.79 0.081099 6.40227e-09 15.6469
281.79 0.080296 6.4663e-09 16.1342
281.79 0.079501 6.53096e-09 16.4579
281.79 0.0787139 6.59627e-09 16.979
281.79 0.0779345 6.66223e-09 17.3264
281.79 0.0771629 6.72885e-09 17.8842
281.79 0.0763989 6.79614e-09 18.4647
281.79 0.0756425 6.8641e-09 18.8546
281.79 0.0748935 6.93275e-09 19.4767
281.79 0.074152 7.00207e-09 20.1246
281.79 0.0734178 7.07209e-09 20.5632
281.79 0.0726909 7.14281e-09 21.2585
281.79 0.0719712 7.21424e-09 21.9833
281.79 0.0712586 7.28638e-09 22.4775
281.79 0.0705531 7.35925e-09 23.2565
281.79 0.0698546 7.43284e-09 24.069
281.79 0.0691629 7.50717e-09 24.9168
281.79 0.0684782 7.58224e-09 25.5016
281.79 0.0678002 7.65806e-09 26.4147
281.79 0.0671289 7.73464e-09 27.3682
281.79 0.0664642 7.81199e-09 28.3642
281.79 0.0658062 7.89011e-09 29.059
281.79 0.0651546 7.96901e-09 30.134
281.79 0.0645095 8.0487e-09 31.2579
281.79 0.0638708 8.12919e-09 32.4333
281.79 0.0632384 8.21048e-09 33.2622
281.79 0.0626123 8.29259e-09 34.5336
281.79 0.0619924 8.37551e-09 35.8646
281.79 0.0613786 8.45927e-09 37.2582
281.79 0.0607709 8.54386e-09 38.718
281.79 0.0601692 8.6293e-09 40.2475
281.79 0.0595735 8.71559e-09 41.3465
281.79 0.0589836 8.80275e-09 43.0071
281.79 0.0583996 8.89077e-09 44.7489
281.79 0.0578214 8.97968e-09 46.5763
281.79 0.0572489 9.06948e-09 48.4943
281.79 0.0566821 9.16017e-09 50.5081
281.79 0.0561209 9.25178e-09 52.6231
281.79 0.0555652 9.34429e-09 54.1765
281.79 0.0550151 9.43774e-09 56.4836
281.79 0.0544704 9.53211e-09 58.9095
281.79 0.0539311 9.62743e-09 61.4611
281.79 0.0533971 9.72371e-09 64.1459
281.79 0.0528684 9.82095e-09 66.9721
281.79 0.052345 9.91916e-09 69.9481
283.496 5.14907 1e-10 14.4504
283.496 5.09809 1.01e-10 14.257
283.496 5.04761 1.0201e-10 14.0665
283.496 4.99763 1.0303e-10 13.8787
283.496 4.94815 1.0406e-10 13.6939
283.496 4.89916 1.05101e-10 13.5118
283.496 4.85066 1.06152e-10 13.3324
283.496 4.80263 1.07214e-10 13.1557
283.496 4.75508 1.08286e-10 13.138
283.496 4.708 1.09369e-10 12.9645
283.496 4.66138 1.10462e-10 12.7935
283.496 4.61523 1.11567e-10 12.6251
283.496 4.56954 1.12683e-10 12.4592
283.496 4.52429 1.13809e-10 12.2958
283.496 4.4795 1.14947e-10 12.1348
283.496 4.43515 1.16097e-10 11.9762
283.496 4.39123 1.17258e-10 11.82
283.496 4.34776 1.1843e-10 11.666
283.496 4.30471 1.19615e-10 11.6514
283.496 4.26209 1.20811e-10 11.5002
283.496 4.21989 1.22019e-10 11.3512
283.496 4.17811 1.23239e-10 11.2044
283.496 4.13674 1.24472e-10 11.0598
283.496 4.09578 1.25716e-10 10.9173
283.496 4.05523 1.26973e-10 10.7769
283.496 4.01508 1.28243e-10 10.6385
283.496 3.97533 1.29526e-10 10.5022
283.496 3.93597 1.30821e-10 10.4899
283.496 3.897 1.32129e-10 10.3559
283.496 3.85841 1.3345e-10 10.224
283.496 3.82021 1.34785e-10 10.094
283.496 3.78239 1.36133e-10 9.96579
283.496 3.74494 1.37494e-10 9.83952
283.496 3.70786 1.38869e-10 9.71505
283.496 3.67115 1.40258e-10 9.59229
283.496 3.6348 1.4166e-10 9.47142
283.496 3.59881 1.43077e-10 9.46098
283.496 3.56318 1.44508e-10 9.34218
283.496 3.5279 1.45953e-10 9.22509
283.496 3.49297 1.47412e-10 9.10971
283.496 3.45839 1.48886e-10 8.99591
283.496 3.42415 1.50375e-10 8.88376
283.496 3.39024 1.51879e-10 8.77321
283.496 3.35668 1.53398e-10 8.66423
283.496 3.32344 1.54932e-10 8.5568
283.496 3.29054 1.56481e-10 8.54803
283.496 3.25796 1.58046e-10 8.44242
283.496 3.2257 1.59626e-10 8.3383
283.496 3.19376 1.61223e-10 8.23566
283.496 3.16214 1.62835e-10 8.13445
283.496 3.13083 1.64463e-10 8.03467
283.496 3.09984 1.66108e-10 7.93629
283.496 3.06914 1.67769e-10 7.83929
283.496 3.03876 1.69447e-10 7.74364
283.496 3.00867 1.71141e-10 7.64932
283.496 2.97888 1.72852e-10 7.64218
283.496 2.94939 1.74581e-10 7.54942
283.496 2.92018 1.76327e-10 7.45796
283.496 2.89127 1.7809e-10 7.36775
283.496 2.86265 1.79871e-10 7.2788
283.496 2.8343 1.8167e-10 7.19107
283.496 2.80624 1.83486e-10 7.10456
283.496 2.77846 1.85321e-10 7.01922
283.496 2.75095 1.87174e-10 6.93506
283.496 2.72371 1.89046e-10 6.85206
283.496 2.69674 1.90937e-10 6.84626
283.496 2.67004 1.92846e-10 6.7646
283.496 2.64361 1.94774e-10 6.68405
283.496 2.61743 1.96722e-10 6.6046
283.496 2.59152 1.98689e-10 6.52623
283.496 2.56586 2.00676e-10 6.44892
283.496 2.54045 2.02683e-10 6.37267
283.496 2.5153 2.0471e-10 6.29744
283.496 2.4904 2.06757e-10 6.22324
283.496 2.46574 2.08825e-10 6.15003
283.496 2.44133 2.10913e-10 6.14534
283.496 2.41715 2.13022e-10 6.07331
283.496 2.39322 2.15152e-10 6.00224
283.496 2.36953 2.17304e-10 5.93213
283.496 2.34607 2.19477e-10 5.86295
283.496 2.32284 2.21672e-10 5.7947
283.496 2.29984 2.23888e-10 5.72737
283.496 2.27707 2.26127e-10 5.66095
283.496 2.25452 2.28388e-10 5.59541
283.496 2.2322 2.30672e-10 5.53074
283.496 2.2101 2.32979e-10 5.46694
283.496 2.18822 2.35309e-10 5.40399
283.496 2.16655 2.37662e-10 5.40058
283.496 2.1451 2.40038e-10 5.33862
283.496 2.12386 2.42439e-10 5.27749
283.496 2.10283 2.44863e-10 5.21717
283.496 2.08201 2.47312e-10 5.15766
283.496 2.0614 2.49785e-10 5.09893
283.496 2.04099 2.52283e-10 5.04099
283.496 2.02078 2.54806e-10 4.98382
283.496 2.00077 2.57354e-10 4.92741
283.496 1.98096 2.59927e-10 4.87175
283.496 1.96135 2.62527e-10 4.81683
283.496 1.94193 2.65152e-10 4.76263
283.496 1.9227 2.67803e-10 4.70916
283.496 1.90367 2.70481e-10 4.6564
283.496 1.88482 2.73186e-10 4.65439
283.496 1.86616 2.75918e-10 4.60247
283.496 1.84768 2.78677e-10 4.55123
283.496 1.82939 2.81464e-10 4.50068
283.496 1.81128 2.84279e-10 4.4508
283.496 1.79334 2.87121e-10 4.40158
283.496 1.77559 2.89993e-10 4.35303
283.496 1.75801 2.92893e-10 4.30512
283.496 1.7406 2.95822e-10 4.25786
283.496 1.72337 2.9878e-10 4.21122
283.496 1.7063 3.01768e-10 4.1652
283.496 1.68941 3.04785e-10 4.1198
283.496 1.67268 3.07833e-10 4.07501
283.496 1.65612 3.10911e-10 4.03083
283.496 1.63972 3.1402e-10 3.98723
283.496 1.62349 3.17161e-10 3.94422
283.496 1.60741 3.20332e-10 3.94375
283.496 1.5915 3.23536e-10 3.90145
283.496 1.57574 3.26771e-10 3.85971
283.496 1.56014 3.30039e-10 3.81855
283.496 1.54469 3.33339e-10 3.77793
283.496 1.5294 3.36672e-10 3.73787
283.496 1.51426 3.40039e-10 3.69835
283.496 1.49926 3.4344e-10 3.65937
283.496 1.48442 3.46874e-10 3.62093
283.496 1.46972 3.50343e-10 3.58301
283.496 1.45517 3.53846e-10 3.54561
283.496 1.44076 3.57385e-10 3.50872
283.496 1.4265 3.60958e-10 3.47234
283.496 1.41238 3.64568e-10 3.43646
283.496 1.39839 3.68214e-10 3.40108
283.496 1.38455 3.71896e-10 3.36619
283.496 1.37084 3.75615e-10 3.33177
283.496 1.35726 3.79371e-10 3.33293
283.496 1.34383 3.83165e-10 3.29912
283.496 1.33052 3.86996e-10 3.26578
283.496 1.31735 3.90866e-10 3.23291
283.496 1.3043 3.94775e-10 3.2005
283.496 1.29139 3.98723e-10 3.16854
283.496 1.2786 4.0271e-10 3.13704
283.496 1.26595 4.06737e-10 3.10599
283.496 1.25341 4.10804e-10 3.07537
283.496 1.241 4.14912e-10 3.0452
283.496 1.22871 4.19062e-10 3.01546
283.496 1.21655 4.23252e-10 2.98614
283.496 1.2045 4.27485e-10 2.95725
283.496 1.19258 4.3176e-10 2.92877
283.496 1.18077 4.36077e-10 2.93124
283.496 1.16908 4.40438e-10 2.90329
283.496 1.1575 4.44842e-10 2.87576
283.496 1.14604 4.49291e-10 2.84863
283.496 1.1347 4.53784e-10 2.82189
283.496 1.12346 4.58321e-10 2.79555
283.496 1.11234 4.62905e-10 2.76961
283.496 1.10133 4.67534e-10 2.74405
283.496 1.09042 4.72209e-10 2.71886
283.496 1.07963 4.76931e-10 2.69406
283.496 1.06894 4.817e-10 2.69744
283.496 1.05835 4.86517e-10 2.67313
283.496 1.04787 4.91383e-10 2.6492
283.496 1.0375 4.96296e-10 2.62563
283.496 1.02723 5.01259e-10 2.60242
283.496 1.01706 5.06272e-10 2.57957
283.496 1.00699 5.11335e-10 2.55707
283.496 0.997016 5.16448e-10 2.53493
283.496 0.987144 5.21613e-10 2.53904
283.496 0.977371 5.26829e-10 2.51736
283.496 0.967694 5.32097e-10 2.49603
283.496 0.958112 5.37418e-10 2.47504
283.496 0.948626 5.42792e-10 2.45438
283.496 0.939234 5.4822e-10 2.43406
283.496 0.929934 5.53702e-10 2.41406
283.496 0.920727 5.59239e-10 2.41883
283.496 0.911611 5.64832e-10 2.39928
283.496 0.902585 5.7048e-10 2.38007
283.496 0.893649 5.76185e-10 2.36117
283.496 0.884801 5.81947e-10 2.34258
283.496 0.87604 5.87766e-10 2.32431
283.496 0.867367 5.93644e-10 2.32965
283.496 0.858779 5.9958e-10 2.31181
283.496 0.850276 6.05576e-10 2.29429
283.496 0.841858 6.11632e-10 2.27706
283.496 0.833522 6.17748e-10 2.26014
283.496 0.82527 6.23926e-10 2.26596
283.496 0.817099 6.30165e-10 2.24947
283.496 0.809009 6.36466e-10 2.23327
283.496 0.800999 6.42831e-10 2.21737
283.496 0.793068 6.49259e-10 2.22356
283.496 0.785216 6.55752e-10 2.20808
283.496 0.777441 6.6231e-10 2.19289
283.496 0.769744 6.68933e-10 2.17798
283.496 0.762123 6.75622e-10 2.16336
283.496 0.754577 6.82378e-10 2.17008
283.496 0.747106 6.89202e-10 2.15588
283.496 0.739709 6.96094e-10 2.14196
283.496 0.732385 7.03055e-10 2.1283
283.496 0.725134 7.10085e-10 2.13546
283.496 0.717954 7.17186e-10 2.12222
283.496 0.710846 7.24358e-10 2.10926
283.496 0.703808 7.31602e-10 2.11672
283.496 0.696839 7.38918e-10 2.10416
283.496 0.68994 7.46307e-10 2.09189
283.496 0.683109 7.5377e-10 2.07987
283.496 0.676345 7.61308e-10 2.08781
283.496 0.669649 7.68921e-10 2.07621
283.496 0.663019 7.7661e-10 2.06487
283.496 0.656454 7.84376e-10 2.05378
283.496 0.649954 7.9222e-10 2.06223
283.496 0.643519 8.00142e-10 2.05157
283.496 0.637148 8.08144e-10 2.04115
283.496 0.630839 8.16225e-10 2.04998
283.496 0.624593 8.24387e-10 2.03998
283.496 0.618409 8.32631e-10 2.03025
283.496 0.612286 8.40957e-10 2.03947
283.496 0.606224 8.49367e-10 2.03015
283.496 0.600222 8.57861e-10 2.02108
283.496 0.594279 8.66439e-10 2.03072
283.496 0.588395 8.75104e-10 2.02208
283.496 0.58257 8.83855e-10 2.01368
283.496 0.576802 8.92693e-10 2.02376
283.496 0.571091 9.0162e-10 2.01578
283.496 0.565436 9.10636e-10 2.00806
283.496 0.559838 9.19743e-10 2.01861
283.496 0.554295 9.2894e-10 2.01132
283.496 0.548807 9.3823e-10 2.00427
283.496 0.543373 9.47612e-10 2.01532
283.496 0.537993 9.57088e-10 2.00871
283.496 0.532667 9.66659e-10 2.00235
283.496 0.527393 9.76325e-10 2.0139
283.496 0.522171 9.86089e-10 2.00799
283.496 0.517001 9.9595e-10 2.00232
283.496 0.511882 1.00591e-09 2.01442
283.496 0.506814 1.01597e-09 2.00921
283.496 0.501796 1.02613e-09 2.00424
283.496 0.496828 1.03639e-09 2.01691
283.496 0.491909 1.04675e-09 2.01241
283.496 0.487038 1.05722e-09 2.00815
283.496 0.482216 1.06779e-09 2.02143
283.496 0.477442 1.07847e-09 2.01765
283.496 0.472715 1.08926e-09 2.03134
283.496 0.468034 1.10015e-09 2.02803
283.496 0.4634 1.11115e-09 2.02498
283.496 0.458812 1.12226e-09 2.03934
283.496 0.454269 1.13348e-09 2.03678
283.496 0.449772 1.14482e-09 2.03449
283.496 0.445318 1.15627e-09 2.04954
283.496 0.440909 1.16783e-09 2.04776
283.496 0.436544 1.17951e-09 2.04624
283.496 0.432222 1.1913e-09 2.06203
283.496 0.427942 1.20322e-09 2.06104
283.496 0.423705 1.21525e-09 2.06031
283.496 0.41951 1.2274e-09 2.07688
283.496 0.415357 1.23967e-09 2.0767
283.496 0.411244 1.25207e-09 2.0768
283.496 0.407172 1.26459e-09 2.09419
283.496 0.403141 1.27724e-09 2.09485
283.496 0.399149 1.29001e-09 2.09579
283.496 0.395198 1.30291e-09 2.11406
283.496 0.391285 1.31594e-09 2.11559
283.496 0.387411 1.3291e-09 2.11741
283.496 0.383575 1.34239e-09 2.13662
283.496 0.379777 1.35581e-09 2.13905
283.496 0.376017 1.36937e-09 2.14177
283.496 0.372294 1.38307e-09 2.16197
283.496 0.368608 1.3969e-09 2.16535
283.496 0.364958 1.41086e-09 2.16903
283.496 0.361345 1.42497e-09 2.19027
283.496 0.357767 1.43922e-09 2.19462
283.496 0.354225 1.45362e-09 2.1993
283.496 0.350718 1.46815e-09 2.20431
283.496 0.347245 1.48283e-09 2.22704
283.496 0.343807 1.49766e-09 2.23277
283.496 0.340403 1.51264e-09 2.23883
283.496 0.337033 1.52776e-09 2.26278
283.496 0.333696 1.54304e-09 2.2696
283.496 0.330392 1.55847e-09 2.27678
283.496 0.327121 1.57406e-09 2.28432
283.496 0.323882 1.5898e-09 2.30999
283.496 0.320675 1.6057e-09 2.31835
283.496 0.3175 1.62175e-09 2.32708
283.496 0.314357 1.63797e-09 2.3362
283.496 0.311244 1.65435e-09 2.34572
283.496 0.308163 1.67089e-09 2.37376
283.496 0.305111 1.6876e-09 2.38416
283.496 0.302091 1.70448e-09 2.39499
283.496 0.2991 1.72152e-09 2.40624
283.496 0.296138 1.73874e-09 2.41792
283.496 0.293206 1.75613e-09 2.44859
283.496 0.290303 1.77369e-09 2.46126
283.496 0.287429 1.79142e-09 2.47439
283.496 0.284583 1.80934e-09 2.48798
283.496 0.281765 1.82743e-09 2.50205
283.496 0.278976 1.84571e-09 2.5166
283.496 0.276213 1.86416e-09 2.55083
283.496 0.273479 1.8828e-09 2.56649
283.496 0.270771 1.90163e-09 2.58269
283.496 0.26809 1.92065e-09 2.5994
283.496 0.265436 1.93986e-09 2.61666
283.496 0.262808 1.95925e-09 2.63446
283.496 0.260206 1.97885e-09 2.65283
283.496 0.257629 1.99864e-09 2.67178
283.496 0.255078 2.01862e-09 2.69131
283.496 0.252553 2.03881e-09 2.73183
283.496 0.250052 2.0592e-09 2.75274
283.496 0.247577 2.07979e-09 2.77427
283.496 0.245125 2.10059e-09 2.79645
283.496 0.242698 2.12159e-09 2.8193
283.496 0.240295 2.14281e-09 2.84281
283.496 0.237916 2.16424e-09 2.86703
283.496 0.235561 2.18588e-09 2.89195
283.496 0.233228 2.20774e-09 2.9176
283.496 0.230919 2.22981e-09 2.944
283.496 0.228633 2.25211e-09 2.97115
283.496 0.226369 2.27463e-09 2.9991
283.496 0.224128 2.29738e-09 3.02784
283.496 0.221909 2.32035e-09 3.05741
283.496 0.219712 2.34356e-09 3.08781
283.496 0.217536 2.36699e-09 3.11909
283.496 0.215383 2.39066e-09 3.15125
283.496 0.21325 2.41457e-09 3.18433
283.496 0.211139 2.43871e-09 3.21834
283.496 0.209048 2.4631e-09 3.25331
283.496 0.206978 2.48773e-09 3.26472
283.496 0.204929 2.51261e-09 3.30143
283.496 0.2029 2.53774e-09 3.33916
283.496 0.200891 2.56311e-09 3.37797
283.496 0.198902 2.58874e-09 3.41787
283.496 0.196933 2.61463e-09 3.45889
283.496 0.194983 2.64078e-09 3.50106
283.496 0.193052 2.66719e-09 3.54443
283.496 0.191141 2.69386e-09 3.58904
283.496 0.189249 2.7208e-09 3.60757
283.496 0.187375 2.748e-09 3.65437
283.496 0.18552 2.77548e-09 3.70251
283.496 0.183683 2.80324e-09 3.75201
283.496 0.181864 2.83127e-09 3.80292
283.496 0.180063 2.85958e-09 3.85529
283.496 0.178281 2.88818e-09 3.87954
283.496 0.176516 2.91706e-09 3.93453
283.496 0.174768 2.94623e-09 3.9911
283.496 0.173037 2.9757e-09 4.0493
283.496 0.171324 3.00545e-09 4.10918
283.496 0.169628 3.03551e-09 4.13896
283.496 0.167948 3.06586e-09 4.20188
283.496 0.166286 3.09652e-09 4.26664
283.496 0.164639 3.12749e-09 4.33329
283.496 0.163009 3.15876e-09 4.36805
283.496 0.161395 3.19035e-09 4.43813
283.496 0.159797 3.22225e-09 4.5103
283.496 0.158215 3.25447e-09 4.54907
283.496 0.156649 3.28702e-09 4.62499
283.496 0.155098 3.31989e-09 4.70318
283.496 0.153562 3.35309e-09 4.78373
283.496 0.152042 3.38662e-09 4.82869
283.496 0.150536 3.42049e-09 4.91351
283.496 0.149046 3.45469e-09 5.00092
283.496 0.14757 3.48924e-09 5.05091
283.496 0.146109 3.52413e-09 5.14302
283.496 0.144662 3.55937e-09 5.23797
283.496 0.14323 3.59496e-09 5.29353
283.496 0.141812 3.63091e-09 5.39367
283.496 0.140408 3.66722e-09 5.49696
283.496 0.139018 3.7039e-09 5.55866
283.496 0.137641 3.74093e-09 5.66768
283.496 0.136278 3.77834e-09 5.78016
283.496 0.134929 3.81613e-09 5.8487
283.496 0.133593 3.85429e-09 5.96753
283.496 0.132271 3.89283e-09 6.09021
283.496 0.130961 3.93176e-09 6.16632
283.496 0.129664 3.97108e-09 6.29605
283.496 0.12838 4.01079e-09 6.37734
283.496 0.127109 4.0509e-09 6.51461
283.496 0.125851 4.0914e-09 6.65644
283.496 0.124605 4.13232e-09 6.74678
283.496 0.123371 4.17364e-09 6.89701
283.496 0.12215 4.21538e-09 6.99354
283.496 0.12094 4.25753e-09 7.15278
283.496 0.119743 4.30011e-09 7.31745
283.496 0.118557 4.34311e-09 7.42487
283.496 0.117383 4.38654e-09 7.59961
283.496 0.116221 4.4304e-09 7.71448
283.496 0.11507 4.47471e-09 7.90005
283.496 0.113931 4.51946e-09 8.09213
283.496 0.112803 4.56465e-09 8.22017
283.496 0.111686 4.6103e-09 8.42438
283.496 0.11058 4.6564e-09 8.56148
283.496 0.109486 4.70296e-09 8.77876
283.496 0.108402 4.74999e-09 9.00396
283.496 0.107328 4.79749e-09 9.15705
283.496 0.106266 4.84547e-09 9.3969
283.496 0.105214 4.89392e-09 9.64566
283.496 0.104172 4.94286e-09 9.81675
283.496 0.10314 4.99229e-09 10.0822
283.496 0.102119 5.04221e-09 10.2659
283.496 0.101108 5.09264e-09 10.5491
283.496 0.100107 5.14356e-09 10.8432
283.496 0.0991159 5.195e-09 11.0491
283.496 0.0981345 5.24695e-09 11.3636
283.496 0.0971629 5.29942e-09 11.5849
283.496 0.0962009 5.35241e-09 11.9214
283.496 0.0952484 5.40594e-09 12.2711
283.496 0.0943054 5.46e-09 12.52
283.496 0.0933716 5.5146e-09 12.8948
283.496 0.0924472 5.56974e-09 13.2846
283.496 0.0915319 5.62544e-09 13.5648
283.496 0.0906256 5.68169e-09 13.9833
283.496 0.0897283 5.73851e-09 14.419
283.496 0.0888399 5.79589e-09 14.735
283.496 0.0879603 5.85385e-09 15.2033
283.496 0.0870894 5.91239e-09 15.6913
283.496 0.0862271 5.97152e-09 16.0485
283.496 0.0853734 6.03123e-09 16.574
283.496 0.0845281 6.09154e-09 17.1219
283.496 0.0836912 6.15246e-09 17.5265
283.496 0.0828626 6.21398e-09 18.1174
283.496 0.0820422 6.27612e-09 18.7341
283.496 0.0812299 6.33888e-09 19.1936
283.496 0.0804256 6.40227e-09 19.8598
283.496 0.0796293 6.4663e-09 20.5558
283.496 0.0788409 6.53096e-09 21.0786
283.496 0.0780603 6.59627e-09 21.8318
283.496 0.0772874 6.66223e-09 22.6195
283.496 0.0765222 6.72885e-09 23.4436
283.496 0.0757646 6.79614e-09 24.0698
283.496 0.0750144 6.8641e-09 24.9637
283.496 0.0742717 6.93275e-09 25.8996
283.496 0.0735363 7.00207e-09 26.88
283.496 0.0728083 7.07209e-09 27.6337
283.496 0.0720874 7.14281e-09 28.6999
283.496 0.0713737 7.21424e-09 29.818
283.496 0.070667 7.28638e-09 30.9906
283.496 0.0699673 7.35925e-09 31.9021
283.496 0.0692746 7.43284e-09 33.1808
283.496 0.0685887 7.50717e-09 34.5236
283.496 0.0679096 7.58224e-09 35.934
283.496 0.0672372 7.65806e-09 37.4162
283.496 0.0665715 7.73464e-09 38.5843
283.496 0.0659124 7.81199e-09 40.2062
283.496 0.0652598 7.89011e-09 41.9124
283.496 0.0646136 7.96901e-09 43.7079
283.496 0.0639739 8.0487e-09 45.5982
283.496 0.0633405 8.12919e-09 47.1083
283.496 0.0627134 8.21048e-09 49.1847
283.496 0.0620924 8.29259e-09 51.3733
283.496 0.0614777 8.37551e-09 53.681
283.496 0.060869 8.45927e-09 56.1154
283.496 0.0602663 8.54386e-09 58.6844
283.496 0.0596696 8.6293e-09 61.3967
283.496 0.0590788 8.71559e-09 63.6057
283.496 0.0584939 8.80275e-09 66.6018
283.496 0.0579147 8.89077e-09 69.769
283.496 0.0573413 8.97968e-09 73.1185
283.496 0.0567736 9.06948e-09 76.6624
283.496 0.0562115 9.16017e-09 80.4137
283.496 0.0556549 9.25178e-09 84.3862
283.496 0.0551039 9.34429e-09 88.5948
283.496 0.0545583 9.43774e-09 92.0961
283.496 0.0540181 9.53211e-09 96.7779
283.496 0.0534833 9.62743e-09 101.745
283.496 0.0529537 9.72371e-09 107.018
283.496 0.0524295 9.82095e-09 112.617
283.496 0.0519104 9.91916e-09 118.565
285.219 5.10642 1e-10 12.2126
285.219 5.05586 1.01e-10 12.049
285.219 5.0058 1.0201e-10 11.8878
285.219 4.95624 1.0303e-10 11.7292
285.219 4.90717 1.0406e-10 11.5728
285.219 4.85858 1.05101e-10 11.4188
285.219 4.81048 1.06152e-10 11.2671
285.219 4.76285 1.07214e-10 11.1176
285.219 4.71569 1.08286e-10 10.9704
285.219 4.669 1.09369e-10 10.8254
285.219 4.62278 1.10462e-10 10.6825
285.219 4.57701 1.11567e-10 10.5417
285.219 4.53169 1.12683e-10 10.403
285.219 4.48682 1.13809e-10 10.2664
285.219 4.4424 1.14947e-10 10.1318
285.219 4.39841 1.16097e-10 9.99927
285.219 4.35486 1.17258e-10 9.86859
285.219 4.31175 1.1843e-10 9.73989
285.219 4.26906 1.19615e-10 9.61308
285.219 4.22679 1.20811e-10 9.48816
285.219 4.18494 1.22019e-10 9.36504
285.219 4.1435 1.23239e-10 9.24372
285.219 4.10248 1.24472e-10 9.1242
285.219 4.06186 1.25716e-10 9.00648
285.219 4.02164 1.26973e-10 8.89042
285.219 3.98183 1.28243e-10 8.77607
285.219 3.9424 1.29526e-10 8.66339
285.219 3.90337 1.30821e-10 8.55236
285.219 3.86472 1.32129e-10 8.44294
285.219 3.82646 1.3345e-10 8.33511
285.219 3.78857 1.34785e-10 8.22884
285.219 3.75106 1.36133e-10 8.2491
285.219 3.71392 1.37494e-10 8.1443
285.219 3.67715 1.38869e-10 8.04101
285.219 3.64074 1.40258e-10 7.9392
285.219 3.6047 1.4166e-10 7.83886
285.219 3.56901 1.43077e-10 7.73996
285.219 3.53367 1.44508e-10 7.64248
285.219 3.49868 1.45953e-10 7.54639
285.219 3.46404 1.47412e-10 7.45168
285.219 3.42974 1.48886e-10 7.35831
285.219 3.39579 1.50375e-10 7.26627
285.219 3.36216 1.51879e-10 7.17554
285.219 3.32888 1.53398e-10 7.08609
285.219 3.29592 1.54932e-10 6.99791
285.219 3.26328 1.56481e-10 6.91097
285.219 3.23097 1.58046e-10 6.82526
285.219 3.19898 1.59626e-10 6.74076
285.219 3.16731 1.61223e-10 6.65744
285.219 3.13595 1.62835e-10 6.57528
285.219 3.1049 1.64463e-10 6.49428
285.219 3.07416 1.66108e-10 6.41441
285.219 3.04372 1.67769e-10 6.33565
285.219 3.01359 1.69447e-10 6.25799
285.219 2.98375 1.71141e-10 6.18141
285.219 2.95421 1.72852e-10 6.10589
285.219 2.92496 1.74581e-10 6.0314
285.219 2.896 1.76327e-10 5.95796
285.219 2.86733 1.7809e-10 5.88552
285.219 2.83894 1.79871e-10 5.81408
285.219 2.81083 1.8167e-10 5.74363
285.219 2.783 1.83486e-10 5.67413
285.219 2.75544 1.85321e-10 5.6056
285.219 2.72816 1.87174e-10 5.538
285.219 2.70115 1.89046e-10 5.47132
285.219 2.67441 1.90937e-10 5.40554
285.219 2.64793 1.92846e-10 5.34067
285.219 2.62171 1.94774e-10 5.35662
285.219 2.59575 1.96722e-10 5.29254
285.219 2.57005 1.98689e-10 5.22932
285.219 2.54461 2.00676e-10 5.16697
285.219 2.51941 2.02683e-10 5.10546
285.219 2.49447 2.0471e-10 5.04477
285.219 2.46977 2.06757e-10 4.9849
285.219 2.44532 2.08825e-10 4.92584
285.219 2.42111 2.10913e-10 4.86757
285.219 2.39713 2.13022e-10 4.81009
285.219 2.3734 2.15152e-10 4.75337
285.219 2.3499 2.17304e-10 4.69742
285.219 2.32663 2.19477e-10 4.64221
285.219 2.3036 2.21672e-10 4.58774
285.219 2.28079 2.23888e-10 4.534
285.219 2.25821 2.26127e-10 4.48098
285.219 2.23585 2.28388e-10 4.42868
285.219 2.21371 2.30672e-10 4.37706
285.219 2.19179 2.32979e-10 4.32613
285.219 2.17009 2.35309e-10 4.27588
285.219 2.14861 2.37662e-10 4.2263
285.219 2.12733 2.40038e-10 4.17738
285.219 2.10627 2.42439e-10 4.12911
285.219 2.08542 2.44863e-10 4.08147
285.219 2.06477 2.47312e-10 4.03448
285.219 2.04433 2.49785e-10 3.98811
285.219 2.02409 2.52283e-10 3.94235
285.219 2.00405 2.54806e-10 3.89721
285.219 1.9842 2.57354e-10 3.85266
285.219 1.96456 2.59927e-10 3.8087
285.219 1.94511 2.62527e-10 3.76533
285.219 1.92585 2.65152e-10 3.72253
285.219 1.90678 2.67803e-10 3.68031
285.219 1.8879 2.70481e-10 3.63864
285.219 1.86921 2.73186e-10 3.59753
285.219 1.8507 2.75918e-10 3.55696
285.219 1.83238 2.78677e-10 3.51693
285.219 1.81424 2.81464e-10 3.47744
285.219 1.79627 2.84279e-10 3.43848
285.219 1.77849 2.87121e-10 3.40003
285.219 1.76088 2.89993e-10 3.36209
285.219 1.74345 2.92893e-10 3.32466
285.219 1.72618 2.95822e-10 3.28774
285.219 1.70909 2.9878e-10 3.2513
285.219 1.69217 3.01768e-10 3.26334
285.219 1.67542 3.04785e-10 3.22735
285.219 1.65883 3.07833e-10 3.19183
285.219 1.6424 3.10911e-10 3.1568
285.219 1.62614 3.1402e-10 3.12223
285.219 1.61004 3.17161e-10 3.08813
285.219 1.5941 3.20332e-10 3.05449
285.219 1.57832 3.23536e-10 3.02131
285.219 1.56269 3.26771e-10 2.98857
285.219 1.54722 3.30039e-10 2.95627
285.219 1.5319 3.33339e-10 2.92442
285.219 1.51673 3.36672e-10 2.893
285.219 1.50172 3.40039e-10 2.862
285.219 1.48685 3.4344e-10 2.83142
285.219 1.47213 3.46874e-10 2.80127
285.219 1.45755 3.50343e-10 2.77152
285.219 1.44312 3.53846e-10 2.74218
285.219 1.42883 3.57385e-10 2.71325
285.219 1.41468 3.60958e-10 2.68471
285.219 1.40068 3.64568e-10 2.65657
285.219 1.38681 3.68214e-10 2.62881
285.219 1.37308 3.71896e-10 2.60144
285.219 1.35948 3.75615e-10 2.57445
285.219 1.34602 3.79371e-10 2.54784
285.219 1.3327 3.83165e-10 2.52159
285.219 1.3195 3.86996e-10 2.49572
285.219 1.30644 3.90866e-10 2.4702
285.219 1.2935 3.94775e-10 2.44505
285.219 1.2807 3.98723e-10 2.42024
285.219 1.26801 4.0271e-10 2.39579
285.219 1.25546 4.06737e-10 2.37169
285.219 1.24303 4.10804e-10 2.34793
285.219 1.23072 4.14912e-10 2.3245
285.219 1.21854 4.19062e-10 2.30142
285.219 1.20647 4.23252e-10 2.27866
285.219 1.19453 4.27485e-10 2.25623
285.219 1.1827 4.3176e-10 2.23412
285.219 1.17099 4.36077e-10 2.21233
285.219 1.1594 4.40438e-10 2.19086
285.219 1.14792 4.44842e-10 2.1697
285.219 1.13655 4.49291e-10 2.14885
285.219 1.1253 4.53784e-10 2.12831
285.219 1.11416 4.58321e-10 2.10807
285.219 1.10313 4.62905e-10 2.08813
285.219 1.0922 4.67534e-10 2.0989
285.219 1.08139 4.72209e-10 2.07926
285.219 1.07068 4.76931e-10 2.05991
285.219 1.06008 4.817e-10 2.04086
285.219 1.04959 4.86517e-10 2.02209
285.219 1.03919 4.91383e-10 2.00361
285.219 1.02891 4.96296e-10 1.98541
285.219 1.01872 5.01259e-10 1.96748
285.219 1.00863 5.06272e-10 1.94983
285.219 0.998646 5.11335e-10 1.93245
285.219 0.988758 5.16448e-10 1.91534
285.219 0.978968 5.21613e-10 1.8985
285.219 0.969276 5.26829e-10 1.88192
285.219 0.959679 5.32097e-10 1.8656
285.219 0.950177 5.37418e-10 1.84954
285.219 0.940769 5.42792e-10 1.83373
285.219 0.931455 5.4822e-10 1.81817
285.219 0.922232 5.53702e-10 1.80287
285.219 0.913101 5.59239e-10 1.81372
285.219 0.904061 5.64832e-10 1.79869
285.219 0.89511 5.7048e-10 1.78391
285.219 0.886247 5.76185e-10 1.76936
285.219 0.877472 5.81947e-10 1.75506
285.219 0.868785 5.87766e-10 1.741
285.219 0.860183 5.93644e-10 1.72716
285.219 0.851666 5.9958e-10 1.71357
285.219 0.843234 6.05576e-10 1.7002
285.219 0.834885 6.11632e-10 1.68707
285.219 0.826619 6.17748e-10 1.67415
285.219 0.818434 6.23926e-10 1.66146
285.219 0.810331 6.30165e-10 1.649
285.219 0.802308 6.36466e-10 1.66013
285.219 0.794364 6.42831e-10 1.64793
285.219 0.786499 6.49259e-10 1.63595
285.219 0.778712 6.55752e-10 1.62418
285.219 0.771002 6.6231e-10 1.61262
285.219 0.763369 6.68933e-10 1.60128
285.219 0.75581 6.75622e-10 1.59015
285.219 0.748327 6.82378e-10 1.57922
285.219 0.740918 6.89202e-10 1.5685
285.219 0.733582 6.96094e-10 1.55798
285.219 0.726319 7.03055e-10 1.56946
285.219 0.719128 7.10085e-10 1.55921
285.219 0.712008 7.17186e-10 1.54916
285.219 0.704958 7.24358e-10 1.53931
285.219 0.697978 7.31602e-10 1.52965
285.219 0.691068 7.38918e-10 1.52019
285.219 0.684225 7.46307e-10 1.51093
285.219 0.677451 7.5377e-10 1.50186
285.219 0.670743 7.61308e-10 1.49298
285.219 0.664102 7.68921e-10 1.50491
285.219 0.657527 7.7661e-10 1.49629
285.219 0.651017 7.84376e-10 1.48786
285.219 0.644571 7.9222e-10 1.47962
285.219 0.638189 8.00142e-10 1.47157
285.219 0.631871 8.08144e-10 1.4637
285.219 0.625614 8.16225e-10 1.45602
285.219 0.61942 8.24387e-10 1.44852
285.219 0.613287 8.32631e-10 1.46094
285.219 0.607215 8.40957e-10 1.45371
285.219 0.601203 8.49367e-10 1.44666
285.219 0.595251 8.57861e-10 1.43978
285.219 0.589357 8.66439e-10 1.4331
285.219 0.583522 8.75104e-10 1.42658
285.219 0.577744 8.83855e-10 1.42024
285.219 0.572024 8.92693e-10 1.41409
285.219 0.566361 9.0162e-10 1.42714
285.219 0.560753 9.10636e-10 1.42125
285.219 0.555201 9.19743e-10 1.41555
285.219 0.549704 9.2894e-10 1.41001
285.219 0.544261 9.3823e-10 1.40466
285.219 0.538873 9.47612e-10 1.39947
285.219 0.533537 9.57088e-10 1.39447
285.219 0.528255 9.66659e-10 1.40816
285.219 0.523025 9.76325e-10 1.40343
285.219 0.517846 9.86089e-10 1.39889
285.219 0.512719 9.9595e-10 1.39451
285.219 0.507642 1.00591e-09 1.3903
285.219 0.502616 1.01597e-09 1.38628
285.219 0.49764 1.02613e-09 1.38242
285.219 0.492713 1.03639e-09 1.39688
285.219 0.487834 1.04675e-09 1.39333
285.219 0.483004 1.05722e-09 1.38994
285.219 0.478222 1.06779e-09 1.38673
285.219 0.473487 1.07847e-09 1.3837
285.219 0.468799 1.08926e-09 1.38083
285.219 0.464158 1.10015e-09 1.37815
285.219 0.459562 1.11115e-09 1.39351
285.219 0.455012 1.12226e-09 1.39114
285.219 0.450507 1.13348e-09 1.38895
285.219 0.446046 1.14482e-09 1.38694
285.219 0.44163 1.15627e-09 1.38511
285.219 0.437258 1.16783e-09 1.38345
285.219 0.432928 1.17951e-09 1.38198
285.219 0.428642 1.1913e-09 1.39837
285.219 0.424398 1.20322e-09 1.39724
285.219 0.420196 1.21525e-09 1.3963
285.219 0.416036 1.2274e-09 1.39552
285.219 0.411916 1.23967e-09 1.39494
285.219 0.407838 1.25207e-09 1.39454
285.219 0.4038 1.26459e-09 1.39433
285.219 0.399802 1.27724e-09 1.39431
285.219 0.395844 1.29001e-09 1.41212
285.219 0.391924 1.30291e-09 1.41248
285.219 0.388044 1.31594e-09 1.41303
285.219 0.384202 1.3291e-09 1.41377
285.219 0.380398 1.34239e-09 1.4147
285.219 0.376632 1.35581e-09 1.41584
285.219 0.372903 1.36937e-09 1.41717
285.219 0.36921 1.38307e-09 1.41871
285.219 0.365555 1.3969e-09 1.43819
285.219 0.361936 1.41086e-09 1.44015
285.219 0.358352 1.42497e-09 1.44233
285.219 0.354804 1.43922e-09 1.44471
285.219 0.351291 1.45362e-09 1.4473
285.219 0.347813 1.46815e-09 1.45011
285.219 0.344369 1.48283e-09 1.45313
285.219 0.34096 1.49766e-09 1.45638
285.219 0.337584 1.51264e-09 1.47786
285.219 0.334241 1.52776e-09 1.4816
285.219 0.330932 1.54304e-09 1.48557
285.219 0.327656 1.55847e-09 1.48977
285.219 0.324411 1.57406e-09 1.4942
285.219 0.321199 1.5898e-09 1.49888
285.219 0.318019 1.6057e-09 1.50379
285.219 0.314871 1.62175e-09 1.50895
285.219 0.311753 1.63797e-09 1.51437
285.219 0.308666 1.65435e-09 1.53857
285.219 0.30561 1.67089e-09 1.54456
285.219 0.302584 1.6876e-09 1.55082
285.219 0.299589 1.70448e-09 1.55735
285.219 0.296622 1.72152e-09 1.56415
285.219 0.293685 1.73874e-09 1.57122
285.219 0.290778 1.75613e-09 1.57858
285.219 0.287899 1.77369e-09 1.58623
285.219 0.285048 1.79142e-09 1.59417
285.219 0.282226 1.80934e-09 1.60241
285.219 0.279432 1.82743e-09 1.61094
285.219 0.276665 1.84571e-09 1.61978
285.219 0.273926 1.86416e-09 1.64858
285.219 0.271214 1.8828e-09 1.65817
285.219 0.268528 1.90163e-09 1.6681
285.219 0.26587 1.92065e-09 1.67836
285.219 0.263237 1.93986e-09 1.68896
285.219 0.260631 1.95925e-09 1.69992
285.219 0.25805 1.97885e-09 1.71123
285.219 0.255495 1.99864e-09 1.72291
285.219 0.252966 2.01862e-09 1.73497
285.219 0.250461 2.03881e-09 1.7474
285.219 0.247981 2.0592e-09 1.76023
285.219 0.245526 2.07979e-09 1.77345
285.219 0.243095 2.10059e-09 1.78709
285.219 0.240688 2.12159e-09 1.80113
285.219 0.238305 2.14281e-09 1.81561
285.219 0.235946 2.16424e-09 1.83052
285.219 0.23361 2.18588e-09 1.84587
285.219 0.231297 2.20774e-09 1.8617
285.219 0.229007 2.22981e-09 1.87798
285.219 0.226739 2.25211e-09 1.89474
285.219 0.224494 2.27463e-09 1.912
285.219 0.222272 2.29738e-09 1.92976
285.219 0.220071 2.32035e-09 1.94803
285.219 0.217892 2.34356e-09 1.96684
285.219 0.215735 2.36699e-09 1.9862
285.219 0.213599 2.39066e-09 2.00611
285.219 0.211484 2.41457e-09 2.02659
285.219 0.20939 2.43871e-09 2.04766
285.219 0.207317 2.4631e-09 2.06934
285.219 0.205264 2.48773e-09 2.09164
285.219 0.203232 2.51261e-09 2.11457
285.219 0.20122 2.53774e-09 2.13816
285.219 0.199227 2.56311e-09 2.16242
285.219 0.197255 2.58874e-09 2.18738
285.219 0.195302 2.61463e-09 2.21305
285.219 0.193368 2.64078e-09 2.23944
285.219 0.191454 2.66719e-09 2.2666
285.219 0.189558 2.69386e-09 2.29452
285.219 0.187681 2.7208e-09 2.32324
285.219 0.185823 2.748e-09 2.35279
285.219 0.183983 2.77548e-09 2.38318
285.219 0.182161 2.80324e-09 2.41444
285.219 0.180358 2.83127e-09 2.4466
285.219 0.178572 2.85958e-09 2.47969
285.219 0.176804 2.88818e-09 2.51373
285.219 0.175054 2.91706e-09 2.54875
285.219 0.17332 2.94623e-09 2.58478
285.219 0.171604 2.9757e-09 2.62186
285.219 0.169905 3.00545e-09 2.66002
285.219 0.168223 3.03551e-09 2.69929
285.219 0.166557 3.06586e-09 2.7071
285.219 0.164908 3.09652e-09 2.74821
285.219 0.163276 3.12749e-09 2.79053
285.219 0.161659 3.15876e-09 2.8341
285.219 0.160058 3.19035e-09 2.87897
285.219 0.158474 3.22225e-09 2.92516
285.219 0.156905 3.25447e-09 2.97274
285.219 0.155351 3.28702e-09 3.02173
285.219 0.153813 3.31989e-09 3.0722
285.219 0.15229 3.35309e-09 3.12421
285.219 0.150782 3.38662e-09 3.17778
285.219 0.149289 3.42049e-09 3.19404
285.219 0.147811 3.45469e-09 3.25024
285.219 0.146348 3.48924e-09 3.30817
285.219 0.144899 3.52413e-09 3.3679
285.219 0.143464 3.55937e-09 3.42948
285.219 0.142044 3.59496e-09 3.49297
285.219 0.140637 3.63091e-09 3.55846
285.219 0.139245 3.66722e-09 3.626
285.219 0.137866 3.7039e-09 3.69568
285.219 0.136501 3.74093e-09 3.72162
285.219 0.13515 3.77834e-09 3.7949
285.219 0.133812 3.81613e-09 3.87054
285.219 0.132487 3.85429e-09 3.94861
285.219 0.131175 3.89283e-09 4.02923
285.219 0.129876 3.93176e-09 4.11247
285.219 0.12859 3.97108e-09 4.19844
285.219 0.127317 4.01079e-09 4.23432
285.219 0.126057 4.0509e-09 4.32494
285.219 0.124809 4.0914e-09 4.41859
285.219 0.123573 4.13232e-09 4.51538
285.219 0.122349 4.17364e-09 4.61543
285.219 0.121138 4.21538e-09 4.7189
285.219 0.119939 4.25753e-09 4.82588
285.219 0.118751 4.30011e-09 4.87484
285.219 0.117575 4.34311e-09 4.98791
285.219 0.116411 4.38654e-09 5.1049
285.219 0.115259 4.4304e-09 5.22599
285.219 0.114117 4.47471e-09 5.35135
285.219 0.112988 4.51946e-09 5.48115
285.219 0.111869 4.56465e-09 5.61558
285.219 0.110761 4.6103e-09 5.68199
285.219 0.109665 4.6564e-09 5.82445
285.219 0.108579 4.70296e-09 5.97208
285.219 0.107504 4.74999e-09 6.12513
285.219 0.106439 4.79749e-09 6.28381
285.219 0.105386 4.84547e-09 6.44837
285.219 0.104342 4.89392e-09 6.61908
285.219 0.103309 4.94286e-09 6.70906
285.219 0.102286 4.99229e-09 6.89053
285.219 0.101273 5.04221e-09 7.0789
285.219 0.100271 5.09264e-09 7.27449
285.219 0.0992779 5.14356e-09 7.47763
285.219 0.098295 5.195e-09 7.68867
285.219 0.0973217 5.24695e-09 7.90798
285.219 0.0963582 5.29942e-09 8.03026
285.219 0.0954041 5.35241e-09 8.26417
285.219 0.0944595 5.40594e-09 8.50742
285.219 0.0935243 5.46e-09 8.76047
285.219 0.0925983 5.5146e-09 9.02376
285.219 0.0916815 5.56974e-09 9.29781
285.219 0.0907738 5.62544e-09 9.58311
285.219 0.089875 5.68169e-09 9.88029
285.219 0.0889852 5.73851e-09 10.0557
285.219 0.0881041 5.79589e-09 10.3739
285.219 0.0872318 5.85385e-09 10.7057
285.219 0.0863681 5.91239e-09 11.0516
285.219 0.085513 5.97152e-09 11.4123
285.219 0.0846663 6.03123e-09 11.7886
285.219 0.083828 6.09154e-09 12.1813
285.219 0.0829981 6.15246e-09 12.5913
285.219 0.0821763 6.21398e-09 12.8457
285.219 0.0813627 6.27612e-09 13.2869
285.219 0.0805571 6.33888e-09 13.7479
285.219 0.0797595 6.40227e-09 14.2296
285.219 0.0789698 6.4663e-09 14.7334
285.219 0.0781879 6.53096e-09 15.2602
285.219 0.0774138 6.59627e-09 15.8115
285.219 0.0766473 6.66223e-09 16.3884
285.219 0.0758884 6.72885e-09 16.9925
285.219 0.0751371 6.79614e-09 17.3868
285.219 0.0743931 6.8641e-09 18.0406
285.219 0.0736566 6.93275e-09 18.7259
285.219 0.0729273 7.00207e-09 19.4442
285.219 0.0722052 7.07209e-09 20.1976
285.219 0.0714903 7.14281e-09 20.9881
285.219 0.0707825 7.21424e-09 21.8178
285.219 0.0700817 7.28638e-09 22.6889
285.219 0.0693878 7.35925e-09 23.6039
285.219 0.0687008 7.43284e-09 24.5652
285.219 0.0680206 7.50717e-09 25.5758
285.219 0.0673471 7.58224e-09 26.6385
285.219 0.0666803 7.65806e-09 27.3761
285.219 0.0660201 7.73464e-09 28.5365
285.219 0.0653665 7.81199e-09 29.7581
285.219 0.0647193 7.89011e-09 31.0447
285.219 0.0640785 7.96901e-09 32.4004
285.219 0.063444 8.0487e-09 33.8293
285.219 0.0628159 8.12919e-09 35.3363
285.219 0.0621939 8.21048e-09 36.926
285.219 0.0615782 8.29259e-09 38.6038
285.219 0.0609685 8.37551e-09 40.3754
285.219 0.0603648 8.45927e-09 42.2469
285.219 0.0597672 8.54386e-09 44.2247
285.219 0.0591754 8.6293e-09 46.3156
285.219 0.0585895 8.71559e-09 48.5274
285.219 0.0580094 8.80275e-09 50.8679
285.219 0.0574351 8.89077e-09 53.3459
285.219 0.0568664 8.97968e-09 55.9706
285.219 0.0563034 9.06948e-09 58.752
285.219 0.0557459 9.16017e-09 60.8439
285.219 0.055194 9.25178e-09 63.9283
285.219 0.0546475 9.34429e-09 67.2015
285.219 0.0541064 9.43774e-09 70.6769
285.219 0.0535707 9.53211e-09 74.3686
285.219 0.0530403 9.62743e-09 78.2923
285.219 0.0525152 9.72371e-09 82.4644
285.219 0.0519952 9.82095e-09 86.903
285.219 0.0514804 9.91916e-09 91.6272
286.958 5.06426 1e-10 10.6399
286.958 5.01412 1.01e-10 10.4989
286.958 4.96448 1.0201e-10 10.3599
286.958 4.91532 1.0303e-10 10.4023
286.958 4.86666 1.0406e-10 10.265
286.958 4.81847 1.05101e-10 10.1299
286.958 4.77076 1.06152e-10 9.99657
286.958 4.72353 1.07214e-10 9.86535
286.958 4.67676 1.08286e-10 9.73602
286.958 4.63046 1.09369e-10 9.60858
286.958 4.58461 1.10462e-10 9.48303
286.958 4.53922 1.11567e-10 9.35928
286.958 4.49428 1.12683e-10 9.23742
286.958 4.44978 1.13809e-10 9.11727
286.958 4.40572 1.14947e-10 8.99893
286.958 4.3621 1.16097e-10 8.88231
286.958 4.31891 1.17258e-10 8.7674
286.958 4.27615 1.1843e-10 8.80337
286.958 4.23381 1.19615e-10 8.68985
286.958 4.19189 1.20811e-10 8.57799
286.958 4.15039 1.22019e-10 8.46775
286.958 4.1093 1.23239e-10 8.35911
286.958 4.06861 1.24472e-10 8.25205
286.958 4.02833 1.25716e-10 8.14652
286.958 3.98844 1.26973e-10 8.04253
286.958 3.94895 1.28243e-10 7.94003
286.958 3.90985 1.29526e-10 7.83901
286.958 3.87114 1.30821e-10 7.73944
286.958 3.83281 1.32129e-10 7.6413
286.958 3.79487 1.3345e-10 7.67243
286.958 3.75729 1.34785e-10 7.57545
286.958 3.72009 1.36133e-10 7.47986
286.958 3.68326 1.37494e-10 7.38563
286.958 3.64679 1.38869e-10 7.29275
286.958 3.61068 1.40258e-10 7.20117
286.958 3.57493 1.4166e-10 7.11089
286.958 3.53954 1.43077e-10 7.02188
286.958 3.50449 1.44508e-10 6.93413
286.958 3.4698 1.45953e-10 6.84762
286.958 3.43544 1.47412e-10 6.76232
286.958 3.40143 1.48886e-10 6.67822
286.958 3.36775 1.50375e-10 6.70521
286.958 3.33441 1.51879e-10 6.62207
286.958 3.30139 1.53398e-10 6.54009
286.958 3.26871 1.54932e-10 6.45925
286.958 3.23634 1.56481e-10 6.37954
286.958 3.2043 1.58046e-10 6.30093
286.958 3.17257 1.59626e-10 6.2234
286.958 3.14116 1.61223e-10 6.14695
286.958 3.11006 1.62835e-10 6.07154
286.958 3.07927 1.64463e-10 5.99717
286.958 3.04878 1.66108e-10 5.92382
286.958 3.01859 1.67769e-10 5.85148
286.958 2.98871 1.69447e-10 5.87487
286.958 2.95912 1.71141e-10 5.80333
286.958 2.92982 1.72852e-10 5.73277
286.958 2.90081 1.74581e-10 5.66315
286.958 2.87209 1.76327e-10 5.59448
286.958 2.84365 1.7809e-10 5.52675
286.958 2.8155 1.79871e-10 5.45992
286.958 2.78762 1.8167e-10 5.394
286.958 2.76002 1.83486e-10 5.32896
286.958 2.73269 1.85321e-10 5.26479
286.958 2.70564 1.87174e-10 5.2015
286.958 2.67885 1.89046e-10 5.22193
286.958 2.65233 1.90937e-10 5.15931
286.958 2.62607 1.92846e-10 5.09753
286.958 2.60006 1.94774e-10 5.03657
286.958 2.57432 1.96722e-10 4.97642
286.958 2.54883 1.98689e-10 4.91708
286.958 2.5236 2.00676e-10 4.85851
286.958 2.49861 2.02683e-10 4.80074
286.958 2.47387 2.0471e-10 4.74371
286.958 2.44938 2.06757e-10 4.68744
286.958 2.42513 2.08825e-10 4.63192
286.958 2.40112 2.10913e-10 4.57713
286.958 2.37734 2.13022e-10 4.59485
286.958 2.3538 2.15152e-10 4.54064
286.958 2.3305 2.17304e-10 4.48715
286.958 2.30743 2.19477e-10 4.43436
286.958 2.28458 2.21672e-10 4.38226
286.958 2.26196 2.23888e-10 4.33085
286.958 2.23956 2.26127e-10 4.2801
286.958 2.21739 2.28388e-10 4.23003
286.958 2.19544 2.30672e-10 4.18061
286.958 2.1737 2.32979e-10 4.13183
286.958 2.15218 2.35309e-10 4.08369
286.958 2.13087 2.37662e-10 4.03619
286.958 2.10977 2.40038e-10 3.9893
286.958 2.08888 2.42439e-10 4.00463
286.958 2.0682 2.44863e-10 3.95824
286.958 2.04772 2.47312e-10 3.91246
286.958 2.02745 2.49785e-10 3.86728
286.958 2.00737 2.52283e-10 3.8227
286.958 1.9875 2.54806e-10 3.77869
286.958 1.96782 2.57354e-10 3.73525
286.958 1.94834 2.59927e-10 3.69238
286.958 1.92905 2.62527e-10 3.65008
286.958 1.90995 2.65152e-10 3.60832
286.958 1.89104 2.67803e-10 3.56712
286.958 1.87231 2.70481e-10 3.52645
286.958 1.85378 2.73186e-10 3.48632
286.958 1.83542 2.75918e-10 3.44671
286.958 1.81725 2.78677e-10 3.40762
286.958 1.79926 2.81464e-10 3.42088
286.958 1.78144 2.84279e-10 3.38223
286.958 1.76381 2.87121e-10 3.34409
286.958 1.74634 2.89993e-10 3.30644
286.958 1.72905 2.92893e-10 3.2693
286.958 1.71193 2.95822e-10 3.23264
286.958 1.69498 2.9878e-10 3.19647
286.958 1.6782 3.01768e-10 3.16077
286.958 1.66158 3.04785e-10 3.12556
286.958 1.64513 3.07833e-10 3.0908
286.958 1.62884 3.10911e-10 3.05651
286.958 1.61272 3.1402e-10 3.02268
286.958 1.59675 3.17161e-10 2.9893
286.958 1.58094 3.20332e-10 2.95636
286.958 1.56529 3.23536e-10 2.92386
286.958 1.54979 3.26771e-10 2.93561
286.958 1.53445 3.30039e-10 2.9035
286.958 1.51925 3.33339e-10 2.87183
286.958 1.50421 3.36672e-10 2.84057
286.958 1.48932 3.40039e-10 2.80975
286.958 1.47457 3.4344e-10 2.77934
286.958 1.45997 3.46874e-10 2.74934
286.958 1.44552 3.50343e-10 2.71975
286.958 1.4312 3.53846e-10 2.69056
286.958 1.41703 3.57385e-10 2.66177
286.958 1.403 3.60958e-10 2.63338
286.958 1.38911 3.64568e-10 2.60537
286.958 1.37536 3.68214e-10 2.57775
286.958 1.36174 3.71896e-10 2.55052
286.958 1.34826 3.75615e-10 2.52366
286.958 1.33491 3.79371e-10 2.53445
286.958 1.32169 3.83165e-10 2.50793
286.958 1.30861 3.86996e-10 2.4818
286.958 1.29565 3.90866e-10 2.45602
286.958 1.28282 3.94775e-10 2.43061
286.958 1.27012 3.98723e-10 2.40556
286.958 1.25755 4.0271e-10 2.38086
286.958 1.2451 4.06737e-10 2.35651
286.958 1.23277 4.10804e-10 2.33251
286.958 1.22056 4.14912e-10 2.30884
286.958 1.20848 4.19062e-10 2.28552
286.958 1.19651 4.23252e-10 2.26254
286.958 1.18467 4.27485e-10 2.23988
286.958 1.17294 4.3176e-10 2.25016
286.958 1.16132 4.36077e-10 2.22783
286.958 1.14982 4.40438e-10 2.20583
286.958 1.13844 4.44842e-10 2.18415
286.958 1.12717 4.49291e-10 2.16278
286.958 1.11601 4.53784e-10 2.14173
286.958 1.10496 4.58321e-10 2.12099
286.958 1.09402 4.62905e-10 2.10056
286.958 1.08319 4.67534e-10 2.08043
286.958 1.07246 4.72209e-10 2.0606
286.958 1.06184 4.76931e-10 2.04107
286.958 1.05133 4.817e-10 2.05114
286.958 1.04092 4.86517e-10 2.03192
286.958 1.03061 4.91383e-10 2.01299
286.958 1.02041 4.96296e-10 1.99435
286.958 1.01031 5.01259e-10 1.976
286.958 1.0003 5.06272e-10 1.95794
286.958 0.990401 5.11335e-10 1.94015
286.958 0.980595 5.16448e-10 1.92264
286.958 0.970886 5.21613e-10 1.9054
286.958 0.961273 5.26829e-10 1.91541
286.958 0.951756 5.32097e-10 1.89847
286.958 0.942332 5.37418e-10 1.8818
286.958 0.933002 5.42792e-10 1.8654
286.958 0.923765 5.4822e-10 1.84926
286.958 0.914618 5.53702e-10 1.83338
286.958 0.905563 5.59239e-10 1.81776
286.958 0.896597 5.64832e-10 1.80239
286.958 0.88772 5.7048e-10 1.81245
286.958 0.87893 5.76185e-10 1.79737
286.958 0.870228 5.81947e-10 1.78255
286.958 0.861612 5.87766e-10 1.76797
286.958 0.853081 5.93644e-10 1.75363
286.958 0.844635 5.9958e-10 1.73955
286.958 0.836272 6.05576e-10 1.7257
286.958 0.827992 6.11632e-10 1.73586
286.958 0.819794 6.17748e-10 1.72229
286.958 0.811677 6.23926e-10 1.70897
286.958 0.803641 6.30165e-10 1.69588
286.958 0.795684 6.36466e-10 1.68302
286.958 0.787806 6.42831e-10 1.67038
286.958 0.780006 6.49259e-10 1.65797
286.958 0.772283 6.55752e-10 1.66834
286.958 0.764637 6.6231e-10 1.65622
286.958 0.757066 6.68933e-10 1.64431
286.958 0.74957 6.75622e-10 1.63264
286.958 0.742149 6.82378e-10 1.62117
286.958 0.734801 6.89202e-10 1.60993
286.958 0.727526 6.96094e-10 1.6205
286.958 0.720322 7.03055e-10 1.60954
286.958 0.713191 7.10085e-10 1.59879
286.958 0.706129 7.17186e-10 1.58825
286.958 0.699138 7.24358e-10 1.57793
286.958 0.692216 7.31602e-10 1.5678
286.958 0.685362 7.38918e-10 1.57865
286.958 0.678576 7.46307e-10 1.56882
286.958 0.671858 7.5377e-10 1.55919
286.958 0.665206 7.61308e-10 1.54976
286.958 0.658619 7.68921e-10 1.54052
286.958 0.652098 7.7661e-10 1.53149
286.958 0.645642 7.84376e-10 1.54269
286.958 0.63925 7.9222e-10 1.53394
286.958 0.63292 8.00142e-10 1.52539
286.958 0.626654 8.08144e-10 1.51704
286.958 0.620449 8.16225e-10 1.50888
286.958 0.614306 8.24387e-10 1.52041
286.958 0.608224 8.32631e-10 1.51253
286.958 0.602202 8.40957e-10 1.50485
286.958 0.59624 8.49367e-10 1.49736
286.958 0.590336 8.57861e-10 1.49006
286.958 0.584491 8.66439e-10 1.48295
286.958 0.578704 8.75104e-10 1.49495
286.958 0.572975 8.83855e-10 1.48813
286.958 0.567302 8.92693e-10 1.4815
286.958 0.561685 9.0162e-10 1.47506
286.958 0.556123 9.10636e-10 1.4688
286.958 0.550617 9.19743e-10 1.48124
286.958 0.545166 9.2894e-10 1.47528
286.958 0.539768 9.3823e-10 1.4695
286.958 0.534424 9.47612e-10 1.4639
286.958 0.529132 9.57088e-10 1.47673
286.958 0.523893 9.66659e-10 1.47145
286.958 0.518706 9.76325e-10 1.46633
286.958 0.513571 9.86089e-10 1.46142
286.958 0.508486 9.9595e-10 1.45668
286.958 0.503451 1.00591e-09 1.47006
286.958 0.498467 1.01597e-09 1.46563
286.958 0.493531 1.02613e-09 1.46139
286.958 0.488645 1.03639e-09 1.45733
286.958 0.483807 1.04675e-09 1.45346
286.958 0.479017 1.05722e-09 1.46746
286.958 0.474274 1.06779e-09 1.46391
286.958 0.469578 1.07847e-09 1.46055
286.958 0.464929 1.08926e-09 1.45737
286.958 0.460326 1.10015e-09 1.45438
286.958 0.455768 1.11115e-09 1.46907
286.958 0.451255 1.12226e-09 1.46642
286.958 0.446787 1.13348e-09 1.46395
286.958 0.442364 1.14482e-09 1.46167
286.958 0.437984 1.15627e-09 1.47696
286.958 0.433648 1.16783e-09 1.47504
286.958 0.429354 1.17951e-09 1.47331
286.958 0.425103 1.1913e-09 1.47176
286.958 0.420894 1.20322e-09 1.47041
286.958 0.416727 1.21525e-09 1.48655
286.958 0.412601 1.2274e-09 1.48557
286.958 0.408516 1.23967e-09 1.48479
286.958 0.404471 1.25207e-09 1.48421
286.958 0.400466 1.26459e-09 1.48382
286.958 0.396501 1.27724e-09 1.50089
286.958 0.392575 1.29001e-09 1.5009
286.958 0.388689 1.30291e-09 1.50112
286.958 0.38484 1.31594e-09 1.50154
286.958 0.38103 1.3291e-09 1.51943
286.958 0.377257 1.34239e-09 1.52028
286.958 0.373522 1.35581e-09 1.52133
286.958 0.369824 1.36937e-09 1.52259
286.958 0.366162 1.38307e-09 1.52407
286.958 0.362537 1.3969e-09 1.5431
286.958 0.358947 1.41086e-09 1.54504
286.958 0.355393 1.42497e-09 1.54719
286.958 0.351875 1.43922e-09 1.54957
286.958 0.348391 1.45362e-09 1.55218
286.958 0.344941 1.46815e-09 1.57248
286.958 0.341526 1.48283e-09 1.57558
286.958 0.338145 1.49766e-09 1.57891
286.958 0.334797 1.51264e-09 1.58248
286.958 0.331482 1.52776e-09 1.58629
286.958 0.3282 1.54304e-09 1.60801
286.958 0.32495 1.55847e-09 1.61236
286.958 0.321733 1.57406e-09 1.61696
286.958 0.318548 1.5898e-09 1.62181
286.958 0.315394 1.6057e-09 1.62692
286.958 0.312271 1.62175e-09 1.65023
286.958 0.309179 1.63797e-09 1.65594
286.958 0.306118 1.65435e-09 1.66191
286.958 0.303087 1.67089e-09 1.66816
286.958 0.300086 1.6876e-09 1.67468
286.958 0.297115 1.70448e-09 1.69978
286.958 0.294173 1.72152e-09 1.70696
286.958 0.291261 1.73874e-09 1.71444
286.958 0.288377 1.75613e-09 1.72221
286.958 0.285522 1.77369e-09 1.73029
286.958 0.282695 1.79142e-09 1.75738
286.958 0.279896 1.80934e-09 1.7662
286.958 0.277125 1.82743e-09 1.77532
286.958 0.274381 1.84571e-09 1.78478
286.958 0.271664 1.86416e-09 1.79458
286.958 0.268974 1.8828e-09 1.80473
286.958 0.266311 1.90163e-09 1.83452
286.958 0.263675 1.92065e-09 1.84549
286.958 0.261064 1.93986e-09 1.85682
286.958 0.258479 1.95925e-09 1.86852
286.958 0.25592 1.97885e-09 1.8806
286.958 0.253386 1.99864e-09 1.89308
286.958 0.250877 2.01862e-09 1.90595
286.958 0.248393 2.03881e-09 1.93942
286.958 0.245934 2.0592e-09 1.95325
286.958 0.243499 2.07979e-09 1.96751
286.958 0.241088 2.10059e-09 1.9822
286.958 0.238701 2.12159e-09 1.99734
286.958 0.236338 2.14281e-09 2.01294
286.958 0.233998 2.16424e-09 2.029
286.958 0.231681 2.18588e-09 2.06683
286.958 0.229387 2.20774e-09 2.08403
286.958 0.227116 2.22981e-09 2.10173
286.958 0.224867 2.25211e-09 2.11994
286.958 0.222641 2.27463e-09 2.13867
286.958 0.220436 2.29738e-09 2.15795
286.958 0.218254 2.32035e-09 2.17778
286.958 0.216093 2.34356e-09 2.19816
286.958 0.213953 2.36699e-09 2.21913
286.958 0.211835 2.39066e-09 2.24069
286.958 0.209738 2.41457e-09 2.26285
286.958 0.207661 2.43871e-09 2.30921
286.958 0.205605 2.4631e-09 2.33287
286.958 0.203569 2.48773e-09 2.3572
286.958 0.201554 2.51261e-09 2.38221
286.958 0.199558 2.53774e-09 2.4079
286.958 0.197582 2.56311e-09 2.43432
286.958 0.195626 2.58874e-09 2.46146
286.958 0.193689 2.61463e-09 2.48936
286.958 0.191772 2.64078e-09 2.51802
286.958 0.189873 2.66719e-09 2.54748
286.958 0.187993 2.69386e-09 2.57775
286.958 0.186132 2.7208e-09 2.60886
286.958 0.184289 2.748e-09 2.64082
286.958 0.182464 2.77548e-09 2.67367
286.958 0.180657 2.80324e-09 2.70742
286.958 0.178869 2.83127e-09 2.74212
286.958 0.177098 2.85958e-09 2.77776
286.958 0.175344 2.88818e-09 2.8144
286.958 0.173608 2.91706e-09 2.85205
286.958 0.171889 2.94623e-09 2.89074
286.958 0.170188 2.9757e-09 2.93051
286.958 0.168503 3.00545e-09 2.97138
286.958 0.166834 3.03551e-09 3.01339
286.958 0.165182 3.06586e-09 3.05658
286.958 0.163547 3.09652e-09 3.10097
286.958 0.161928 3.12749e-09 3.14661
286.958 0.160324 3.15876e-09 3.19352
286.958 0.158737 3.19035e-09 3.24176
286.958 0.157165 3.22225e-09 3.29136
286.958 0.155609 3.25447e-09 3.34237
286.958 0.154069 3.28702e-09 3.36018
286.958 0.152543 3.31989e-09 3.41357
286.958 0.151033 3.35309e-09 3.46848
286.958 0.149537 3.38662e-09 3.52497
286.958 0.148057 3.42049e-09 3.58308
286.958 0.146591 3.45469e-09 3.64286
286.958 0.14514 3.48924e-09 3.70436
286.958 0.143703 3.52413e-09 3.76766
286.958 0.14228 3.55937e-09 3.83279
286.958 0.140871 3.59496e-09 3.89982
286.958 0.139476 3.63091e-09 3.92791
286.958 0.138095 3.66722e-09 3.9982
286.958 0.136728 3.7039e-09 4.07057
286.958 0.135374 3.74093e-09 4.14508
286.958 0.134034 3.77834e-09 4.2218
286.958 0.132707 3.81613e-09 4.30082
286.958 0.131393 3.85429e-09 4.38222
286.958 0.130092 3.89283e-09 4.41953
286.958 0.128804 3.93176e-09 4.50501
286.958 0.127529 3.97108e-09 4.59308
286.958 0.126266 4.01079e-09 4.68384
286.958 0.125016 4.0509e-09 4.77738
286.958 0.123778 4.0914e-09 4.8738
286.958 0.122553 4.13232e-09 4.92085
286.958 0.121339 4.17364e-09 5.02226
286.958 0.120138 4.21538e-09 5.12683
286.958 0.118948 4.25753e-09 5.23468
286.958 0.117771 4.30011e-09 5.34593
286.958 0.116605 4.34311e-09 5.4607
286.958 0.11545 4.38654e-09 5.51976
286.958 0.114307 4.4304e-09 5.64066
286.958 0.113175 4.47471e-09 5.76545
286.958 0.112055 4.51946e-09 5.89426
286.958 0.110945 4.56465e-09 6.02726
286.958 0.109847 4.6103e-09 6.0983
286.958 0.108759 4.6564e-09 6.2386
286.958 0.107682 4.70296e-09 6.38353
286.958 0.106616 4.74999e-09 6.53325
286.958 0.105561 4.79749e-09 6.68796
286.958 0.104515 4.84547e-09 6.84785
286.958 0.103481 4.89392e-09 6.93689
286.958 0.102456 4.94286e-09 7.10589
286.958 0.101442 4.99229e-09 7.28063
286.958 0.100437 5.04221e-09 7.46135
286.958 0.0994428 5.09264e-09 7.64829
286.958 0.0984583 5.14356e-09 7.75552
286.958 0.0974834 5.195e-09 7.95343
286.958 0.0965182 5.24695e-09 8.15827
286.958 0.0955626 5.29942e-09 8.37032
286.958 0.0946165 5.35241e-09 8.58986
286.958 0.0936797 5.40594e-09 8.71925
286.958 0.0927521 5.46e-09 8.95211
286.958 0.0918338 5.5146e-09 9.19332
286.958 0.0909246 5.56974e-09 9.44334
286.958 0.0900243 5.62544e-09 9.70236
286.958 0.089133 5.68169e-09 9.97092
286.958 0.0882505 5.73851e-09 10.1342
286.958 0.0873767 5.79589e-09 10.4197
286.958 0.0865116 5.85385e-09 10.7158
286.958 0.085655 5.91239e-09 11.0231
286.958 0.084807 5.97152e-09 11.3419
286.958 0.0839673 6.03123e-09 11.6728
286.958 0.0831359 6.09154e-09 12.0163
286.958 0.0823128 6.15246e-09 12.2325
286.958 0.0814978 6.21398e-09 12.5988
286.958 0.0806909 6.27612e-09 12.9794
286.958 0.079892 6.33888e-09 13.3748
286.958 0.079101 6.40227e-09 13.7858
286.958 0.0783178 6.4663e-09 14.2131
286.958 0.0775424 6.53096e-09 14.6573
286.958 0.0767746 6.59627e-09 14.9457
286.958 0.0760145 6.66223e-09 15.421
286.958 0.0752619 6.72885e-09 15.9154
286.958 0.0745167 6.79614e-09 16.4302
286.958 0.0737789 6.8641e-09 16.9662
286.958 0.0730484 6.93275e-09 17.5243
286.958 0.0723252 7.00207e-09 18.1056
286.958 0.0716091 7.07209e-09 18.7114
286.958 0.0709001 7.14281e-09 19.1177
286.958 0.0701981 7.21424e-09 19.7682
286.958 0.0695031 7.28638e-09 20.4465
286.958 0.0688149 7.35925e-09 21.154
286.958 0.0681336 7.43284e-09 21.8921
286.958 0.067459 7.50717e-09 22.6624
286.958 0.0667911 7.58224e-09 23.4666
286.958 0.0661298 7.65806e-09 24.3063
286.958 0.0654751 7.73464e-09 25.1834
286.958 0.0648268 7.81199e-09 26.0996
286.958 0.0641849 7.89011e-09 27.0573
286.958 0.0635494 7.96901e-09 28.0585
286.958 0.0629202 8.0487e-09 28.7629
286.958 0.0622973 8.12919e-09 29.8452
286.958 0.0616805 8.21048e-09 30.9776
286.958 0.0610698 8.29259e-09 32.1627
286.958 0.0604651 8.37551e-09 33.4036
286.958 0.0598664 8.45927e-09 34.7032
286.958 0.0592737 8.54386e-09 36.0646
286.958 0.0586868 8.6293e-09 37.4915
286.958 0.0581058 8.71559e-09 38.9872
286.958 0.0575305 8.80275e-09 40.5557
286.958 0.0569609 8.89077e-09 42.2011
286.958 0.0563969 8.97968e-09 43.9276
286.958 0.0558385 9.06948e-09 45.7399
286.958 0.0552857 9.16017e-09 47.6429
286.958 0.0547383 9.25178e-09 49.6419
286.958 0.0541963 9.34429e-09 51.7424
286.958 0.0536597 9.43774e-09 53.9503
286.958 0.0531284 9.53211e-09 56.272
286.958 0.0526024 9.62743e-09 58.714
286.958 0.0520816 9.72371e-09 61.2838
286.958 0.0515659 9.82095e-09 63.9888
286.958 0.0510554 9.91916e-09 66.8374
288.714 5.02261 1e-10 12.4241
288.714 4.97288 1.01e-10 12.2594
288.714 4.92365 1.0201e-10 12.0972
288.714 4.8749 1.0303e-10 11.9373
288.714 4.82663 1.0406e-10 11.7798
288.714 4.77884 1.05101e-10 11.6246
288.714 4.73153 1.06152e-10 11.4716
288.714 4.68468 1.07214e-10 11.3209
288.714 4.6383 1.08286e-10 11.1724
288.714 4.59238 1.09369e-10 11.0261
288.714 4.54691 1.10462e-10 10.8819
288.714 4.50189 1.11567e-10 10.7398
288.714 4.45731 1.12683e-10 10.5998
288.714 4.41318 1.13809e-10 10.4618
288.714 4.36949 1.14947e-10 10.3258
288.714 4.32623 1.16097e-10 10.1918
288.714 4.28339 1.17258e-10 10.0597
288.714 4.24098 1.1843e-10 9.92952
288.714 4.19899 1.19615e-10 9.80118
288.714 4.15742 1.20811e-10 9.67482
288.714 4.11626 1.22019e-10 9.55017
288.714 4.0755 1.23239e-10 9.42741
288.714 4.03515 1.24472e-10 9.30636
288.714 3.9952 1.25716e-10 9.18702
288.714 3.95564 1.26973e-10 9.06939
288.714 3.91648 1.28243e-10 8.95351
288.714 3.8777 1.29526e-10 8.83924
288.714 3.83931 1.30821e-10 8.72662
288.714 3.80129 1.32129e-10 8.61559
288.714 3.76366 1.3345e-10 8.50614
288.714 3.72639 1.34785e-10 8.39825
288.714 3.6895 1.36133e-10 8.29189
288.714 3.65297 1.37494e-10 8.18703
288.714 3.6168 1.38869e-10 8.08366
288.714 3.58099 1.40258e-10 7.85894
288.714 3.54553 1.4166e-10 7.76001
288.714 3.51043 1.43077e-10 7.66246
288.714 3.47567 1.44508e-10 7.56628
288.714 3.44126 1.45953e-10 7.47145
288.714 3.40719 1.47412e-10 7.37794
288.714 3.37345 1.48886e-10 7.28574
288.714 3.34005 1.50375e-10 7.19482
288.714 3.30698 1.51879e-10 7.10518
288.714 3.27424 1.53398e-10 7.01676
288.714 3.24182 1.54932e-10 6.92958
288.714 3.20973 1.56481e-10 6.8436
288.714 3.17795 1.58046e-10 6.75881
288.714 3.14648 1.59626e-10 6.67519
288.714 3.11533 1.61223e-10 6.59272
288.714 3.08448 1.62835e-10 6.51137
288.714 3.05394 1.64463e-10 6.43116
288.714 3.02371 1.66108e-10 6.35203
288.714 2.99377 1.67769e-10 6.27398
288.714 2.96413 1.69447e-10 6.197
288.714 2.93478 1.71141e-10 6.12107
288.714 2.90572 1.72852e-10 5.9517
288.714 2.87695 1.74581e-10 5.87897
288.714 2.84847 1.76327e-10 5.80723
288.714 2.82027 1.7809e-10 5.73646
288.714 2.79234 1.79871e-10 5.66664
288.714 2.7647 1.8167e-10 5.59777
288.714 2.73732 1.83486e-10 5.52982
288.714 2.71022 1.85321e-10 5.46278
288.714 2.68339 1.87174e-10 5.39665
288.714 2.65682 1.89046e-10 5.33141
288.714 2.63051 1.90937e-10 5.26704
288.714 2.60447 1.92846e-10 5.20353
288.714 2.57868 1.94774e-10 5.14087
288.714 2.55315 1.96722e-10 5.07905
288.714 2.52787 1.98689e-10 5.01805
288.714 2.50284 2.00676e-10 4.95787
288.714 2.47806 2.02683e-10 4.82072
288.714 2.45353 2.0471e-10 4.76306
288.714 2.42923 2.06757e-10 4.70615
288.714 2.40518 2.08825e-10 4.65001
288.714 2.38137 2.10913e-10 4.59461
288.714 2.35779 2.13022e-10 4.53994
288.714 2.33445 2.15152e-10 4.486
288.714 2.31133 2.17304e-10 4.43277
288.714 2.28845 2.19477e-10 4.38024
288.714 2.26579 2.21672e-10 4.32841
288.714 2.24336 2.23888e-10 4.27726
288.714 2.22115 2.26127e-10 4.22679
288.714 2.19915 2.28388e-10 4.17698
288.714 2.17738 2.30672e-10 4.12782
288.714 2.15582 2.32979e-10 4.07932
288.714 2.13448 2.35309e-10 3.96643
288.714 2.11334 2.37662e-10 3.91997
288.714 2.09242 2.40038e-10 3.87411
288.714 2.0717 2.42439e-10 3.82885
288.714 2.05119 2.44863e-10 3.78419
288.714 2.03088 2.47312e-10 3.74013
288.714 2.01077 2.49785e-10 3.69664
288.714 1.99087 2.52283e-10 3.65372
288.714 1.97115 2.54806e-10 3.61138
288.714 1.95164 2.57354e-10 3.56958
288.714 1.93231 2.59927e-10 3.52834
288.714 1.91318 2.62527e-10 3.48765
288.714 1.89424 2.65152e-10 3.44749
288.714 1.87549 2.67803e-10 3.40787
288.714 1.85692 2.70481e-10 3.36876
288.714 1.83853 2.73186e-10 3.33017
288.714 1.82033 2.75918e-10 3.23813
288.714 1.8023 2.78677e-10 3.20117
288.714 1.78446 2.81464e-10 3.16472
288.714 1.76679 2.84279e-10 3.12873
288.714 1.7493 2.87121e-10 3.09323
288.714 1.73198 2.89993e-10 3.0582
288.714 1.71483 2.92893e-10 3.02363
288.714 1.69785 2.95822e-10 2.98953
288.714 1.68104 2.9878e-10 2.95588
288.714 1.6644 3.01768e-10 2.92268
288.714 1.64792 3.04785e-10 2.88993
288.714 1.6316 3.07833e-10 2.85761
288.714 1.61545 3.10911e-10 2.82573
288.714 1.59945 3.1402e-10 2.79428
288.714 1.58362 3.17161e-10 2.76324
288.714 1.56794 3.20332e-10 2.73263
288.714 1.55241 3.23536e-10 2.70243
288.714 1.53704 3.26771e-10 2.67264
288.714 1.52183 3.30039e-10 2.64325
288.714 1.50676 3.33339e-10 2.61427
288.714 1.49184 3.36672e-10 2.58567
288.714 1.47707 3.40039e-10 2.55747
288.714 1.46244 3.4344e-10 2.52964
288.714 1.44796 3.46874e-10 2.50221
288.714 1.43363 3.50343e-10 2.47514
288.714 1.41943 3.53846e-10 2.44845
288.714 1.40538 3.57385e-10 2.42212
288.714 1.39147 3.60958e-10 2.39616
288.714 1.37769 3.64568e-10 2.37055
288.714 1.36405 3.68214e-10 2.3453
288.714 1.35054 3.71896e-10 2.32041
288.714 1.33717 3.75615e-10 2.29585
288.714 1.32393 3.79371e-10 2.27164
288.714 1.31082 3.83165e-10 2.24777
288.714 1.29785 3.86996e-10 2.22423
288.714 1.285 3.90866e-10 2.20103
288.714 1.27227 3.94775e-10 2.17815
288.714 1.25968 3.98723e-10 2.1556
288.714 1.2472 4.0271e-10 2.13336
288.714 1.23486 4.06737e-10 2.11144
288.714 1.22263 4.10804e-10 2.08983
288.714 1.21052 4.14912e-10 2.06853
288.714 1.19854 4.19062e-10 2.04754
288.714 1.18667 4.23252e-10 2.02685
288.714 1.17492 4.27485e-10 2.00645
288.714 1.16329 4.3176e-10 1.98635
288.714 1.15177 4.36077e-10 1.96654
288.714 1.14037 4.40438e-10 1.94702
288.714 1.12908 4.44842e-10 1.92779
288.714 1.1179 4.49291e-10 1.90884
288.714 1.10683 4.53784e-10 1.89016
288.714 1.09587 4.58321e-10 1.87177
288.714 1.08502 4.62905e-10 1.85364
288.714 1.07428 4.67534e-10 1.83578
288.714 1.06364 4.72209e-10 1.81819
288.714 1.05311 4.76931e-10 1.80086
288.714 1.04268 4.817e-10 1.78379
288.714 1.03236 4.86517e-10 1.76699
288.714 1.02214 4.91383e-10 1.75043
288.714 1.01202 4.96296e-10 1.73412
288.714 1.002 5.01259e-10 1.71806
288.714 0.992078 5.06272e-10 1.73063
288.714 0.982255 5.11335e-10 1.7148
288.714 0.97253 5.16448e-10 1.69922
288.714 0.962901 5.21613e-10 1.68387
288.714 0.953367 5.26829e-10 1.66877
288.714 0.943928 5.32097e-10 1.65391
288.714 0.934582 5.37418e-10 1.63928
288.714 0.925329 5.42792e-10 1.62488
288.714 0.916167 5.4822e-10 1.6107
288.714 0.907096 5.53702e-10 1.59676
288.714 0.898115 5.59239e-10 1.58304
288.714 0.889223 5.64832e-10 1.56954
288.714 0.880419 5.7048e-10 1.55625
288.714 0.871702 5.76185e-10 1.56848
288.714 0.863071 5.81947e-10 1.55542
288.714 0.854526 5.87766e-10 1.54257
288.714 0.846065 5.93644e-10 1.52994
288.714 0.837688 5.9958e-10 1.51751
288.714 0.829394 6.05576e-10 1.50529
288.714 0.821183 6.11632e-10 1.49328
288.714 0.813052 6.17748e-10 1.48147
288.714 0.805002 6.23926e-10 1.46986
288.714 0.797032 6.30165e-10 1.45846
288.714 0.78914 6.36466e-10 1.47059
288.714 0.781327 6.42831e-10 1.45939
288.714 0.773591 6.49259e-10 1.44841
288.714 0.765932 6.55752e-10 1.4376
288.714 0.758348 6.6231e-10 1.427
288.714 0.75084 6.68933e-10 1.41657
288.714 0.743406 6.75622e-10 1.40634
288.714 0.736045 6.82378e-10 1.3963
288.714 0.728758 6.89202e-10 1.40845
288.714 0.721542 6.96094e-10 1.39862
288.714 0.714398 7.03055e-10 1.38897
288.714 0.707325 7.10085e-10 1.37951
288.714 0.700322 7.17186e-10 1.37022
288.714 0.693388 7.24358e-10 1.36112
288.714 0.686523 7.31602e-10 1.3522
288.714 0.679726 7.38918e-10 1.34344
288.714 0.672996 7.46307e-10 1.35572
288.714 0.666332 7.5377e-10 1.34718
288.714 0.659735 7.61308e-10 1.33882
288.714 0.653203 7.68921e-10 1.33062
288.714 0.646736 7.7661e-10 1.3226
288.714 0.640332 7.84376e-10 1.31475
288.714 0.633992 7.9222e-10 1.30706
288.714 0.627715 8.00142e-10 1.31954
288.714 0.6215 8.08144e-10 1.31207
288.714 0.615347 8.16225e-10 1.30477
288.714 0.609254 8.24387e-10 1.29763
288.714 0.603222 8.32631e-10 1.29065
288.714 0.597249 8.40957e-10 1.28383
288.714 0.591336 8.49367e-10 1.27718
288.714 0.585481 8.57861e-10 1.28994
288.714 0.579684 8.66439e-10 1.28351
288.714 0.573945 8.75104e-10 1.27723
288.714 0.568262 8.83855e-10 1.27112
288.714 0.562636 8.92693e-10 1.26517
288.714 0.557065 9.0162e-10 1.25937
288.714 0.55155 9.10636e-10 1.25372
288.714 0.546089 9.19743e-10 1.26686
288.714 0.540682 9.2894e-10 1.26145
288.714 0.535329 9.3823e-10 1.25618
288.714 0.530029 9.47612e-10 1.25108
288.714 0.524781 9.57088e-10 1.24613
288.714 0.519585 9.66659e-10 1.24133
288.714 0.514441 9.76325e-10 1.25486
288.714 0.509347 9.86089e-10 1.2503
288.714 0.504304 9.9595e-10 1.24589
288.714 0.499311 1.00591e-09 1.24163
288.714 0.494367 1.01597e-09 1.23753
288.714 0.489472 1.02613e-09 1.23358
288.714 0.484626 1.03639e-09 1.24759
288.714 0.479828 1.04675e-09 1.24388
288.714 0.475077 1.05722e-09 1.24033
288.714 0.470373 1.06779e-09 1.23692
288.714 0.465716 1.07847e-09 1.23367
288.714 0.461105 1.08926e-09 1.23058
288.714 0.45654 1.10015e-09 1.22763
288.714 0.45202 1.11115e-09 1.24232
288.714 0.447544 1.12226e-09 1.23964
288.714 0.443113 1.13348e-09 1.23711
288.714 0.438726 1.14482e-09 1.23473
288.714 0.434382 1.15627e-09 1.23251
288.714 0.430081 1.16783e-09 1.23043
288.714 0.425823 1.17951e-09 1.24581
288.714 0.421607 1.1913e-09 1.24402
288.714 0.417433 1.20322e-09 1.24238
288.714 0.4133 1.21525e-09 1.24089
288.714 0.409207 1.2274e-09 1.23957
288.714 0.405156 1.23967e-09 1.2384
288.714 0.401144 1.25207e-09 1.25457
288.714 0.397173 1.26459e-09 1.25371
288.714 0.39324 1.27724e-09 1.253
288.714 0.389347 1.29001e-09 1.25245
288.714 0.385492 1.30291e-09 1.25206
288.714 0.381675 1.31594e-09 1.25185
288.714 0.377896 1.3291e-09 1.26893
288.714 0.374155 1.34239e-09 1.26904
288.714 0.37045 1.35581e-09 1.26931
288.714 0.366782 1.36937e-09 1.26975
288.714 0.363151 1.38307e-09 1.27036
288.714 0.359555 1.3969e-09 1.27114
288.714 0.355995 1.41086e-09 1.28928
288.714 0.352471 1.42497e-09 1.29042
288.714 0.348981 1.43922e-09 1.29173
288.714 0.345526 1.45362e-09 1.29323
288.714 0.342105 1.46815e-09 1.2949
288.714 0.338717 1.48283e-09 1.29676
288.714 0.335364 1.49766e-09 1.29879
288.714 0.332043 1.51264e-09 1.31836
288.714 0.328756 1.52776e-09 1.32079
288.714 0.325501 1.54304e-09 1.32343
288.714 0.322278 1.55847e-09 1.32625
288.714 0.319087 1.57406e-09 1.32927
288.714 0.315928 1.5898e-09 1.33249
288.714 0.3128 1.6057e-09 1.35348
288.714 0.309703 1.62175e-09 1.35715
288.714 0.306636 1.63797e-09 1.36102
288.714 0.3036 1.65435e-09 1.3651
288.714 0.300594 1.67089e-09 1.36939
288.714 0.297618 1.6876e-09 1.37391
288.714 0.294672 1.70448e-09 1.37864
288.714 0.291754 1.72152e-09 1.40156
288.714 0.288865 1.73874e-09 1.40681
288.714 0.286005 1.75613e-09 1.41228
288.714 0.283174 1.77369e-09 1.418
288.714 0.28037 1.79142e-09 1.42394
288.714 0.277594 1.80934e-09 1.43014
288.714 0.274845 1.82743e-09 1.43658
288.714 0.272124 1.84571e-09 1.46177
288.714 0.26943 1.86416e-09 1.46881
288.714 0.266762 1.8828e-09 1.47611
288.714 0.264121 1.90163e-09 1.48367
288.714 0.261506 1.92065e-09 1.49151
288.714 0.258917 1.93986e-09 1.49962
288.714 0.256353 1.95925e-09 1.50802
288.714 0.253815 1.97885e-09 1.51671
288.714 0.251302 1.99864e-09 1.545
288.714 0.248814 2.01862e-09 1.5544
288.714 0.246351 2.03881e-09 1.5641
288.714 0.243911 2.0592e-09 1.57413
288.714 0.241496 2.07979e-09 1.58447
288.714 0.239105 2.10059e-09 1.59514
288.714 0.236738 2.12159e-09 1.60615
288.714 0.234394 2.14281e-09 1.61749
288.714 0.232073 2.16424e-09 1.64956
288.714 0.229776 2.18588e-09 1.66176
288.714 0.227501 2.20774e-09 1.67434
288.714 0.225248 2.22981e-09 1.68729
288.714 0.223018 2.25211e-09 1.70063
288.714 0.22081 2.27463e-09 1.71436
288.714 0.218624 2.29738e-09 1.72851
288.714 0.216459 2.32035e-09 1.74307
288.714 0.214316 2.34356e-09 1.75804
288.714 0.212194 2.36699e-09 1.77345
288.714 0.210093 2.39066e-09 1.8114
288.714 0.208013 2.41457e-09 1.82792
288.714 0.205953 2.43871e-09 1.8449
288.714 0.203914 2.4631e-09 1.86237
288.714 0.201895 2.48773e-09 1.88033
288.714 0.199896 2.51261e-09 1.89881
288.714 0.197917 2.53774e-09 1.91781
288.714 0.195958 2.56311e-09 1.93734
288.714 0.194017 2.58874e-09 1.95742
288.714 0.192096 2.61463e-09 1.97806
288.714 0.190194 2.64078e-09 1.99929
288.714 0.188311 2.66719e-09 2.0211
288.714 0.186447 2.69386e-09 2.04352
288.714 0.184601 2.7208e-09 2.09178
288.714 0.182773 2.748e-09 2.11577
288.714 0.180963 2.77548e-09 2.14042
288.714 0.179172 2.80324e-09 2.16576
288.714 0.177398 2.83127e-09 2.19181
288.714 0.175641 2.85958e-09 2.21858
288.714 0.173902 2.88818e-09 2.2461
288.714 0.172181 2.91706e-09 2.2744
288.714 0.170476 2.94623e-09 2.30348
288.714 0.168788 2.9757e-09 2.33338
288.714 0.167117 3.00545e-09 2.36411
288.714 0.165462 3.03551e-09 2.39571
288.714 0.163824 3.06586e-09 2.42819
288.714 0.162202 3.09652e-09 2.4616
288.714 0.160596 3.12749e-09 2.49594
288.714 0.159006 3.15876e-09 2.53125
288.714 0.157432 3.19035e-09 2.56757
288.714 0.155873 3.22225e-09 2.60492
288.714 0.154329 3.25447e-09 2.64333
288.714 0.152801 3.28702e-09 2.68283
288.714 0.151289 3.31989e-09 2.72346
288.714 0.149791 3.35309e-09 2.76527
288.714 0.148308 3.38662e-09 2.80827
288.714 0.146839 3.42049e-09 2.85251
288.714 0.145385 3.45469e-09 2.89805
288.714 0.143946 3.48924e-09 2.94489
288.714 0.142521 3.52413e-09 2.9931
288.714 0.14111 3.55937e-09 3.04273
288.714 0.139712 3.59496e-09 3.09381
288.714 0.138329 3.63091e-09 3.1464
288.714 0.13696 3.66722e-09 3.20054
288.714 0.135604 3.7039e-09 3.25628
288.714 0.134261 3.74093e-09 3.31369
288.714 0.132932 3.77834e-09 3.37282
288.714 0.131615 3.81613e-09 3.43372
288.714 0.130312 3.85429e-09 3.49646
288.714 0.129022 3.89283e-09 3.5611
288.714 0.127745 3.93176e-09 3.62771
288.714 0.12648 3.97108e-09 3.69635
288.714 0.125228 4.01079e-09 3.76711
288.714 0.123988 4.0509e-09 3.84004
288.714 0.12276 4.0914e-09 3.91523
288.714 0.121545 4.13232e-09 3.94466
288.714 0.120341 4.17364e-09 4.02366
288.714 0.11915 4.21538e-09 4.10513
288.714 0.11797 4.25753e-09 4.18919
288.714 0.116802 4.30011e-09 4.2759
288.714 0.115646 4.34311e-09 4.36538
288.714 0.114501 4.38654e-09 4.45774
288.714 0.113367 4.4304e-09 4.55306
288.714 0.112244 4.47471e-09 4.65148
288.714 0.111133 4.51946e-09 4.75309
288.714 0.110033 4.56465e-09 4.85804
288.714 0.108943 4.6103e-09 4.96643
288.714 0.107865 4.6564e-09 5.07842
288.714 0.106797 4.70296e-09 5.19413
288.714 0.105739 4.74999e-09 5.31371
288.714 0.104692 4.79749e-09 5.43731
288.714 0.103656 4.84547e-09 5.49722
288.714 0.10263 4.89392e-09 5.62774
288.714 0.101613 4.94286e-09 5.76271
288.714 0.100607 4.99229e-09 5.90234
288.714 0.0996113 5.04221e-09 6.04679
288.714 0.098625 5.09264e-09 6.19626
288.714 0.0976485 5.14356e-09 6.35097
288.714 0.0966817 5.195e-09 6.51113
288.714 0.0957245 5.24695e-09 6.67696
288.714 0.0947767 5.29942e-09 6.84869
288.714 0.0938383 5.35241e-09 7.02659
288.714 0.0929092 5.40594e-09 7.2109
288.714 0.0919893 5.46e-09 7.4019
288.714 0.0910786 5.5146e-09 7.59987
288.714 0.0901768 5.56974e-09 7.70875
288.714 0.0892839 5.62544e-09 7.91895
288.714 0.0883999 5.68169e-09 8.13696
288.714 0.0875247 5.73851e-09 8.36314
288.714 0.0866581 5.79589e-09 8.59783
288.714 0.0858001 5.85385e-09 8.84143
288.714 0.0849506 5.91239e-09 9.09432
288.714 0.0841095 5.97152e-09 9.35694
288.714 0.0832767 6.03123e-09 9.62964
288.714 0.0824522 6.09154e-09 9.91296
288.714 0.0816359 6.15246e-09 10.2074
288.714 0.0808276 6.21398e-09 10.5134
288.714 0.0800273 6.27612e-09 10.8317
288.714 0.079235 6.33888e-09 11.1625
288.714 0.0784505 6.40227e-09 11.5068
288.714 0.0776737 6.4663e-09 11.8649
288.714 0.0769047 6.53096e-09 12.0846
288.714 0.0761432 6.59627e-09 12.4677
288.714 0.0753894 6.66223e-09 12.8667
288.714 0.0746429 6.72885e-09 13.2823
288.714 0.0739039 6.79614e-09 13.7152
288.714 0.0731722 6.8641e-09 14.1665
288.714 0.0724477 6.93275e-09 14.6368
288.714 0.0717304 7.00207e-09 15.1273
288.714 0.0710202 7.07209e-09 15.6388
288.714 0.070317 7.14281e-09 16.1726
288.714 0.0696208 7.21424e-09 16.7296
288.714 0.0689315 7.28638e-09 17.3112
288.714 0.068249 7.35925e-09 17.9186
288.714 0.0675733 7.43284e-09 18.553
288.714 0.0669042 7.50717e-09 19.2158
288.714 0.0662418 7.58224e-09 19.9087
288.714 0.0655859 7.65806e-09 20.6332
288.714 0.0649366 7.73464e-09 21.3909
288.714 0.0642936 7.81199e-09 22.1837
288.714 0.0636571 7.89011e-09 23.0134
288.714 0.0630268 7.96901e-09 23.8819
288.714 0.0624028 8.0487e-09 24.7917
288.714 0.0617849 8.12919e-09 25.7447
288.714 0.0611732 8.21048e-09 26.7434
288.714 0.0605675 8.29259e-09 27.7904
288.714 0.0599678 8.37551e-09 28.8885
288.714 0.0593741 8.45927e-09 29.66
288.714 0.0587862 8.54386e-09 30.8536
288.714 0.0582042 8.6293e-09 32.1066
288.714 0.0576279 8.71559e-09 33.4226
288.714 0.0570573 8.80275e-09 34.8051
288.714 0.0564924 8.89077e-09 36.258
288.714 0.0559331 8.97968e-09 37.7856
288.714 0.0553793 9.06948e-09 39.3923
288.714 0.054831 9.16017e-09 41.0828
288.714 0.0542881 9.25178e-09 42.8622
288.714 0.0537506 9.34429e-09 44.7359
288.714 0.0532184 9.43774e-09 46.7097
288.714 0.0526915 9.53211e-09 48.7897
288.714 0.0521698 9.62743e-09 50.9826
288.714 0.0516533 9.72371e-09 53.2954
288.714 0.0511419 9.82095e-09 55.7356
288.714 0.0506355 9.91916e-09 58.3115
290.486 4.9815 1e-10 12.1965
290.486 4.93218 1.01e-10 12.0325
290.486 4.88334 1.0201e-10 11.8708
290.486 4.83499 1.0303e-10 11.7116
290.486 4.78712 1.0406e-10 11.5547
290.486 4.73972 1.05101e-10 11.4001
290.486 4.6928 1.06152e-10 11.2477
290.486 4.64633 1.07214e-10 11.0977
290.486 4.60033 1.08286e-10 10.9498
290.486 4.55478 1.09369e-10 10.8041
290.486 4.50968 1.10462e-10 10.6605
290.486 4.46503 1.11567e-10 10.519
290.486 4.42083 1.12683e-10 10.3796
290.486 4.37706 1.13809e-10 10.2423
290.486 4.33372 1.14947e-10 10.1068
290.486 4.29081 1.16097e-10 9.97344
290.486 4.24833 1.17258e-10 9.84204
290.486 4.20626 1.1843e-10 9.71244
290.486 4.16462 1.19615e-10 9.58482
290.486 4.12338 1.20811e-10 9.459
290.486 4.08256 1.22019e-10 9.33498
290.486 4.04214 1.23239e-10 9.21276
290.486 4.00212 1.24472e-10 9.09234
290.486 3.96249 1.25716e-10 8.97368
290.486 3.92326 1.26973e-10 8.85669
290.486 3.88441 1.28243e-10 8.74139
290.486 3.84595 1.29526e-10 8.62775
290.486 3.80788 1.30821e-10 8.51574
290.486 3.77017 1.32129e-10 8.40532
290.486 3.73285 1.3345e-10 8.2965
290.486 3.69589 1.34785e-10 8.18923
290.486 3.65929 1.36133e-10 8.08348
290.486 3.62306 1.37494e-10 7.97924
290.486 3.58719 1.38869e-10 7.87648
290.486 3.55167 1.40258e-10 7.77518
290.486 3.51651 1.4166e-10 7.79525
290.486 3.48169 1.43077e-10 7.69526
290.486 3.44722 1.44508e-10 7.59668
290.486 3.41309 1.45953e-10 7.49949
290.486 3.3793 1.47412e-10 7.40368
290.486 3.34584 1.48886e-10 7.30921
290.486 3.31271 1.50375e-10 7.21606
290.486 3.27991 1.51879e-10 7.12422
290.486 3.24744 1.53398e-10 7.03366
290.486 3.21528 1.54932e-10 6.94437
290.486 3.18345 1.56481e-10 6.85633
290.486 3.15193 1.58046e-10 6.7695
290.486 3.12072 1.59626e-10 6.68389
290.486 3.08983 1.61223e-10 6.59947
290.486 3.05923 1.62835e-10 6.51622
290.486 3.02894 1.64463e-10 6.43412
290.486 2.99895 1.66108e-10 6.35315
290.486 2.96926 1.67769e-10 6.2733
290.486 2.93986 1.69447e-10 6.19455
290.486 2.91076 1.71141e-10 6.11688
290.486 2.88194 1.72852e-10 6.04028
290.486 2.8534 1.74581e-10 5.96473
290.486 2.82515 1.76327e-10 5.89021
290.486 2.79718 1.7809e-10 5.81672
290.486 2.76948 1.79871e-10 5.74423
290.486 2.74206 1.8167e-10 5.67273
290.486 2.71491 1.83486e-10 5.6022
290.486 2.68803 1.85321e-10 5.53263
290.486 2.66142 1.87174e-10 5.46402
290.486 2.63507 1.89046e-10 5.39633
290.486 2.60898 1.90937e-10 5.32956
290.486 2.58315 1.92846e-10 5.2637
290.486 2.55757 1.94774e-10 5.19872
290.486 2.53225 1.96722e-10 5.13464
290.486 2.50718 1.98689e-10 5.07141
290.486 2.48235 2.00676e-10 5.00903
290.486 2.45778 2.02683e-10 4.94751
290.486 2.43344 2.0471e-10 4.8868
290.486 2.40935 2.06757e-10 4.82693
290.486 2.38549 2.08825e-10 4.8412
290.486 2.36187 2.10913e-10 4.78202
290.486 2.33849 2.13022e-10 4.72364
290.486 2.31534 2.15152e-10 4.66604
290.486 2.29241 2.17304e-10 4.60921
290.486 2.26972 2.19477e-10 4.55316
290.486 2.24724 2.21672e-10 4.49786
290.486 2.22499 2.23888e-10 4.44329
290.486 2.20296 2.26127e-10 4.38946
290.486 2.18115 2.28388e-10 4.33635
290.486 2.15956 2.30672e-10 4.28395
290.486 2.13817 2.32979e-10 4.23226
290.486 2.117 2.35309e-10 4.18127
290.486 2.09604 2.37662e-10 4.13095
290.486 2.07529 2.40038e-10 4.0813
290.486 2.05474 2.42439e-10 4.03233
290.486 2.0344 2.44863e-10 3.98401
290.486 2.01426 2.47312e-10 3.93635
290.486 1.99431 2.49785e-10 3.88932
290.486 1.97457 2.52283e-10 3.84293
290.486 1.95502 2.54806e-10 3.79715
290.486 1.93566 2.57354e-10 3.75199
290.486 1.9165 2.59927e-10 3.70744
290.486 1.89752 2.62527e-10 3.6635
290.486 1.87873 2.65152e-10 3.62014
290.486 1.86013 2.67803e-10 3.63157
290.486 1.84172 2.70481e-10 3.58873
290.486 1.82348 2.73186e-10 3.54648
290.486 1.80543 2.75918e-10 3.50479
290.486 1.78755 2.78677e-10 3.46367
290.486 1.76985 2.81464e-10 3.42311
290.486 1.75233 2.84279e-10 3.38308
290.486 1.73498 2.87121e-10 3.34361
290.486 1.7178 2.89993e-10 3.30467
290.486 1.70079 2.92893e-10 3.26627
290.486 1.68395 2.95822e-10 3.22838
290.486 1.66728 2.9878e-10 3.19101
290.486 1.65077 3.01768e-10 3.15416
290.486 1.63443 3.04785e-10 3.1178
290.486 1.61825 3.07833e-10 3.08194
290.486 1.60222 3.10911e-10 3.09205
290.486 1.58636 3.1402e-10 3.05664
290.486 1.57065 3.17161e-10 3.02173
290.486 1.5551 3.20332e-10 2.9873
290.486 1.53971 3.23536e-10 2.95334
290.486 1.52446 3.26771e-10 2.91985
290.486 1.50937 3.30039e-10 2.88682
290.486 1.49442 3.33339e-10 2.85425
290.486 1.47963 3.36672e-10 2.82214
290.486 1.46498 3.40039e-10 2.79047
290.486 1.45047 3.4344e-10 2.75924
290.486 1.43611 3.46874e-10 2.76857
290.486 1.42189 3.50343e-10 2.73776
290.486 1.40781 3.53846e-10 2.70739
290.486 1.39388 3.57385e-10 2.67745
290.486 1.38007 3.60958e-10 2.64792
290.486 1.36641 3.64568e-10 2.6188
290.486 1.35288 3.68214e-10 2.59011
290.486 1.33949 3.71896e-10 2.56181
290.486 1.32622 3.75615e-10 2.53392
290.486 1.31309 3.79371e-10 2.54276
290.486 1.30009 3.83165e-10 2.51527
290.486 1.28722 3.86996e-10 2.48817
290.486 1.27448 3.90866e-10 2.46145
290.486 1.26186 3.94775e-10 2.43513
290.486 1.24936 3.98723e-10 2.40919
290.486 1.23699 4.0271e-10 2.38361
290.486 1.22475 4.06737e-10 2.39211
290.486 1.21262 4.10804e-10 2.36692
290.486 1.20061 4.14912e-10 2.3421
290.486 1.18873 4.19062e-10 2.31764
290.486 1.17696 4.23252e-10 2.29354
290.486 1.1653 4.27485e-10 2.26979
290.486 1.15377 4.3176e-10 2.27804
290.486 1.14234 4.36077e-10 2.25466
290.486 1.13103 4.40438e-10 2.23164
290.486 1.11983 4.44842e-10 2.20895
290.486 1.10875 4.49291e-10 2.1866
290.486 1.09777 4.53784e-10 2.16459
290.486 1.0869 4.58321e-10 2.17267
290.486 1.07614 4.62905e-10 2.15103
290.486 1.06548 4.67534e-10 2.12971
290.486 1.05493 4.72209e-10 2.1087
290.486 1.04449 4.76931e-10 2.08803
290.486 1.03415 4.817e-10 2.09598
290.486 1.02391 4.86517e-10 2.07566
290.486 1.01377 4.91383e-10 2.05565
290.486 1.00373 4.96296e-10 2.03594
290.486 0.993796 5.01259e-10 2.0438
290.486 0.983957 5.06272e-10 2.02444
290.486 0.974215 5.11335e-10 2.0054
290.486 0.964569 5.16448e-10 1.98664
290.486 0.955019 5.21613e-10 1.96819
290.486 0.945563 5.26829e-10 1.97602
290.486 0.936201 5.32097e-10 1.95791
290.486 0.926932 5.37418e-10 1.94009
290.486 0.917754 5.42792e-10 1.92255
290.486 0.908667 5.4822e-10 1.93037
290.486 0.899671 5.53702e-10 1.91318
290.486 0.890763 5.59239e-10 1.89626
290.486 0.881944 5.64832e-10 1.90402
290.486 0.873212 5.7048e-10 1.88744
290.486 0.864566 5.76185e-10 1.87115
290.486 0.856006 5.81947e-10 1.85511
290.486 0.847531 5.87766e-10 1.86293
290.486 0.839139 5.93644e-10 1.84722
290.486 0.830831 5.9958e-10 1.83179
290.486 0.822605 6.05576e-10 1.83962
290.486 0.81446 6.11632e-10 1.82452
290.486 0.806396 6.17748e-10 1.80967
290.486 0.798412 6.23926e-10 1.7951
290.486 0.790507 6.30165e-10 1.80302
290.486 0.78268 6.36466e-10 1.78878
290.486 0.774931 6.42831e-10 1.77477
290.486 0.767258 6.49259e-10 1.78276
290.486 0.759662 6.55752e-10 1.76909
290.486 0.75214 6.6231e-10 1.75568
290.486 0.744693 6.68933e-10 1.76374
290.486 0.73732 6.75622e-10 1.75065
290.486 0.73002 6.82378e-10 1.7378
290.486 0.722792 6.89202e-10 1.74597
290.486 0.715636 6.96094e-10 1.73345
290.486 0.70855 7.03055e-10 1.72117
290.486 0.701535 7.10085e-10 1.72947
290.486 0.694589 7.17186e-10 1.71751
290.486 0.687712 7.24358e-10 1.72586
290.486 0.680903 7.31602e-10 1.71423
290.486 0.674161 7.38918e-10 1.70284
290.486 0.667486 7.46307e-10 1.71134
290.486 0.660878 7.5377e-10 1.70028
290.486 0.654334 7.61308e-10 1.68945
290.486 0.647856 7.68921e-10 1.69814
290.486 0.641441 7.7661e-10 1.68764
290.486 0.63509 7.84376e-10 1.69643
290.486 0.628802 7.9222e-10 1.68626
290.486 0.622577 8.00142e-10 1.67631
290.486 0.616412 8.08144e-10 1.68532
290.486 0.610309 8.16225e-10 1.67571
290.486 0.604267 8.24387e-10 1.68484
290.486 0.598284 8.32631e-10 1.67558
290.486 0.59236 8.40957e-10 1.68484
290.486 0.586495 8.49367e-10 1.67591
290.486 0.580688 8.57861e-10 1.66721
290.486 0.574939 8.66439e-10 1.67675
290.486 0.569247 8.75104e-10 1.66837
290.486 0.56361 8.83855e-10 1.67809
290.486 0.55803 8.92693e-10 1.67007
290.486 0.552505 9.0162e-10 1.67995
290.486 0.547035 9.10636e-10 1.67229
290.486 0.541619 9.19743e-10 1.68237
290.486 0.536256 9.2894e-10 1.67506
290.486 0.530947 9.3823e-10 1.66797
290.486 0.52569 9.47612e-10 1.6784
290.486 0.520485 9.57088e-10 1.67167
290.486 0.515331 9.66659e-10 1.68233
290.486 0.510229 9.76325e-10 1.67596
290.486 0.505177 9.86089e-10 1.68685
290.486 0.500176 9.9595e-10 1.68086
290.486 0.495223 1.00591e-09 1.69201
290.486 0.49032 1.01597e-09 1.68639
290.486 0.485466 1.02613e-09 1.69781
290.486 0.480659 1.03639e-09 1.69258
290.486 0.4759 1.04675e-09 1.70428
290.486 0.471188 1.05722e-09 1.69943
290.486 0.466523 1.06779e-09 1.71143
290.486 0.461904 1.07847e-09 1.70699
290.486 0.457331 1.08926e-09 1.71931
290.486 0.452803 1.10015e-09 1.71527
290.486 0.448319 1.11115e-09 1.72793
290.486 0.443881 1.12226e-09 1.72431
290.486 0.439486 1.13348e-09 1.73731
290.486 0.435134 1.14482e-09 1.73411
290.486 0.430826 1.15627e-09 1.74748
290.486 0.42656 1.16783e-09 1.74472
290.486 0.422337 1.17951e-09 1.75847
290.486 0.418156 1.1913e-09 1.75616
290.486 0.414015 1.20322e-09 1.77033
290.486 0.409916 1.21525e-09 1.76847
290.486 0.405858 1.2274e-09 1.78306
290.486 0.401839 1.23967e-09 1.78168
290.486 0.397861 1.25207e-09 1.79672
290.486 0.393921 1.26459e-09 1.81199
290.486 0.390021 1.27724e-09 1.81132
290.486 0.38616 1.29001e-09 1.82708
290.486 0.382336 1.30291e-09 1.82693
290.486 0.378551 1.31594e-09 1.8432
290.486 0.374803 1.3291e-09 1.84356
290.486 0.371092 1.34239e-09 1.86037
290.486 0.367418 1.35581e-09 1.86127
290.486 0.36378 1.36937e-09 1.87864
290.486 0.360178 1.38307e-09 1.8801
290.486 0.356612 1.3969e-09 1.89806
290.486 0.353081 1.41086e-09 1.9001
290.486 0.349585 1.42497e-09 1.91868
290.486 0.346124 1.43922e-09 1.93759
290.486 0.342697 1.45362e-09 1.94055
290.486 0.339304 1.46815e-09 1.96014
290.486 0.335945 1.48283e-09 1.96372
290.486 0.332618 1.49766e-09 1.98401
290.486 0.329325 1.51264e-09 1.98826
290.486 0.326064 1.52776e-09 2.00929
290.486 0.322836 1.54304e-09 2.01422
290.486 0.31964 1.55847e-09 2.03603
290.486 0.316475 1.57406e-09 2.04168
290.486 0.313342 1.5898e-09 2.0643
290.486 0.310239 1.6057e-09 2.07069
290.486 0.307167 1.62175e-09 2.09419
290.486 0.304126 1.63797e-09 2.10135
290.486 0.301115 1.65435e-09 2.12576
290.486 0.298134 1.67089e-09 2.15066
290.486 0.295182 1.6876e-09 2.15908
290.486 0.292259 1.70448e-09 2.18498
290.486 0.289366 1.72152e-09 2.19427
290.486 0.286501 1.73874e-09 2.2212
290.486 0.283664 1.75613e-09 2.23141
290.486 0.280855 1.77369e-09 2.25943
290.486 0.278075 1.79142e-09 2.27059
290.486 0.275322 1.80934e-09 2.29977
290.486 0.272596 1.82743e-09 2.31194
290.486 0.269897 1.84571e-09 2.34233
290.486 0.267224 1.86416e-09 2.35556
290.486 0.264579 1.8828e-09 2.38724
290.486 0.261959 1.90163e-09 2.40158
290.486 0.259365 1.92065e-09 2.43461
290.486 0.256797 1.93986e-09 2.45012
290.486 0.254255 1.95925e-09 2.46618
290.486 0.251737 1.97885e-09 2.50133
290.486 0.249245 1.99864e-09 2.51866
290.486 0.246777 2.01862e-09 2.55537
290.486 0.244334 2.03881e-09 2.57403
290.486 0.241915 2.0592e-09 2.61239
290.486 0.23952 2.07979e-09 2.63246
290.486 0.237148 2.10059e-09 2.65318
290.486 0.2348 2.12159e-09 2.69411
290.486 0.232475 2.14281e-09 2.71637
290.486 0.230174 2.16424e-09 2.7592
290.486 0.227895 2.18588e-09 2.78308
290.486 0.225638 2.20774e-09 2.80772
290.486 0.223404 2.22981e-09 2.85352
290.486 0.221192 2.25211e-09 2.87993
290.486 0.219002 2.27463e-09 2.90715
290.486 0.216834 2.29738e-09 2.95619
290.486 0.214687 2.32035e-09 2.98535
290.486 0.212561 2.34356e-09 3.0154
290.486 0.210457 2.36699e-09 3.068
290.486 0.208373 2.39066e-09 3.10016
290.486 0.20631 2.41457e-09 3.13331
290.486 0.204267 2.43871e-09 3.18977
290.486 0.202245 2.4631e-09 3.22522
290.486 0.200242 2.48773e-09 3.26176
290.486 0.19826 2.51261e-09 3.29941
290.486 0.196297 2.53774e-09 3.36155
290.486 0.194353 2.56311e-09 3.40179
290.486 0.192429 2.58874e-09 3.44327
290.486 0.190524 2.61463e-09 3.48602
290.486 0.188637 2.64078e-09 3.55457
290.486 0.18677 2.66719e-09 3.60026
290.486 0.184921 2.69386e-09 3.64735
290.486 0.18309 2.7208e-09 3.69587
290.486 0.181277 2.748e-09 3.74587
290.486 0.179482 2.77548e-09 3.79741
290.486 0.177705 2.80324e-09 3.87707
290.486 0.175946 2.83127e-09 3.93219
290.486 0.174204 2.85958e-09 3.98901
290.486 0.172479 2.88818e-09 4.04756
290.486 0.170771 2.91706e-09 4.10793
290.486 0.16908 2.94623e-09 4.17017
290.486 0.167406 2.9757e-09 4.23434
290.486 0.165749 3.00545e-09 4.3005
290.486 0.164108 3.03551e-09 4.36873
290.486 0.162483 3.06586e-09 4.43909
290.486 0.160874 3.09652e-09 4.54256
290.486 0.159281 3.12749e-09 4.61794
290.486 0.157704 3.15876e-09 4.69569
290.486 0.156143 3.19035e-09 4.77591
290.486 0.154597 3.22225e-09 4.85869
290.486 0.153066 3.25447e-09 4.94411
290.486 0.151551 3.28702e-09 5.03228
290.486 0.15005 3.31989e-09 5.12328
290.486 0.148564 3.35309e-09 5.18174
290.486 0.147094 3.38662e-09 5.27809
290.486 0.145637 3.42049e-09 5.37757
290.486 0.144195 3.45469e-09 5.48032
290.486 0.142768 3.48924e-09 5.58646
290.486 0.141354 3.52413e-09 5.69611
290.486 0.139954 3.55937e-09 5.80941
290.486 0.138569 3.59496e-09 5.92649
290.486 0.137197 3.63091e-09 6.0475
290.486 0.135838 3.66722e-09 6.1726
290.486 0.134493 3.7039e-09 6.25877
290.486 0.133162 3.74093e-09 6.3916
290.486 0.131843 3.77834e-09 6.52899
290.486 0.130538 3.81613e-09 6.6711
290.486 0.129246 3.85429e-09 6.81814
290.486 0.127966 3.89283e-09 6.97029
290.486 0.126699 3.93176e-09 7.07862
290.486 0.125444 3.97108e-09 7.24053
290.486 0.124202 4.01079e-09 7.40816
290.486 0.122973 4.0509e-09 7.58176
290.486 0.121755 4.0914e-09 7.76158
290.486 0.12055 4.13232e-09 7.89268
290.486 0.119356 4.17364e-09 8.08438
290.486 0.118174 4.21538e-09 8.28305
290.486 0.117004 4.25753e-09 8.48902
290.486 0.115846 4.30011e-09 8.6417
290.486 0.114699 4.34311e-09 8.86163
290.486 0.113563 4.38654e-09 9.08973
290.486 0.112439 4.4304e-09 9.26073
290.486 0.111326 4.47471e-09 9.50463
290.486 0.110223 4.51946e-09 9.7578
290.486 0.109132 4.56465e-09 10.0206
290.486 0.108052 4.6103e-09 10.2205
290.486 0.106982 4.6564e-09 10.502
290.486 0.105923 4.70296e-09 10.7944
290.486 0.104874 4.74999e-09 11.019
290.486 0.103835 4.79749e-09 11.3326
290.486 0.102807 4.84547e-09 11.6586
290.486 0.101789 4.89392e-09 11.9114
290.486 0.100782 4.94286e-09 12.2615
290.486 0.0997838 4.99229e-09 12.6258
290.486 0.0987958 5.04221e-09 12.9107
290.486 0.0978177 5.09264e-09 13.3025
290.486 0.0968492 5.14356e-09 13.7103
290.486 0.0958903 5.195e-09 14.032
290.486 0.0949409 5.24695e-09 14.4713
290.486 0.0940008 5.29942e-09 14.9291
290.486 0.0930701 5.35241e-09 15.2929
290.486 0.0921487 5.40594e-09 15.7867
290.486 0.0912363 5.46e-09 16.3016
290.486 0.090333 5.5146e-09 16.714
290.486 0.0894386 5.56974e-09 17.2703
290.486 0.088553 5.62544e-09 17.7177
290.486 0.0876763 5.68169e-09 18.3193
290.486 0.0868082 5.73851e-09 18.9475
290.486 0.0859487 5.79589e-09 19.4563
290.486 0.0850977 5.85385e-09 20.1368
290.486 0.0842552 5.91239e-09 20.8481
290.486 0.083421 5.97152e-09 21.4279
290.486 0.082595 6.03123e-09 22.1996
290.486 0.0817773 6.09154e-09 23.0068
290.486 0.0809676 6.15246e-09 23.6693
290.486 0.0801659 6.21398e-09 24.5465
290.486 0.0793722 6.27612e-09 25.465
290.486 0.0785863 6.33888e-09 26.2236
290.486 0.0778083 6.40227e-09 27.2235
290.486 0.0770379 6.4663e-09 28.2713
290.486 0.0762751 6.53096e-09 29.3696
290.486 0.0755199 6.59627e-09 30.2847
290.486 0.0747722 6.66223e-09 31.4833
290.486 0.0740319 6.72885e-09 32.7409
290.486 0.0732989 6.79614e-09 33.7947
290.486 0.0725732 6.8641e-09 35.1697
290.486 0.0718546 6.93275e-09 36.6135
290.486 0.0711432 7.00207e-09 37.8302
290.486 0.0704388 7.07209e-09 39.4117
290.486 0.0697414 7.14281e-09 41.0743
290.486 0.0690509 7.21424e-09 42.8225
290.486 0.0683672 7.28638e-09 44.3071
290.486 0.0676903 7.35925e-09 46.2268
290.486 0.0670201 7.43284e-09 48.2476
290.486 0.0663565 7.50717e-09 50.3753
290.486 0.0656995 7.58224e-09 52.1956
290.486 0.065049 7.65806e-09 54.5382
290.486 0.064405 7.73464e-09 57.0074
290.486 0.0637673 7.81199e-09 59.6109
290.486 0.063136 7.89011e-09 62.3569
290.486 0.0625109 7.96901e-09 64.7282
290.486 0.0618919 8.0487e-09 67.7618
290.486 0.0612791 8.12919e-09 70.9649
290.486 0.0606724 8.21048e-09 74.3482
290.486 0.0600717 8.29259e-09 77.9231
290.486 0.0594769 8.37551e-09 81.0376
290.486 0.0588881 8.45927e-09 85.0008
290.486 0.058305 8.54386e-09 89.1929
290.486 0.0577277 8.6293e-09 93.6288
290.486 0.0571562 8.71559e-09 98.325
290.486 0.0565903 8.80275e-09 103.298
290.486 0.05603 8.89077e-09 107.675
290.486 0.0554752 8.97968e-09 113.213
290.486 0.0549259 9.06948e-09 119.083
290.486 0.0543821 9.16017e-09 125.309
290.486 0.0538437 9.25178e-09 131.914
290.486 0.0533106 9.34429e-09 138.925
290.486 0.0527828 9.43774e-09 146.37
290.486 0.0522602 9.53211e-09 153.003
290.486 0.0517427 9.62743e-09 161.337
290.486 0.0512304 9.72371e-09 170.197
290.486 0.0507232 9.82095e-09 179.62
290.486 0.050221 9.91916e-09 189.646
292.274 4.94094 1e-10 10.5081
292.274 4.89202 1.01e-10 10.3676
292.274 4.84358 1.0201e-10 10.2291
292.274 4.79562 1.0303e-10 10.0927
292.274 4.74814 1.0406e-10 9.95823
292.274 4.70113 1.05101e-10 9.82566
292.274 4.65459 1.06152e-10 9.69516
292.274 4.6085 1.07214e-10 9.56646
292.274 4.56287 1.08286e-10 9.43965
292.274 4.51769 1.09369e-10 9.31473
292.274 4.47296 1.10462e-10 9.19161
292.274 4.42868 1.11567e-10 9.07029
292.274 4.38483 1.12683e-10 8.95077
292.274 4.34142 1.13809e-10 8.83295
292.274 4.29843 1.14947e-10 8.71684
292.274 4.25587 1.16097e-10 8.60242
292.274 4.21374 1.17258e-10 8.48965
292.274 4.17202 1.1843e-10 8.37851
292.274 4.13071 1.19615e-10 8.26897
292.274 4.08981 1.20811e-10 8.16102
292.274 4.04932 1.22019e-10 8.05462
292.274 4.00922 1.23239e-10 7.94976
292.274 3.96953 1.24472e-10 7.84641
292.274 3.93023 1.25716e-10 7.74454
292.274 3.89131 1.26973e-10 7.64412
292.274 3.85279 1.28243e-10 7.54516
292.274 3.81464 1.29526e-10 7.4476
292.274 3.77687 1.30821e-10 7.35144
292.274 3.73948 1.32129e-10 7.25665
292.274 3.70245 1.3345e-10 7.16321
292.274 3.66579 1.34785e-10 7.0711
292.274 3.6295 1.36133e-10 6.9803
292.274 3.59356 1.37494e-10 6.89079
292.274 3.55798 1.38869e-10 6.80254
292.274 3.52276 1.40258e-10 6.71555
292.274 3.48788 1.4166e-10 6.62978
292.274 3.45334 1.43077e-10 6.54522
292.274 3.41915 1.44508e-10 6.46186
292.274 3.3853 1.45953e-10 6.37966
292.274 3.35178 1.47412e-10 6.29862
292.274 3.3186 1.48886e-10 6.21872
292.274 3.28574 1.50375e-10 6.13993
292.274 3.25321 1.51879e-10 6.06226
292.274 3.221 1.53398e-10 5.98566
292.274 3.1891 1.54932e-10 5.91013
292.274 3.15753 1.56481e-10 5.83565
292.274 3.12627 1.58046e-10 5.76221
292.274 3.09531 1.59626e-10 5.68979
292.274 3.06467 1.61223e-10 5.61838
292.274 3.03432 1.62835e-10 5.54795
292.274 3.00428 1.64463e-10 5.4785
292.274 2.97454 1.66108e-10 5.41
292.274 2.94508 1.67769e-10 5.34245
292.274 2.91593 1.69447e-10 5.27584
292.274 2.88705 1.71141e-10 5.21014
292.274 2.85847 1.72852e-10 5.14534
292.274 2.83017 1.74581e-10 5.08143
292.274 2.80215 1.76327e-10 5.01839
292.274 2.7744 1.7809e-10 4.95623
292.274 2.74693 1.79871e-10 4.8949
292.274 2.71974 1.8167e-10 4.83442
292.274 2.69281 1.83486e-10 4.77477
292.274 2.66615 1.85321e-10 4.71593
292.274 2.63975 1.87174e-10 4.65789
292.274 2.61361 1.89046e-10 4.60064
292.274 2.58774 1.90937e-10 4.54417
292.274 2.56211 1.92846e-10 4.48847
292.274 2.53675 1.94774e-10 4.43353
292.274 2.51163 1.96722e-10 4.37932
292.274 2.48676 1.98689e-10 4.32586
292.274 2.46214 2.00676e-10 4.27311
292.274 2.43776 2.02683e-10 4.22109
292.274 2.41363 2.0471e-10 4.16976
292.274 2.38973 2.06757e-10 4.11914
292.274 2.36607 2.08825e-10 4.06919
292.274 2.34264 2.10913e-10 4.01992
292.274 2.31945 2.13022e-10 3.97131
292.274 2.29648 2.15152e-10 3.92337
292.274 2.27375 2.17304e-10 3.87607
292.274 2.25123 2.19477e-10 3.82941
292.274 2.22894 2.21672e-10 3.78338
292.274 2.20688 2.23888e-10 3.73796
292.274 2.18503 2.26127e-10 3.69317
292.274 2.16339 2.28388e-10 3.64897
292.274 2.14197 2.30672e-10 3.60537
292.274 2.12076 2.32979e-10 3.56236
292.274 2.09977 2.35309e-10 3.51993
292.274 2.07898 2.37662e-10 3.47807
292.274 2.05839 2.40038e-10 3.43678
292.274 2.03801 2.42439e-10 3.39604
292.274 2.01783 2.44863e-10 3.35585
292.274 1.99786 2.47312e-10 3.3162
292.274 1.97808 2.49785e-10 3.2771
292.274 1.95849 2.52283e-10 3.23852
292.274 1.9391 2.54806e-10 3.20045
292.274 1.9199 2.57354e-10 3.16291
292.274 1.90089 2.59927e-10 3.12587
292.274 1.88207 2.62527e-10 3.08934
292.274 1.86344 2.65152e-10 3.10783
292.274 1.84499 2.67803e-10 3.07164
292.274 1.82672 2.70481e-10 3.03594
292.274 1.80863 2.73186e-10 3.00073
292.274 1.79073 2.75918e-10 2.96599
292.274 1.773 2.78677e-10 2.93173
292.274 1.75544 2.81464e-10 2.89795
292.274 1.73806 2.84279e-10 2.86461
292.274 1.72085 2.87121e-10 2.83173
292.274 1.70381 2.89993e-10 2.7993
292.274 1.68694 2.92893e-10 2.76731
292.274 1.67024 2.95822e-10 2.73577
292.274 1.65371 2.9878e-10 2.70465
292.274 1.63733 3.01768e-10 2.67396
292.274 1.62112 3.04785e-10 2.69007
292.274 1.60507 3.07833e-10 2.6597
292.274 1.58918 3.10911e-10 2.62975
292.274 1.57344 3.1402e-10 2.6002
292.274 1.55787 3.17161e-10 2.57107
292.274 1.54244 3.20332e-10 2.54233
292.274 1.52717 3.23536e-10 2.514
292.274 1.51205 3.26771e-10 2.48606
292.274 1.49708 3.30039e-10 2.4585
292.274 1.48226 3.33339e-10 2.47325
292.274 1.46758 3.36672e-10 2.44601
292.274 1.45305 3.40039e-10 2.41914
292.274 1.43866 3.4344e-10 2.39264
292.274 1.42442 3.46874e-10 2.36652
292.274 1.41032 3.50343e-10 2.34076
292.274 1.39635 3.53846e-10 2.31538
292.274 1.38253 3.57385e-10 2.29034
292.274 1.36884 3.60958e-10 2.30406
292.274 1.35528 3.64568e-10 2.27932
292.274 1.34187 3.68214e-10 2.25493
292.274 1.32858 3.71896e-10 2.23088
292.274 1.31543 3.75615e-10 2.20719
292.274 1.3024 3.79371e-10 2.18382
292.274 1.28951 3.83165e-10 2.16079
292.274 1.27674 3.86996e-10 2.17373
292.274 1.2641 3.90866e-10 2.15099
292.274 1.25158 3.94775e-10 2.12857
292.274 1.23919 3.98723e-10 2.10649
292.274 1.22692 4.0271e-10 2.08472
292.274 1.21477 4.06737e-10 2.09709
292.274 1.20275 4.10804e-10 2.0756
292.274 1.19084 4.14912e-10 2.05443
292.274 1.17905 4.19062e-10 2.03357
292.274 1.16737 4.23252e-10 2.01301
292.274 1.15582 4.27485e-10 1.99276
292.274 1.14437 4.3176e-10 2.00463
292.274 1.13304 4.36077e-10 1.98466
292.274 1.12182 4.40438e-10 1.96499
292.274 1.11072 4.44842e-10 1.9456
292.274 1.09972 4.49291e-10 1.9571
292.274 1.08883 4.53784e-10 1.93799
292.274 1.07805 4.58321e-10 1.91918
292.274 1.06738 4.62905e-10 1.90065
292.274 1.05681 4.67534e-10 1.88239
292.274 1.04635 4.72209e-10 1.89356
292.274 1.03599 4.76931e-10 1.87559
292.274 1.02573 4.817e-10 1.85789
292.274 1.01557 4.86517e-10 1.84047
292.274 1.00552 4.91383e-10 1.85136
292.274 0.995561 4.96296e-10 1.83422
292.274 0.985704 5.01259e-10 1.81734
292.274 0.975945 5.06272e-10 1.80073
292.274 0.966282 5.11335e-10 1.8114
292.274 0.956715 5.16448e-10 1.79507
292.274 0.947242 5.21613e-10 1.77899
292.274 0.937864 5.26829e-10 1.78948
292.274 0.928578 5.32097e-10 1.77368
292.274 0.919384 5.37418e-10 1.75812
292.274 0.910281 5.42792e-10 1.74283
292.274 0.901269 5.4822e-10 1.75319
292.274 0.892345 5.53702e-10 1.73817
292.274 0.88351 5.59239e-10 1.72339
292.274 0.874763 5.64832e-10 1.73363
292.274 0.866102 5.7048e-10 1.71914
292.274 0.857526 5.76185e-10 1.70488
292.274 0.849036 5.81947e-10 1.71502
292.274 0.84063 5.87766e-10 1.70105
292.274 0.832307 5.93644e-10 1.6873
292.274 0.824066 5.9958e-10 1.69737
292.274 0.815907 6.05576e-10 1.68392
292.274 0.807829 6.11632e-10 1.6707
292.274 0.79983 6.17748e-10 1.68072
292.274 0.791911 6.23926e-10 1.66778
292.274 0.78407 6.30165e-10 1.65506
292.274 0.776307 6.36466e-10 1.66507
292.274 0.768621 6.42831e-10 1.65264
292.274 0.761011 6.49259e-10 1.66261
292.274 0.753476 6.55752e-10 1.65046
292.274 0.746016 6.6231e-10 1.63853
292.274 0.73863 6.68933e-10 1.64852
292.274 0.731317 6.75622e-10 1.63688
292.274 0.724076 6.82378e-10 1.64686
292.274 0.716907 6.89202e-10 1.63551
292.274 0.709809 6.96094e-10 1.62438
292.274 0.702781 7.03055e-10 1.63443
292.274 0.695823 7.10085e-10 1.62359
292.274 0.688933 7.17186e-10 1.63364
292.274 0.682112 7.24358e-10 1.62311
292.274 0.675359 7.31602e-10 1.63319
292.274 0.668672 7.38918e-10 1.62294
292.274 0.662051 7.46307e-10 1.61291
292.274 0.655496 7.5377e-10 1.62312
292.274 0.649006 7.61308e-10 1.61339
292.274 0.642581 7.68921e-10 1.62367
292.274 0.636218 7.7661e-10 1.61424
292.274 0.629919 7.84376e-10 1.62459
292.274 0.623682 7.9222e-10 1.61546
292.274 0.617507 8.00142e-10 1.6259
292.274 0.611393 8.08144e-10 1.61709
292.274 0.60534 8.16225e-10 1.62763
292.274 0.599347 8.24387e-10 1.61914
292.274 0.593412 8.32631e-10 1.62979
292.274 0.587537 8.40957e-10 1.62161
292.274 0.58172 8.49367e-10 1.63239
292.274 0.57596 8.57861e-10 1.62454
292.274 0.570258 8.66439e-10 1.63546
292.274 0.564612 8.75104e-10 1.62793
292.274 0.559021 8.83855e-10 1.63901
292.274 0.553486 8.92693e-10 1.65014
292.274 0.548006 9.0162e-10 1.64307
292.274 0.542581 9.10636e-10 1.65437
292.274 0.537208 9.19743e-10 1.64764
292.274 0.53189 9.2894e-10 1.65914
292.274 0.526623 9.3823e-10 1.65275
292.274 0.521409 9.47612e-10 1.66446
292.274 0.516247 9.57088e-10 1.67626
292.274 0.511135 9.66659e-10 1.67036
292.274 0.506075 9.76325e-10 1.68239
292.274 0.501064 9.86089e-10 1.67685
292.274 0.496103 9.9595e-10 1.68913
292.274 0.491191 1.00591e-09 1.7015
292.274 0.486328 1.01597e-09 1.69651
292.274 0.481513 1.02613e-09 1.70916
292.274 0.476745 1.03639e-09 1.70454
292.274 0.472025 1.04675e-09 1.71748
292.274 0.467351 1.05722e-09 1.73056
292.274 0.462724 1.06779e-09 1.72651
292.274 0.458143 1.07847e-09 1.7399
292.274 0.453607 1.08926e-09 1.75344
292.274 0.449116 1.10015e-09 1.74998
292.274 0.444669 1.11115e-09 1.76387
292.274 0.440266 1.12226e-09 1.77792
292.274 0.435907 1.13348e-09 1.77509
292.274 0.431591 1.14482e-09 1.78952
292.274 0.427318 1.15627e-09 1.80413
292.274 0.423087 1.16783e-09 1.80194
292.274 0.418898 1.17951e-09 1.81697
292.274 0.414751 1.1913e-09 1.8322
292.274 0.410644 1.20322e-09 1.84765
292.274 0.406578 1.21525e-09 1.84638
292.274 0.402553 1.2274e-09 1.86228
292.274 0.398567 1.23967e-09 1.87841
292.274 0.394621 1.25207e-09 1.87787
292.274 0.390714 1.26459e-09 1.8945
292.274 0.386845 1.27724e-09 1.91138
292.274 0.383015 1.29001e-09 1.92853
292.274 0.379223 1.30291e-09 1.92903
292.274 0.375468 1.31594e-09 1.94673
292.274 0.371751 1.3291e-09 1.96471
292.274 0.36807 1.34239e-09 1.96605
292.274 0.364426 1.35581e-09 1.98463
292.274 0.360818 1.36937e-09 2.00352
292.274 0.357245 1.38307e-09 2.02273
292.274 0.353708 1.3969e-09 2.02526
292.274 0.350206 1.41086e-09 2.04513
292.274 0.346739 1.42497e-09 2.06536
292.274 0.343306 1.43922e-09 2.08595
292.274 0.339907 1.45362e-09 2.08978
292.274 0.336541 1.46815e-09 2.1111
292.274 0.333209 1.48283e-09 2.13281
292.274 0.32991 1.49766e-09 2.15493
292.274 0.326644 1.51264e-09 2.16019
292.274 0.32341 1.52776e-09 2.18311
292.274 0.320207 1.54304e-09 2.20648
292.274 0.317037 1.55847e-09 2.2303
292.274 0.313898 1.57406e-09 2.23712
292.274 0.31079 1.5898e-09 2.26184
292.274 0.307713 1.6057e-09 2.28704
292.274 0.304666 1.62175e-09 2.31277
292.274 0.30165 1.63797e-09 2.3213
292.274 0.298663 1.65435e-09 2.34801
292.274 0.295706 1.67089e-09 2.37528
292.274 0.292778 1.6876e-09 2.40312
292.274 0.28988 1.70448e-09 2.41353
292.274 0.28701 1.72152e-09 2.44247
292.274 0.284168 1.73874e-09 2.47204
292.274 0.281354 1.75613e-09 2.48396
292.274 0.278569 1.77369e-09 2.51473
292.274 0.275811 1.79142e-09 2.54616
292.274 0.27308 1.80934e-09 2.55973
292.274 0.270376 1.82743e-09 2.59247
292.274 0.267699 1.84571e-09 2.62593
292.274 0.265048 1.86416e-09 2.64128
292.274 0.262424 1.8828e-09 2.67615
292.274 0.259826 1.90163e-09 2.71181
292.274 0.257253 1.92065e-09 2.72907
292.274 0.254706 1.93986e-09 2.76628
292.274 0.252185 1.95925e-09 2.78486
292.274 0.249688 1.97885e-09 2.82368
292.274 0.247216 1.99864e-09 2.8634
292.274 0.244768 2.01862e-09 2.88418
292.274 0.242344 2.03881e-09 2.92568
292.274 0.239945 2.0592e-09 2.94797
292.274 0.237569 2.07979e-09 2.99133
292.274 0.235217 2.10059e-09 3.01523
292.274 0.232888 2.12159e-09 3.06055
292.274 0.230582 2.14281e-09 3.08614
292.274 0.228299 2.16424e-09 3.13355
292.274 0.226039 2.18588e-09 3.16093
292.274 0.223801 2.20774e-09 3.21055
292.274 0.221585 2.22981e-09 3.23983
292.274 0.219391 2.25211e-09 3.2918
292.274 0.217219 2.27463e-09 3.32308
292.274 0.215068 2.29738e-09 3.35531
292.274 0.212939 2.32035e-09 3.41096
292.274 0.210831 2.34356e-09 3.44537
292.274 0.208743 2.36699e-09 3.50373
292.274 0.206676 2.39066e-09 3.54047
292.274 0.20463 2.41457e-09 3.57832
292.274 0.202604 2.43871e-09 3.64092
292.274 0.200598 2.4631e-09 3.68132
292.274 0.198612 2.48773e-09 3.7229
292.274 0.196646 2.51261e-09 3.79017
292.274 0.194699 2.53774e-09 3.83455
292.274 0.192771 2.56311e-09 3.88023
292.274 0.190862 2.58874e-09 3.95261
292.274 0.188973 2.61463e-09 4.00136
292.274 0.187101 2.64078e-09 4.05156
292.274 0.185249 2.66719e-09 4.10323
292.274 0.183415 2.69386e-09 4.1831
292.274 0.181599 2.7208e-09 4.23825
292.274 0.179801 2.748e-09 4.29504
292.274 0.178021 2.77548e-09 4.35353
292.274 0.176258 2.80324e-09 4.41377
292.274 0.174513 2.83127e-09 4.47581
292.274 0.172785 2.85958e-09 4.56862
292.274 0.171074 2.88818e-09 4.63486
292.274 0.169381 2.91706e-09 4.70308
292.274 0.167704 2.94623e-09 4.77337
292.274 0.166043 2.9757e-09 4.8458
292.274 0.164399 3.00545e-09 4.92042
292.274 0.162771 3.03551e-09 4.99731
292.274 0.16116 3.06586e-09 5.07656
292.274 0.159564 3.09652e-09 5.15823
292.274 0.157984 3.12749e-09 5.24242
292.274 0.15642 3.15876e-09 5.32921
292.274 0.154871 3.19035e-09 5.41868
292.274 0.153338 3.22225e-09 5.51093
292.274 0.15182 3.25447e-09 5.60607
292.274 0.150317 3.28702e-09 5.70419
292.274 0.148828 3.31989e-09 5.8054
292.274 0.147355 3.35309e-09 5.9098
292.274 0.145896 3.38662e-09 6.01752
292.274 0.144451 3.42049e-09 6.12867
292.274 0.143021 3.45469e-09 6.20386
292.274 0.141605 3.48924e-09 6.32151
292.274 0.140203 3.52413e-09 6.44296
292.274 0.138815 3.55937e-09 6.56834
292.274 0.13744 3.59496e-09 6.69783
292.274 0.13608 3.63091e-09 6.83155
292.274 0.134732 3.66722e-09 6.92528
292.274 0.133398 3.7039e-09 7.06706
292.274 0.132078 3.74093e-09 7.21356
292.274 0.13077 3.77834e-09 7.36497
292.274 0.129475 3.81613e-09 7.52145
292.274 0.128193 3.85429e-09 7.63397
292.274 0.126924 3.89283e-09 7.80017
292.274 0.125667 3.93176e-09 7.97203
292.274 0.124423 3.97108e-09 8.09721
292.274 0.123191 4.01079e-09 8.27993
292.274 0.121971 4.0509e-09 8.46897
292.274 0.120764 4.0914e-09 8.66462
292.274 0.119568 4.13232e-09 8.80955
292.274 0.118384 4.17364e-09 9.01782
292.274 0.117212 4.21538e-09 9.23355
292.274 0.116052 4.25753e-09 9.3951
292.274 0.114903 4.30011e-09 9.62496
292.274 0.113765 4.34311e-09 9.86319
292.274 0.112639 4.38654e-09 10.0435
292.274 0.111523 4.4304e-09 10.2976
292.274 0.110419 4.47471e-09 10.4912
292.274 0.109326 4.51946e-09 10.7626
292.274 0.108243 4.56465e-09 11.0441
292.274 0.107172 4.6103e-09 11.2605
292.274 0.106111 4.6564e-09 11.5616
292.274 0.10506 4.70296e-09 11.874
292.274 0.10402 4.74999e-09 12.1164
292.274 0.10299 4.79749e-09 12.4509
292.274 0.10197 4.84547e-09 12.7117
292.274 0.100961 4.89392e-09 13.0701
292.274 0.099961 4.94286e-09 13.4424
292.274 0.0989713 4.99229e-09 13.7354
292.274 0.0979914 5.04221e-09 14.1349
292.274 0.0970212 5.09264e-09 14.4506
292.274 0.0960606 5.14356e-09 14.8797
292.274 0.0951095 5.195e-09 15.2203
292.274 0.0941678 5.24695e-09 15.6815
292.274 0.0932355 5.29942e-09 16.1616
292.274 0.0923123 5.35241e-09 16.5455
292.274 0.0913983 5.40594e-09 17.0622
292.274 0.0904934 5.46e-09 17.4774
292.274 0.0895974 5.5146e-09 18.0341
292.274 0.0887103 5.56974e-09 18.6143
292.274 0.087832 5.62544e-09 19.0837
292.274 0.0869624 5.68169e-09 19.7097
292.274 0.0861014 5.73851e-09 20.2182
292.274 0.0852489 5.79589e-09 20.8946
292.274 0.0844048 5.85385e-09 21.6002
292.274 0.0835691 5.91239e-09 22.1772
292.274 0.0827417 5.97152e-09 22.9406
292.274 0.0819225 6.03123e-09 23.7379
292.274 0.0811114 6.09154e-09 24.394
292.274 0.0803083 6.15246e-09 25.2579
292.274 0.0795132 6.21398e-09 25.9712
292.274 0.0787259 6.27612e-09 26.9084
292.274 0.0779465 6.33888e-09 27.8884
292.274 0.0771747 6.40227e-09 28.7025
292.274 0.0764106 6.4663e-09 29.7674
292.274 0.0756541 6.53096e-09 30.882
292.274 0.074905 6.59627e-09 31.8133
292.274 0.0741634 6.66223e-09 33.0264
292.274 0.0734291 6.72885e-09 34.2973
292.274 0.0727021 6.79614e-09 35.3651
292.274 0.0719822 6.8641e-09 36.7509
292.274 0.0712695 6.93275e-09 38.2037
292.274 0.0705639 7.00207e-09 39.4312
292.274 0.0698653 7.07209e-09 41.0183
292.274 0.0691735 7.14281e-09 42.6839
292.274 0.0684886 7.21424e-09 44.4326
292.274 0.0678105 7.28638e-09 45.9212
292.274 0.0671391 7.35925e-09 47.836
292.274 0.0664744 7.43284e-09 49.8481
292.274 0.0658162 7.50717e-09 51.9633
292.274 0.0651646 7.58224e-09 53.7771
292.274 0.0645194 7.65806e-09 56.0991
292.274 0.0638806 7.73464e-09 58.5424
292.274 0.0632481 7.81199e-09 61.1143
292.274 0.0626219 7.89011e-09 63.3353
292.274 0.0620019 7.96901e-09 66.166
292.274 0.061388 8.0487e-09 69.1487
292.274 0.0607802 8.12919e-09 72.2927
292.274 0.0601784 8.21048e-09 75.6077
292.274 0.0595826 8.29259e-09 78.4959
292.274 0.0589926 8.37551e-09 82.1572
292.274 0.0584086 8.45927e-09 86.0218
292.274 0.0578303 8.54386e-09 90.1026
292.274 0.0572577 8.6293e-09 94.4136
292.274 0.0566908 8.71559e-09 98.9685
292.274 0.0561295 8.80275e-09 102.979
292.274 0.0555737 8.89077e-09 108.031
292.274 0.0550235 8.97968e-09 113.377
292.274 0.0544787 9.06948e-09 119.033
292.274 0.0539393 9.16017e-09 125.022
292.274 0.0534053 9.25178e-09 131.365
292.274 0.0528765 9.34429e-09 138.085
292.274 0.052353 9.43774e-09 144.074
292.274 0.0518346 9.53211e-09 151.568
292.274 0.0513214 9.62743e-09 159.519
292.274 0.0508133 9.72371e-09 167.955
292.274 0.0503102 9.82095e-09 176.913
292.274 0.0498121 9.91916e-09 186.426
294.078 4.90095 1e-10 7.90884
294.078 4.85242 1.01e-10 7.80326
294.078 4.80438 1.0201e-10 7.69924
294.078 4.75681 1.0303e-10 7.59675
294.078 4.70971 1.0406e-10 7.49578
294.078 4.66308 1.05101e-10 7.39628
294.078 4.61691 1.06152e-10 7.29826
294.078 4.5712 1.07214e-10 7.20168
294.078 4.52594 1.08286e-10 7.10652
294.078 4.48113 1.09369e-10 7.17584
294.078 4.43676 1.10462e-10 7.08131
294.078 4.39283 1.11567e-10 6.98816
294.078 4.34934 1.12683e-10 6.89638
294.078 4.30628 1.13809e-10 6.80593
294.078 4.26364 1.14947e-10 6.71682
294.078 4.22143 1.16097e-10 6.62899
294.078 4.17963 1.17258e-10 6.54245
294.078 4.13825 1.1843e-10 6.60393
294.078 4.09728 1.19615e-10 6.51798
294.078 4.05671 1.20811e-10 6.43328
294.078 4.01654 1.22019e-10 6.34981
294.078 3.97678 1.23239e-10 6.26755
294.078 3.9374 1.24472e-10 6.18647
294.078 3.89842 1.25716e-10 6.10657
294.078 3.85982 1.26973e-10 6.02782
294.078 3.8216 1.28243e-10 6.08243
294.078 3.78377 1.29526e-10 6.00423
294.078 3.7463 1.30821e-10 5.92716
294.078 3.70921 1.32129e-10 5.85119
294.078 3.67249 1.3345e-10 5.7763
294.078 3.63612 1.34785e-10 5.70249
294.078 3.60012 1.36133e-10 5.62973
294.078 3.56448 1.37494e-10 5.67883
294.078 3.52919 1.38869e-10 5.60659
294.078 3.49424 1.40258e-10 5.53538
294.078 3.45965 1.4166e-10 5.46518
294.078 3.42539 1.43077e-10 5.39597
294.078 3.39148 1.44508e-10 5.32773
294.078 3.3579 1.45953e-10 5.26046
294.078 3.32465 1.47412e-10 5.30465
294.078 3.29174 1.48886e-10 5.23787
294.078 3.25914 1.50375e-10 5.17204
294.078 3.22688 1.51879e-10 5.10711
294.078 3.19493 1.53398e-10 5.0431
294.078 3.16329 1.54932e-10 4.97999
294.078 3.13197 1.56481e-10 4.91775
294.078 3.10096 1.58046e-10 4.95756
294.078 3.07026 1.59626e-10 4.89578
294.078 3.03986 1.61223e-10 4.83486
294.078 3.00977 1.62835e-10 4.77479
294.078 2.97997 1.64463e-10 4.71554
294.078 2.95046 1.66108e-10 4.65711
294.078 2.92125 1.67769e-10 4.69337
294.078 2.89233 1.69447e-10 4.63538
294.078 2.86369 1.71141e-10 4.57819
294.078 2.83534 1.72852e-10 4.52179
294.078 2.80726 1.74581e-10 4.46616
294.078 2.77947 1.76327e-10 4.4113
294.078 2.75195 1.7809e-10 4.44432
294.078 2.7247 1.79871e-10 4.38988
294.078 2.69772 1.8167e-10 4.33617
294.078 2.67101 1.83486e-10 4.28321
294.078 2.64457 1.85321e-10 4.23095
294.078 2.61838 1.87174e-10 4.17942
294.078 2.59246 1.89046e-10 4.20953
294.078 2.56679 1.90937e-10 4.1584
294.078 2.54138 1.92846e-10 4.10796
294.078 2.51622 1.94774e-10 4.05821
294.078 2.4913 1.96722e-10 4.00912
294.078 2.46664 1.98689e-10 4.03687
294.078 2.44221 2.00676e-10 3.98818
294.078 2.41803 2.02683e-10 3.94016
294.078 2.39409 2.0471e-10 3.89277
294.078 2.37039 2.06757e-10 3.84602
294.078 2.34692 2.08825e-10 3.79991
294.078 2.32368 2.10913e-10 3.82525
294.078 2.30068 2.13022e-10 3.77952
294.078 2.2779 2.15152e-10 3.73441
294.078 2.25534 2.17304e-10 3.68989
294.078 2.23301 2.19477e-10 3.64598
294.078 2.21091 2.21672e-10 3.66937
294.078 2.18901 2.23888e-10 3.62584
294.078 2.16734 2.26127e-10 3.58289
294.078 2.14588 2.28388e-10 3.54051
294.078 2.12464 2.30672e-10 3.56232
294.078 2.1036 2.32979e-10 3.52032
294.078 2.08277 2.35309e-10 3.47889
294.078 2.06215 2.37662e-10 3.43801
294.078 2.04173 2.40038e-10 3.39768
294.078 2.02152 2.42439e-10 3.41785
294.078 2.0015 2.44863e-10 3.37789
294.078 1.98169 2.47312e-10 3.33847
294.078 1.96207 2.49785e-10 3.29957
294.078 1.94264 2.52283e-10 3.31842
294.078 1.92341 2.54806e-10 3.2799
294.078 1.90436 2.57354e-10 3.24189
294.078 1.88551 2.59927e-10 3.2044
294.078 1.86684 2.62527e-10 3.16741
294.078 1.84835 2.65152e-10 3.18489
294.078 1.83005 2.67803e-10 3.14827
294.078 1.81193 2.70481e-10 3.11215
294.078 1.794 2.73186e-10 3.07651
294.078 1.77623 2.75918e-10 3.09289
294.078 1.75865 2.78677e-10 3.05761
294.078 1.74123 2.81464e-10 3.02282
294.078 1.72399 2.84279e-10 3.0383
294.078 1.70692 2.87121e-10 3.00388
294.078 1.69002 2.89993e-10 2.96992
294.078 1.67329 2.92893e-10 2.93642
294.078 1.65672 2.95822e-10 2.95097
294.078 1.64032 2.9878e-10 2.91784
294.078 1.62408 3.01768e-10 2.88517
294.078 1.608 3.04785e-10 2.85294
294.078 1.59208 3.07833e-10 2.86665
294.078 1.57632 3.10911e-10 2.83479
294.078 1.56071 3.1402e-10 2.80337
294.078 1.54526 3.17161e-10 2.81638
294.078 1.52996 3.20332e-10 2.78533
294.078 1.51481 3.23536e-10 2.7547
294.078 1.49981 3.26771e-10 2.76708
294.078 1.48496 3.30039e-10 2.73683
294.078 1.47026 3.33339e-10 2.70699
294.078 1.4557 3.36672e-10 2.71877
294.078 1.44129 3.40039e-10 2.68932
294.078 1.42702 3.4344e-10 2.66027
294.078 1.41289 3.46874e-10 2.67152
294.078 1.3989 3.50343e-10 2.64285
294.078 1.38505 3.53846e-10 2.61458
294.078 1.37134 3.57385e-10 2.62533
294.078 1.35776 3.60958e-10 2.59744
294.078 1.34432 3.64568e-10 2.56995
294.078 1.33101 3.68214e-10 2.58025
294.078 1.31783 3.71896e-10 2.55313
294.078 1.30478 3.75615e-10 2.52641
294.078 1.29186 3.79371e-10 2.5363
294.078 1.27907 3.83165e-10 2.50996
294.078 1.26641 3.86996e-10 2.48398
294.078 1.25387 3.90866e-10 2.49351
294.078 1.24145 3.94775e-10 2.46793
294.078 1.22916 3.98723e-10 2.47711
294.078 1.21699 4.0271e-10 2.45192
294.078 1.20494 4.06737e-10 2.42708
294.078 1.19301 4.10804e-10 2.43598
294.078 1.1812 4.14912e-10 2.41152
294.078 1.16951 4.19062e-10 2.42014
294.078 1.15793 4.23252e-10 2.39607
294.078 1.14646 4.27485e-10 2.37236
294.078 1.13511 4.3176e-10 2.38074
294.078 1.12387 4.36077e-10 2.35742
294.078 1.11274 4.40438e-10 2.36557
294.078 1.10173 4.44842e-10 2.34264
294.078 1.09082 4.49291e-10 2.32005
294.078 1.08002 4.53784e-10 2.32803
294.078 1.06933 4.58321e-10 2.30583
294.078 1.05874 4.62905e-10 2.31362
294.078 1.04826 4.67534e-10 2.29181
294.078 1.03788 4.72209e-10 2.29944
294.078 1.0276 4.76931e-10 2.27802
294.078 1.01743 4.817e-10 2.28549
294.078 1.00735 4.86517e-10 2.26445
294.078 0.997379 4.91383e-10 2.24375
294.078 0.987504 4.96296e-10 2.25116
294.078 0.977727 5.01259e-10 2.23085
294.078 0.968046 5.06272e-10 2.23815
294.078 0.958462 5.11335e-10 2.21823
294.078 0.948972 5.16448e-10 2.22544
294.078 0.939576 5.21613e-10 2.20591
294.078 0.930273 5.26829e-10 2.21304
294.078 0.921063 5.32097e-10 2.1939
294.078 0.911943 5.37418e-10 2.20097
294.078 0.902914 5.42792e-10 2.18223
294.078 0.893974 5.4822e-10 2.18925
294.078 0.885123 5.53702e-10 2.17091
294.078 0.87636 5.59239e-10 2.1779
294.078 0.867683 5.64832e-10 2.15996
294.078 0.859092 5.7048e-10 2.16693
294.078 0.850586 5.76185e-10 2.14938
294.078 0.842164 5.81947e-10 2.15636
294.078 0.833826 5.87766e-10 2.1392
294.078 0.82557 5.93644e-10 2.14619
294.078 0.817396 5.9958e-10 2.12943
294.078 0.809303 6.05576e-10 2.13644
294.078 0.80129 6.11632e-10 2.14338
294.078 0.793357 6.17748e-10 2.12713
294.078 0.785502 6.23926e-10 2.13413
294.078 0.777725 6.30165e-10 2.11828
294.078 0.770024 6.36466e-10 2.12533
294.078 0.7624 6.42831e-10 2.10989
294.078 0.754852 6.49259e-10 2.11702
294.078 0.747378 6.55752e-10 2.10198
294.078 0.739978 6.6231e-10 2.10919
294.078 0.732652 6.68933e-10 2.11637
294.078 0.725398 6.75622e-10 2.10187
294.078 0.718216 6.82378e-10 2.10916
294.078 0.711105 6.89202e-10 2.09506
294.078 0.704064 6.96094e-10 2.10247
294.078 0.697093 7.03055e-10 2.08878
294.078 0.690191 7.10085e-10 2.09633
294.078 0.683358 7.17186e-10 2.10388
294.078 0.676592 7.24358e-10 2.09074
294.078 0.669893 7.31602e-10 2.09843
294.078 0.66326 7.38918e-10 2.0857
294.078 0.656693 7.46307e-10 2.09357
294.078 0.650191 7.5377e-10 2.10146
294.078 0.643754 7.61308e-10 2.0893
294.078 0.63738 7.68921e-10 2.09738
294.078 0.631069 7.7661e-10 2.08563
294.078 0.624821 7.84376e-10 2.09391
294.078 0.618635 7.9222e-10 2.10223
294.078 0.61251 8.00142e-10 2.09107
294.078 0.606445 8.08144e-10 2.09961
294.078 0.600441 8.16225e-10 2.1082
294.078 0.594496 8.24387e-10 2.09764
294.078 0.58861 8.32631e-10 2.10648
294.078 0.582782 8.40957e-10 2.09633
294.078 0.577012 8.49367e-10 2.10542
294.078 0.571299 8.57861e-10 2.1146
294.078 0.565642 8.66439e-10 2.10506
294.078 0.560042 8.75104e-10 2.11451
294.078 0.554497 8.83855e-10 2.12405
294.078 0.549007 8.92693e-10 2.11514
294.078 0.543571 9.0162e-10 2.12497
294.078 0.538189 9.10636e-10 2.13492
294.078 0.532861 9.19743e-10 2.12665
294.078 0.527585 9.2894e-10 2.13691
294.078 0.522361 9.3823e-10 2.12909
294.078 0.517189 9.47612e-10 2.13968
294.078 0.512069 9.57088e-10 2.15041
294.078 0.506999 9.66659e-10 2.14326
294.078 0.501979 9.76325e-10 2.15433
294.078 0.497009 9.86089e-10 2.16555
294.078 0.492088 9.9595e-10 2.15909
294.078 0.487216 1.00591e-09 2.17068
294.078 0.482392 1.01597e-09 2.18245
294.078 0.477616 1.02613e-09 2.17669
294.078 0.472887 1.03639e-09 2.18885
294.078 0.468205 1.04675e-09 2.20119
294.078 0.463569 1.05722e-09 2.19616
294.078 0.458979 1.06779e-09 2.20893
294.078 0.454435 1.07847e-09 2.2219
294.078 0.449936 1.08926e-09 2.21762
294.078 0.445481 1.10015e-09 2.23105
294.078 0.44107 1.11115e-09 2.24468
294.078 0.436703 1.12226e-09 2.25855
294.078 0.432379 1.13348e-09 2.2553
294.078 0.428098 1.14482e-09 2.26967
294.078 0.42386 1.15627e-09 2.28426
294.078 0.419663 1.16783e-09 2.28183
294.078 0.415508 1.17951e-09 2.29696
294.078 0.411394 1.1913e-09 2.31235
294.078 0.407321 1.20322e-09 2.31077
294.078 0.403288 1.21525e-09 2.32672
294.078 0.399295 1.2274e-09 2.34296
294.078 0.395342 1.23967e-09 2.34227
294.078 0.391427 1.25207e-09 2.3591
294.078 0.387552 1.26459e-09 2.37623
294.078 0.383715 1.27724e-09 2.37647
294.078 0.379915 1.29001e-09 2.39424
294.078 0.376154 1.30291e-09 2.41234
294.078 0.37243 1.31594e-09 2.41355
294.078 0.368742 1.3291e-09 2.43232
294.078 0.365091 1.34239e-09 2.43419
294.078 0.361476 1.35581e-09 2.45368
294.078 0.357898 1.36937e-09 2.47354
294.078 0.354354 1.38307e-09 2.47646
294.078 0.350846 1.3969e-09 2.49707
294.078 0.347372 1.41086e-09 2.51808
294.078 0.343932 1.42497e-09 2.52211
294.078 0.340527 1.43922e-09 2.54392
294.078 0.337156 1.45362e-09 2.54871
294.078 0.333817 1.46815e-09 2.57136
294.078 0.330512 1.48283e-09 2.59447
294.078 0.32724 1.49766e-09 2.60047
294.078 0.324 1.51264e-09 2.62447
294.078 0.320792 1.52776e-09 2.63129
294.078 0.317616 1.54304e-09 2.65623
294.078 0.314471 1.55847e-09 2.66393
294.078 0.311358 1.57406e-09 2.68984
294.078 0.308275 1.5898e-09 2.69843
294.078 0.305223 1.6057e-09 2.72537
294.078 0.302201 1.62175e-09 2.73487
294.078 0.299209 1.63797e-09 2.76289
294.078 0.296246 1.65435e-09 2.79149
294.078 0.293313 1.67089e-09 2.8025
294.078 0.290409 1.6876e-09 2.83225
294.078 0.287534 1.70448e-09 2.8443
294.078 0.284687 1.72152e-09 2.85682
294.078 0.281868 1.73874e-09 2.88836
294.078 0.279077 1.75613e-09 2.90199
294.078 0.276314 1.77369e-09 2.93482
294.078 0.273578 1.79142e-09 2.94958
294.078 0.27087 1.80934e-09 2.98376
294.078 0.268188 1.82743e-09 2.99972
294.078 0.265532 1.84571e-09 3.03532
294.078 0.262903 1.86416e-09 3.05252
294.078 0.2603 1.8828e-09 3.07031
294.078 0.257723 1.90163e-09 3.10812
294.078 0.255171 1.92065e-09 3.12725
294.078 0.252645 1.93986e-09 3.16667
294.078 0.250144 1.95925e-09 3.18719
294.078 0.247667 1.97885e-09 3.20837
294.078 0.245215 1.99864e-09 3.25029
294.078 0.242787 2.01862e-09 3.27297
294.078 0.240383 2.03881e-09 3.29635
294.078 0.238003 2.0592e-09 3.34095
294.078 0.235646 2.07979e-09 3.36595
294.078 0.233313 2.10059e-09 3.3917
294.078 0.231003 2.12159e-09 3.41824
294.078 0.228716 2.14281e-09 3.4667
294.078 0.226452 2.16424e-09 3.49501
294.078 0.22421 2.18588e-09 3.52415
294.078 0.22199 2.20774e-09 3.55415
294.078 0.219792 2.22981e-09 3.60688
294.078 0.217616 2.25211e-09 3.63884
294.078 0.215461 2.27463e-09 3.67173
294.078 0.213328 2.29738e-09 3.70556
294.078 0.211216 2.32035e-09 3.74036
294.078 0.209124 2.34356e-09 3.79905
294.078 0.207054 2.36699e-09 3.8361
294.078 0.205004 2.39066e-09 3.87418
294.078 0.202974 2.41457e-09 3.91335
294.078 0.200964 2.43871e-09 3.95364
294.078 0.198975 2.4631e-09 3.99505
294.078 0.197005 2.48773e-09 4.03763
294.078 0.195054 2.51261e-09 4.0814
294.078 0.193123 2.53774e-09 4.12641
294.078 0.191211 2.56311e-09 4.17268
294.078 0.189317 2.58874e-09 4.22024
294.078 0.187443 2.61463e-09 4.26914
294.078 0.185587 2.64078e-09 4.31941
294.078 0.18375 2.66719e-09 4.37109
294.078 0.18193 2.69386e-09 4.42421
294.078 0.180129 2.7208e-09 4.47882
294.078 0.178346 2.748e-09 4.53497
294.078 0.17658 2.77548e-09 4.59269
294.078 0.174832 2.80324e-09 4.65204
294.078 0.173101 2.83127e-09 4.71305
294.078 0.171387 2.85958e-09 4.77577
294.078 0.16969 2.88818e-09 4.84027
294.078 0.16801 2.91706e-09 4.90659
294.078 0.166346 2.94623e-09 4.94482
294.078 0.164699 2.9757e-09 5.01452
294.078 0.163069 3.00545e-09 5.08621
294.078 0.161454 3.03551e-09 5.15993
294.078 0.159855 3.06586e-09 5.23577
294.078 0.158273 3.09652e-09 5.28156
294.078 0.156706 3.12749e-09 5.36131
294.078 0.155154 3.15876e-09 5.44335
294.078 0.153618 3.19035e-09 5.52775
294.078 0.152097 3.22225e-09 5.58037
294.078 0.150591 3.25447e-09 5.66919
294.078 0.1491 3.28702e-09 5.76059
294.078 0.147624 3.31989e-09 5.81875
294.078 0.146162 3.35309e-09 5.91499
294.078 0.144715 3.38662e-09 6.01405
294.078 0.143282 3.42049e-09 6.07828
294.078 0.141864 3.45469e-09 6.18263
294.078 0.140459 3.48924e-09 6.29008
294.078 0.139068 3.52413e-09 6.36098
294.078 0.137691 3.55937e-09 6.47424
294.078 0.136328 3.59496e-09 6.54971
294.078 0.134978 3.63091e-09 6.66913
294.078 0.133642 3.66722e-09 6.79218
294.078 0.132319 3.7039e-09 6.87545
294.078 0.131009 3.74093e-09 7.00528
294.078 0.129712 3.77834e-09 7.09393
294.078 0.128427 3.81613e-09 7.23099
294.078 0.127156 3.85429e-09 7.32534
294.078 0.125897 3.89283e-09 7.47011
294.078 0.12465 3.93176e-09 7.57056
294.078 0.123416 3.97108e-09 7.72354
294.078 0.122194 4.01079e-09 7.83049
294.078 0.120984 4.0509e-09 7.99224
294.078 0.119786 4.0914e-09 8.10615
294.078 0.1186 4.13232e-09 8.27725
294.078 0.117426 4.17364e-09 8.39858
294.078 0.116264 4.21538e-09 8.57968
294.078 0.115112 4.25753e-09 8.70898
294.078 0.113973 4.30011e-09 8.90077
294.078 0.112844 4.34311e-09 9.03861
294.078 0.111727 4.38654e-09 9.24183
294.078 0.110621 4.4304e-09 9.38871
294.078 0.109525 4.47471e-09 9.60426
294.078 0.108441 4.51946e-09 9.76095
294.078 0.107367 4.56465e-09 9.98955
294.078 0.106304 4.6103e-09 10.1568
294.078 0.105252 4.6564e-09 10.3995
294.078 0.10421 4.70296e-09 10.5781
294.078 0.103178 4.74999e-09 10.7617
294.078 0.102156 4.79749e-09 11.0265
294.078 0.101145 4.84547e-09 11.2226
294.078 0.100144 4.89392e-09 11.5043
294.078 0.099152 4.94286e-09 11.714
294.078 0.0981703 4.99229e-09 12.0137
294.078 0.0971983 5.04221e-09 12.2378
294.078 0.096236 5.09264e-09 12.557
294.078 0.0952831 5.14356e-09 12.7968
294.078 0.0943397 5.195e-09 13.1369
294.078 0.0934057 5.24695e-09 13.3936
294.078 0.0924809 5.29942e-09 13.7563
294.078 0.0915652 5.35241e-09 14.0314
294.078 0.0906586 5.40594e-09 14.4184
294.078 0.089761 5.46e-09 14.7131
294.078 0.0888723 5.5146e-09 15.1265
294.078 0.0879924 5.56974e-09 15.4426
294.078 0.0871212 5.62544e-09 15.8844
294.078 0.0862586 5.68169e-09 16.2236
294.078 0.0854045 5.73851e-09 16.6962
294.078 0.0845589 5.79589e-09 17.0606
294.078 0.0837217 5.85385e-09 17.5665
294.078 0.0828928 5.91239e-09 18.0921
294.078 0.0820721 5.97152e-09 18.5
294.078 0.0812595 6.03123e-09 19.0634
294.078 0.0804549 6.09154e-09 19.5025
294.078 0.0796583 6.15246e-09 20.1069
294.078 0.0788696 6.21398e-09 20.7355
294.078 0.0780888 6.27612e-09 21.2286
294.078 0.0773156 6.33888e-09 21.9038
294.078 0.0765501 6.40227e-09 22.4355
294.078 0.0757922 6.4663e-09 23.1616
294.078 0.0750418 6.53096e-09 23.9176
294.078 0.0742988 6.59627e-09 24.5165
294.078 0.0735631 6.66223e-09 25.3306
294.078 0.0728348 6.72885e-09 26.179
294.078 0.0721137 6.79614e-09 26.855
294.078 0.0713997 6.8641e-09 27.7698
294.078 0.0706927 6.93275e-09 28.7238
294.078 0.0699928 7.00207e-09 29.4885
294.078 0.0692998 7.07209e-09 30.5187
294.078 0.0686137 7.14281e-09 31.594
294.078 0.0679343 7.21424e-09 32.7164
294.078 0.0672617 7.28638e-09 33.6236
294.078 0.0665957 7.35925e-09 34.8384
294.078 0.0659364 7.43284e-09 36.1074
294.078 0.0652836 7.50717e-09 37.4337
294.078 0.0646372 7.58224e-09 38.5144
294.078 0.0639972 7.65806e-09 39.9527
294.078 0.0633636 7.73464e-09 41.4571
294.078 0.0627362 7.81199e-09 43.0312
294.078 0.0621151 7.89011e-09 44.3238
294.078 0.0615001 7.96901e-09 46.0346
294.078 0.0608911 8.0487e-09 47.8261
294.078 0.0602883 8.12919e-09 49.7026
294.078 0.0596914 8.21048e-09 51.6687
294.078 0.0591003 8.29259e-09 53.7296
294.078 0.0585152 8.37551e-09 55.443
294.078 0.0579358 8.45927e-09 57.6907
294.078 0.0573622 8.54386e-09 60.0488
294.078 0.0567943 8.6293e-09 62.5234
294.078 0.056232 8.71559e-09 65.1209
294.078 0.0556752 8.80275e-09 67.8485
294.078 0.055124 8.89077e-09 70.7134
294.078 0.0545782 8.97968e-09 73.1293
294.078 0.0540378 9.06948e-09 76.2679
294.078 0.0535028 9.16017e-09 79.5679
294.078 0.052973 9.25178e-09 83.0387
294.078 0.0524486 9.34429e-09 86.6903
294.078 0.0519293 9.43774e-09 90.5337
294.078 0.0514151 9.53211e-09 94.5801
294.078 0.0509061 9.62743e-09 98.8416
294.078 0.050402 9.72371e-09 103.331
294.078 0.049903 9.82095e-09 108.063
294.078 0.0494089 9.91916e-09 112.132
295.898 4.86154 1e-10 6.16868
295.898 4.8134 1.01e-10 6.08738
295.898 4.76574 1.0201e-10 6.00727
295.898 4.71856 1.0303e-10 5.92833
295.898 4.67184 1.0406e-10 5.85054
295.898 4.62559 1.05101e-10 5.77388
295.898 4.57979 1.06152e-10 5.69834
295.898 4.53444 1.07214e-10 5.62389
295.898 4.48955 1.08286e-10 5.55053
295.898 4.4451 1.09369e-10 5.47824
295.898 4.40109 1.10462e-10 5.40699
295.898 4.35751 1.11567e-10 5.33678
295.898 4.31437 1.12683e-10 5.26757
295.898 4.27165 1.13809e-10 5.19937
295.898 4.22936 1.14947e-10 5.13216
295.898 4.18748 1.16097e-10 5.06591
295.898 4.14602 1.17258e-10 5.00062
295.898 4.10497 1.1843e-10 4.93626
295.898 4.06433 1.19615e-10 4.87282
295.898 4.02409 1.20811e-10 4.8103
295.898 3.98425 1.22019e-10 4.74867
295.898 3.9448 1.23239e-10 4.68792
295.898 3.90574 1.24472e-10 4.62804
295.898 3.86707 1.25716e-10 4.56901
295.898 3.82878 1.26973e-10 4.51082
295.898 3.79087 1.28243e-10 4.45345
295.898 3.75334 1.29526e-10 4.3969
295.898 3.71618 1.30821e-10 4.34115
295.898 3.67938 1.32129e-10 4.28619
295.898 3.64295 1.3345e-10 4.35291
295.898 3.60689 1.34785e-10 4.29796
295.898 3.57117 1.36133e-10 4.24377
295.898 3.53582 1.37494e-10 4.19036
295.898 3.50081 1.38869e-10 4.13768
295.898 3.46615 1.40258e-10 4.08574
295.898 3.43183 1.4166e-10 4.03453
295.898 3.39785 1.43077e-10 3.98403
295.898 3.36421 1.44508e-10 3.93423
295.898 3.3309 1.45953e-10 3.88512
295.898 3.29792 1.47412e-10 3.83669
295.898 3.26527 1.48886e-10 3.78894
295.898 3.23294 1.50375e-10 3.74184
295.898 3.20093 1.51879e-10 3.69539
295.898 3.16924 1.53398e-10 3.64958
295.898 3.13786 1.54932e-10 3.60439
295.898 3.10679 1.56481e-10 3.55983
295.898 3.07603 1.58046e-10 3.51588
295.898 3.04557 1.59626e-10 3.47252
295.898 3.01542 1.61223e-10 3.42976
295.898 2.98556 1.62835e-10 3.38758
295.898 2.956 1.64463e-10 3.34598
295.898 2.92674 1.66108e-10 3.30493
295.898 2.89776 1.67769e-10 3.26444
295.898 2.86907 1.69447e-10 3.2245
295.898 2.84066 1.71141e-10 3.1851
295.898 2.81254 1.72852e-10 3.14623
295.898 2.78469 1.74581e-10 3.10788
295.898 2.75712 1.76327e-10 3.15533
295.898 2.72982 1.7809e-10 3.11697
295.898 2.70279 1.79871e-10 3.07912
295.898 2.67603 1.8167e-10 3.04177
295.898 2.64954 1.83486e-10 3.00494
295.898 2.6233 1.85321e-10 2.96859
295.898 2.59733 1.87174e-10 2.93272
295.898 2.57161 1.89046e-10 2.89733
295.898 2.54615 1.90937e-10 2.86241
295.898 2.52094 1.92846e-10 2.82795
295.898 2.49598 1.94774e-10 2.79396
295.898 2.47127 1.96722e-10 2.76041
295.898 2.4468 1.98689e-10 2.72731
295.898 2.42258 2.00676e-10 2.69464
295.898 2.39859 2.02683e-10 2.66241
295.898 2.37484 2.0471e-10 2.6306
295.898 2.35133 2.06757e-10 2.59921
295.898 2.32805 2.08825e-10 2.56824
295.898 2.305 2.10913e-10 2.53768
295.898 2.28218 2.13022e-10 2.50751
295.898 2.25958 2.15152e-10 2.5447
295.898 2.23721 2.17304e-10 2.51454
295.898 2.21506 2.19477e-10 2.48476
295.898 2.19313 2.21672e-10 2.45539
295.898 2.17141 2.23888e-10 2.42639
295.898 2.14991 2.26127e-10 2.39778
295.898 2.12863 2.28388e-10 2.36955
295.898 2.10755 2.30672e-10 2.34167
295.898 2.08668 2.32979e-10 2.31418
295.898 2.06602 2.35309e-10 2.28703
295.898 2.04557 2.37662e-10 2.26025
295.898 2.02532 2.40038e-10 2.23383
295.898 2.00526 2.42439e-10 2.20775
295.898 1.98541 2.44863e-10 2.18201
295.898 1.96575 2.47312e-10 2.1566
295.898 1.94629 2.49785e-10 2.18762
295.898 1.92702 2.52283e-10 2.16223
295.898 1.90794 2.54806e-10 2.13719
295.898 1.88905 2.57354e-10 2.11245
295.898 1.87034 2.59927e-10 2.08806
295.898 1.85183 2.62527e-10 2.06398
295.898 1.83349 2.65152e-10 2.04023
295.898 1.81534 2.67803e-10 2.01678
295.898 1.79736 2.70481e-10 1.99364
295.898 1.77957 2.73186e-10 1.97082
295.898 1.76195 2.75918e-10 1.94829
295.898 1.7445 2.78677e-10 1.92606
295.898 1.72723 2.81464e-10 1.95295
295.898 1.71013 2.84279e-10 1.93076
295.898 1.6932 2.87121e-10 1.90886
295.898 1.67643 2.89993e-10 1.88726
295.898 1.65984 2.92893e-10 1.86594
295.898 1.6434 2.95822e-10 1.84491
295.898 1.62713 2.9878e-10 1.82416
295.898 1.61102 3.01768e-10 1.80368
295.898 1.59507 3.04785e-10 1.78348
295.898 1.57928 3.07833e-10 1.80765
295.898 1.56364 3.10911e-10 1.7875
295.898 1.54816 3.1402e-10 1.76762
295.898 1.53283 3.17161e-10 1.74801
295.898 1.51765 3.20332e-10 1.72867
295.898 1.50263 3.23536e-10 1.70959
295.898 1.48775 3.26771e-10 1.69077
295.898 1.47302 3.30039e-10 1.6722
295.898 1.45844 3.33339e-10 1.65389
295.898 1.444 3.36672e-10 1.67573
295.898 1.4297 3.40039e-10 1.65749
295.898 1.41554 3.4344e-10 1.63949
295.898 1.40153 3.46874e-10 1.62175
295.898 1.38765 3.50343e-10 1.60424
295.898 1.37391 3.53846e-10 1.58698
295.898 1.36031 3.57385e-10 1.56996
295.898 1.34684 3.60958e-10 1.59016
295.898 1.33351 3.64568e-10 1.57321
295.898 1.3203 3.68214e-10 1.55651
295.898 1.30723 3.71896e-10 1.54004
295.898 1.29429 3.75615e-10 1.52379
295.898 1.28147 3.79371e-10 1.50778
295.898 1.26879 3.83165e-10 1.49199
295.898 1.25622 3.86996e-10 1.51077
295.898 1.24379 3.90866e-10 1.49507
295.898 1.23147 3.94775e-10 1.4796
295.898 1.21928 3.98723e-10 1.46435
295.898 1.20721 4.0271e-10 1.44931
295.898 1.19525 4.06737e-10 1.43449
295.898 1.18342 4.10804e-10 1.45216
295.898 1.1717 4.14912e-10 1.43744
295.898 1.1601 4.19062e-10 1.42294
295.898 1.14861 4.23252e-10 1.40864
295.898 1.13724 4.27485e-10 1.39455
295.898 1.12598 4.3176e-10 1.38067
295.898 1.11483 4.36077e-10 1.39738
295.898 1.1038 4.40438e-10 1.38361
295.898 1.09287 4.44842e-10 1.37003
295.898 1.08205 4.49291e-10 1.35667
295.898 1.07133 4.53784e-10 1.3435
295.898 1.06073 4.58321e-10 1.33053
295.898 1.05022 4.62905e-10 1.3464
295.898 1.03983 4.67534e-10 1.33355
295.898 1.02953 4.72209e-10 1.32088
295.898 1.01934 4.76931e-10 1.30842
295.898 1.00924 4.817e-10 1.29614
295.898 0.999252 4.86517e-10 1.31137
295.898 0.989359 4.91383e-10 1.29921
295.898 0.979563 4.96296e-10 1.28724
295.898 0.969864 5.01259e-10 1.27546
295.898 0.960262 5.06272e-10 1.26386
295.898 0.950754 5.11335e-10 1.27853
295.898 0.941341 5.16448e-10 1.26707
295.898 0.932021 5.21613e-10 1.25577
295.898 0.922793 5.26829e-10 1.24465
295.898 0.913656 5.32097e-10 1.23372
295.898 0.90461 5.37418e-10 1.24792
295.898 0.895653 5.42792e-10 1.23712
295.898 0.886786 5.4822e-10 1.22649
295.898 0.878006 5.53702e-10 1.21604
295.898 0.869312 5.59239e-10 1.20576
295.898 0.860705 5.64832e-10 1.21955
295.898 0.852184 5.7048e-10 1.20941
295.898 0.843746 5.76185e-10 1.19944
295.898 0.835392 5.81947e-10 1.18963
295.898 0.827121 5.87766e-10 1.20312
295.898 0.818932 5.93644e-10 1.19345
295.898 0.810823 5.9958e-10 1.18395
295.898 0.802795 6.05576e-10 1.17462
295.898 0.794847 6.11632e-10 1.16544
295.898 0.786977 6.17748e-10 1.17866
295.898 0.779185 6.23926e-10 1.16963
295.898 0.771471 6.30165e-10 1.16077
295.898 0.763832 6.36466e-10 1.15205
295.898 0.75627 6.42831e-10 1.16507
295.898 0.748782 6.49259e-10 1.15651
295.898 0.741368 6.55752e-10 1.1481
295.898 0.734028 6.6231e-10 1.13986
295.898 0.72676 6.68933e-10 1.15272
295.898 0.719565 6.75622e-10 1.14462
295.898 0.71244 6.82378e-10 1.13668
295.898 0.705386 6.89202e-10 1.12889
295.898 0.698402 6.96094e-10 1.14163
295.898 0.691487 7.03055e-10 1.13401
295.898 0.684641 7.10085e-10 1.12653
295.898 0.677862 7.17186e-10 1.11919
295.898 0.671151 7.24358e-10 1.13187
295.898 0.664506 7.31602e-10 1.1247
295.898 0.657927 7.38918e-10 1.11767
295.898 0.651412 7.46307e-10 1.11081
295.898 0.644963 7.5377e-10 1.12344
295.898 0.638577 7.61308e-10 1.11674
295.898 0.632254 7.68921e-10 1.11018
295.898 0.625995 7.7661e-10 1.10376
295.898 0.619797 7.84376e-10 1.1164
295.898 0.61366 7.9222e-10 1.11016
295.898 0.607584 8.00142e-10 1.10406
295.898 0.601568 8.08144e-10 1.09809
295.898 0.595612 8.16225e-10 1.11078
295.898 0.589715 8.24387e-10 1.105
295.898 0.583876 8.32631e-10 1.09936
295.898 0.578095 8.40957e-10 1.09386
295.898 0.572372 8.49367e-10 1.10663
295.898 0.566705 8.57861e-10 1.10131
295.898 0.561094 8.66439e-10 1.09614
295.898 0.555538 8.75104e-10 1.10898
295.898 0.550038 8.83855e-10 1.10399
295.898 0.544592 8.92693e-10 1.09914
295.898 0.5392 9.0162e-10 1.09444
295.898 0.533861 9.10636e-10 1.10744
295.898 0.528576 9.19743e-10 1.10292
295.898 0.523342 9.2894e-10 1.09855
295.898 0.518161 9.3823e-10 1.11168
295.898 0.51303 9.47612e-10 1.1075
295.898 0.507951 9.57088e-10 1.10347
295.898 0.502922 9.66659e-10 1.09957
295.898 0.497942 9.76325e-10 1.11293
295.898 0.493012 9.86089e-10 1.10925
295.898 0.488131 9.9595e-10 1.1057
295.898 0.483298 1.00591e-09 1.11925
295.898 0.478513 1.01597e-09 1.11593
295.898 0.473775 1.02613e-09 1.11274
295.898 0.469084 1.03639e-09 1.10969
295.898 0.46444 1.04675e-09 1.12354
295.898 0.459841 1.05722e-09 1.12072
295.898 0.455288 1.06779e-09 1.11804
295.898 0.450781 1.07847e-09 1.13216
295.898 0.446317 1.08926e-09 1.12972
295.898 0.441898 1.10015e-09 1.12741
295.898 0.437523 1.11115e-09 1.12525
295.898 0.433191 1.12226e-09 1.13975
295.898 0.428902 1.13348e-09 1.13785
295.898 0.424656 1.14482e-09 1.13609
295.898 0.420451 1.15627e-09 1.1509
295.898 0.416288 1.16783e-09 1.14941
295.898 0.412167 1.17951e-09 1.14805
295.898 0.408086 1.1913e-09 1.16322
295.898 0.404045 1.20322e-09 1.16214
295.898 0.400045 1.21525e-09 1.16122
295.898 0.396084 1.2274e-09 1.16043
295.898 0.392162 1.23967e-09 1.17613
295.898 0.38828 1.25207e-09 1.17564
295.898 0.384435 1.26459e-09 1.1753
295.898 0.380629 1.27724e-09 1.19144
295.898 0.37686 1.29001e-09 1.1914
295.898 0.373129 1.30291e-09 1.19153
295.898 0.369435 1.31594e-09 1.20813
295.898 0.365777 1.3291e-09 1.20858
295.898 0.362155 1.34239e-09 1.20919
295.898 0.35857 1.35581e-09 1.20995
295.898 0.35502 1.36937e-09 1.22725
295.898 0.351504 1.38307e-09 1.22836
295.898 0.348024 1.3969e-09 1.22964
295.898 0.344578 1.41086e-09 1.24751
295.898 0.341167 1.42497e-09 1.24916
295.898 0.337789 1.43922e-09 1.25097
295.898 0.334444 1.45362e-09 1.26945
295.898 0.331133 1.46815e-09 1.27165
295.898 0.327855 1.48283e-09 1.27404
295.898 0.324608 1.49766e-09 1.2766
295.898 0.321395 1.51264e-09 1.29597
295.898 0.318212 1.52776e-09 1.29896
295.898 0.315062 1.54304e-09 1.30213
295.898 0.311942 1.55847e-09 1.32224
295.898 0.308854 1.57406e-09 1.32584
295.898 0.305796 1.5898e-09 1.32966
295.898 0.302768 1.6057e-09 1.33367
295.898 0.29977 1.62175e-09 1.35483
295.898 0.296802 1.63797e-09 1.35932
295.898 0.293864 1.65435e-09 1.36402
295.898 0.290954 1.67089e-09 1.38606
295.898 0.288074 1.6876e-09 1.39127
295.898 0.285221 1.70448e-09 1.39671
295.898 0.282397 1.72152e-09 1.40238
295.898 0.279601 1.73874e-09 1.42566
295.898 0.276833 1.75613e-09 1.43188
295.898 0.274092 1.77369e-09 1.43834
295.898 0.271378 1.79142e-09 1.44505
295.898 0.268691 1.80934e-09 1.46972
295.898 0.266031 1.82743e-09 1.47703
295.898 0.263397 1.84571e-09 1.4846
295.898 0.260789 1.86416e-09 1.49244
295.898 0.258207 1.8828e-09 1.51864
295.898 0.255651 1.90163e-09 1.52713
295.898 0.253119 1.92065e-09 1.53591
295.898 0.250613 1.93986e-09 1.54499
295.898 0.248132 1.95925e-09 1.57287
295.898 0.245675 1.97885e-09 1.58266
295.898 0.243243 1.99864e-09 1.59277
295.898 0.240834 2.01862e-09 1.60319
295.898 0.23845 2.03881e-09 1.63292
295.898 0.236089 2.0592e-09 1.64414
295.898 0.233752 2.07979e-09 1.65569
295.898 0.231437 2.10059e-09 1.6676
295.898 0.229146 2.12159e-09 1.67987
295.898 0.226877 2.14281e-09 1.71217
295.898 0.224631 2.16424e-09 1.72533
295.898 0.222407 2.18588e-09 1.73886
295.898 0.220205 2.20774e-09 1.75279
295.898 0.218024 2.22981e-09 1.76712
295.898 0.215866 2.25211e-09 1.80235
295.898 0.213728 2.27463e-09 1.81768
295.898 0.211612 2.29738e-09 1.83346
295.898 0.209517 2.32035e-09 1.84968
295.898 0.207443 2.34356e-09 1.86635
295.898 0.205389 2.36699e-09 1.88349
295.898 0.203355 2.39066e-09 1.92271
295.898 0.201342 2.41457e-09 1.94102
295.898 0.199348 2.43871e-09 1.95983
295.898 0.197375 2.4631e-09 1.97916
295.898 0.19542 2.48773e-09 1.99903
295.898 0.193486 2.51261e-09 2.01943
295.898 0.19157 2.53774e-09 2.0404
295.898 0.189673 2.56311e-09 2.06193
295.898 0.187795 2.58874e-09 2.10747
295.898 0.185936 2.61463e-09 2.13044
295.898 0.184095 2.64078e-09 2.15404
295.898 0.182272 2.66719e-09 2.17828
295.898 0.180467 2.69386e-09 2.20316
295.898 0.178681 2.7208e-09 2.22873
295.898 0.176912 2.748e-09 2.25499
295.898 0.17516 2.77548e-09 2.28195
295.898 0.173426 2.80324e-09 2.30964
295.898 0.171709 2.83127e-09 2.33807
295.898 0.170008 2.85958e-09 2.36728
295.898 0.168325 2.88818e-09 2.39728
295.898 0.166659 2.91706e-09 2.42808
295.898 0.165009 2.94623e-09 2.48704
295.898 0.163375 2.9757e-09 2.5199
295.898 0.161757 3.00545e-09 2.55364
295.898 0.160156 3.03551e-09 2.5883
295.898 0.15857 3.06586e-09 2.6239
295.898 0.157 3.09652e-09 2.66046
295.898 0.155446 3.12749e-09 2.69803
295.898 0.153906 3.15876e-09 2.73661
295.898 0.152383 3.19035e-09 2.77625
295.898 0.150874 3.22225e-09 2.81697
295.898 0.14938 3.25447e-09 2.85882
295.898 0.147901 3.28702e-09 2.90181
295.898 0.146437 3.31989e-09 2.94599
295.898 0.144987 3.35309e-09 2.99138
295.898 0.143551 3.38662e-09 3.03803
295.898 0.14213 3.42049e-09 3.05207
295.898 0.140723 3.45469e-09 3.10081
295.898 0.13933 3.48924e-09 3.15091
295.898 0.13795 3.52413e-09 3.20241
295.898 0.136584 3.55937e-09 3.25535
295.898 0.135232 3.59496e-09 3.3098
295.898 0.133893 3.63091e-09 3.36577
295.898 0.132567 3.66722e-09 3.42333
295.898 0.131255 3.7039e-09 3.48252
295.898 0.129955 3.74093e-09 3.54341
295.898 0.128668 3.77834e-09 3.60604
295.898 0.127395 3.81613e-09 3.67046
295.898 0.126133 3.85429e-09 3.73675
295.898 0.124884 3.89283e-09 3.80495
295.898 0.123648 3.93176e-09 3.87512
295.898 0.122424 3.97108e-09 3.90349
295.898 0.121212 4.01079e-09 3.977
295.898 0.120011 4.0509e-09 4.05267
295.898 0.118823 4.0914e-09 4.13058
295.898 0.117647 4.13232e-09 4.21079
295.898 0.116482 4.17364e-09 4.29338
295.898 0.115329 4.21538e-09 4.37844
295.898 0.114187 4.25753e-09 4.46605
295.898 0.113056 4.30011e-09 4.5563
295.898 0.111937 4.34311e-09 4.64927
295.898 0.110829 4.38654e-09 4.69176
295.898 0.109731 4.4304e-09 4.78938
295.898 0.108645 4.47471e-09 4.88998
295.898 0.107569 4.51946e-09 4.99369
295.898 0.106504 4.56465e-09 5.1006
295.898 0.10545 4.6103e-09 5.21083
295.898 0.104405 4.6564e-09 5.32451
295.898 0.103372 4.70296e-09 5.44174
295.898 0.102348 4.74999e-09 5.49947
295.898 0.101335 4.79749e-09 5.62281
295.898 0.100332 4.84547e-09 5.75008
295.898 0.0993382 4.89392e-09 5.88143
295.898 0.0983547 4.94286e-09 6.01699
295.898 0.0973809 4.99229e-09 6.15693
295.898 0.0964167 5.04221e-09 6.3014
295.898 0.0954621 5.09264e-09 6.45061
295.898 0.0945169 5.14356e-09 6.60469
295.898 0.0935811 5.195e-09 6.68611
295.898 0.0926546 5.24695e-09 6.84866
295.898 0.0917372 5.29942e-09 7.01662
295.898 0.0908289 5.35241e-09 7.1902
295.898 0.0899296 5.40594e-09 7.36962
295.898 0.0890392 5.46e-09 7.55511
295.898 0.0881576 5.5146e-09 7.74691
295.898 0.0872848 5.56974e-09 7.94527
295.898 0.0864206 5.62544e-09 8.15045
295.898 0.0855649 5.68169e-09 8.26547
295.898 0.0847177 5.73851e-09 8.48257
295.898 0.083879 5.79589e-09 8.70725
295.898 0.0830485 5.85385e-09 8.93982
295.898 0.0822262 5.91239e-09 9.18063
295.898 0.0814121 5.97152e-09 9.42993
295.898 0.080606 6.03123e-09 9.68814
295.898 0.079808 6.09154e-09 9.95571
295.898 0.0790178 6.15246e-09 10.2329
295.898 0.0782354 6.21398e-09 10.5201
295.898 0.0774608 6.27612e-09 10.8179
295.898 0.0766939 6.33888e-09 10.9957
295.898 0.0759345 6.40227e-09 11.312
295.898 0.0751827 6.4663e-09 11.6401
295.898 0.0744383 6.53096e-09 11.9804
295.898 0.0737013 6.59627e-09 12.3335
295.898 0.0729716 6.66223e-09 12.7
295.898 0.0722491 6.72885e-09 13.0803
295.898 0.0715338 6.79614e-09 13.4753
295.898 0.0708255 6.8641e-09 13.8855
295.898 0.0701243 6.93275e-09 14.3114
295.898 0.06943 7.00207e-09 14.754
295.898 0.0687425 7.07209e-09 15.2139
295.898 0.0680619 7.14281e-09 15.6919
295.898 0.067388 7.21424e-09 16.1888
295.898 0.0667208 7.28638e-09 16.5065
295.898 0.0660602 7.35925e-09 17.0375
295.898 0.0654062 7.43284e-09 17.5899
295.898 0.0647586 7.50717e-09 18.1646
295.898 0.0641174 7.58224e-09 18.7628
295.898 0.0634826 7.65806e-09 19.3855
295.898 0.062854 7.73464e-09 20.0338
295.898 0.0622317 7.81199e-09 20.7091
295.898 0.0616156 7.89011e-09 21.4125
295.898 0.0610055 7.96901e-09 22.1454
295.898 0.0604015 8.0487e-09 22.9092
295.898 0.0598035 8.12919e-09 23.7056
295.898 0.0592113 8.21048e-09 24.5358
295.898 0.0586251 8.29259e-09 25.4017
295.898 0.0580447 8.37551e-09 26.305
295.898 0.05747 8.45927e-09 27.2476
295.898 0.0569009 8.54386e-09 28.2314
295.898 0.0563376 8.6293e-09 29.2583
295.898 0.0557798 8.71559e-09 30.3307
295.898 0.0552275 8.80275e-09 31.4508
295.898 0.0546807 8.89077e-09 32.621
295.898 0.0541393 8.97968e-09 33.8437
295.898 0.0536033 9.06948e-09 35.1219
295.898 0.0530725 9.16017e-09 36.4581
295.898 0.0525471 9.25178e-09 37.8555
295.898 0.0520268 9.34429e-09 39.3172
295.898 0.0515117 9.43774e-09 40.8466
295.898 0.0510017 9.53211e-09 42.4472
295.898 0.0504967 9.62743e-09 44.1228
295.898 0.0499967 9.72371e-09 45.8772
295.898 0.0495017 9.82095e-09 47.7148
295.898 0.0490116 9.91916e-09 49.6399
297.733 4.82271 1e-10 5.57805
297.733 4.77496 1.01e-10 5.50373
297.733 4.72768 1.0201e-10 5.4305
297.733 4.68087 1.0303e-10 5.35835
297.733 4.63453 1.0406e-10 5.28727
297.733 4.58864 1.05101e-10 5.21722
297.733 4.54321 1.06152e-10 5.1482
297.733 4.49823 1.07214e-10 5.08019
297.733 4.45369 1.08286e-10 5.01319
297.733 4.40959 1.09369e-10 4.94716
297.733 4.36593 1.10462e-10 4.8821
297.733 4.32271 1.11567e-10 4.81798
297.733 4.27991 1.12683e-10 4.7548
297.733 4.23753 1.13809e-10 4.69254
297.733 4.19558 1.14947e-10 4.63118
297.733 4.15404 1.16097e-10 4.57072
297.733 4.11291 1.17258e-10 4.51113
297.733 4.07219 1.1843e-10 4.45242
297.733 4.03187 1.19615e-10 4.39455
297.733 3.99195 1.20811e-10 4.33751
297.733 3.95242 1.22019e-10 4.2813
297.733 3.91329 1.23239e-10 4.2259
297.733 3.87455 1.24472e-10 4.17129
297.733 3.83618 1.25716e-10 4.11747
297.733 3.7982 1.26973e-10 4.06443
297.733 3.7606 1.28243e-10 4.01215
297.733 3.72336 1.29526e-10 3.96061
297.733 3.6865 1.30821e-10 3.90981
297.733 3.65 1.32129e-10 3.85973
297.733 3.61386 1.3345e-10 3.81037
297.733 3.57808 1.34785e-10 3.76171
297.733 3.54265 1.36133e-10 3.71374
297.733 3.50758 1.37494e-10 3.66646
297.733 3.47285 1.38869e-10 3.61984
297.733 3.43846 1.40258e-10 3.68555
297.733 3.40442 1.4166e-10 3.63883
297.733 3.37071 1.43077e-10 3.59276
297.733 3.33734 1.44508e-10 3.54733
297.733 3.30429 1.45953e-10 3.50255
297.733 3.27158 1.47412e-10 3.45839
297.733 3.23919 1.48886e-10 3.41485
297.733 3.20712 1.50375e-10 3.37192
297.733 3.17536 1.51879e-10 3.32959
297.733 3.14392 1.53398e-10 3.28785
297.733 3.1128 1.54932e-10 3.24669
297.733 3.08198 1.56481e-10 3.2061
297.733 3.05146 1.58046e-10 3.16607
297.733 3.02125 1.59626e-10 3.12659
297.733 2.99133 1.61223e-10 3.08767
297.733 2.96172 1.62835e-10 3.04927
297.733 2.93239 1.64463e-10 3.01141
297.733 2.90336 1.66108e-10 2.97407
297.733 2.87461 1.67769e-10 2.93724
297.733 2.84615 1.69447e-10 2.90092
297.733 2.81797 1.71141e-10 2.86509
297.733 2.79007 1.72852e-10 2.82975
297.733 2.76245 1.74581e-10 2.7949
297.733 2.7351 1.76327e-10 2.76052
297.733 2.70802 1.7809e-10 2.7266
297.733 2.6812 1.79871e-10 2.69316
297.733 2.65466 1.8167e-10 2.66017
297.733 2.62837 1.83486e-10 2.62762
297.733 2.60235 1.85321e-10 2.59551
297.733 2.57658 1.87174e-10 2.56384
297.733 2.55107 1.89046e-10 2.5326
297.733 2.52582 1.90937e-10 2.50178
297.733 2.50081 1.92846e-10 2.47137
297.733 2.47605 1.94774e-10 2.44138
297.733 2.45153 1.96722e-10 2.41179
297.733 2.42726 1.98689e-10 2.38261
297.733 2.40323 2.00676e-10 2.35381
297.733 2.37943 2.02683e-10 2.32539
297.733 2.35587 2.0471e-10 2.29737
297.733 2.33255 2.06757e-10 2.33849
297.733 2.30945 2.08825e-10 2.31038
297.733 2.28659 2.10913e-10 2.28265
297.733 2.26395 2.13022e-10 2.25529
297.733 2.24153 2.15152e-10 2.2283
297.733 2.21934 2.17304e-10 2.20167
297.733 2.19737 2.19477e-10 2.17539
297.733 2.17561 2.21672e-10 2.14947
297.733 2.15407 2.23888e-10 2.12389
297.733 2.13274 2.26127e-10 2.09867
297.733 2.11163 2.28388e-10 2.07377
297.733 2.09072 2.30672e-10 2.0492
297.733 2.07002 2.32979e-10 2.02497
297.733 2.04952 2.35309e-10 2.00106
297.733 2.02923 2.37662e-10 1.97747
297.733 2.00914 2.40038e-10 1.9542
297.733 1.98925 2.42439e-10 1.93124
297.733 1.96955 2.44863e-10 1.90858
297.733 1.95005 2.47312e-10 1.88624
297.733 1.93074 2.49785e-10 1.86419
297.733 1.91163 2.52283e-10 1.84243
297.733 1.8927 2.54806e-10 1.82097
297.733 1.87396 2.57354e-10 1.79979
297.733 1.85541 2.59927e-10 1.83123
297.733 1.83704 2.62527e-10 1.81002
297.733 1.81885 2.65152e-10 1.78908
297.733 1.80084 2.67803e-10 1.76844
297.733 1.78301 2.70481e-10 1.74807
297.733 1.76536 2.73186e-10 1.72798
297.733 1.74788 2.75918e-10 1.70816
297.733 1.73057 2.78677e-10 1.68861
297.733 1.71344 2.81464e-10 1.66931
297.733 1.69647 2.84279e-10 1.65029
297.733 1.67968 2.87121e-10 1.63152
297.733 1.66304 2.89993e-10 1.61301
297.733 1.64658 2.92893e-10 1.59475
297.733 1.63028 2.95822e-10 1.57673
297.733 1.61414 2.9878e-10 1.55896
297.733 1.59815 3.01768e-10 1.54144
297.733 1.58233 3.04785e-10 1.52416
297.733 1.56666 3.07833e-10 1.55017
297.733 1.55115 3.10911e-10 1.53288
297.733 1.53579 3.1402e-10 1.51582
297.733 1.52059 3.17161e-10 1.499
297.733 1.50553 3.20332e-10 1.48242
297.733 1.49063 3.23536e-10 1.46605
297.733 1.47587 3.26771e-10 1.44993
297.733 1.46126 3.30039e-10 1.43402
297.733 1.44679 3.33339e-10 1.41834
297.733 1.43246 3.36672e-10 1.40287
297.733 1.41828 3.40039e-10 1.38762
297.733 1.40424 3.4344e-10 1.37258
297.733 1.39033 3.46874e-10 1.35775
297.733 1.37657 3.50343e-10 1.34313
297.733 1.36294 3.53846e-10 1.36563
297.733 1.34944 3.57385e-10 1.35103
297.733 1.33608 3.60958e-10 1.33664
297.733 1.32286 3.64568e-10 1.32244
297.733 1.30976 3.68214e-10 1.30846
297.733 1.29679 3.71896e-10 1.29467
297.733 1.28395 3.75615e-10 1.28108
297.733 1.27124 3.79371e-10 1.26768
297.733 1.25865 3.83165e-10 1.25447
297.733 1.24619 3.86996e-10 1.24146
297.733 1.23385 3.90866e-10 1.22864
297.733 1.22163 3.94775e-10 1.216
297.733 1.20954 3.98723e-10 1.23607
297.733 1.19756 4.0271e-10 1.22347
297.733 1.18571 4.06737e-10 1.21104
297.733 1.17397 4.10804e-10 1.19881
297.733 1.16234 4.14912e-10 1.18675
297.733 1.15084 4.19062e-10 1.17487
297.733 1.13944 4.23252e-10 1.16316
297.733 1.12816 4.27485e-10 1.15163
297.733 1.11699 4.3176e-10 1.14027
297.733 1.10593 4.36077e-10 1.12909
297.733 1.09498 4.40438e-10 1.14749
297.733 1.08414 4.44842e-10 1.13636
297.733 1.0734 4.49291e-10 1.12539
297.733 1.06278 4.53784e-10 1.11458
297.733 1.05225 4.58321e-10 1.10394
297.733 1.04184 4.62905e-10 1.09346
297.733 1.03152 4.67534e-10 1.08315
297.733 1.02131 4.72209e-10 1.07299
297.733 1.0112 4.76931e-10 1.06299
297.733 1.00118 4.817e-10 1.05315
297.733 0.991271 4.86517e-10 1.07022
297.733 0.981457 4.91383e-10 1.06043
297.733 0.971739 4.96296e-10 1.0508
297.733 0.962118 5.01259e-10 1.04133
297.733 0.952592 5.06272e-10 1.032
297.733 0.943161 5.11335e-10 1.02282
297.733 0.933822 5.16448e-10 1.0138
297.733 0.924577 5.21613e-10 1.00491
297.733 0.915422 5.26829e-10 0.996165
297.733 0.906359 5.32097e-10 1.01226
297.733 0.897385 5.37418e-10 1.00359
297.733 0.8885 5.42792e-10 0.995067
297.733 0.879703 5.4822e-10 0.986679
297.733 0.870993 5.53702e-10 0.978435
297.733 0.862369 5.59239e-10 0.970326
297.733 0.853831 5.64832e-10 0.962352
297.733 0.845377 5.7048e-10 0.954513
297.733 0.837007 5.76185e-10 0.946809
297.733 0.82872 5.81947e-10 0.962145
297.733 0.820515 5.87766e-10 0.954522
297.733 0.812391 5.93644e-10 0.947034
297.733 0.804347 5.9958e-10 0.939672
297.733 0.796384 6.05576e-10 0.932445
297.733 0.788499 6.11632e-10 0.925344
297.733 0.780692 6.17748e-10 0.918369
297.733 0.772962 6.23926e-10 0.91152
297.733 0.765309 6.30165e-10 0.926334
297.733 0.757732 6.36466e-10 0.919575
297.733 0.750229 6.42831e-10 0.912942
297.733 0.742801 6.49259e-10 0.906426
297.733 0.735447 6.55752e-10 0.900036
297.733 0.728165 6.6231e-10 0.893771
297.733 0.720956 6.68933e-10 0.887621
297.733 0.713818 6.75622e-10 0.881591
297.733 0.70675 6.82378e-10 0.896042
297.733 0.699753 6.89202e-10 0.890109
297.733 0.692824 6.96094e-10 0.884295
297.733 0.685965 7.03055e-10 0.878597
297.733 0.679173 7.10085e-10 0.873015
297.733 0.672448 7.17186e-10 0.867548
297.733 0.665791 7.24358e-10 0.862194
297.733 0.659199 7.31602e-10 0.856953
297.733 0.652672 7.38918e-10 0.871183
297.733 0.64621 7.46307e-10 0.866049
297.733 0.639812 7.5377e-10 0.861028
297.733 0.633477 7.61308e-10 0.856119
297.733 0.627205 7.68921e-10 0.85132
297.733 0.620995 7.7661e-10 0.84663
297.733 0.614846 7.84376e-10 0.842049
297.733 0.608759 7.9222e-10 0.837575
297.733 0.602731 8.00142e-10 0.851725
297.733 0.596764 8.08144e-10 0.847371
297.733 0.590855 8.16225e-10 0.843124
297.733 0.585005 8.24387e-10 0.838984
297.733 0.579213 8.32631e-10 0.834951
297.733 0.573478 8.40957e-10 0.831023
297.733 0.5678 8.49367e-10 0.827201
297.733 0.562179 8.57861e-10 0.823483
297.733 0.556612 8.66439e-10 0.837692
297.733 0.551101 8.75104e-10 0.834105
297.733 0.545645 8.83855e-10 0.830622
297.733 0.540242 8.92693e-10 0.827244
297.733 0.534894 9.0162e-10 0.82397
297.733 0.529598 9.10636e-10 0.820799
297.733 0.524354 9.19743e-10 0.817731
297.733 0.519162 9.2894e-10 0.832101
297.733 0.514022 9.3823e-10 0.829177
297.733 0.508933 9.47612e-10 0.826357
297.733 0.503894 9.57088e-10 0.82364
297.733 0.498905 9.66659e-10 0.821027
297.733 0.493965 9.76325e-10 0.818516
297.733 0.489074 9.86089e-10 0.816107
297.733 0.484232 9.9595e-10 0.813802
297.733 0.479438 1.00591e-09 0.828508
297.733 0.474691 1.01597e-09 0.826362
297.733 0.469991 1.02613e-09 0.824321
297.733 0.465338 1.03639e-09 0.822384
297.733 0.46073 1.04675e-09 0.820551
297.733 0.456169 1.05722e-09 0.818822
297.733 0.451652 1.06779e-09 0.817195
297.733 0.44718 1.07847e-09 0.832321
297.733 0.442753 1.08926e-09 0.830874
297.733 0.438369 1.10015e-09 0.829533
297.733 0.434029 1.11115e-09 0.828299
297.733 0.429731 1.12226e-09 0.82717
297.733 0.425477 1.13348e-09 0.82615
297.733 0.421264 1.14482e-09 0.825234
297.733 0.417093 1.15627e-09 0.840916
297.733 0.412963 1.16783e-09 0.840202
297.733 0.408875 1.17951e-09 0.839597
297.733 0.404826 1.1913e-09 0.839104
297.733 0.400818 1.20322e-09 0.838722
297.733 0.39685 1.21525e-09 0.83845
297.733 0.392921 1.2274e-09 0.838291
297.733 0.38903 1.23967e-09 0.85468
297.733 0.385178 1.25207e-09 0.854746
297.733 0.381365 1.26459e-09 0.85493
297.733 0.377589 1.27724e-09 0.855229
297.733 0.37385 1.29001e-09 0.855646
297.733 0.370149 1.30291e-09 0.856182
297.733 0.366484 1.31594e-09 0.873314
297.733 0.362856 1.3291e-09 0.874103
297.733 0.359263 1.34239e-09 0.875016
297.733 0.355706 1.35581e-09 0.876054
297.733 0.352184 1.36937e-09 0.877217
297.733 0.348697 1.38307e-09 0.878505
297.733 0.345245 1.3969e-09 0.879923
297.733 0.341826 1.41086e-09 0.898101
297.733 0.338442 1.42497e-09 0.89981
297.733 0.335091 1.43922e-09 0.901656
297.733 0.331773 1.45362e-09 0.903636
297.733 0.328488 1.46815e-09 0.905751
297.733 0.325236 1.48283e-09 0.908001
297.733 0.322016 1.49766e-09 0.910395
297.733 0.318828 1.51264e-09 0.929844
297.733 0.315671 1.52776e-09 0.93258
297.733 0.312545 1.54304e-09 0.93546
297.733 0.309451 1.55847e-09 0.938493
297.733 0.306387 1.57406e-09 0.941679
297.733 0.303354 1.5898e-09 0.945018
297.733 0.30035 1.6057e-09 0.948519
297.733 0.297376 1.62175e-09 0.969489
297.733 0.294432 1.63797e-09 0.973377
297.733 0.291517 1.65435e-09 0.977436
297.733 0.28863 1.67089e-09 0.981666
297.733 0.285773 1.6876e-09 0.986067
297.733 0.282943 1.70448e-09 0.990648
297.733 0.280142 1.72152e-09 1.01318
297.733 0.277368 1.73874e-09 1.01821
297.733 0.274622 1.75613e-09 1.02343
297.733 0.271903 1.77369e-09 1.02884
297.733 0.269211 1.79142e-09 1.03444
297.733 0.266545 1.80934e-09 1.04025
297.733 0.263906 1.82743e-09 1.04626
297.733 0.261293 1.84571e-09 1.07094
297.733 0.258706 1.86416e-09 1.07748
297.733 0.256145 1.8828e-09 1.08424
297.733 0.253609 1.90163e-09 1.09122
297.733 0.251098 1.92065e-09 1.09843
297.733 0.248612 1.93986e-09 1.10587
297.733 0.24615 1.95925e-09 1.11355
297.733 0.243713 1.97885e-09 1.14081
297.733 0.2413 1.99864e-09 1.14913
297.733 0.238911 2.01862e-09 1.1577
297.733 0.236546 2.03881e-09 1.16653
297.733 0.234203 2.0592e-09 1.17563
297.733 0.231885 2.07979e-09 1.18501
297.733 0.229589 2.10059e-09 1.19467
297.733 0.227316 2.12159e-09 1.22504
297.733 0.225065 2.14281e-09 1.23545
297.733 0.222837 2.16424e-09 1.24618
297.733 0.22063 2.18588e-09 1.25721
297.733 0.218446 2.20774e-09 1.26857
297.733 0.216283 2.22981e-09 1.28026
297.733 0.214142 2.25211e-09 1.29228
297.733 0.212021 2.27463e-09 1.30465
297.733 0.209922 2.29738e-09 1.33934
297.733 0.207844 2.32035e-09 1.35264
297.733 0.205786 2.34356e-09 1.36633
297.733 0.203748 2.36699e-09 1.3804
297.733 0.201731 2.39066e-09 1.39487
297.733 0.199734 2.41457e-09 1.40975
297.733 0.197756 2.43871e-09 1.42506
297.733 0.195798 2.4631e-09 1.44079
297.733 0.19386 2.48773e-09 1.48085
297.733 0.19194 2.51261e-09 1.49775
297.733 0.19004 2.53774e-09 1.51512
297.733 0.188158 2.56311e-09 1.53299
297.733 0.186295 2.58874e-09 1.55136
297.733 0.184451 2.61463e-09 1.57023
297.733 0.182624 2.64078e-09 1.58964
297.733 0.180816 2.66719e-09 1.6096
297.733 0.179026 2.69386e-09 1.63011
297.733 0.177254 2.7208e-09 1.67782
297.733 0.175499 2.748e-09 1.69985
297.733 0.173761 2.77548e-09 1.7225
297.733 0.172041 2.80324e-09 1.74578
297.733 0.170337 2.83127e-09 1.76972
297.733 0.168651 2.85958e-09 1.79433
297.733 0.166981 2.88818e-09 1.81964
297.733 0.165328 2.91706e-09 1.84567
297.733 0.163691 2.94623e-09 1.87242
297.733 0.16207 2.9757e-09 1.89995
297.733 0.160465 3.00545e-09 1.95885
297.733 0.158877 3.03551e-09 1.98842
297.733 0.157304 3.06586e-09 2.01884
297.733 0.155746 3.09652e-09 2.05013
297.733 0.154204 3.12749e-09 2.08231
297.733 0.152677 3.15876e-09 2.11541
297.733 0.151166 3.19035e-09 2.14948
297.733 0.149669 3.22225e-09 2.18452
297.733 0.148187 3.25447e-09 2.22059
297.733 0.14672 3.28702e-09 2.2577
297.733 0.145267 3.31989e-09 2.2959
297.733 0.143829 3.35309e-09 2.33521
297.733 0.142405 3.38662e-09 2.37568
297.733 0.140995 3.42049e-09 2.4551
297.733 0.139599 3.45469e-09 2.49866
297.733 0.138217 3.48924e-09 2.54351
297.733 0.136848 3.52413e-09 2.58969
297.733 0.135493 3.55937e-09 2.63725
297.733 0.134152 3.59496e-09 2.68623
297.733 0.132824 3.63091e-09 2.73668
297.733 0.131508 3.66722e-09 2.78866
297.733 0.130206 3.7039e-09 2.84221
297.733 0.128917 3.74093e-09 2.89738
297.733 0.127641 3.77834e-09 2.95424
297.733 0.126377 3.81613e-09 3.01283
297.733 0.125126 3.85429e-09 3.07323
297.733 0.123887 3.89283e-09 3.13548
297.733 0.12266 3.93176e-09 3.19967
297.733 0.121446 3.97108e-09 3.26585
297.733 0.120243 4.01079e-09 3.33409
297.733 0.119053 4.0509e-09 3.40447
297.733 0.117874 4.0914e-09 3.47706
297.733 0.116707 4.13232e-09 3.55194
297.733 0.115552 4.17364e-09 3.6292
297.733 0.114407 4.21538e-09 3.70891
297.733 0.113275 4.25753e-09 3.79117
297.733 0.112153 4.30011e-09 3.87607
297.733 0.111043 4.34311e-09 3.96369
297.733 0.109943 4.38654e-09 4.05416
297.733 0.108855 4.4304e-09 4.21136
297.733 0.107777 4.47471e-09 4.30929
297.733 0.10671 4.51946e-09 4.41042
297.733 0.105653 4.56465e-09 4.51488
297.733 0.104607 4.6103e-09 4.62278
297.733 0.103572 4.6564e-09 4.73424
297.733 0.102546 4.70296e-09 4.84943
297.733 0.101531 4.74999e-09 4.96845
297.733 0.100526 4.79749e-09 5.09146
297.733 0.0995303 4.84547e-09 5.21862
297.733 0.0985448 4.89392e-09 5.35007
297.733 0.0975691 4.94286e-09 5.48598
297.733 0.0966031 4.99229e-09 5.62652
297.733 0.0956466 5.04221e-09 5.77186
297.733 0.0946996 5.09264e-09 5.9222
297.733 0.093762 5.14356e-09 6.07771
297.733 0.0928337 5.195e-09 6.2386
297.733 0.0919145 5.24695e-09 6.40508
297.733 0.0910045 5.29942e-09 6.57736
297.733 0.0901035 5.35241e-09 6.75567
297.733 0.0892113 5.40594e-09 6.94025
297.733 0.0883281 5.46e-09 7.13133
297.733 0.0874535 5.5146e-09 7.32918
297.733 0.0865877 5.56974e-09 7.53404
297.733 0.0857303 5.62544e-09 7.74623
297.733 0.0848815 5.68169e-09 7.96599
297.733 0.0840411 5.73851e-09 8.19365
297.733 0.083209 5.79589e-09 8.42953
297.733 0.0823852 5.85385e-09 8.67392
297.733 0.0815695 5.91239e-09 8.92719
297.733 0.0807619 5.97152e-09 9.18972
297.733 0.0799622 6.03123e-09 9.46179
297.733 0.0791705 6.09154e-09 9.74385
297.733 0.0783867 6.15246e-09 10.0364
297.733 0.0776106 6.21398e-09 10.3396
297.733 0.0768421 6.27612e-09 10.6541
297.733 0.0760813 6.33888e-09 10.9803
297.733 0.0753281 6.40227e-09 11.3186
297.733 0.0745822 6.4663e-09 11.6697
297.733 0.0738438 6.53096e-09 12.0339
297.733 0.0731127 6.59627e-09 12.4118
297.733 0.0723888 6.66223e-09 12.804
297.733 0.0716721 6.72885e-09 13.2111
297.733 0.0709624 6.79614e-09 13.6337
297.733 0.0702598 6.8641e-09 14.0723
297.733 0.0695642 6.93275e-09 14.5278
297.733 0.0688754 7.00207e-09 15.0008
297.733 0.0681935 7.07209e-09 15.4921
297.733 0.0675183 7.14281e-09 16.0022
297.733 0.0668498 7.21424e-09 16.5322
297.733 0.0661879 7.28638e-09 17.0827
297.733 0.0655326 7.35925e-09 17.6548
297.733 0.0648838 7.43284e-09 18.2492
297.733 0.0642414 7.50717e-09 18.867
297.733 0.0636053 7.58224e-09 19.509
297.733 0.0629756 7.65806e-09 20.1765
297.733 0.062352 7.73464e-09 20.8704
297.733 0.0617347 7.81199e-09 21.5919
297.733 0.0611235 7.89011e-09 22.3421
297.733 0.0605183 7.96901e-09 23.1224
297.733 0.0599191 8.0487e-09 23.934
297.733 0.0593258 8.12919e-09 24.7783
297.733 0.0587384 8.21048e-09 25.6567
297.733 0.0581569 8.29259e-09 26.5707
297.733 0.0575811 8.37551e-09 27.5218
297.733 0.0570109 8.45927e-09 28.5119
297.733 0.0564465 8.54386e-09 29.5425
297.733 0.0558876 8.6293e-09 30.6155
297.733 0.0553343 8.71559e-09 31.7328
297.733 0.0547864 8.80275e-09 32.8963
297.733 0.054244 8.89077e-09 34.1084
297.733 0.0537069 8.97968e-09 35.371
297.733 0.0531751 9.06948e-09 36.6865
297.733 0.0526487 9.16017e-09 38.0575
297.733 0.0521274 9.25178e-09 39.4863
297.733 0.0516113 9.34429e-09 40.9759
297.733 0.0511003 9.43774e-09 42.529
297.733 0.0505943 9.53211e-09 44.1488
297.733 0.0500934 9.62743e-09 45.8382
297.733 0.0495974 9.72371e-09 47.6006
297.733 0.0491064 9.82095e-09 49.4397
297.733 0.0486201 9.91916e-09 51.3591
299.584 4.78446 1e-10 5.10818
299.584 4.73709 1.01e-10 5.04096
299.584 4.69019 1.0201e-10 4.97471
299.584 4.64375 1.0303e-10 4.90944
299.584 4.59778 1.0406e-10 4.84511
299.584 4.55225 1.05101e-10 4.78173
299.584 4.50718 1.06152e-10 4.71926
299.584 4.46256 1.07214e-10 4.6577
299.584 4.41837 1.08286e-10 4.59704
299.584 4.37463 1.09369e-10 4.53725
299.584 4.33131 1.10462e-10 4.47834
299.584 4.28843 1.11567e-10 4.42027
299.584 4.24597 1.12683e-10 4.36305
299.584 4.20393 1.13809e-10 4.30665
299.584 4.16231 1.14947e-10 4.25107
299.584 4.1211 1.16097e-10 4.19629
299.584 4.08029 1.17258e-10 4.14229
299.584 4.03989 1.1843e-10 4.08907
299.584 3.99989 1.19615e-10 4.03661
299.584 3.96029 1.20811e-10 3.9849
299.584 3.92108 1.22019e-10 3.93394
299.584 3.88226 1.23239e-10 3.8837
299.584 3.84382 1.24472e-10 3.83418
299.584 3.80576 1.25716e-10 3.78536
299.584 3.76808 1.26973e-10 3.73724
299.584 3.73077 1.28243e-10 3.68979
299.584 3.69384 1.29526e-10 3.64303
299.584 3.65726 1.30821e-10 3.59692
299.584 3.62105 1.32129e-10 3.55146
299.584 3.5852 1.3345e-10 3.50665
299.584 3.5497 1.34785e-10 3.46247
299.584 3.51456 1.36133e-10 3.4189
299.584 3.47976 1.37494e-10 3.37595
299.584 3.44531 1.38869e-10 3.33361
299.584 3.4112 1.40258e-10 3.29185
299.584 3.37742 1.4166e-10 3.25067
299.584 3.34398 1.43077e-10 3.21007
299.584 3.31087 1.44508e-10 3.17003
299.584 3.27809 1.45953e-10 3.13055
299.584 3.24564 1.47412e-10 3.09162
299.584 3.2135 1.48886e-10 3.05322
299.584 3.18168 1.50375e-10 3.01536
299.584 3.15018 1.51879e-10 3.08071
299.584 3.11899 1.53398e-10 3.04261
299.584 3.08811 1.54932e-10 3.00504
299.584 3.05754 1.56481e-10 2.96798
299.584 3.02726 1.58046e-10 2.93143
299.584 2.99729 1.59626e-10 2.89538
299.584 2.96761 1.61223e-10 2.85982
299.584 2.93823 1.62835e-10 2.82475
299.584 2.90914 1.64463e-10 2.79015
299.584 2.88034 1.66108e-10 2.75603
299.584 2.85182 1.67769e-10 2.72237
299.584 2.82358 1.69447e-10 2.68916
299.584 2.79563 1.71141e-10 2.65641
299.584 2.76795 1.72852e-10 2.62409
299.584 2.74054 1.74581e-10 2.59223
299.584 2.71341 1.76327e-10 2.56078
299.584 2.68654 1.7809e-10 2.52976
299.584 2.65994 1.79871e-10 2.49915
299.584 2.63361 1.8167e-10 2.46896
299.584 2.60753 1.83486e-10 2.43917
299.584 2.58171 1.85321e-10 2.40978
299.584 2.55615 1.87174e-10 2.38079
299.584 2.53084 1.89046e-10 2.35218
299.584 2.50579 1.90937e-10 2.32395
299.584 2.48098 1.92846e-10 2.29611
299.584 2.45641 1.94774e-10 2.26863
299.584 2.43209 1.96722e-10 2.24152
299.584 2.40801 1.98689e-10 2.21477
299.584 2.38417 2.00676e-10 2.18838
299.584 2.36056 2.02683e-10 2.16234
299.584 2.33719 2.0471e-10 2.13665
299.584 2.31405 2.06757e-10 2.11129
299.584 2.29114 2.08825e-10 2.08627
299.584 2.26846 2.10913e-10 2.06159
299.584 2.246 2.13022e-10 2.10514
299.584 2.22376 2.15152e-10 2.08031
299.584 2.20174 2.17304e-10 2.0558
299.584 2.17994 2.19477e-10 2.03162
299.584 2.15836 2.21672e-10 2.00776
299.584 2.13699 2.23888e-10 1.98421
299.584 2.11583 2.26127e-10 1.96098
299.584 2.09488 2.28388e-10 1.93806
299.584 2.07414 2.30672e-10 1.91544
299.584 2.0536 2.32979e-10 1.89312
299.584 2.03327 2.35309e-10 1.8711
299.584 2.01314 2.37662e-10 1.84937
299.584 1.99321 2.40038e-10 1.82793
299.584 1.97347 2.42439e-10 1.80677
299.584 1.95393 2.44863e-10 1.78589
299.584 1.93459 2.47312e-10 1.76529
299.584 1.91543 2.49785e-10 1.74497
299.584 1.89647 2.52283e-10 1.72491
299.584 1.87769 2.54806e-10 1.70512
299.584 1.8591 2.57354e-10 1.68559
299.584 1.84069 2.59927e-10 1.66633
299.584 1.82247 2.62527e-10 1.70046
299.584 1.80442 2.65152e-10 1.68111
299.584 1.78656 2.67803e-10 1.662
299.584 1.76887 2.70481e-10 1.64317
299.584 1.75136 2.73186e-10 1.62457
299.584 1.73402 2.75918e-10 1.60623
299.584 1.71685 2.78677e-10 1.58813
299.584 1.69985 2.81464e-10 1.57028
299.584 1.68302 2.84279e-10 1.55267
299.584 1.66636 2.87121e-10 1.5353
299.584 1.64986 2.89993e-10 1.51816
299.584 1.63352 2.92893e-10 1.50125
299.584 1.61735 2.95822e-10 1.48457
299.584 1.60134 2.9878e-10 1.46812
299.584 1.58548 3.01768e-10 1.45189
299.584 1.56978 3.04785e-10 1.43588
299.584 1.55424 3.07833e-10 1.46447
299.584 1.53885 3.10911e-10 1.44841
299.584 1.52362 3.1402e-10 1.43257
299.584 1.50853 3.17161e-10 1.41694
299.584 1.49359 3.20332e-10 1.40153
299.584 1.47881 3.23536e-10 1.38633
299.584 1.46416 3.26771e-10 1.37135
299.584 1.44967 3.30039e-10 1.35656
299.584 1.43531 3.33339e-10 1.34199
299.584 1.4211 3.36672e-10 1.32761
299.584 1.40703 3.40039e-10 1.31344
299.584 1.3931 3.4344e-10 1.29947
299.584 1.37931 3.46874e-10 1.28568
299.584 1.36565 3.50343e-10 1.31064
299.584 1.35213 3.53846e-10 1.29684
299.584 1.33874 3.57385e-10 1.28323
299.584 1.32549 3.60958e-10 1.26981
299.584 1.31237 3.64568e-10 1.25658
299.584 1.29937 3.68214e-10 1.24354
299.584 1.28651 3.71896e-10 1.23069
299.584 1.27377 3.75615e-10 1.21802
299.584 1.26116 3.79371e-10 1.20553
299.584 1.24867 3.83165e-10 1.19322
299.584 1.23631 3.86996e-10 1.18109
299.584 1.22407 3.90866e-10 1.20352
299.584 1.21195 3.94775e-10 1.19138
299.584 1.19995 3.98723e-10 1.17942
299.584 1.18807 4.0271e-10 1.16764
299.584 1.1763 4.06737e-10 1.15603
299.584 1.16466 4.10804e-10 1.14459
299.584 1.15313 4.14912e-10 1.13332
299.584 1.14171 4.19062e-10 1.12222
299.584 1.13041 4.23252e-10 1.11128
299.584 1.11921 4.27485e-10 1.10049
299.584 1.10813 4.3176e-10 1.12102
299.584 1.09716 4.36077e-10 1.11026
299.584 1.0863 4.40438e-10 1.09967
299.584 1.07554 4.44842e-10 1.08923
299.584 1.06489 4.49291e-10 1.07895
299.584 1.05435 4.53784e-10 1.06882
299.584 1.04391 4.58321e-10 1.05886
299.584 1.03357 4.62905e-10 1.04904
299.584 1.02334 4.67534e-10 1.06825
299.584 1.01321 4.72209e-10 1.05847
299.584 1.00318 4.76931e-10 1.04884
299.584 0.993245 4.817e-10 1.03936
299.584 0.983411 4.86517e-10 1.03003
299.584 0.973674 4.91383e-10 1.02084
299.584 0.964034 4.96296e-10 1.01181
299.584 0.954489 5.01259e-10 1.00292
299.584 0.945038 5.06272e-10 0.994158
299.584 0.935681 5.11335e-10 1.01218
299.584 0.926417 5.16448e-10 1.00347
299.584 0.917245 5.21613e-10 0.994914
299.584 0.908163 5.26829e-10 0.98649
299.584 0.899171 5.32097e-10 0.978201
299.584 0.890269 5.37418e-10 0.970047
299.584 0.881454 5.42792e-10 0.962037
299.584 0.872727 5.4822e-10 0.979263
299.584 0.864086 5.53702e-10 0.971307
299.584 0.855531 5.59239e-10 0.963486
299.584 0.84706 5.64832e-10 0.955791
299.584 0.838673 5.7048e-10 0.948231
299.584 0.83037 5.76185e-10 0.940806
299.584 0.822148 5.81947e-10 0.933507
299.584 0.814008 5.87766e-10 0.950085
299.584 0.805949 5.93644e-10 0.942858
299.584 0.797969 5.9958e-10 0.935757
299.584 0.790068 6.05576e-10 0.928782
299.584 0.782246 6.11632e-10 0.921924
299.584 0.774501 6.17748e-10 0.915201
299.584 0.766833 6.23926e-10 0.908595
299.584 0.75924 6.30165e-10 0.92466
299.584 0.751723 6.36466e-10 0.918144
299.584 0.74428 6.42831e-10 0.911736
299.584 0.736911 6.49259e-10 0.905454
299.584 0.729615 6.55752e-10 0.899294
299.584 0.722391 6.6231e-10 0.893249
299.584 0.715239 6.68933e-10 0.887322
299.584 0.708157 6.75622e-10 0.903006
299.584 0.701146 6.82378e-10 0.897174
299.584 0.694204 6.89202e-10 0.891455
299.584 0.68733 6.96094e-10 0.885849
299.584 0.680525 7.03055e-10 0.880359
299.584 0.673787 7.10085e-10 0.874983
299.584 0.667116 7.17186e-10 0.890425
299.584 0.660511 7.24358e-10 0.885149
299.584 0.653971 7.31602e-10 0.879986
299.584 0.647496 7.38918e-10 0.874935
299.584 0.641085 7.46307e-10 0.869995
299.584 0.634738 7.5377e-10 0.865165
299.584 0.628453 7.61308e-10 0.880455
299.584 0.622231 7.68921e-10 0.875735
299.584 0.61607 7.7661e-10 0.871125
299.584 0.609971 7.84376e-10 0.866625
299.584 0.603931 7.9222e-10 0.862234
299.584 0.597952 8.00142e-10 0.877449
299.584 0.592032 8.08144e-10 0.873176
299.584 0.58617 8.16225e-10 0.869013
299.584 0.580366 8.24387e-10 0.864958
299.584 0.57462 8.32631e-10 0.861009
299.584 0.568931 8.40957e-10 0.857168
299.584 0.563298 8.49367e-10 0.872397
299.584 0.55772 8.57861e-10 0.868685
299.584 0.552198 8.66439e-10 0.865082
299.584 0.546731 8.75104e-10 0.861584
299.584 0.541318 8.83855e-10 0.858191
299.584 0.535958 8.92693e-10 0.87349
299.584 0.530652 9.0162e-10 0.870239
299.584 0.525398 9.10636e-10 0.867094
299.584 0.520196 9.19743e-10 0.864056
299.584 0.515045 9.2894e-10 0.861124
299.584 0.509946 9.3823e-10 0.876558
299.584 0.504897 9.47612e-10 0.873778
299.584 0.499898 9.57088e-10 0.871105
299.584 0.494949 9.66659e-10 0.868538
299.584 0.490048 9.76325e-10 0.884121
299.584 0.485196 9.86089e-10 0.881717
299.584 0.480392 9.9595e-10 0.879422
299.584 0.475636 1.00591e-09 0.877235
299.584 0.470927 1.01597e-09 0.875155
299.584 0.466264 1.02613e-09 0.891003
299.584 0.461647 1.03639e-09 0.889099
299.584 0.457077 1.04675e-09 0.887305
299.584 0.452551 1.05722e-09 0.885622
299.584 0.448071 1.06779e-09 0.901728
299.584 0.443634 1.07847e-09 0.900234
299.584 0.439242 1.08926e-09 0.898851
299.584 0.434893 1.10015e-09 0.89758
299.584 0.430587 1.11115e-09 0.896422
299.584 0.426324 1.12226e-09 0.912933
299.584 0.422103 1.13348e-09 0.911979
299.584 0.417923 1.14482e-09 0.911142
299.584 0.413786 1.15627e-09 0.910422
299.584 0.409689 1.16783e-09 0.927306
299.584 0.405632 1.17951e-09 0.926811
299.584 0.401616 1.1913e-09 0.926424
299.584 0.39764 1.20322e-09 0.926163
299.584 0.393703 1.21525e-09 0.943497
299.584 0.389805 1.2274e-09 0.94347
299.584 0.385945 1.23967e-09 0.943569
299.584 0.382124 1.25207e-09 0.943794
299.584 0.378341 1.26459e-09 0.961623
299.584 0.374595 1.27724e-09 0.962109
299.584 0.370886 1.29001e-09 0.962721
299.584 0.367214 1.30291e-09 0.963459
299.584 0.363578 1.31594e-09 0.981864
299.584 0.359978 1.3291e-09 0.982881
299.584 0.356414 1.34239e-09 0.984033
299.584 0.352885 1.35581e-09 1.00292
299.584 0.349391 1.36937e-09 1.00437
299.584 0.345932 1.38307e-09 1.00597
299.584 0.342507 1.3969e-09 1.0077
299.584 0.339116 1.41086e-09 1.0273
299.584 0.335758 1.42497e-09 1.02936
299.584 0.332434 1.43922e-09 1.03156
299.584 0.329142 1.45362e-09 1.05175
299.584 0.325884 1.46815e-09 1.05431
299.584 0.322657 1.48283e-09 1.05701
299.584 0.319462 1.49766e-09 1.05989
299.584 0.316299 1.51264e-09 1.08094
299.584 0.313168 1.52776e-09 1.08418
299.584 0.310067 1.54304e-09 1.0876
299.584 0.306997 1.55847e-09 1.10937
299.584 0.303957 1.57406e-09 1.11319
299.584 0.300948 1.5898e-09 1.11719
299.584 0.297968 1.6057e-09 1.12137
299.584 0.295018 1.62175e-09 1.14419
299.584 0.292097 1.63797e-09 1.14881
299.584 0.289205 1.65435e-09 1.15362
299.584 0.286342 1.67089e-09 1.17732
299.584 0.283507 1.6876e-09 1.1826
299.584 0.2807 1.70448e-09 1.1881
299.584 0.27792 1.72152e-09 1.21275
299.584 0.275169 1.73874e-09 1.21875
299.584 0.272444 1.75613e-09 1.22498
299.584 0.269747 1.77369e-09 1.25067
299.584 0.267076 1.79142e-09 1.25744
299.584 0.264432 1.80934e-09 1.26445
299.584 0.261814 1.82743e-09 1.29127
299.584 0.259221 1.84571e-09 1.29888
299.584 0.256655 1.86416e-09 1.30674
299.584 0.254114 1.8828e-09 1.31485
299.584 0.251598 1.90163e-09 1.34328
299.584 0.249107 1.92065e-09 1.35204
299.584 0.24664 1.93986e-09 1.3611
299.584 0.244198 1.95925e-09 1.39088
299.584 0.24178 1.97885e-09 1.40064
299.584 0.239387 1.99864e-09 1.41071
299.584 0.237016 2.01862e-09 1.44196
299.584 0.23467 2.03881e-09 1.4528
299.584 0.232346 2.0592e-09 1.46395
299.584 0.230046 2.07979e-09 1.49682
299.584 0.227768 2.10059e-09 1.5088
299.584 0.225513 2.12159e-09 1.52115
299.584 0.22328 2.14281e-09 1.55576
299.584 0.221069 2.16424e-09 1.56902
299.584 0.218881 2.18588e-09 1.58265
299.584 0.216714 2.20774e-09 1.61915
299.584 0.214568 2.22981e-09 1.63378
299.584 0.212443 2.25211e-09 1.64882
299.584 0.21034 2.27463e-09 1.68739
299.584 0.208257 2.29738e-09 1.70351
299.584 0.206196 2.32035e-09 1.72007
299.584 0.204154 2.34356e-09 1.73711
299.584 0.202133 2.36699e-09 1.77864
299.584 0.200131 2.39066e-09 1.79688
299.584 0.19815 2.41457e-09 1.81562
299.584 0.196188 2.43871e-09 1.85968
299.584 0.194245 2.4631e-09 1.87975
299.584 0.192322 2.48773e-09 1.90036
299.584 0.190418 2.51261e-09 1.94717
299.584 0.188533 2.53774e-09 1.96923
299.584 0.186666 2.56311e-09 1.9919
299.584 0.184818 2.58874e-09 2.0152
299.584 0.182988 2.61463e-09 2.06597
299.584 0.181176 2.64078e-09 2.09089
299.584 0.179382 2.66719e-09 2.11649
299.584 0.177606 2.69386e-09 2.17064
299.584 0.175848 2.7208e-09 2.19803
299.584 0.174107 2.748e-09 2.22619
299.584 0.172383 2.77548e-09 2.25511
299.584 0.170676 2.80324e-09 2.31414
299.584 0.168986 2.83127e-09 2.34509
299.584 0.167313 2.85958e-09 2.37691
299.584 0.165657 2.88818e-09 2.40961
299.584 0.164017 2.91706e-09 2.47415
299.584 0.162393 2.94623e-09 2.50914
299.584 0.160785 2.9757e-09 2.5451
299.584 0.159193 3.00545e-09 2.58208
299.584 0.157617 3.03551e-09 2.65286
299.584 0.156056 3.06586e-09 2.69245
299.584 0.154511 3.09652e-09 2.73316
299.584 0.152981 3.12749e-09 2.77502
299.584 0.151467 3.15876e-09 2.85287
299.584 0.149967 3.19035e-09 2.89771
299.584 0.148482 3.22225e-09 2.94384
299.584 0.147012 3.25447e-09 2.99129
299.584 0.145556 3.28702e-09 3.04011
299.584 0.144115 3.31989e-09 3.12804
299.584 0.142688 3.35309e-09 3.18037
299.584 0.141276 3.38662e-09 3.23422
299.584 0.139877 3.42049e-09 3.28966
299.584 0.138492 3.45469e-09 3.34673
299.584 0.137121 3.48924e-09 3.44651
299.584 0.135763 3.52413e-09 3.50774
299.584 0.134419 3.55937e-09 3.57079
299.584 0.133088 3.59496e-09 3.63573
299.584 0.13177 3.63091e-09 3.70262
299.584 0.130466 3.66722e-09 3.81642
299.584 0.129174 3.7039e-09 3.88826
299.584 0.127895 3.74093e-09 3.96229
299.584 0.126629 3.77834e-09 4.03859
299.584 0.125375 3.81613e-09 4.11723
299.584 0.124134 3.85429e-09 4.1983
299.584 0.122904 3.89283e-09 4.28188
299.584 0.121688 3.93176e-09 4.41948
299.584 0.120483 3.97108e-09 4.50941
299.584 0.11929 4.01079e-09 4.6022
299.584 0.118109 4.0509e-09 4.69791
299.584 0.116939 4.0914e-09 4.79668
299.584 0.115782 4.13232e-09 4.89859
299.584 0.114635 4.17364e-09 5.0038
299.584 0.1135 4.21538e-09 5.11241
299.584 0.112376 4.25753e-09 5.22454
299.584 0.111264 4.30011e-09 5.40244
299.584 0.110162 4.34311e-09 5.52344
299.584 0.109071 4.38654e-09 5.64843
299.584 0.107992 4.4304e-09 5.77758
299.584 0.106922 4.47471e-09 5.91105
299.584 0.105864 4.51946e-09 6.049
299.584 0.104816 4.56465e-09 6.19162
299.584 0.103778 4.6103e-09 6.33909
299.584 0.10275 4.6564e-09 6.49159
299.584 0.101733 4.70296e-09 6.64934
299.584 0.100726 4.74999e-09 6.81256
299.584 0.0997284 4.79749e-09 6.98144
299.584 0.098741 4.84547e-09 7.23851
299.584 0.0977634 4.89392e-09 7.42154
299.584 0.0967954 4.94286e-09 7.61107
299.584 0.095837 4.99229e-09 7.80736
299.584 0.0948882 5.04221e-09 8.01068
299.584 0.0939487 5.09264e-09 8.22134
299.584 0.0930185 5.14356e-09 8.43964
299.584 0.0920975 5.195e-09 8.66593
299.584 0.0911857 5.24695e-09 8.90053
299.584 0.0902828 5.29942e-09 9.14382
299.584 0.0893889 5.35241e-09 9.39618
299.584 0.0885039 5.40594e-09 9.65799
299.584 0.0876276 5.46e-09 9.92961
299.584 0.08676 5.5146e-09 10.2116
299.584 0.085901 5.56974e-09 10.5044
299.584 0.0850505 5.62544e-09 10.8084
299.584 0.0842084 5.68169e-09 11.1241
299.584 0.0833747 5.73851e-09 11.4521
299.584 0.0825492 5.79589e-09 11.7931
299.584 0.0817319 5.85385e-09 12.1474
299.584 0.0809226 5.91239e-09 12.5159
299.584 0.0801214 5.97152e-09 12.8991
299.584 0.0793281 6.03123e-09 13.2977
299.584 0.0785427 6.09154e-09 13.7124
299.584 0.0777651 6.15246e-09 14.1441
299.584 0.0769951 6.21398e-09 14.7594
299.584 0.0762328 6.27612e-09 15.2327
299.584 0.075478 6.33888e-09 15.7257
299.584 0.0747307 6.40227e-09 16.2394
299.584 0.0739908 6.4663e-09 16.7747
299.584 0.0732582 6.53096e-09 17.3329
299.584 0.0725329 6.59627e-09 17.915
299.584 0.0718147 6.66223e-09 18.5221
299.584 0.0711037 6.72885e-09 19.1555
299.584 0.0703997 6.79614e-09 19.8166
299.584 0.0697027 6.8641e-09 20.5069
299.584 0.0690126 6.93275e-09 21.2278
299.584 0.0683293 7.00207e-09 21.9808
299.584 0.0676527 7.07209e-09 22.7677
299.584 0.0669829 7.14281e-09 23.5903
299.584 0.0663197 7.21424e-09 24.4503
299.584 0.0656631 7.28638e-09 25.3498
299.584 0.0650129 7.35925e-09 26.291
299.584 0.0643693 7.43284e-09 27.276
299.584 0.0637319 7.50717e-09 28.3072
299.584 0.0631009 7.58224e-09 29.3873
299.584 0.0624762 7.65806e-09 30.5188
299.584 0.0618576 7.73464e-09 31.7046
299.584 0.0612451 7.81199e-09 32.9477
299.584 0.0606387 7.89011e-09 34.2513
299.584 0.0600384 7.96901e-09 35.6189
299.584 0.0594439 8.0487e-09 37.0541
299.584 0.0588554 8.12919e-09 38.5608
299.584 0.0582726 8.21048e-09 40.143
299.584 0.0576957 8.29259e-09 41.8052
299.584 0.0571244 8.37551e-09 43.5521
299.584 0.0565589 8.45927e-09 45.3885
299.584 0.0559989 8.54386e-09 47.32
299.584 0.0554444 8.6293e-09 49.3521
299.584 0.0548955 8.71559e-09 51.4909
299.584 0.0543519 8.80275e-09 53.7428
299.584 0.0538138 8.89077e-09 56.1147
299.584 0.053281 8.97968e-09 58.6141
299.584 0.0527535 9.06948e-09 61.2488
299.584 0.0522312 9.16017e-09 64.0272
299.584 0.051714 9.25178e-09 66.9584
299.584 0.051202 9.34429e-09 70.052
299.584 0.050695 9.43774e-09 73.3184
299.584 0.0501931 9.53211e-09 76.7687
299.584 0.0496962 9.62743e-09 80.4146
299.584 0.0492041 9.72371e-09 84.2691
299.584 0.0487169 9.82095e-09 88.3457
299.584 0.0482346 9.91916e-09 92.6595
301.45 4.74681 1e-10 4.83988
301.45 4.69981 1.01e-10 4.77524
301.45 4.65327 1.0201e-10 4.71155
301.45 4.6072 1.0303e-10 4.64878
301.45 4.56159 1.0406e-10 4.58694
301.45 4.51642 1.05101e-10 4.52601
301.45 4.47171 1.06152e-10 4.46597
301.45 4.42743 1.07214e-10 4.40681
301.45 4.3836 1.08286e-10 4.34851
301.45 4.34019 1.09369e-10 4.29107
301.45 4.29722 1.10462e-10 4.23447
301.45 4.25467 1.11567e-10 4.1787
301.45 4.21255 1.12683e-10 4.12374
301.45 4.17084 1.13809e-10 4.06958
301.45 4.12955 1.14947e-10 4.0162
301.45 4.08866 1.16097e-10 3.96361
301.45 4.04818 1.17258e-10 3.91178
301.45 4.0081 1.1843e-10 3.86069
301.45 3.96841 1.19615e-10 3.81035
301.45 3.92912 1.20811e-10 3.76074
301.45 3.89022 1.22019e-10 3.71184
301.45 3.8517 1.23239e-10 3.66366
301.45 3.81357 1.24472e-10 3.74531
301.45 3.77581 1.25716e-10 3.69682
301.45 3.73842 1.26973e-10 3.64904
301.45 3.70141 1.28243e-10 3.60194
301.45 3.66476 1.29526e-10 3.55551
301.45 3.62848 1.30821e-10 3.50976
301.45 3.59255 1.32129e-10 3.46465
301.45 3.55698 1.3345e-10 3.42019
301.45 3.52176 1.34785e-10 3.37637
301.45 3.48689 1.36133e-10 3.33316
301.45 3.45237 1.37494e-10 3.29057
301.45 3.41819 1.38869e-10 3.24859
301.45 3.38435 1.40258e-10 3.2072
301.45 3.35084 1.4166e-10 3.1664
301.45 3.31766 1.43077e-10 3.12618
301.45 3.28481 1.44508e-10 3.08651
301.45 3.25229 1.45953e-10 3.04742
301.45 3.22009 1.47412e-10 3.00887
301.45 3.18821 1.48886e-10 2.97086
301.45 3.15664 1.50375e-10 2.93339
301.45 3.12539 1.51879e-10 2.89644
301.45 3.09444 1.53398e-10 2.86001
301.45 3.0638 1.54932e-10 2.82409
301.45 3.03347 1.56481e-10 2.78867
301.45 3.00344 1.58046e-10 2.75375
301.45 2.9737 1.59626e-10 2.71931
301.45 2.94426 1.61223e-10 2.68535
301.45 2.9151 1.62835e-10 2.65186
301.45 2.88624 1.64463e-10 2.61883
301.45 2.85767 1.66108e-10 2.58627
301.45 2.82937 1.67769e-10 2.55415
301.45 2.80136 1.69447e-10 2.52248
301.45 2.77362 1.71141e-10 2.49124
301.45 2.74616 1.72852e-10 2.46043
301.45 2.71897 1.74581e-10 2.43005
301.45 2.69205 1.76327e-10 2.40008
301.45 2.6654 1.7809e-10 2.37053
301.45 2.63901 1.79871e-10 2.34139
301.45 2.61288 1.8167e-10 2.39238
301.45 2.58701 1.83486e-10 2.36305
301.45 2.56139 1.85321e-10 2.33412
301.45 2.53603 1.87174e-10 2.30558
301.45 2.51092 1.89046e-10 2.27744
301.45 2.48606 1.90937e-10 2.24968
301.45 2.46145 1.92846e-10 2.2223
301.45 2.43708 1.94774e-10 2.19529
301.45 2.41295 1.96722e-10 2.16865
301.45 2.38906 1.98689e-10 2.14237
301.45 2.3654 2.00676e-10 2.11645
301.45 2.34198 2.02683e-10 2.09088
301.45 2.3188 2.0471e-10 2.06565
301.45 2.29584 2.06757e-10 2.04078
301.45 2.27311 2.08825e-10 2.01623
301.45 2.2506 2.10913e-10 1.99202
301.45 2.22832 2.13022e-10 1.96815
301.45 2.20625 2.15152e-10 1.94459
301.45 2.18441 2.17304e-10 1.92136
301.45 2.16278 2.19477e-10 1.89843
301.45 2.14137 2.21672e-10 1.87582
301.45 2.12017 2.23888e-10 1.85351
301.45 2.09918 2.26127e-10 1.83151
301.45 2.07839 2.28388e-10 1.80981
301.45 2.05781 2.30672e-10 1.7884
301.45 2.03744 2.32979e-10 1.82618
301.45 2.01727 2.35309e-10 1.80465
301.45 1.99729 2.37662e-10 1.78342
301.45 1.97752 2.40038e-10 1.76247
301.45 1.95794 2.42439e-10 1.74181
301.45 1.93855 2.44863e-10 1.72142
301.45 1.91936 2.47312e-10 1.70131
301.45 1.90036 2.49785e-10 1.68148
301.45 1.88154 2.52283e-10 1.66191
301.45 1.86291 2.54806e-10 1.64262
301.45 1.84447 2.57354e-10 1.62357
301.45 1.82621 2.59927e-10 1.6048
301.45 1.80812 2.62527e-10 1.58628
301.45 1.79022 2.65152e-10 1.56801
301.45 1.7725 2.67803e-10 1.54999
301.45 1.75495 2.70481e-10 1.53221
301.45 1.73757 2.73186e-10 1.51468
301.45 1.72037 2.75918e-10 1.49739
301.45 1.70333 2.78677e-10 1.48034
301.45 1.68647 2.81464e-10 1.51073
301.45 1.66977 2.84279e-10 1.49361
301.45 1.65324 2.87121e-10 1.47672
301.45 1.63687 2.89993e-10 1.46006
301.45 1.62066 2.92893e-10 1.44364
301.45 1.60462 2.95822e-10 1.42744
301.45 1.58873 2.9878e-10 1.41146
301.45 1.573 3.01768e-10 1.39571
301.45 1.55743 3.04785e-10 1.38017
301.45 1.54201 3.07833e-10 1.36485
301.45 1.52674 3.10911e-10 1.34974
301.45 1.51162 3.1402e-10 1.33484
301.45 1.49666 3.17161e-10 1.32016
301.45 1.48184 3.20332e-10 1.30567
301.45 1.46717 3.23536e-10 1.33175
301.45 1.45264 3.26771e-10 1.31722
301.45 1.43826 3.30039e-10 1.3029
301.45 1.42402 3.33339e-10 1.28879
301.45 1.40992 3.36672e-10 1.27488
301.45 1.39596 3.40039e-10 1.26115
301.45 1.38214 3.4344e-10 1.24763
301.45 1.36845 3.46874e-10 1.2343
301.45 1.3549 3.50343e-10 1.22116
301.45 1.34149 3.53846e-10 1.2082
301.45 1.32821 3.57385e-10 1.19542
301.45 1.31506 3.60958e-10 1.18283
301.45 1.30204 3.64568e-10 1.17043
301.45 1.28914 3.68214e-10 1.1933
301.45 1.27638 3.71896e-10 1.18088
301.45 1.26374 3.75615e-10 1.16864
301.45 1.25123 3.79371e-10 1.15658
301.45 1.23884 3.83165e-10 1.14469
301.45 1.22658 3.86996e-10 1.13298
301.45 1.21443 3.90866e-10 1.12145
301.45 1.20241 3.94775e-10 1.11007
301.45 1.1905 3.98723e-10 1.09886
301.45 1.17872 4.0271e-10 1.08783
301.45 1.16705 4.06737e-10 1.07695
301.45 1.15549 4.10804e-10 1.09759
301.45 1.14405 4.14912e-10 1.08673
301.45 1.13272 4.19062e-10 1.07603
301.45 1.12151 4.23252e-10 1.06548
301.45 1.1104 4.27485e-10 1.05511
301.45 1.09941 4.3176e-10 1.04487
301.45 1.08852 4.36077e-10 1.0348
301.45 1.07775 4.40438e-10 1.02488
301.45 1.06708 4.44842e-10 1.01511
301.45 1.05651 4.49291e-10 1.03422
301.45 1.04605 4.53784e-10 1.02448
301.45 1.03569 4.58321e-10 1.01489
301.45 1.02544 4.62905e-10 1.00544
301.45 1.01529 4.67534e-10 0.996147
301.45 1.00523 4.72209e-10 0.986994
301.45 0.995281 4.76931e-10 0.977985
301.45 0.985427 4.817e-10 0.969111
301.45 0.97567 4.86517e-10 0.960381
301.45 0.96601 4.91383e-10 0.978237
301.45 0.956446 4.96296e-10 0.969552
301.45 0.946976 5.01259e-10 0.961002
301.45 0.9376 5.06272e-10 0.952587
301.45 0.928317 5.11335e-10 0.944316
301.45 0.919125 5.16448e-10 0.936171
301.45 0.910025 5.21613e-10 0.928161
301.45 0.901015 5.26829e-10 0.920286
301.45 0.892094 5.32097e-10 0.912546
301.45 0.883261 5.37418e-10 0.929385
301.45 0.874516 5.42792e-10 0.92169
301.45 0.865858 5.4822e-10 0.914121
301.45 0.857285 5.53702e-10 0.906687
301.45 0.848797 5.59239e-10 0.899376
301.45 0.840393 5.64832e-10 0.892191
301.45 0.832072 5.7048e-10 0.885128
301.45 0.823834 5.76185e-10 0.878188
301.45 0.815677 5.81947e-10 0.894299
301.45 0.807601 5.87766e-10 0.887423
301.45 0.799605 5.93644e-10 0.880668
301.45 0.791688 5.9958e-10 0.874033
301.45 0.78385 6.05576e-10 0.867517
301.45 0.776089 6.11632e-10 0.861119
301.45 0.768405 6.17748e-10 0.854837
301.45 0.760797 6.23926e-10 0.870431
301.45 0.753264 6.30165e-10 0.864223
301.45 0.745806 6.36466e-10 0.858131
301.45 0.738422 6.42831e-10 0.852153
301.45 0.731111 6.49259e-10 0.84629
301.45 0.723872 6.55752e-10 0.840538
301.45 0.716705 6.6231e-10 0.834898
301.45 0.709609 6.68933e-10 0.850101
301.45 0.702583 6.75622e-10 0.844545
301.45 0.695627 6.82378e-10 0.839099
301.45 0.688739 6.89202e-10 0.833764
301.45 0.68192 6.96094e-10 0.828536
301.45 0.675169 7.03055e-10 0.823417
301.45 0.668484 7.10085e-10 0.818404
301.45 0.661865 7.17186e-10 0.83334
301.45 0.655312 7.24358e-10 0.828421
301.45 0.648824 7.31602e-10 0.823609
301.45 0.6424 7.38918e-10 0.818903
301.45 0.636039 7.46307e-10 0.814302
301.45 0.629742 7.5377e-10 0.809805
301.45 0.623507 7.61308e-10 0.824587
301.45 0.617333 7.68921e-10 0.820194
301.45 0.611221 7.7661e-10 0.815904
301.45 0.60517 7.84376e-10 0.811718
301.45 0.599178 7.9222e-10 0.807635
301.45 0.593245 8.00142e-10 0.803653
301.45 0.587372 8.08144e-10 0.799772
301.45 0.581556 8.16225e-10 0.814504
301.45 0.575798 8.24387e-10 0.810737
301.45 0.570097 8.32631e-10 0.807073
301.45 0.564453 8.40957e-10 0.803509
301.45 0.558864 8.49367e-10 0.800046
301.45 0.553331 8.57861e-10 0.814789
301.45 0.547852 8.66439e-10 0.811451
301.45 0.542428 8.75104e-10 0.808213
301.45 0.537057 8.83855e-10 0.805076
301.45 0.53174 8.92693e-10 0.802039
301.45 0.526475 9.0162e-10 0.799101
301.45 0.521262 9.10636e-10 0.813956
301.45 0.516101 9.19743e-10 0.811156
301.45 0.510992 9.2894e-10 0.808456
301.45 0.505932 9.3823e-10 0.805856
301.45 0.500923 9.47612e-10 0.803354
301.45 0.495963 9.57088e-10 0.818365
301.45 0.491053 9.66659e-10 0.816014
301.45 0.486191 9.76325e-10 0.813764
301.45 0.481377 9.86089e-10 0.811615
301.45 0.476611 9.9595e-10 0.809565
301.45 0.471892 1.00591e-09 0.807618
301.45 0.46722 1.01597e-09 0.822914
301.45 0.462594 1.02613e-09 0.82113
301.45 0.458014 1.03639e-09 0.819448
301.45 0.453479 1.04675e-09 0.817869
301.45 0.448989 1.05722e-09 0.816392
301.45 0.444544 1.06779e-09 0.831998
301.45 0.440142 1.07847e-09 0.8307
301.45 0.435784 1.08926e-09 0.829507
301.45 0.43147 1.10015e-09 0.828418
301.45 0.427198 1.11115e-09 0.827436
301.45 0.422968 1.12226e-09 0.843426
301.45 0.41878 1.13348e-09 0.842639
301.45 0.414634 1.14482e-09 0.841959
301.45 0.410529 1.15627e-09 0.841388
301.45 0.406464 1.16783e-09 0.857744
301.45 0.40244 1.17951e-09 0.857384
301.45 0.398455 1.1913e-09 0.857136
301.45 0.39451 1.20322e-09 0.857
301.45 0.390604 1.21525e-09 0.856977
301.45 0.386737 1.2274e-09 0.873873
301.45 0.382908 1.23967e-09 0.874082
301.45 0.379116 1.25207e-09 0.874408
301.45 0.375363 1.26459e-09 0.874852
301.45 0.371646 1.27724e-09 0.892249
301.45 0.367967 1.29001e-09 0.892944
301.45 0.364323 1.30291e-09 0.893762
301.45 0.360716 1.31594e-09 0.894703
301.45 0.357145 1.3291e-09 0.89577
301.45 0.353609 1.34239e-09 0.913887
301.45 0.350108 1.35581e-09 0.915228
301.45 0.346641 1.36937e-09 0.916704
301.45 0.343209 1.38307e-09 0.918306
301.45 0.339811 1.3969e-09 0.937089
301.45 0.336447 1.41086e-09 0.938997
301.45 0.333115 1.42497e-09 0.94104
301.45 0.329817 1.43922e-09 0.943227
301.45 0.326552 1.45362e-09 0.962748
301.45 0.323318 1.46815e-09 0.965259
301.45 0.320117 1.48283e-09 0.967923
301.45 0.316948 1.49766e-09 0.97074
301.45 0.31381 1.51264e-09 0.991089
301.45 0.310703 1.52776e-09 0.994266
301.45 0.307626 1.54304e-09 0.997596
301.45 0.304581 1.55847e-09 1.00109
301.45 0.301565 1.57406e-09 1.02237
301.45 0.298579 1.5898e-09 1.02626
301.45 0.295623 1.6057e-09 1.03032
301.45 0.292696 1.62175e-09 1.03456
301.45 0.289798 1.63797e-09 1.05688
301.45 0.286929 1.65435e-09 1.06154
301.45 0.284088 1.67089e-09 1.06639
301.45 0.281275 1.6876e-09 1.07143
301.45 0.27849 1.70448e-09 1.09491
301.45 0.275733 1.72152e-09 1.10043
301.45 0.273003 1.73874e-09 1.10615
301.45 0.2703 1.75613e-09 1.11208
301.45 0.267624 1.77369e-09 1.13684
301.45 0.264974 1.79142e-09 1.1433
301.45 0.26235 1.80934e-09 1.14997
301.45 0.259753 1.82743e-09 1.15686
301.45 0.257181 1.84571e-09 1.18307
301.45 0.254635 1.86416e-09 1.19055
301.45 0.252114 1.8828e-09 1.19827
301.45 0.249617 1.90163e-09 1.20624
301.45 0.247146 1.92065e-09 1.23405
301.45 0.244699 1.93986e-09 1.24267
301.45 0.242276 1.95925e-09 1.25155
301.45 0.239877 1.97885e-09 1.28072
301.45 0.237502 1.99864e-09 1.2903
301.45 0.235151 2.01862e-09 1.30018
301.45 0.232823 2.03881e-09 1.31035
301.45 0.230517 2.0592e-09 1.34146
301.45 0.228235 2.07979e-09 1.35241
301.45 0.225975 2.10059e-09 1.36369
301.45 0.223738 2.12159e-09 1.37529
301.45 0.221523 2.14281e-09 1.40857
301.45 0.219329 2.16424e-09 1.42106
301.45 0.217158 2.18588e-09 1.43389
301.45 0.215008 2.20774e-09 1.44709
301.45 0.212879 2.22981e-09 1.4828
301.45 0.210771 2.25211e-09 1.49699
301.45 0.208684 2.27463e-09 1.51157
301.45 0.206618 2.29738e-09 1.52656
301.45 0.204573 2.32035e-09 1.56499
301.45 0.202547 2.34356e-09 1.58108
301.45 0.200542 2.36699e-09 1.59762
301.45 0.198556 2.39066e-09 1.61463
301.45 0.19659 2.41457e-09 1.63211
301.45 0.194644 2.43871e-09 1.67434
301.45 0.192717 2.4631e-09 1.69309
301.45 0.190808 2.48773e-09 1.71235
301.45 0.188919 2.51261e-09 1.73216
301.45 0.187049 2.53774e-09 1.77791
301.45 0.185197 2.56311e-09 1.79914
301.45 0.183363 2.58874e-09 1.82097
301.45 0.181548 2.61463e-09 1.8434
301.45 0.17975 2.64078e-09 1.89312
301.45 0.177971 2.66719e-09 1.91716
301.45 0.176208 2.69386e-09 1.94188
301.45 0.174464 2.7208e-09 1.96728
301.45 0.172736 2.748e-09 1.99341
301.45 0.171026 2.77548e-09 2.04872
301.45 0.169333 2.80324e-09 2.07671
301.45 0.167656 2.83127e-09 2.1055
301.45 0.165996 2.85958e-09 2.13511
301.45 0.164353 2.88818e-09 2.16554
301.45 0.162726 2.91706e-09 2.22736
301.45 0.161114 2.94623e-09 2.26
301.45 0.159519 2.9757e-09 2.29357
301.45 0.15794 3.00545e-09 2.3281
301.45 0.156376 3.03551e-09 2.36362
301.45 0.154828 3.06586e-09 2.40016
301.45 0.153295 3.09652e-09 2.47115
301.45 0.151777 3.12749e-09 2.51035
301.45 0.150274 3.15876e-09 2.5507
301.45 0.148786 3.19035e-09 2.59222
301.45 0.147313 3.22225e-09 2.63495
301.45 0.145855 3.25447e-09 2.67893
301.45 0.144411 3.28702e-09 2.76102
301.45 0.142981 3.31989e-09 2.80825
301.45 0.141565 3.35309e-09 2.85689
301.45 0.140164 3.38662e-09 2.90697
301.45 0.138776 3.42049e-09 2.95854
301.45 0.137402 3.45469e-09 3.01166
301.45 0.136041 3.48924e-09 3.06638
301.45 0.134694 3.52413e-09 3.16438
301.45 0.133361 3.55937e-09 3.22323
301.45 0.13204 3.59496e-09 3.28387
301.45 0.130733 3.63091e-09 3.34636
301.45 0.129439 3.66722e-09 3.41078
301.45 0.128157 3.7039e-09 3.47717
301.45 0.126888 3.74093e-09 3.54561
301.45 0.125632 3.77834e-09 3.61619
301.45 0.124388 3.81613e-09 3.73751
301.45 0.123156 3.85429e-09 3.81357
301.45 0.121937 3.89283e-09 3.89201
301.45 0.12073 3.93176e-09 3.97295
301.45 0.119534 3.97108e-09 4.05646
301.45 0.118351 4.01079e-09 4.14265
301.45 0.117179 4.0509e-09 4.23159
301.45 0.116019 4.0914e-09 4.32341
301.45 0.11487 4.13232e-09 4.4182
301.45 0.113733 4.17364e-09 4.51608
301.45 0.112607 4.21538e-09 4.61718
301.45 0.111492 4.25753e-09 4.78292
301.45 0.110388 4.30011e-09 4.89218
301.45 0.109295 4.34311e-09 5.00509
301.45 0.108213 4.38654e-09 5.12176
301.45 0.107142 4.4304e-09 5.24236
301.45 0.106081 4.47471e-09 5.36702
301.45 0.10503 4.51946e-09 5.49591
301.45 0.103991 4.56465e-09 5.6292
301.45 0.102961 4.6103e-09 5.76706
301.45 0.101942 4.6564e-09 5.90967
301.45 0.100932 4.70296e-09 6.05721
301.45 0.0999329 4.74999e-09 6.20989
301.45 0.0989434 4.79749e-09 6.36792
301.45 0.0979638 4.84547e-09 6.53151
301.45 0.0969939 4.89392e-09 6.70088
301.45 0.0960335 4.94286e-09 6.87627
301.45 0.0950827 4.99229e-09 7.14843
301.45 0.0941413 5.04221e-09 7.33904
301.45 0.0932092 5.09264e-09 7.53654
301.45 0.0922863 5.14356e-09 7.74122
301.45 0.0913726 5.195e-09 7.95336
301.45 0.0904679 5.24695e-09 8.17331
301.45 0.0895722 5.29942e-09 8.40137
301.45 0.0886854 5.35241e-09 8.63791
301.45 0.0878073 5.40594e-09 8.88329
301.45 0.0869379 5.46e-09 9.13788
301.45 0.0860771 5.5146e-09 9.40203
301.45 0.0852249 5.56974e-09 9.67626
301.45 0.0843811 5.62544e-09 9.96102
301.45 0.0835456 5.68169e-09 10.2566
301.45 0.0827184 5.73851e-09 10.5637
301.45 0.0818994 5.79589e-09 10.8826
301.45 0.0810886 5.85385e-09 11.214
301.45 0.0802857 5.91239e-09 11.5584
301.45 0.0794908 5.97152e-09 11.9165
301.45 0.0787038 6.03123e-09 12.2888
301.45 0.0779245 6.09154e-09 12.6759
301.45 0.077153 6.15246e-09 13.0785
301.45 0.0763891 6.21398e-09 13.4975
301.45 0.0756328 6.27612e-09 13.9334
301.45 0.0748839 6.33888e-09 14.3872
301.45 0.0741425 6.40227e-09 14.8597
301.45 0.0734084 6.4663e-09 15.3517
301.45 0.0726816 6.53096e-09 15.8641
301.45 0.071962 6.59627e-09 16.398
301.45 0.0712495 6.66223e-09 16.9544
301.45 0.070544 6.72885e-09 17.5343
301.45 0.0698456 6.79614e-09 18.139
301.45 0.069154 6.8641e-09 18.7695
301.45 0.0684694 6.93275e-09 19.4272
301.45 0.0677914 7.00207e-09 20.1136
301.45 0.0671202 7.07209e-09 20.8298
301.45 0.0664557 7.14281e-09 21.5774
301.45 0.0657977 7.21424e-09 22.3581
301.45 0.0651462 7.28638e-09 23.1735
301.45 0.0645012 7.35925e-09 24.0254
301.45 0.0638626 7.43284e-09 24.9156
301.45 0.0632303 7.50717e-09 25.8461
301.45 0.0626043 7.58224e-09 27.1586
301.45 0.0619844 7.65806e-09 28.189
301.45 0.0613707 7.73464e-09 29.267
301.45 0.0607631 7.81199e-09 30.3951
301.45 0.0601615 7.89011e-09 31.576
301.45 0.0595658 7.96901e-09 32.8124
301.45 0.058976 8.0487e-09 34.1073
301.45 0.0583921 8.12919e-09 35.4641
301.45 0.057814 8.21048e-09 36.8859
301.45 0.0572416 8.29259e-09 38.3764
301.45 0.0566748 8.37551e-09 39.9394
301.45 0.0561137 8.45927e-09 41.5789
301.45 0.0555581 8.54386e-09 43.2993
301.45 0.055008 8.6293e-09 45.105
301.45 0.0544634 8.71559e-09 47.0011
301.45 0.0539241 8.80275e-09 48.9924
301.45 0.0533902 8.89077e-09 51.0847
301.45 0.0528616 8.97968e-09 53.2837
301.45 0.0523382 9.06948e-09 55.5957
301.45 0.05182 9.16017e-09 58.0273
301.45 0.051307 9.25178e-09 60.5857
301.45 0.050799 9.34429e-09 63.2783
301.45 0.050296 9.43774e-09 66.1132
301.45 0.049798 9.53211e-09 69.0991
301.45 0.049305 9.62743e-09 72.2451
301.45 0.0488168 9.72371e-09 75.561
301.45 0.0483335 9.82095e-09 79.0574
301.45 0.0478549 9.91916e-09 82.7455
303.331 4.70973 1e-10 4.96134
303.331 4.6631 1.01e-10 4.89464
303.331 4.61693 1.0201e-10 4.82891
303.331 4.57122 1.0303e-10 4.76416
303.331 4.52596 1.0406e-10 4.70034
303.331 4.48115 1.05101e-10 4.63747
303.331 4.43678 1.06152e-10 4.5755
303.331 4.39285 1.07214e-10 4.51445
303.331 4.34936 1.08286e-10 4.45428
303.331 4.3063 1.09369e-10 4.39499
303.331 4.26366 1.10462e-10 4.33656
303.331 4.22144 1.11567e-10 4.27899
303.331 4.17965 1.12683e-10 4.22224
303.331 4.13826 1.13809e-10 4.16632
303.331 4.09729 1.14947e-10 4.11122
303.331 4.05672 1.16097e-10 4.0569
303.331 4.01656 1.17258e-10 4.00338
303.331 3.97679 1.1843e-10 3.95063
303.331 3.93742 1.19615e-10 3.89864
303.331 3.89843 1.20811e-10 3.8474
303.331 3.85983 1.22019e-10 3.79689
303.331 3.82162 1.23239e-10 3.74711
303.331 3.78378 1.24472e-10 3.69806
303.331 3.74632 1.25716e-10 3.6497
303.331 3.70922 1.26973e-10 3.60203
303.331 3.6725 1.28243e-10 3.55505
303.331 3.63614 1.29526e-10 3.50873
303.331 3.60014 1.30821e-10 3.46307
303.331 3.56449 1.32129e-10 3.41807
303.331 3.5292 1.3345e-10 3.37371
303.331 3.49426 1.34785e-10 3.32997
303.331 3.45966 1.36133e-10 3.28686
303.331 3.42541 1.37494e-10 3.24437
303.331 3.39149 1.38869e-10 3.20246
303.331 3.35791 1.40258e-10 3.16116
303.331 3.32467 1.4166e-10 3.12044
303.331 3.29175 1.43077e-10 3.08029
303.331 3.25916 1.44508e-10 3.0407
303.331 3.22689 1.45953e-10 3.00167
303.331 3.19494 1.47412e-10 2.96319
303.331 3.16331 1.48886e-10 2.92525
303.331 3.13199 1.50375e-10 2.88784
303.331 3.10098 1.51879e-10 2.85096
303.331 3.07027 1.53398e-10 2.81459
303.331 3.03987 1.54932e-10 2.77872
303.331 3.00978 1.56481e-10 2.74336
303.331 2.97998 1.58046e-10 2.7085
303.331 2.95047 1.59626e-10 2.67411
303.331 2.92126 1.61223e-10 2.6402
303.331 2.89234 1.62835e-10 2.60677
303.331 2.8637 1.64463e-10 2.57379
303.331 2.83535 1.66108e-10 2.54128
303.331 2.80727 1.67769e-10 2.50921
303.331 2.77948 1.69447e-10 2.47759
303.331 2.75196 1.71141e-10 2.44641
303.331 2.72471 1.72852e-10 2.41565
303.331 2.69773 1.74581e-10 2.38531
303.331 2.67102 1.76327e-10 2.35541
303.331 2.64458 1.7809e-10 2.32591
303.331 2.61839 1.79871e-10 2.29681
303.331 2.59247 1.8167e-10 2.26812
303.331 2.5668 1.83486e-10 2.23981
303.331 2.54139 1.85321e-10 2.2119
303.331 2.51623 1.87174e-10 2.18437
303.331 2.49131 1.89046e-10 2.15722
303.331 2.46665 1.90937e-10 2.13044
303.331 2.44222 1.92846e-10 2.10403
303.331 2.41804 1.94774e-10 2.07798
303.331 2.3941 1.96722e-10 2.05229
303.331 2.3704 1.98689e-10 2.02694
303.331 2.34693 2.00676e-10 2.00195
303.331 2.32369 2.02683e-10 1.9773
303.331 2.30069 2.0471e-10 1.95298
303.331 2.27791 2.06757e-10 1.929
303.331 2.25535 2.08825e-10 1.90534
303.331 2.23302 2.10913e-10 1.88202
303.331 2.21091 2.13022e-10 1.859
303.331 2.18902 2.15152e-10 1.89752
303.331 2.16735 2.17304e-10 1.87439
303.331 2.14589 2.19477e-10 1.85157
303.331 2.12464 2.21672e-10 1.82906
303.331 2.10361 2.23888e-10 1.80687
303.331 2.08278 2.26127e-10 1.78497
303.331 2.06216 2.28388e-10 1.76338
303.331 2.04174 2.30672e-10 1.74209
303.331 2.02153 2.32979e-10 1.72108
303.331 2.00151 2.35309e-10 1.70037
303.331 1.98169 2.37662e-10 1.67993
303.331 1.96207 2.40038e-10 1.65978
303.331 1.94265 2.42439e-10 1.63991
303.331 1.92341 2.44863e-10 1.62031
303.331 1.90437 2.47312e-10 1.60097
303.331 1.88551 2.49785e-10 1.58191
303.331 1.86685 2.52283e-10 1.56311
303.331 1.84836 2.54806e-10 1.54457
303.331 1.83006 2.57354e-10 1.52628
303.331 1.81194 2.59927e-10 1.50825
303.331 1.794 2.62527e-10 1.49046
303.331 1.77624 2.65152e-10 1.47292
303.331 1.75865 2.67803e-10 1.45562
303.331 1.74124 2.70481e-10 1.43857
303.331 1.724 2.73186e-10 1.42175
303.331 1.70693 2.75918e-10 1.40517
303.331 1.69003 2.78677e-10 1.38882
303.331 1.6733 2.81464e-10 1.37269
303.331 1.65673 2.84279e-10 1.35679
303.331 1.64033 2.87121e-10 1.38437
303.331 1.62409 2.89993e-10 1.36841
303.331 1.60801 2.92893e-10 1.35268
303.331 1.59209 2.95822e-10 1.33717
303.331 1.57632 2.9878e-10 1.32187
303.331 1.56072 3.01768e-10 1.30679
303.331 1.54526 3.04785e-10 1.29192
303.331 1.52996 3.07833e-10 1.27726
303.331 1.51481 3.10911e-10 1.26282
303.331 1.49982 3.1402e-10 1.24857
303.331 1.48497 3.17161e-10 1.23452
303.331 1.47026 3.20332e-10 1.22068
303.331 1.45571 3.23536e-10 1.20704
303.331 1.44129 3.26771e-10 1.19358
303.331 1.42702 3.30039e-10 1.18032
303.331 1.4129 3.33339e-10 1.16726
303.331 1.39891 3.36672e-10 1.15437
303.331 1.38506 3.40039e-10 1.14167
303.331 1.37134 3.4344e-10 1.16444
303.331 1.35776 3.46874e-10 1.15172
303.331 1.34432 3.50343e-10 1.13918
303.331 1.33101 3.53846e-10 1.12684
303.331 1.31783 3.57385e-10 1.11466
303.331 1.30478 3.60958e-10 1.10266
303.331 1.29187 3.64568e-10 1.09084
303.331 1.27908 3.68214e-10 1.07919
303.331 1.26641 3.71896e-10 1.06771
303.331 1.25387 3.75615e-10 1.05639
303.331 1.24146 3.79371e-10 1.04525
303.331 1.22917 3.83165e-10 1.03427
303.331 1.217 3.86996e-10 1.02345
303.331 1.20495 3.90866e-10 1.04349
303.331 1.19302 3.94775e-10 1.03267
303.331 1.1812 3.98723e-10 1.02201
303.331 1.16951 4.0271e-10 1.01151
303.331 1.15793 4.06737e-10 1.00117
303.331 1.14647 4.10804e-10 0.99099
303.331 1.13511 4.14912e-10 0.980955
303.331 1.12388 4.19062e-10 0.971073
303.331 1.11275 4.23252e-10 0.961344
303.331 1.10173 4.27485e-10 0.951759
303.331 1.09082 4.3176e-10 0.942318
303.331 1.08002 4.36077e-10 0.933021
303.331 1.06933 4.40438e-10 0.951048
303.331 1.05874 4.44842e-10 0.941769
303.331 1.04826 4.49291e-10 0.932634
303.331 1.03788 4.53784e-10 0.923643
303.331 1.0276 4.58321e-10 0.914787
303.331 1.01743 4.62905e-10 0.906075
303.331 1.00736 4.67534e-10 0.89749
303.331 0.997383 4.72209e-10 0.889044
303.331 0.987508 4.76931e-10 0.880731
303.331 0.97773 4.817e-10 0.872548
303.331 0.96805 4.86517e-10 0.864495
303.331 0.958465 4.91383e-10 0.881042
303.331 0.948975 4.96296e-10 0.873021
303.331 0.93958 5.01259e-10 0.865126
303.331 0.930277 5.06272e-10 0.857359
303.331 0.921066 5.11335e-10 0.849717
303.331 0.911947 5.16448e-10 0.842198
303.331 0.902918 5.21613e-10 0.834801
303.331 0.893978 5.26829e-10 0.827526
303.331 0.885127 5.32097e-10 0.820369
303.331 0.876363 5.37418e-10 0.835923
303.331 0.867686 5.42792e-10 0.828808
303.331 0.859095 5.4822e-10 0.821812
303.331 0.850589 5.53702e-10 0.814932
303.331 0.842168 5.59239e-10 0.808167
303.331 0.833829 5.64832e-10 0.801517
303.331 0.825573 5.7048e-10 0.794979
303.331 0.817399 5.76185e-10 0.788552
303.331 0.809306 5.81947e-10 0.782236
303.331 0.801293 5.87766e-10 0.797002
303.331 0.79336 5.93644e-10 0.790737
303.331 0.785505 5.9958e-10 0.784581
303.331 0.777728 6.05576e-10 0.778533
303.331 0.770027 6.11632e-10 0.772591
303.331 0.762403 6.17748e-10 0.766756
303.331 0.754855 6.23926e-10 0.761024
303.331 0.747381 6.30165e-10 0.755395
303.331 0.739981 6.36466e-10 0.749869
303.331 0.732655 6.42831e-10 0.764033
303.331 0.725401 6.49259e-10 0.758568
303.331 0.718218 6.55752e-10 0.753203
303.331 0.711107 6.6231e-10 0.747938
303.331 0.704067 6.68933e-10 0.742772
303.331 0.697096 6.75622e-10 0.737704
303.331 0.690194 6.82378e-10 0.732733
303.331 0.68336 6.89202e-10 0.727858
303.331 0.676594 6.96094e-10 0.741618
303.331 0.669895 7.03055e-10 0.736812
303.331 0.663263 7.10085e-10 0.732101
303.331 0.656696 7.17186e-10 0.727484
303.331 0.650194 7.24358e-10 0.722961
303.331 0.643756 7.31602e-10 0.718531
303.331 0.637382 7.38918e-10 0.714192
303.331 0.631072 7.46307e-10 0.709944
303.331 0.624823 7.5377e-10 0.723431
303.331 0.618637 7.61308e-10 0.71926
303.331 0.612512 7.68921e-10 0.71518
303.331 0.606447 7.7661e-10 0.711189
303.331 0.600443 7.84376e-10 0.707287
303.331 0.594498 7.9222e-10 0.703473
303.331 0.588612 8.00142e-10 0.699747
303.331 0.582784 8.08144e-10 0.713086
303.331 0.577014 8.16225e-10 0.709445
303.331 0.571301 8.24387e-10 0.705892
303.331 0.565644 8.32631e-10 0.702425
303.331 0.560044 8.40957e-10 0.699044
303.331 0.554499 8.49367e-10 0.695748
303.331 0.549009 8.57861e-10 0.692536
303.331 0.543573 8.66439e-10 0.705824
303.331 0.538191 8.75104e-10 0.702707
303.331 0.532863 8.83855e-10 0.699676
303.331 0.527587 8.92693e-10 0.696729
303.331 0.522363 9.0162e-10 0.693865
303.331 0.517191 9.10636e-10 0.691085
303.331 0.512071 9.19743e-10 0.688387
303.331 0.507001 9.2894e-10 0.701719
303.331 0.501981 9.3823e-10 0.699126
303.331 0.497011 9.47612e-10 0.696616
303.331 0.49209 9.57088e-10 0.694189
303.331 0.487218 9.66659e-10 0.691844
303.331 0.482394 9.76325e-10 0.689581
303.331 0.477617 9.86089e-10 0.6874
303.331 0.472889 9.9595e-10 0.700875
303.331 0.468206 1.00591e-09 0.698809
303.331 0.463571 1.01597e-09 0.696827
303.331 0.458981 1.02613e-09 0.694927
303.331 0.454437 1.03639e-09 0.693108
303.331 0.449937 1.04675e-09 0.691372
303.331 0.445482 1.05722e-09 0.689716
303.331 0.441072 1.06779e-09 0.703435
303.331 0.436705 1.07847e-09 0.701908
303.331 0.432381 1.08926e-09 0.700465
303.331 0.4281 1.10015e-09 0.699105
303.331 0.423861 1.11115e-09 0.697827
303.331 0.419665 1.12226e-09 0.696632
303.331 0.415509 1.13348e-09 0.710639
303.331 0.411396 1.14482e-09 0.709586
303.331 0.407322 1.15627e-09 0.708618
303.331 0.403289 1.16783e-09 0.707734
303.331 0.399296 1.17951e-09 0.706935
303.331 0.395343 1.1913e-09 0.706219
303.331 0.391429 1.20322e-09 0.720601
303.331 0.387553 1.21525e-09 0.720044
303.331 0.383716 1.2274e-09 0.719573
303.331 0.379917 1.23967e-09 0.71919
303.331 0.376155 1.25207e-09 0.718894
303.331 0.372431 1.26459e-09 0.718685
303.331 0.368744 1.27724e-09 0.718564
303.331 0.365093 1.29001e-09 0.733501
303.331 0.361478 1.30291e-09 0.733558
303.331 0.357899 1.31594e-09 0.733705
303.331 0.354355 1.3291e-09 0.733944
303.331 0.350847 1.34239e-09 0.734274
303.331 0.347373 1.35581e-09 0.734696
303.331 0.343934 1.36937e-09 0.750216
303.331 0.340529 1.38307e-09 0.750837
303.331 0.337157 1.3969e-09 0.751554
303.331 0.333819 1.41086e-09 0.752367
303.331 0.330514 1.42497e-09 0.753278
303.331 0.327241 1.43922e-09 0.754286
303.331 0.324001 1.45362e-09 0.770501
303.331 0.320793 1.46815e-09 0.771732
303.331 0.317617 1.48283e-09 0.773065
303.331 0.314472 1.49766e-09 0.774501
303.331 0.311359 1.51264e-09 0.776042
303.331 0.308276 1.52776e-09 0.777688
303.331 0.305224 1.54304e-09 0.779441
303.331 0.302202 1.55847e-09 0.796621
303.331 0.29921 1.57406e-09 0.798628
303.331 0.296247 1.5898e-09 0.800748
303.331 0.293314 1.6057e-09 0.802981
303.331 0.29041 1.62175e-09 0.805329
303.331 0.287535 1.63797e-09 0.807792
303.331 0.284688 1.65435e-09 0.825958
303.331 0.281869 1.67089e-09 0.82871
303.331 0.279078 1.6876e-09 0.831586
303.331 0.276315 1.70448e-09 0.834585
303.331 0.273579 1.72152e-09 0.837712
303.331 0.270871 1.73874e-09 0.840966
303.331 0.268189 1.75613e-09 0.844351
303.331 0.265533 1.77369e-09 0.863865
303.331 0.262904 1.79142e-09 0.867585
303.331 0.260301 1.80934e-09 0.871443
303.331 0.257724 1.82743e-09 0.875442
303.331 0.255172 1.84571e-09 0.879584
303.331 0.252646 1.86416e-09 0.883872
303.331 0.250144 1.8828e-09 0.888307
303.331 0.247668 1.90163e-09 0.909432
303.331 0.245216 1.92065e-09 0.914256
303.331 0.242788 1.93986e-09 0.919242
303.331 0.240384 1.95925e-09 0.92439
303.331 0.238004 1.97885e-09 0.9297
303.331 0.235647 1.99864e-09 0.935181
303.331 0.233314 2.01862e-09 0.940833
303.331 0.231004 2.03881e-09 0.963864
303.331 0.228717 2.0592e-09 0.969975
303.331 0.226453 2.07979e-09 0.976275
303.331 0.22421 2.10059e-09 0.982755
303.331 0.221991 2.12159e-09 0.989433
303.331 0.219793 2.14281e-09 0.9963
303.331 0.217616 2.16424e-09 1.00337
303.331 0.215462 2.18588e-09 1.01065
303.331 0.213329 2.20774e-09 1.03631
303.331 0.211216 2.22981e-09 1.04414
303.331 0.209125 2.25211e-09 1.0522
303.331 0.207055 2.27463e-09 1.06049
303.331 0.205005 2.29738e-09 1.069
303.331 0.202975 2.32035e-09 1.07775
303.331 0.200965 2.34356e-09 1.08674
303.331 0.198975 2.36699e-09 1.09598
303.331 0.197005 2.39066e-09 1.10548
303.331 0.195055 2.41457e-09 1.1348
303.331 0.193124 2.43871e-09 1.145
303.331 0.191211 2.4631e-09 1.15547
303.331 0.189318 2.48773e-09 1.16624
303.331 0.187444 2.51261e-09 1.17729
303.331 0.185588 2.53774e-09 1.18864
303.331 0.18375 2.56311e-09 1.20029
303.331 0.181931 2.58874e-09 1.21226
303.331 0.18013 2.61463e-09 1.22456
303.331 0.178346 2.64078e-09 1.23718
303.331 0.176581 2.66719e-09 1.2717
303.331 0.174832 2.69386e-09 1.28524
303.331 0.173101 2.7208e-09 1.29914
303.331 0.171387 2.748e-09 1.31342
303.331 0.16969 2.77548e-09 1.32808
303.331 0.16801 2.80324e-09 1.34314
303.331 0.166347 2.83127e-09 1.3586
303.331 0.1647 2.85958e-09 1.37449
303.331 0.163069 2.88818e-09 1.39079
303.331 0.161455 2.91706e-09 1.40754
303.331 0.159856 2.94623e-09 1.42474
303.331 0.158273 2.9757e-09 1.4424
303.331 0.156706 3.00545e-09 1.46055
303.331 0.155155 3.03551e-09 1.50426
303.331 0.153619 3.06586e-09 1.52373
303.331 0.152098 3.09652e-09 1.54373
303.331 0.150592 3.12749e-09 1.56428
303.331 0.149101 3.15876e-09 1.58539
303.331 0.147624 3.19035e-09 1.60709
303.331 0.146163 3.22225e-09 1.62939
303.331 0.144716 3.25447e-09 1.65229
303.331 0.143283 3.28702e-09 1.67584
303.331 0.141864 3.31989e-09 1.70005
303.331 0.14046 3.35309e-09 1.72492
303.331 0.139069 3.38662e-09 1.75049
303.331 0.137692 3.42049e-09 1.77679
303.331 0.136329 3.45469e-09 1.80383
303.331 0.134979 3.48924e-09 1.83163
303.331 0.133642 3.52413e-09 1.86022
303.331 0.132319 3.55937e-09 1.88962
303.331 0.131009 3.59496e-09 1.91988
303.331 0.129712 3.63091e-09 1.98351
303.331 0.128428 3.66722e-09 2.01606
303.331 0.127156 3.7039e-09 2.04956
303.331 0.125897 3.74093e-09 2.08404
303.331 0.124651 3.77834e-09 2.11952
303.331 0.123417 3.81613e-09 2.15604
303.331 0.122195 3.85429e-09 2.19364
303.331 0.120985 3.89283e-09 2.23236
303.331 0.119787 3.93176e-09 2.27223
303.331 0.118601 3.97108e-09 2.31329
303.331 0.117427 4.01079e-09 2.35559
303.331 0.116264 4.0509e-09 2.39916
303.331 0.115113 4.0914e-09 2.44405
303.331 0.113973 4.13232e-09 2.49031
303.331 0.112845 4.17364e-09 2.53798
303.331 0.111727 4.21538e-09 2.58712
303.331 0.110621 4.25753e-09 2.63778
303.331 0.109526 4.30011e-09 2.69002
303.331 0.108441 4.34311e-09 2.78887
303.331 0.107368 4.38654e-09 2.84533
303.331 0.106305 4.4304e-09 2.90358
303.331 0.105252 4.47471e-09 2.96366
303.331 0.10421 4.51946e-09 3.02567
303.331 0.103178 4.56465e-09 3.08966
303.331 0.102157 4.6103e-09 3.15569
303.331 0.101145 4.6564e-09 3.22386
303.331 0.100144 4.70296e-09 3.29425
303.331 0.0991524 4.74999e-09 3.36694
303.331 0.0981707 4.79749e-09 3.442
303.331 0.0971987 4.84547e-09 3.51955
303.331 0.0962363 4.89392e-09 3.59966
303.331 0.0952835 4.94286e-09 3.68244
303.331 0.0943401 4.99229e-09 3.76799
303.331 0.093406 5.04221e-09 3.91861
303.331 0.0924812 5.09264e-09 4.0115
303.331 0.0915656 5.14356e-09 4.10754
303.331 0.090659 5.195e-09 4.20686
303.331 0.0897614 5.24695e-09 4.30959
303.331 0.0888726 5.29942e-09 4.41585
303.331 0.0879927 5.35241e-09 4.5258
303.331 0.0871215 5.40594e-09 4.63958
303.331 0.0862589 5.46e-09 4.75734
303.331 0.0854048 5.5146e-09 4.87923
303.331 0.0845593 5.56974e-09 5.08489
303.331 0.083722 5.62544e-09 5.21765
303.331 0.0828931 5.68169e-09 5.35514
303.331 0.0820724 5.73851e-09 5.49757
303.331 0.0812598 5.79589e-09 5.64512
303.331 0.0804552 5.85385e-09 5.79802
303.331 0.0796586 5.91239e-09 5.95647
303.331 0.0788699 5.97152e-09 6.12072
303.331 0.0780891 6.03123e-09 6.38929
303.331 0.0773159 6.09154e-09 6.5686
303.331 0.0765504 6.15246e-09 6.75456
303.331 0.0757925 6.21398e-09 6.94744
303.331 0.075042 6.27612e-09 7.14753
303.331 0.0742991 6.33888e-09 7.35514
303.331 0.0735634 6.40227e-09 7.68705
303.331 0.0728351 6.4663e-09 7.9141
303.331 0.0721139 6.53096e-09 8.1498
303.331 0.0713999 6.59627e-09 8.39451
303.331 0.070693 6.66223e-09 8.64861
303.331 0.0699931 6.72885e-09 9.04752
303.331 0.0693001 6.79614e-09 9.32589
303.331 0.0686139 6.8641e-09 9.61497
303.331 0.0679346 6.93275e-09 9.91539
303.331 0.067262 7.00207e-09 10.3802
303.331 0.066596 7.07209e-09 10.7096
303.331 0.0659366 7.14281e-09 11.052
303.331 0.0652838 7.21424e-09 11.408
303.331 0.0646374 7.28638e-09 11.9515
303.331 0.0639975 7.35925e-09 12.3422
303.331 0.0633638 7.43284e-09 12.7486
303.331 0.0627364 7.50717e-09 13.1715
303.331 0.0621153 7.58224e-09 13.8087
303.331 0.0615003 7.65806e-09 14.2733
303.331 0.0608914 7.73464e-09 14.7569
303.331 0.0602885 7.81199e-09 15.4783
303.331 0.0596916 7.89011e-09 16.0099
303.331 0.0591006 7.96901e-09 16.5635
303.331 0.0585154 8.0487e-09 17.3815
303.331 0.0579361 8.12919e-09 17.9906
303.331 0.0573624 8.21048e-09 18.884
303.331 0.0567945 8.29259e-09 19.5544
303.331 0.0562322 8.37551e-09 20.2531
303.331 0.0556754 8.45927e-09 21.2688
303.331 0.0551242 8.54386e-09 22.0385
303.331 0.0545784 8.6293e-09 23.1496
303.331 0.054038 8.71559e-09 23.9978
303.331 0.053503 8.80275e-09 25.2141
303.331 0.0529732 8.89077e-09 26.1491
303.331 0.0524488 8.97968e-09 27.4816
303.331 0.0519295 9.06948e-09 28.513
303.331 0.0514153 9.16017e-09 29.9737
303.331 0.0509062 9.25178e-09 31.1117
303.331 0.0504022 9.34429e-09 32.714
303.331 0.0499032 9.43774e-09 34.4006
303.331 0.0494091 9.53211e-09 35.7295
303.331 0.0489199 9.62743e-09 37.5814
303.331 0.0484355 9.72371e-09 39.5316
303.331 0.047956 9.82095e-09 41.0845
303.331 0.0474812 9.91916e-09 43.2281
305.227 4.67324 1e-10 5.2907
305.227 4.62697 1.01e-10 5.21896
305.227 4.58116 1.0201e-10 5.14826
305.227 4.5358 1.0303e-10 5.07863
305.227 4.49089 1.0406e-10 5.01002
305.227 4.44643 1.05101e-10 4.94243
305.227 4.4024 1.06152e-10 4.87584
305.227 4.35882 1.07214e-10 4.81023
305.227 4.31566 1.08286e-10 4.7456
305.227 4.27293 1.09369e-10 4.68192
305.227 4.23062 1.10462e-10 4.61918
305.227 4.18874 1.11567e-10 4.55736
305.227 4.14726 1.12683e-10 4.49645
305.227 4.1062 1.13809e-10 4.43644
305.227 4.06555 1.14947e-10 4.37732
305.227 4.02529 1.16097e-10 4.31905
305.227 3.98544 1.17258e-10 4.26165
305.227 3.94598 1.1843e-10 4.20509
305.227 3.90691 1.19615e-10 4.14935
305.227 3.86823 1.20811e-10 4.09442
305.227 3.82993 1.22019e-10 4.04031
305.227 3.79201 1.23239e-10 3.98697
305.227 3.75446 1.24472e-10 3.93441
305.227 3.71729 1.25716e-10 3.88262
305.227 3.68049 1.26973e-10 3.83158
305.227 3.64405 1.28243e-10 3.78129
305.227 3.60797 1.29526e-10 3.73171
305.227 3.57224 1.30821e-10 3.68285
305.227 3.53687 1.32129e-10 3.63471
305.227 3.50186 1.3345e-10 3.58726
305.227 3.46718 1.34785e-10 3.54048
305.227 3.43286 1.36133e-10 3.49438
305.227 3.39887 1.37494e-10 3.44895
305.227 3.36521 1.38869e-10 3.40417
305.227 3.3319 1.40258e-10 3.36003
305.227 3.29891 1.4166e-10 3.31652
305.227 3.26624 1.43077e-10 3.27363
305.227 3.2339 1.44508e-10 3.12712
305.227 3.20189 1.45953e-10 3.08679
305.227 3.17018 1.47412e-10 3.04704
305.227 3.1388 1.48886e-10 3.00785
305.227 3.10772 1.50375e-10 2.96922
305.227 3.07695 1.51879e-10 2.93113
305.227 3.04648 1.53398e-10 2.89358
305.227 3.01632 1.54932e-10 2.85656
305.227 2.98646 1.56481e-10 2.82008
305.227 2.95689 1.58046e-10 2.7841
305.227 2.92761 1.59626e-10 2.74863
305.227 2.89863 1.61223e-10 2.71365
305.227 2.86993 1.62835e-10 2.67917
305.227 2.84151 1.64463e-10 2.64517
305.227 2.81338 1.66108e-10 2.61166
305.227 2.78552 1.67769e-10 2.57861
305.227 2.75794 1.69447e-10 2.54602
305.227 2.73064 1.71141e-10 2.51388
305.227 2.7036 1.72852e-10 2.4822
305.227 2.67683 1.74581e-10 2.45095
305.227 2.65033 1.76327e-10 2.42015
305.227 2.62409 1.7809e-10 2.38977
305.227 2.59811 1.79871e-10 2.35982
305.227 2.57238 1.8167e-10 2.33027
305.227 2.54691 1.83486e-10 2.30115
305.227 2.5217 1.85321e-10 2.27242
305.227 2.49673 1.87174e-10 2.24409
305.227 2.47201 1.89046e-10 2.21615
305.227 2.44753 1.90937e-10 2.1886
305.227 2.4233 1.92846e-10 2.16144
305.227 2.39931 1.94774e-10 2.13465
305.227 2.37555 1.96722e-10 2.10822
305.227 2.35203 1.98689e-10 2.08217
305.227 2.32874 2.00676e-10 2.05646
305.227 2.30569 2.02683e-10 2.03112
305.227 2.28286 2.0471e-10 2.00613
305.227 2.26026 2.06757e-10 1.98148
305.227 2.23788 2.08825e-10 1.95717
305.227 2.21572 2.10913e-10 1.93319
305.227 2.19378 2.13022e-10 1.90955
305.227 2.17206 2.15152e-10 1.88623
305.227 2.15056 2.17304e-10 1.86323
305.227 2.12926 2.19477e-10 1.84054
305.227 2.10818 2.21672e-10 1.81818
305.227 2.08731 2.23888e-10 1.79611
305.227 2.06664 2.26127e-10 1.77436
305.227 2.04618 2.28388e-10 1.75289
305.227 2.02592 2.30672e-10 1.73174
305.227 2.00586 2.32979e-10 1.71086
305.227 1.986 2.35309e-10 1.69028
305.227 1.96634 2.37662e-10 1.66998
305.227 1.94687 2.40038e-10 1.64995
305.227 1.9276 2.42439e-10 1.63021
305.227 1.90851 2.44863e-10 1.61074
305.227 1.88961 2.47312e-10 1.59153
305.227 1.8709 2.49785e-10 1.5726
305.227 1.85238 2.52283e-10 1.55392
305.227 1.83404 2.54806e-10 1.5355
305.227 1.81588 2.57354e-10 1.51734
305.227 1.7979 2.59927e-10 1.5494
305.227 1.7801 2.62527e-10 1.53115
305.227 1.76248 2.65152e-10 1.51315
305.227 1.74503 2.67803e-10 1.4954
305.227 1.72775 2.70481e-10 1.47789
305.227 1.71064 2.73186e-10 1.46064
305.227 1.69371 2.75918e-10 1.44361
305.227 1.67694 2.78677e-10 1.42683
305.227 1.66033 2.81464e-10 1.41028
305.227 1.64389 2.84279e-10 1.39397
305.227 1.62762 2.87121e-10 1.37787
305.227 1.6115 2.89993e-10 1.36201
305.227 1.59555 2.92893e-10 1.34636
305.227 1.57975 2.95822e-10 1.33094
305.227 1.56411 2.9878e-10 1.31573
305.227 1.54862 3.01768e-10 1.30074
305.227 1.53329 3.04785e-10 1.28596
305.227 1.51811 3.07833e-10 1.27138
305.227 1.50308 3.10911e-10 1.25702
305.227 1.4882 3.1402e-10 1.24286
305.227 1.47346 3.17161e-10 1.22889
305.227 1.45887 3.20332e-10 1.21513
305.227 1.44443 3.23536e-10 1.20155
305.227 1.43013 3.26771e-10 1.18818
305.227 1.41597 3.30039e-10 1.175
305.227 1.40195 3.33339e-10 1.162
305.227 1.38807 3.36672e-10 1.18625
305.227 1.37432 3.40039e-10 1.17322
305.227 1.36072 3.4344e-10 1.16038
305.227 1.34724 3.46874e-10 1.14772
305.227 1.33391 3.50343e-10 1.13524
305.227 1.3207 3.53846e-10 1.12294
305.227 1.30762 3.57385e-10 1.11083
305.227 1.29468 3.60958e-10 1.09887
305.227 1.28186 3.64568e-10 1.08711
305.227 1.26917 3.68214e-10 1.07551
305.227 1.2566 3.71896e-10 1.06408
305.227 1.24416 3.75615e-10 1.05282
305.227 1.23184 3.79371e-10 1.04172
305.227 1.21964 3.83165e-10 1.0308
305.227 1.20757 3.86996e-10 1.02002
305.227 1.19561 3.90866e-10 1.00941
305.227 1.18377 3.94775e-10 1.03018
305.227 1.17205 3.98723e-10 1.01957
305.227 1.16045 4.0271e-10 1.0091
305.227 1.14896 4.06737e-10 0.998793
305.227 1.13758 4.10804e-10 0.98865
305.227 1.12632 4.14912e-10 0.978651
305.227 1.11517 4.19062e-10 0.968805
305.227 1.10413 4.23252e-10 0.959112
305.227 1.09319 4.27485e-10 0.949563
305.227 1.08237 4.3176e-10 0.940158
305.227 1.07165 4.36077e-10 0.930897
305.227 1.06104 4.40438e-10 0.92178
305.227 1.05054 4.44842e-10 0.912798
305.227 1.04014 4.49291e-10 0.90396
305.227 1.02984 4.53784e-10 0.922392
305.227 1.01964 4.58321e-10 0.913563
305.227 1.00955 4.62905e-10 0.904878
305.227 0.999551 4.67534e-10 0.896322
305.227 0.989655 4.72209e-10 0.887904
305.227 0.979856 4.76931e-10 0.879619
305.227 0.970155 4.817e-10 0.871465
305.227 0.960549 4.86517e-10 0.86344
305.227 0.951039 4.91383e-10 0.855544
305.227 0.941623 4.96296e-10 0.847774
305.227 0.9323 5.01259e-10 0.840129
305.227 0.923069 5.06272e-10 0.857097
305.227 0.91393 5.11335e-10 0.84948
305.227 0.904881 5.16448e-10 0.841989
305.227 0.895922 5.21613e-10 0.834619
305.227 0.887051 5.26829e-10 0.827371
305.227 0.878268 5.32097e-10 0.820243
305.227 0.869573 5.37418e-10 0.813234
305.227 0.860963 5.42792e-10 0.806342
305.227 0.852439 5.4822e-10 0.799565
305.227 0.843999 5.53702e-10 0.792904
305.227 0.835642 5.59239e-10 0.786355
305.227 0.827369 5.64832e-10 0.802202
305.227 0.819177 5.7048e-10 0.795695
305.227 0.811066 5.76185e-10 0.789301
305.227 0.803036 5.81947e-10 0.783019
305.227 0.795085 5.87766e-10 0.776846
305.227 0.787213 5.93644e-10 0.770782
305.227 0.779419 5.9958e-10 0.764825
305.227 0.771702 6.05576e-10 0.758976
305.227 0.764061 6.11632e-10 0.753232
305.227 0.756496 6.17748e-10 0.747591
305.227 0.749006 6.23926e-10 0.762666
305.227 0.74159 6.30165e-10 0.75708
305.227 0.734248 6.36466e-10 0.751597
305.227 0.726978 6.42831e-10 0.746217
305.227 0.71978 6.49259e-10 0.740939
305.227 0.712654 6.55752e-10 0.735761
305.227 0.705598 6.6231e-10 0.730682
305.227 0.698611 6.68933e-10 0.725701
305.227 0.691694 6.75622e-10 0.720819
305.227 0.684846 6.82378e-10 0.735385
305.227 0.678065 6.89202e-10 0.730567
305.227 0.671352 6.96094e-10 0.725846
305.227 0.664705 7.03055e-10 0.721222
305.227 0.658124 7.10085e-10 0.716693
305.227 0.651607 7.17186e-10 0.712259
305.227 0.645156 7.24358e-10 0.707918
305.227 0.638768 7.31602e-10 0.703669
305.227 0.632444 7.38918e-10 0.699513
305.227 0.626182 7.46307e-10 0.713749
305.227 0.619982 7.5377e-10 0.70967
305.227 0.613844 7.61308e-10 0.705682
305.227 0.607766 7.68921e-10 0.701785
305.227 0.601749 7.7661e-10 0.697979
305.227 0.595791 7.84376e-10 0.694263
305.227 0.589892 7.9222e-10 0.690635
305.227 0.584051 8.00142e-10 0.687095
305.227 0.578269 8.08144e-10 0.701173
305.227 0.572543 8.16225e-10 0.697721
305.227 0.566874 8.24387e-10 0.694359
305.227 0.561262 8.32631e-10 0.691084
305.227 0.555705 8.40957e-10 0.687897
305.227 0.550203 8.49367e-10 0.684797
305.227 0.544755 8.57861e-10 0.681782
305.227 0.539362 8.66439e-10 0.678854
305.227 0.534021 8.75104e-10 0.692911
305.227 0.528734 8.83855e-10 0.690083
305.227 0.523499 8.92693e-10 0.687342
305.227 0.518316 9.0162e-10 0.684687
305.227 0.513184 9.10636e-10 0.682117
305.227 0.508103 9.19743e-10 0.679632
305.227 0.503072 9.2894e-10 0.677232
305.227 0.498091 9.3823e-10 0.674916
305.227 0.49316 9.47612e-10 0.689092
305.227 0.488277 9.57088e-10 0.686892
305.227 0.483443 9.66659e-10 0.684778
305.227 0.478656 9.76325e-10 0.682748
305.227 0.473917 9.86089e-10 0.680803
305.227 0.469225 9.9595e-10 0.678944
305.227 0.464579 1.00591e-09 0.677169
305.227 0.459979 1.01597e-09 0.691561
305.227 0.455425 1.02613e-09 0.689916
305.227 0.450916 1.03639e-09 0.688358
305.227 0.446451 1.04675e-09 0.686885
305.227 0.442031 1.05722e-09 0.685499
305.227 0.437654 1.06779e-09 0.684198
305.227 0.433321 1.07847e-09 0.682983
305.227 0.429031 1.08926e-09 0.697712
305.227 0.424783 1.10015e-09 0.696644
305.227 0.420577 1.11115e-09 0.695666
305.227 0.416413 1.12226e-09 0.694775
305.227 0.41229 1.13348e-09 0.693973
305.227 0.408208 1.14482e-09 0.693258
305.227 0.404166 1.15627e-09 0.692634
305.227 0.400165 1.16783e-09 0.707827
305.227 0.396203 1.17951e-09 0.707369
305.227 0.39228 1.1913e-09 0.707003
305.227 0.388396 1.20322e-09 0.70673
305.227 0.38455 1.21525e-09 0.706548
305.227 0.380743 1.2274e-09 0.706458
305.227 0.376973 1.23967e-09 0.706461
305.227 0.373241 1.25207e-09 0.72226
305.227 0.369545 1.26459e-09 0.722455
305.227 0.365887 1.27724e-09 0.722748
305.227 0.362264 1.29001e-09 0.723137
305.227 0.358677 1.30291e-09 0.723623
305.227 0.355126 1.31594e-09 0.724208
305.227 0.35161 1.3291e-09 0.740651
305.227 0.348128 1.34239e-09 0.741453
305.227 0.344682 1.35581e-09 0.742358
305.227 0.341269 1.36937e-09 0.743366
305.227 0.33789 1.38307e-09 0.744479
305.227 0.334545 1.3969e-09 0.745698
305.227 0.331232 1.41086e-09 0.747023
305.227 0.327953 1.42497e-09 0.76438
305.227 0.324706 1.43922e-09 0.765954
305.227 0.321491 1.45362e-09 0.767641
305.227 0.318308 1.46815e-09 0.769441
305.227 0.315156 1.48283e-09 0.771355
305.227 0.312036 1.49766e-09 0.773385
305.227 0.308946 1.51264e-09 0.791689
305.227 0.305887 1.52776e-09 0.794003
305.227 0.302859 1.54304e-09 0.796441
305.227 0.29986 1.55847e-09 0.799001
305.227 0.296891 1.57406e-09 0.801689
305.227 0.293952 1.5898e-09 0.804503
305.227 0.291041 1.6057e-09 0.807447
305.227 0.28816 1.62175e-09 0.827064
305.227 0.285307 1.63797e-09 0.830338
305.227 0.282482 1.65435e-09 0.83375
305.227 0.279685 1.67089e-09 0.837302
305.227 0.276916 1.6876e-09 0.840997
305.227 0.274174 1.70448e-09 0.844836
305.227 0.27146 1.72152e-09 0.865799
305.227 0.268772 1.73874e-09 0.870017
305.227 0.266111 1.75613e-09 0.87439
305.227 0.263476 1.77369e-09 0.87892
305.227 0.260867 1.79142e-09 0.883611
305.227 0.258284 1.80934e-09 0.888466
305.227 0.255727 1.82743e-09 0.911007
305.227 0.253195 1.84571e-09 0.916299
305.227 0.250688 1.86416e-09 0.921762
305.227 0.248206 1.8828e-09 0.927405
305.227 0.245749 1.90163e-09 0.933237
305.227 0.243316 1.92065e-09 0.939249
305.227 0.240907 1.93986e-09 0.94545
305.227 0.238521 1.95925e-09 0.970155
305.227 0.23616 1.97885e-09 0.976878
305.227 0.233822 1.99864e-09 0.983799
305.227 0.231507 2.01862e-09 0.990936
305.227 0.229214 2.03881e-09 0.998289
305.227 0.226945 2.0592e-09 1.00586
305.227 0.224698 2.07979e-09 1.01365
305.227 0.222473 2.10059e-09 1.04095
305.227 0.22027 2.12159e-09 1.04936
305.227 0.21809 2.14281e-09 1.058
305.227 0.21593 2.16424e-09 1.0669
305.227 0.213792 2.18588e-09 1.07607
305.227 0.211676 2.20774e-09 1.08548
305.227 0.20958 2.22981e-09 1.09516
305.227 0.207505 2.25211e-09 1.12559
305.227 0.20545 2.27463e-09 1.13601
305.227 0.203416 2.29738e-09 1.14672
305.227 0.201402 2.32035e-09 1.15773
305.227 0.199408 2.34356e-09 1.16905
305.227 0.197434 2.36699e-09 1.18068
305.227 0.195479 2.39066e-09 1.19263
305.227 0.193543 2.41457e-09 1.20491
305.227 0.191627 2.43871e-09 1.23967
305.227 0.18973 2.4631e-09 1.25286
305.227 0.187851 2.48773e-09 1.26643
305.227 0.185991 2.51261e-09 1.28036
305.227 0.18415 2.53774e-09 1.29467
305.227 0.182327 2.56311e-09 1.30937
305.227 0.180521 2.58874e-09 1.32448
305.227 0.178734 2.61463e-09 1.33999
305.227 0.176964 2.64078e-09 1.38015
305.227 0.175212 2.66719e-09 1.39682
305.227 0.173478 2.69386e-09 1.41394
305.227 0.17176 2.7208e-09 1.43152
305.227 0.170059 2.748e-09 1.44959
305.227 0.168376 2.77548e-09 1.46815
305.227 0.166709 2.80324e-09 1.48722
305.227 0.165058 2.83127e-09 1.50682
305.227 0.163424 2.85958e-09 1.52695
305.227 0.161806 2.88818e-09 1.57478
305.227 0.160204 2.91706e-09 1.59641
305.227 0.158617 2.94623e-09 1.61863
305.227 0.157047 2.9757e-09 1.64146
305.227 0.155492 3.00545e-09 1.66494
305.227 0.153953 3.03551e-09 1.68906
305.227 0.152428 3.06586e-09 1.71384
305.227 0.150919 3.09652e-09 1.73932
305.227 0.149425 3.12749e-09 1.76551
305.227 0.147945 3.15876e-09 1.79243
305.227 0.146481 3.19035e-09 1.82011
305.227 0.14503 3.22225e-09 1.88044
305.227 0.143594 3.25447e-09 1.91021
305.227 0.142173 3.28702e-09 1.94082
305.227 0.140765 3.31989e-09 1.97231
305.227 0.139371 3.35309e-09 2.00468
305.227 0.137991 3.38662e-09 2.03799
305.227 0.136625 3.42049e-09 2.07225
305.227 0.135272 3.45469e-09 2.10749
305.227 0.133933 3.48924e-09 2.14376
305.227 0.132607 3.52413e-09 2.18108
305.227 0.131294 3.55937e-09 2.21949
305.227 0.129994 3.59496e-09 2.25902
305.227 0.128707 3.63091e-09 2.29971
305.227 0.127433 3.66722e-09 2.34159
305.227 0.126171 3.7039e-09 2.38472
305.227 0.124922 3.74093e-09 2.4703
305.227 0.123685 3.77834e-09 2.51681
305.227 0.12246 3.81613e-09 2.56471
305.227 0.121248 3.85429e-09 2.61405
305.227 0.120047 3.89283e-09 2.66488
305.227 0.118859 3.93176e-09 2.71726
305.227 0.117682 3.97108e-09 2.77123
305.227 0.116517 4.01079e-09 2.82686
305.227 0.115363 4.0509e-09 2.88419
305.227 0.114221 4.0914e-09 2.9433
305.227 0.11309 4.13232e-09 3.00425
305.227 0.11197 4.17364e-09 3.06708
305.227 0.110862 4.21538e-09 3.13189
305.227 0.109764 4.25753e-09 3.19875
305.227 0.108677 4.30011e-09 3.26772
305.227 0.107601 4.34311e-09 3.33887
305.227 0.106536 4.38654e-09 3.41231
305.227 0.105481 4.4304e-09 3.4881
305.227 0.104437 4.47471e-09 3.56634
305.227 0.103403 4.51946e-09 3.64711
305.227 0.102379 4.56465e-09 3.73053
305.227 0.101365 4.6103e-09 3.81667
305.227 0.100362 4.6564e-09 3.97074
305.227 0.099368 4.70296e-09 4.06419
305.227 0.0983841 4.74999e-09 4.16076
305.227 0.09741 4.79749e-09 4.26056
305.227 0.0964456 4.84547e-09 4.3637
305.227 0.0954907 4.89392e-09 4.47035
305.227 0.0945452 4.94286e-09 4.58061
305.227 0.0936091 4.99229e-09 4.69464
305.227 0.0926823 5.04221e-09 4.81259
305.227 0.0917647 5.09264e-09 4.93461
305.227 0.0908561 5.14356e-09 5.06088
305.227 0.0899565 5.195e-09 5.19155
305.227 0.0890659 5.24695e-09 5.32681
305.227 0.088184 5.29942e-09 5.46685
305.227 0.0873109 5.35241e-09 5.61187
305.227 0.0864465 5.40594e-09 5.76206
305.227 0.0855906 5.46e-09 5.91765
305.227 0.0847431 5.5146e-09 6.07886
305.227 0.0839041 5.56974e-09 6.24594
305.227 0.0830733 5.62544e-09 6.41911
305.227 0.0822508 5.68169e-09 6.59865
305.227 0.0814365 5.73851e-09 6.78483
305.227 0.0806302 5.79589e-09 6.97793
305.227 0.0798319 5.85385e-09 7.17827
305.227 0.0790414 5.91239e-09 7.38614
305.227 0.0782588 5.97152e-09 7.60188
305.227 0.077484 6.03123e-09 7.82583
305.227 0.0767168 6.09154e-09 8.05837
305.227 0.0759573 6.15246e-09 8.29987
305.227 0.0752052 6.21398e-09 8.55075
305.227 0.0744606 6.27612e-09 8.81141
305.227 0.0737234 6.33888e-09 9.08235
305.227 0.0729934 6.40227e-09 9.36387
305.227 0.0722707 6.4663e-09 9.65673
305.227 0.0715552 6.53096e-09 9.9612
305.227 0.0708467 6.59627e-09 10.278
305.227 0.0701453 6.66223e-09 10.6076
305.227 0.0694508 6.72885e-09 10.9507
305.227 0.0687631 6.79614e-09 11.3078
305.227 0.0680823 6.8641e-09 11.6796
305.227 0.0674082 6.93275e-09 12.0669
305.227 0.0667408 7.00207e-09 12.4705
305.227 0.06608 7.07209e-09 13.1023
305.227 0.0654258 7.14281e-09 13.5478
305.227 0.064778 7.21424e-09 14.0124
305.227 0.0641366 7.28638e-09 14.4968
305.227 0.0635016 7.35925e-09 15.0023
305.227 0.0628729 7.43284e-09 15.5297
305.227 0.0622504 7.50717e-09 16.0802
305.227 0.061634 7.58224e-09 16.655
305.227 0.0610238 7.65806e-09 17.2553
305.227 0.0604196 7.73464e-09 17.8825
305.227 0.0598214 7.81199e-09 18.5379
305.227 0.0592291 7.89011e-09 19.2231
305.227 0.0586427 7.96901e-09 19.9395
305.227 0.058062 8.0487e-09 20.6888
305.227 0.0574872 8.12919e-09 21.4728
305.227 0.056918 8.21048e-09 22.2934
305.227 0.0563544 8.29259e-09 23.1524
305.227 0.0557965 8.37551e-09 24.0521
305.227 0.055244 8.45927e-09 24.9945
305.227 0.0546971 8.54386e-09 25.9822
305.227 0.0541555 8.6293e-09 27.0175
305.227 0.0536193 8.71559e-09 28.1033
305.227 0.0530884 8.80275e-09 29.2422
305.227 0.0525628 8.89077e-09 30.4373
305.227 0.0520424 8.97968e-09 31.6918
305.227 0.0515271 9.06948e-09 33.0091
305.227 0.0510169 9.16017e-09 34.3929
305.227 0.0505118 9.25178e-09 35.8469
305.227 0.0500117 9.34429e-09 37.3754
305.227 0.0495165 9.43774e-09 38.9826
305.227 0.0490263 9.53211e-09 40.6734
305.227 0.0485409 9.62743e-09 42.4527
305.227 0.0480603 9.72371e-09 44.3258
305.227 0.0475844 9.82095e-09 46.2985
305.227 0.0471133 9.91916e-09 48.3767
307.138 4.63733 1e-10 7.71723
307.138 4.59141 1.01e-10 7.61242
307.138 4.54595 1.0201e-10 7.50919
307.138 4.50094 1.0303e-10 7.40748
307.138 4.45638 1.0406e-10 7.30727
307.138 4.41226 1.05101e-10 7.06144
307.138 4.36857 1.06152e-10 6.96616
307.138 4.32532 1.07214e-10 6.87229
307.138 4.28249 1.08286e-10 6.77982
307.138 4.24009 1.09369e-10 6.6887
307.138 4.19811 1.10462e-10 6.59894
307.138 4.15655 1.11567e-10 6.51049
307.138 4.11539 1.12683e-10 6.42335
307.138 4.07465 1.13809e-10 6.33749
307.138 4.0343 1.14947e-10 6.12262
307.138 3.99436 1.16097e-10 6.041
307.138 3.95481 1.17258e-10 5.96056
307.138 3.91565 1.1843e-10 5.88132
307.138 3.87689 1.19615e-10 5.80324
307.138 3.8385 1.20811e-10 5.72629
307.138 3.8005 1.22019e-10 5.65046
307.138 3.76287 1.23239e-10 5.57574
307.138 3.72561 1.24472e-10 5.50211
307.138 3.68872 1.25716e-10 5.31403
307.138 3.6522 1.26973e-10 5.24405
307.138 3.61604 1.28243e-10 5.17507
307.138 3.58024 1.29526e-10 5.1071
307.138 3.54479 1.30821e-10 5.04012
307.138 3.50969 1.32129e-10 4.9741
307.138 3.47494 1.3345e-10 4.90903
307.138 3.44054 1.34785e-10 4.84491
307.138 3.40647 1.36133e-10 4.7817
307.138 3.37275 1.37494e-10 4.61681
307.138 3.33935 1.38869e-10 4.55674
307.138 3.30629 1.40258e-10 4.49753
307.138 3.27356 1.4166e-10 4.43918
307.138 3.24114 1.43077e-10 4.38165
307.138 3.20905 1.44508e-10 4.32495
307.138 3.17728 1.45953e-10 4.26905
307.138 3.14582 1.47412e-10 4.21396
307.138 3.11468 1.48886e-10 4.15965
307.138 3.08384 1.50375e-10 4.01486
307.138 3.0533 1.51879e-10 3.96325
307.138 3.02307 1.53398e-10 3.91237
307.138 2.99314 1.54932e-10 3.86222
307.138 2.96351 1.56481e-10 3.81277
307.138 2.93417 1.58046e-10 3.76402
307.138 2.90511 1.59626e-10 3.71596
307.138 2.87635 1.61223e-10 3.66857
307.138 2.84787 1.62835e-10 3.62186
307.138 2.81968 1.64463e-10 3.5758
307.138 2.79176 1.66108e-10 3.53038
307.138 2.76412 1.67769e-10 3.40639
307.138 2.73675 1.69447e-10 3.36325
307.138 2.70965 1.71141e-10 3.32071
307.138 2.68282 1.72852e-10 3.27876
307.138 2.65626 1.74581e-10 3.23741
307.138 2.62996 1.76327e-10 3.19662
307.138 2.60392 1.7809e-10 3.15642
307.138 2.57814 1.79871e-10 3.11676
307.138 2.55262 1.8167e-10 3.07767
307.138 2.52734 1.83486e-10 3.03911
307.138 2.50232 1.85321e-10 3.00109
307.138 2.47754 1.87174e-10 2.9636
307.138 2.45301 1.89046e-10 2.85857
307.138 2.42873 1.90937e-10 2.82297
307.138 2.40468 1.92846e-10 2.78785
307.138 2.38087 1.94774e-10 2.75323
307.138 2.3573 1.96722e-10 2.71908
307.138 2.33396 1.98689e-10 2.6854
307.138 2.31085 2.00676e-10 2.6522
307.138 2.28797 2.02683e-10 2.61945
307.138 2.26532 2.0471e-10 2.58716
307.138 2.24289 2.06757e-10 2.55531
307.138 2.22068 2.08825e-10 2.52391
307.138 2.19869 2.10913e-10 2.49293
307.138 2.17692 2.13022e-10 2.46239
307.138 2.15537 2.15152e-10 2.43227
307.138 2.13403 2.17304e-10 2.40256
307.138 2.1129 2.19477e-10 2.31676
307.138 2.09198 2.21672e-10 2.28857
307.138 2.07127 2.23888e-10 2.26075
307.138 2.05076 2.26127e-10 2.23332
307.138 2.03046 2.28388e-10 2.20628
307.138 2.01035 2.30672e-10 2.1796
307.138 1.99045 2.32979e-10 2.1533
307.138 1.97074 2.35309e-10 2.12737
307.138 1.95123 2.37662e-10 2.10178
307.138 1.93191 2.40038e-10 2.07656
307.138 1.91278 2.42439e-10 2.05169
307.138 1.89384 2.44863e-10 2.02715
307.138 1.87509 2.47312e-10 2.00296
307.138 1.85653 2.49785e-10 1.97911
307.138 1.83815 2.52283e-10 1.95558
307.138 1.81995 2.54806e-10 1.93239
307.138 1.80193 2.57354e-10 1.90951
307.138 1.78409 2.59927e-10 1.88696
307.138 1.76642 2.62527e-10 1.86472
307.138 1.74893 2.65152e-10 1.84279
307.138 1.73162 2.67803e-10 1.82116
307.138 1.71447 2.70481e-10 1.79984
307.138 1.6975 2.73186e-10 1.77881
307.138 1.68069 2.75918e-10 1.75809
307.138 1.66405 2.78677e-10 1.73765
307.138 1.64757 2.81464e-10 1.71749
307.138 1.63126 2.84279e-10 1.69762
307.138 1.61511 2.87121e-10 1.67803
307.138 1.59912 2.89993e-10 1.65872
307.138 1.58329 2.92893e-10 1.59969
307.138 1.56761 2.95822e-10 1.58136
307.138 1.55209 2.9878e-10 1.56331
307.138 1.53672 3.01768e-10 1.54551
307.138 1.52151 3.04785e-10 1.52796
307.138 1.50644 3.07833e-10 1.51066
307.138 1.49153 3.10911e-10 1.4936
307.138 1.47676 3.1402e-10 1.47679
307.138 1.46214 3.17161e-10 1.46022
307.138 1.44766 3.20332e-10 1.44389
307.138 1.43333 3.23536e-10 1.42779
307.138 1.41914 3.26771e-10 1.41192
307.138 1.40509 3.30039e-10 1.39628
307.138 1.39117 3.33339e-10 1.38086
307.138 1.3774 3.36672e-10 1.36566
307.138 1.36376 3.40039e-10 1.35068
307.138 1.35026 3.4344e-10 1.33592
307.138 1.33689 3.46874e-10 1.32138
307.138 1.32365 3.50343e-10 1.33972
307.138 1.31055 3.53846e-10 1.32525
307.138 1.29757 3.57385e-10 1.31098
307.138 1.28473 3.60958e-10 1.29692
307.138 1.27201 3.64568e-10 1.28307
307.138 1.25941 3.68214e-10 1.26942
307.138 1.24694 3.71896e-10 1.25597
307.138 1.2346 3.75615e-10 1.24272
307.138 1.22237 3.79371e-10 1.22967
307.138 1.21027 3.83165e-10 1.21681
307.138 1.19829 3.86996e-10 1.20414
307.138 1.18642 3.90866e-10 1.19165
307.138 1.17468 3.94775e-10 1.17936
307.138 1.16305 3.98723e-10 1.16725
307.138 1.15153 4.0271e-10 1.15532
307.138 1.14013 4.06737e-10 1.14357
307.138 1.12884 4.10804e-10 1.132
307.138 1.11766 4.14912e-10 1.1206
307.138 1.1066 4.19062e-10 1.10938
307.138 1.09564 4.23252e-10 1.09832
307.138 1.08479 4.27485e-10 1.08744
307.138 1.07405 4.3176e-10 1.07672
307.138 1.06342 4.36077e-10 1.06618
307.138 1.05289 4.40438e-10 1.05578
307.138 1.04247 4.44842e-10 1.04556
307.138 1.03214 4.49291e-10 1.03549
307.138 1.02192 4.53784e-10 1.02557
307.138 1.01181 4.58321e-10 1.01581
307.138 1.00179 4.62905e-10 1.00621
307.138 0.99187 4.67534e-10 0.99675
307.138 0.98205 4.72209e-10 0.987453
307.138 0.972326 4.76931e-10 0.978291
307.138 0.962699 4.817e-10 0.969282
307.138 0.953168 4.86517e-10 0.983844
307.138 0.94373 4.91383e-10 0.974907
307.138 0.934387 4.96296e-10 0.966105
307.138 0.925135 5.01259e-10 0.957456
307.138 0.915975 5.06272e-10 0.948951
307.138 0.906906 5.11335e-10 0.940581
307.138 0.897927 5.16448e-10 0.932346
307.138 0.889037 5.21613e-10 0.924246
307.138 0.880234 5.26829e-10 0.916281
307.138 0.871519 5.32097e-10 0.908451
307.138 0.86289 5.37418e-10 0.900756
307.138 0.854347 5.42792e-10 0.893182
307.138 0.845888 5.4822e-10 0.88574
307.138 0.837513 5.53702e-10 0.878424
307.138 0.829221 5.59239e-10 0.871234
307.138 0.821011 5.64832e-10 0.864168
307.138 0.812882 5.7048e-10 0.857224
307.138 0.804833 5.76185e-10 0.850401
307.138 0.796865 5.81947e-10 0.863786
307.138 0.788975 5.87766e-10 0.857044
307.138 0.781163 5.93644e-10 0.850422
307.138 0.773429 5.9958e-10 0.843918
307.138 0.765771 6.05576e-10 0.837532
307.138 0.758189 6.11632e-10 0.831262
307.138 0.750683 6.17748e-10 0.825106
307.138 0.74325 6.23926e-10 0.819064
307.138 0.735891 6.30165e-10 0.813134
307.138 0.728605 6.36466e-10 0.807315
307.138 0.721391 6.42831e-10 0.801607
307.138 0.714249 6.49259e-10 0.796007
307.138 0.707177 6.55752e-10 0.790514
307.138 0.700175 6.6231e-10 0.785129
307.138 0.693243 6.68933e-10 0.797984
307.138 0.686379 6.75622e-10 0.792688
307.138 0.679583 6.82378e-10 0.787497
307.138 0.672855 6.89202e-10 0.782412
307.138 0.666193 6.96094e-10 0.777431
307.138 0.659597 7.03055e-10 0.772553
307.138 0.653066 7.10085e-10 0.767776
307.138 0.6466 7.17186e-10 0.7631
307.138 0.640198 7.24358e-10 0.758525
307.138 0.63386 7.31602e-10 0.754049
307.138 0.627584 7.38918e-10 0.74967
307.138 0.62137 7.46307e-10 0.74539
307.138 0.615218 7.5377e-10 0.741207
307.138 0.609127 7.61308e-10 0.753872
307.138 0.603096 7.68921e-10 0.749788
307.138 0.597124 7.7661e-10 0.745801
307.138 0.591212 7.84376e-10 0.741911
307.138 0.585359 7.9222e-10 0.738114
307.138 0.579563 8.00142e-10 0.734414
307.138 0.573825 8.08144e-10 0.730805
307.138 0.568143 8.16225e-10 0.727291
307.138 0.562518 8.24387e-10 0.723868
307.138 0.556949 8.32631e-10 0.720537
307.138 0.551434 8.40957e-10 0.717298
307.138 0.545975 8.49367e-10 0.73002
307.138 0.540569 8.57861e-10 0.726893
307.138 0.535217 8.66439e-10 0.723858
307.138 0.529918 8.75104e-10 0.720914
307.138 0.524671 8.83855e-10 0.718061
307.138 0.519476 8.92693e-10 0.715299
307.138 0.514333 9.0162e-10 0.712626
307.138 0.50924 9.10636e-10 0.710042
307.138 0.504198 9.19743e-10 0.707548
307.138 0.499206 9.2894e-10 0.705142
307.138 0.494264 9.3823e-10 0.718103
307.138 0.48937 9.47612e-10 0.715825
307.138 0.484525 9.57088e-10 0.713636
307.138 0.479727 9.66659e-10 0.711537
307.138 0.474978 9.76325e-10 0.709528
307.138 0.470275 9.86089e-10 0.707607
307.138 0.465619 9.9595e-10 0.705775
307.138 0.461009 1.00591e-09 0.704031
307.138 0.456444 1.01597e-09 0.702377
307.138 0.451925 1.02613e-09 0.715721
307.138 0.44745 1.03639e-09 0.714212
307.138 0.44302 1.04675e-09 0.712793
307.138 0.438634 1.05722e-09 0.711464
307.138 0.434291 1.06779e-09 0.710226
307.138 0.429991 1.07847e-09 0.709078
307.138 0.425734 1.08926e-09 0.708019
307.138 0.421519 1.10015e-09 0.707052
307.138 0.417345 1.11115e-09 0.706175
307.138 0.413213 1.12226e-09 0.720085
307.138 0.409122 1.13348e-09 0.719375
307.138 0.405071 1.14482e-09 0.718759
307.138 0.40106 1.15627e-09 0.718236
307.138 0.39709 1.16783e-09 0.717807
307.138 0.393158 1.17951e-09 0.717472
307.138 0.389265 1.1913e-09 0.717232
307.138 0.385411 1.20322e-09 0.717086
307.138 0.381595 1.21525e-09 0.731669
307.138 0.377817 1.2274e-09 0.731715
307.138 0.374076 1.23967e-09 0.73186
307.138 0.370373 1.25207e-09 0.732104
307.138 0.366706 1.26459e-09 0.732447
307.138 0.363075 1.27724e-09 0.732891
307.138 0.35948 1.29001e-09 0.733434
307.138 0.355921 1.30291e-09 0.748762
307.138 0.352397 1.31594e-09 0.749525
307.138 0.348908 1.3291e-09 0.750393
307.138 0.345453 1.34239e-09 0.751368
307.138 0.342033 1.35581e-09 0.752449
307.138 0.338646 1.36937e-09 0.753639
307.138 0.335293 1.38307e-09 0.754938
307.138 0.331974 1.3969e-09 0.756347
307.138 0.328687 1.41086e-09 0.772727
307.138 0.325433 1.42497e-09 0.774392
307.138 0.32221 1.43922e-09 0.776172
307.138 0.31902 1.45362e-09 0.778069
307.138 0.315862 1.46815e-09 0.780085
307.138 0.312734 1.48283e-09 0.782222
307.138 0.309638 1.49766e-09 0.799565
307.138 0.306572 1.51264e-09 0.801992
307.138 0.303537 1.52776e-09 0.804545
307.138 0.300531 1.54304e-09 0.807227
307.138 0.297556 1.55847e-09 0.81004
307.138 0.29461 1.57406e-09 0.812984
307.138 0.291693 1.5898e-09 0.816063
307.138 0.288805 1.6057e-09 0.834736
307.138 0.285945 1.62175e-09 0.838153
307.138 0.283114 1.63797e-09 0.841712
307.138 0.280311 1.65435e-09 0.845417
307.138 0.277536 1.67089e-09 0.84927
307.138 0.274788 1.6876e-09 0.853272
307.138 0.272067 1.70448e-09 0.873304
307.138 0.269373 1.72152e-09 0.877694
307.138 0.266706 1.73874e-09 0.882244
307.138 0.264066 1.75613e-09 0.886957
307.138 0.261451 1.77369e-09 0.891837
307.138 0.258863 1.79142e-09 0.913194
307.138 0.2563 1.80934e-09 0.918513
307.138 0.253762 1.82743e-09 0.924003
307.138 0.25125 1.84571e-09 0.929682
307.138 0.248762 1.86416e-09 0.935541
307.138 0.246299 1.8828e-09 0.941598
307.138 0.24386 1.90163e-09 0.964773
307.138 0.241446 1.92065e-09 0.971325
307.138 0.239055 1.93986e-09 0.978084
307.138 0.236688 1.95925e-09 0.985059
307.138 0.234345 1.97885e-09 0.992241
307.138 0.232025 1.99864e-09 0.999648
307.138 0.229727 2.01862e-09 1.02494
307.138 0.227453 2.03881e-09 1.03293
307.138 0.225201 2.0592e-09 1.04116
307.138 0.222971 2.07979e-09 1.04962
307.138 0.220764 2.10059e-09 1.05834
307.138 0.218578 2.12159e-09 1.0857
307.138 0.216414 2.14281e-09 1.09508
307.138 0.214271 2.16424e-09 1.10473
307.138 0.212149 2.18588e-09 1.11466
307.138 0.210049 2.20774e-09 1.12487
307.138 0.207969 2.22981e-09 1.13536
307.138 0.20591 2.25211e-09 1.16558
307.138 0.203871 2.27463e-09 1.17686
307.138 0.201853 2.29738e-09 1.18845
307.138 0.199854 2.32035e-09 1.20037
307.138 0.197876 2.34356e-09 1.21261
307.138 0.195916 2.36699e-09 1.24563
307.138 0.193977 2.39066e-09 1.25878
307.138 0.192056 2.41457e-09 1.27229
307.138 0.190155 2.43871e-09 1.28616
307.138 0.188272 2.4631e-09 1.30043
307.138 0.186408 2.48773e-09 1.33664
307.138 0.184562 2.51261e-09 1.35194
307.138 0.182735 2.53774e-09 1.36767
307.138 0.180926 2.56311e-09 1.38382
307.138 0.179134 2.58874e-09 1.40041
307.138 0.177361 2.61463e-09 1.41746
307.138 0.175605 2.64078e-09 1.45812
307.138 0.173866 2.66719e-09 1.4764
307.138 0.172144 2.69386e-09 1.49518
307.138 0.17044 2.7208e-09 1.51448
307.138 0.168753 2.748e-09 1.53429
307.138 0.167082 2.77548e-09 1.57934
307.138 0.165427 2.80324e-09 1.6006
307.138 0.16379 2.83127e-09 1.62244
307.138 0.162168 2.85958e-09 1.64488
307.138 0.160562 2.88818e-09 1.66794
307.138 0.158973 2.91706e-09 1.69164
307.138 0.157399 2.94623e-09 1.7428
307.138 0.15584 2.9757e-09 1.76822
307.138 0.154297 3.00545e-09 1.79435
307.138 0.152769 3.03551e-09 1.8212
307.138 0.151257 3.06586e-09 1.8488
307.138 0.149759 3.09652e-09 1.87717
307.138 0.148277 3.12749e-09 1.93567
307.138 0.146808 3.15876e-09 1.96611
307.138 0.145355 3.19035e-09 1.99742
307.138 0.143916 3.22225e-09 2.02962
307.138 0.142491 3.25447e-09 2.06272
307.138 0.14108 3.28702e-09 2.09678
307.138 0.139683 3.31989e-09 2.1641
307.138 0.1383 3.35309e-09 2.20066
307.138 0.136931 3.38662e-09 2.23828
307.138 0.135575 3.42049e-09 2.27699
307.138 0.134233 3.45469e-09 2.31682
307.138 0.132904 3.48924e-09 2.3578
307.138 0.131588 3.52413e-09 2.39999
307.138 0.130285 3.55937e-09 2.47987
307.138 0.128995 3.59496e-09 2.52523
307.138 0.127718 3.63091e-09 2.57193
307.138 0.126453 3.66722e-09 2.62002
307.138 0.125201 3.7039e-09 2.66953
307.138 0.123962 3.74093e-09 2.72053
307.138 0.122734 3.77834e-09 2.77305
307.138 0.121519 3.81613e-09 2.86874
307.138 0.120316 3.85429e-09 2.92532
307.138 0.119125 3.89283e-09 2.98361
307.138 0.117945 3.93176e-09 3.04369
307.138 0.116778 3.97108e-09 3.10561
307.138 0.115621 4.01079e-09 3.16945
307.138 0.114477 4.0509e-09 3.23527
307.138 0.113343 4.0914e-09 3.30314
307.138 0.112221 4.13232e-09 3.42202
307.138 0.11111 4.17364e-09 3.49526
307.138 0.11001 4.21538e-09 3.57082
307.138 0.108921 4.25753e-09 3.64879
307.138 0.107842 4.30011e-09 3.72926
307.138 0.106774 4.34311e-09 3.8123
307.138 0.105717 4.38654e-09 3.89804
307.138 0.104671 4.4304e-09 3.98655
307.138 0.103634 4.47471e-09 4.07796
307.138 0.102608 4.51946e-09 4.23198
307.138 0.101592 4.56465e-09 4.3309
307.138 0.100586 4.6103e-09 4.43311
307.138 0.0995904 4.6564e-09 4.53873
307.138 0.0986044 4.70296e-09 4.6479
307.138 0.0976281 4.74999e-09 4.76075
307.138 0.0966615 4.79749e-09 4.87744
307.138 0.0957044 4.84547e-09 4.99811
307.138 0.0947569 4.89392e-09 5.12294
307.138 0.0938187 4.94286e-09 5.25207
307.138 0.0928898 4.99229e-09 5.38569
307.138 0.0919701 5.04221e-09 5.52398
307.138 0.0910595 5.09264e-09 5.74697
307.138 0.0901579 5.14356e-09 5.89729
307.138 0.0892652 5.195e-09 6.05295
307.138 0.0883814 5.24695e-09 6.21419
307.138 0.0875064 5.29942e-09 6.38125
307.138 0.08664 5.35241e-09 6.55437
307.138 0.0857821 5.40594e-09 6.7338
307.138 0.0849328 5.46e-09 6.91982
307.138 0.0840919 5.5146e-09 7.11272
307.138 0.0832593 5.56974e-09 7.31279
307.138 0.082435 5.62544e-09 7.52034
307.138 0.0816188 5.68169e-09 7.73571
307.138 0.0808107 5.73851e-09 7.95923
307.138 0.0800106 5.79589e-09 8.1913
307.138 0.0792184 5.85385e-09 8.54937
307.138 0.078434 5.91239e-09 8.80312
307.138 0.0776575 5.97152e-09 9.06678
307.138 0.0768886 6.03123e-09 9.34065
307.138 0.0761273 6.09154e-09 9.62541
307.138 0.0753736 6.15246e-09 9.92142
307.138 0.0746273 6.21398e-09 10.2293
307.138 0.0738884 6.27612e-09 10.5495
307.138 0.0731568 6.33888e-09 10.8827
307.138 0.0724325 6.40227e-09 11.2295
307.138 0.0717154 6.4663e-09 11.5905
307.138 0.0710053 6.53096e-09 11.9664
307.138 0.0703023 6.59627e-09 12.358
307.138 0.0696062 6.66223e-09 12.7659
307.138 0.068917 6.72885e-09 13.191
307.138 0.0682347 6.79614e-09 13.6342
307.138 0.0675591 6.8641e-09 14.0963
307.138 0.0668902 6.93275e-09 14.5784
307.138 0.0662279 7.00207e-09 15.0813
307.138 0.0655722 7.07209e-09 15.6062
307.138 0.064923 7.14281e-09 16.1542
307.138 0.0642802 7.21424e-09 16.9556
307.138 0.0636437 7.28638e-09 17.5615
307.138 0.0630136 7.35925e-09 18.1947
307.138 0.0623897 7.43284e-09 18.8565
307.138 0.061772 7.50717e-09 19.5485
307.138 0.0611604 7.58224e-09 20.2722
307.138 0.0605548 7.65806e-09 21.0294
307.138 0.0599553 7.73464e-09 21.8219
307.138 0.0593617 7.81199e-09 22.6515
307.138 0.0587739 7.89011e-09 23.5203
307.138 0.058192 7.96901e-09 24.4306
307.138 0.0576158 8.0487e-09 25.3844
307.138 0.0570454 8.12919e-09 26.3844
307.138 0.0564806 8.21048e-09 27.433
307.138 0.0559214 8.29259e-09 28.5331
307.138 0.0553677 8.37551e-09 29.6875
307.138 0.0548195 8.45927e-09 30.8994
307.138 0.0542767 8.54386e-09 32.172
307.138 0.0537393 8.6293e-09 33.5091
307.138 0.0532073 8.71559e-09 34.9141
307.138 0.0526805 8.80275e-09 36.3913
307.138 0.0521589 8.89077e-09 37.9448
307.138 0.0516424 8.97968e-09 39.5793
307.138 0.0511311 9.06948e-09 41.2996
307.138 0.0506249 9.16017e-09 43.1109
307.138 0.0501237 9.25178e-09 45.0187
307.138 0.0496274 9.34429e-09 47.0291
307.138 0.049136 9.43774e-09 49.1484
307.138 0.0486495 9.53211e-09 51.3833
307.138 0.0481678 9.62743e-09 53.7411
307.138 0.0476909 9.72371e-09 56.2296
307.138 0.0472187 9.82095e-09 58.857
307.138 0.0467512 9.91916e-09 61.6325
309.063 4.60199 1e-10 7.83353
309.063 4.55642 1.01e-10 7.56347
309.063 4.51131 1.0201e-10 7.46159
309.063 4.46664 1.0303e-10 7.36123
309.063 4.42242 1.0406e-10 7.26235
309.063 4.37863 1.05101e-10 7.16493
309.063 4.33528 1.06152e-10 7.06893
309.063 4.29236 1.07214e-10 6.82274
309.063 4.24986 1.08286e-10 6.73157
309.063 4.20778 1.09369e-10 6.64175
309.063 4.16612 1.10462e-10 6.55323
309.063 4.12487 1.11567e-10 6.46602
309.063 4.08403 1.12683e-10 6.38008
309.063 4.04359 1.13809e-10 6.29539
309.063 4.00356 1.14947e-10 6.0739
309.063 3.96392 1.16097e-10 5.9935
309.063 3.92467 1.17258e-10 5.91427
309.063 3.88581 1.1843e-10 5.83619
309.063 3.84734 1.19615e-10 5.75923
309.063 3.80925 1.20811e-10 5.6834
309.063 3.77153 1.22019e-10 5.60867
309.063 3.73419 1.23239e-10 5.40922
309.063 3.69722 1.24472e-10 5.33827
309.063 3.66061 1.25716e-10 5.26836
309.063 3.62437 1.26973e-10 5.19944
309.063 3.58848 1.28243e-10 5.13152
309.063 3.55295 1.29526e-10 5.06457
309.063 3.51778 1.30821e-10 4.99859
309.063 3.48295 1.32129e-10 4.81882
309.063 3.44846 1.3345e-10 4.75619
309.063 3.41432 1.34785e-10 4.69446
309.063 3.38051 1.36133e-10 4.63361
309.063 3.34704 1.37494e-10 4.57364
309.063 3.31391 1.38869e-10 4.51451
309.063 3.28109 1.40258e-10 4.45622
309.063 3.24861 1.4166e-10 4.39875
309.063 3.21644 1.43077e-10 4.23872
309.063 3.1846 1.44508e-10 4.1842
309.063 3.15307 1.45953e-10 4.13045
309.063 3.12185 1.47412e-10 4.07746
309.063 3.09094 1.48886e-10 4.02521
309.063 3.06034 1.50375e-10 3.9737
309.063 3.03004 1.51879e-10 3.9229
309.063 3.00004 1.53398e-10 3.87283
309.063 2.97033 1.54932e-10 3.73019
309.063 2.94092 1.56481e-10 3.68269
309.063 2.9118 1.58046e-10 3.63586
309.063 2.88297 1.59626e-10 3.58968
309.063 2.85443 1.61223e-10 3.54414
309.063 2.82617 1.62835e-10 3.49923
309.063 2.79819 1.64463e-10 3.45495
309.063 2.77048 1.66108e-10 3.41128
309.063 2.74305 1.67769e-10 3.36821
309.063 2.71589 1.69447e-10 3.2426
309.063 2.689 1.71141e-10 3.20177
309.063 2.66238 1.72852e-10 3.1615
309.063 2.63602 1.74581e-10 3.12179
309.063 2.60992 1.76327e-10 3.08263
309.063 2.58408 1.7809e-10 3.044
309.063 2.55849 1.79871e-10 3.00591
309.063 2.53316 1.8167e-10 2.96834
309.063 2.50808 1.83486e-10 2.93128
309.063 2.48325 1.85321e-10 2.89474
309.063 2.45866 1.87174e-10 2.7854
309.063 2.43432 1.89046e-10 2.75076
309.063 2.41022 1.90937e-10 2.7166
309.063 2.38635 1.92846e-10 2.68291
309.063 2.36273 1.94774e-10 2.64968
309.063 2.33933 1.96722e-10 2.6169
309.063 2.31617 1.98689e-10 2.58458
309.063 2.29324 2.00676e-10 2.55269
309.063 2.27053 2.02683e-10 2.52124
309.063 2.24805 2.0471e-10 2.49022
309.063 2.22579 2.06757e-10 2.45963
309.063 2.20376 2.08825e-10 2.42945
309.063 2.18194 2.10913e-10 2.33654
309.063 2.16033 2.13022e-10 2.30795
309.063 2.13895 2.15152e-10 2.27975
309.063 2.11777 2.17304e-10 2.25194
309.063 2.0968 2.19477e-10 2.22452
309.063 2.07604 2.21672e-10 2.19747
309.063 2.05548 2.23888e-10 2.17078
309.063 2.03513 2.26127e-10 2.14446
309.063 2.01498 2.28388e-10 2.1185
309.063 1.99503 2.30672e-10 2.0929
309.063 1.97528 2.32979e-10 2.06764
309.063 1.95572 2.35309e-10 2.04274
309.063 1.93636 2.37662e-10 2.01817
309.063 1.91719 2.40038e-10 1.99394
309.063 1.89821 2.42439e-10 1.97004
309.063 1.87941 2.44863e-10 1.94647
309.063 1.8608 2.47312e-10 1.92323
309.063 1.84238 2.49785e-10 1.90031
309.063 1.82414 2.52283e-10 1.87769
309.063 1.80608 2.54806e-10 1.8554
309.063 1.7882 2.57354e-10 1.78385
309.063 1.77049 2.59927e-10 1.76275
309.063 1.75296 2.62527e-10 1.74193
309.063 1.7356 2.65152e-10 1.72141
309.063 1.71842 2.67803e-10 1.70117
309.063 1.70141 2.70481e-10 1.68121
309.063 1.68456 2.73186e-10 1.66153
309.063 1.66788 2.75918e-10 1.64212
309.063 1.65137 2.78677e-10 1.62298
309.063 1.63502 2.81464e-10 1.60411
309.063 1.61883 2.84279e-10 1.5855
309.063 1.6028 2.87121e-10 1.56715
309.063 1.58693 2.89993e-10 1.54905
309.063 1.57122 2.92893e-10 1.53121
309.063 1.55566 2.95822e-10 1.51362
309.063 1.54026 2.9878e-10 1.49628
309.063 1.52501 3.01768e-10 1.47918
309.063 1.50991 3.04785e-10 1.46232
309.063 1.49496 3.07833e-10 1.4457
309.063 1.48016 3.10911e-10 1.42932
309.063 1.46551 3.1402e-10 1.41316
309.063 1.451 3.17161e-10 1.39723
309.063 1.43663 3.20332e-10 1.38154
309.063 1.42241 3.23536e-10 1.36606
309.063 1.40832 3.26771e-10 1.3508
309.063 1.39438 3.30039e-10 1.33576
309.063 1.38057 3.33339e-10 1.32094
309.063 1.3669 3.36672e-10 1.30633
309.063 1.35337 3.40039e-10 1.29193
309.063 1.33997 3.4344e-10 1.27774
309.063 1.3267 3.46874e-10 1.26375
309.063 1.31357 3.50343e-10 1.24996
309.063 1.30056 3.53846e-10 1.23638
309.063 1.28768 3.57385e-10 1.22299
309.063 1.27494 3.60958e-10 1.20979
309.063 1.26231 3.64568e-10 1.19679
309.063 1.24981 3.68214e-10 1.18398
309.063 1.23744 3.71896e-10 1.17135
309.063 1.22519 3.75615e-10 1.19111
309.063 1.21306 3.79371e-10 1.17851
309.063 1.20105 3.83165e-10 1.1661
309.063 1.18916 3.86996e-10 1.15387
309.063 1.17738 3.90866e-10 1.14183
309.063 1.16572 3.94775e-10 1.12996
309.063 1.15418 3.98723e-10 1.11827
309.063 1.14275 4.0271e-10 1.10676
309.063 1.13144 4.06737e-10 1.09541
309.063 1.12024 4.10804e-10 1.08424
309.063 1.10915 4.14912e-10 1.07323
309.063 1.09816 4.19062e-10 1.0624
309.063 1.08729 4.23252e-10 1.05172
309.063 1.07653 4.27485e-10 1.04121
309.063 1.06587 4.3176e-10 1.03086
309.063 1.05531 4.36077e-10 1.02066
309.063 1.04487 4.40438e-10 1.01063
309.063 1.03452 4.44842e-10 1.00075
309.063 1.02428 4.49291e-10 0.991008
309.063 1.01414 4.53784e-10 0.981432
309.063 1.0041 4.58321e-10 0.972
309.063 0.994154 4.62905e-10 0.988731
309.063 0.984311 4.67534e-10 0.979353
309.063 0.974566 4.72209e-10 0.97011
309.063 0.964916 4.76931e-10 0.96102
309.063 0.955363 4.817e-10 0.952065
309.063 0.945904 4.86517e-10 0.943254
309.063 0.936538 4.91383e-10 0.934587
309.063 0.927266 4.96296e-10 0.926064
309.063 0.918085 5.01259e-10 0.917667
309.063 0.908995 5.06272e-10 0.909405
309.063 0.899995 5.11335e-10 0.901287
309.063 0.891084 5.16448e-10 0.893292
309.063 0.882262 5.21613e-10 0.88543
309.063 0.873526 5.26829e-10 0.900792
309.063 0.864878 5.32097e-10 0.892988
309.063 0.856314 5.37418e-10 0.88531
309.063 0.847836 5.42792e-10 0.87776
309.063 0.839442 5.4822e-10 0.870336
309.063 0.83113 5.53702e-10 0.863037
309.063 0.822901 5.59239e-10 0.85586
309.063 0.814754 5.64832e-10 0.848805
309.063 0.806687 5.7048e-10 0.84187
309.063 0.7987 5.76185e-10 0.835054
309.063 0.790792 5.81947e-10 0.828356
309.063 0.782962 5.87766e-10 0.842844
309.063 0.77521 5.93644e-10 0.836209
309.063 0.767535 5.9958e-10 0.829691
309.063 0.759936 6.05576e-10 0.823289
309.063 0.752411 6.11632e-10 0.816999
309.063 0.744962 6.17748e-10 0.810822
309.063 0.737586 6.23926e-10 0.804756
309.063 0.730283 6.30165e-10 0.798799
309.063 0.723053 6.36466e-10 0.792952
309.063 0.715894 6.42831e-10 0.806892
309.063 0.708806 6.49259e-10 0.801118
309.063 0.701788 6.55752e-10 0.795452
309.063 0.694839 6.6231e-10 0.78989
309.063 0.68796 6.68933e-10 0.784436
309.063 0.681148 6.75622e-10 0.779085
309.063 0.674404 6.82378e-10 0.773838
309.063 0.667727 6.89202e-10 0.768693
309.063 0.661116 6.96094e-10 0.763649
309.063 0.65457 7.03055e-10 0.77721
309.063 0.648089 7.10085e-10 0.772247
309.063 0.641672 7.17186e-10 0.767385
309.063 0.635319 7.24358e-10 0.762622
309.063 0.629029 7.31602e-10 0.757958
309.063 0.622801 7.38918e-10 0.753391
309.063 0.616635 7.46307e-10 0.748921
309.063 0.610529 7.5377e-10 0.762274
309.063 0.604484 7.61308e-10 0.757893
309.063 0.598499 7.68921e-10 0.753609
309.063 0.592574 7.7661e-10 0.749419
309.063 0.586707 7.84376e-10 0.745324
309.063 0.580898 7.9222e-10 0.741324
309.063 0.575146 8.00142e-10 0.737416
309.063 0.569452 8.08144e-10 0.750661
309.063 0.563814 8.16225e-10 0.746851
309.063 0.558231 8.24387e-10 0.743134
309.063 0.552704 8.32631e-10 0.739508
309.063 0.547232 8.40957e-10 0.735975
309.063 0.541814 8.49367e-10 0.732532
309.063 0.536449 8.57861e-10 0.745752
309.063 0.531138 8.66439e-10 0.742414
309.063 0.525879 8.75104e-10 0.739169
309.063 0.520672 8.83855e-10 0.736014
309.063 0.515517 8.92693e-10 0.732947
309.063 0.510413 9.0162e-10 0.729972
309.063 0.505359 9.10636e-10 0.743242
309.063 0.500356 9.19743e-10 0.74038
309.063 0.495402 9.2894e-10 0.737609
309.063 0.490497 9.3823e-10 0.734927
309.063 0.485641 9.47612e-10 0.732334
309.063 0.480832 9.57088e-10 0.72983
309.063 0.476072 9.66659e-10 0.743227
309.063 0.471358 9.76325e-10 0.740848
309.063 0.466691 9.86089e-10 0.738558
309.063 0.46207 9.9595e-10 0.736357
309.063 0.457495 1.00591e-09 0.734246
309.063 0.452966 1.01597e-09 0.747802
309.063 0.448481 1.02613e-09 0.745826
309.063 0.44404 1.03639e-09 0.743939
309.063 0.439644 1.04675e-09 0.742143
309.063 0.435291 1.05722e-09 0.740436
309.063 0.430981 1.06779e-09 0.754211
309.063 0.426714 1.07847e-09 0.752651
309.063 0.422489 1.08926e-09 0.751182
309.063 0.418306 1.10015e-09 0.749804
309.063 0.414165 1.11115e-09 0.763794
309.063 0.410064 1.12226e-09 0.762574
309.063 0.406004 1.13348e-09 0.761447
309.063 0.401984 1.14482e-09 0.760413
309.063 0.398004 1.15627e-09 0.759472
309.063 0.394063 1.16783e-09 0.773798
309.063 0.390162 1.17951e-09 0.773029
309.063 0.386299 1.1913e-09 0.772355
309.063 0.382474 1.20322e-09 0.771778
309.063 0.378687 1.21525e-09 0.786419
309.063 0.374938 1.2274e-09 0.786027
309.063 0.371226 1.23967e-09 0.785732
309.063 0.36755 1.25207e-09 0.785537
309.063 0.363911 1.26459e-09 0.800546
309.063 0.360308 1.27724e-09 0.80055
309.063 0.35674 1.29001e-09 0.800657
309.063 0.353208 1.30291e-09 0.800866
309.063 0.349711 1.31594e-09 0.816296
309.063 0.346249 1.3291e-09 0.81672
309.063 0.342821 1.34239e-09 0.817251
309.063 0.339426 1.35581e-09 0.833036
309.063 0.336066 1.36937e-09 0.833797
309.063 0.332738 1.38307e-09 0.834669
309.063 0.329444 1.3969e-09 0.835653
309.063 0.326182 1.41086e-09 0.851963
309.063 0.322952 1.42497e-09 0.853196
309.063 0.319755 1.43922e-09 0.854545
309.063 0.316589 1.45362e-09 0.871299
309.063 0.313454 1.46815e-09 0.872915
309.063 0.310351 1.48283e-09 0.874652
309.063 0.307278 1.49766e-09 0.891891
309.063 0.304236 1.51264e-09 0.893913
309.063 0.301224 1.52776e-09 0.896063
309.063 0.298241 1.54304e-09 0.898344
309.063 0.295288 1.55847e-09 0.91629
309.063 0.292365 1.57406e-09 0.918882
309.063 0.28947 1.5898e-09 0.921609
309.063 0.286604 1.6057e-09 0.94014
309.063 0.283766 1.62175e-09 0.9432
309.063 0.280957 1.63797e-09 0.946404
309.063 0.278175 1.65435e-09 0.965583
309.063 0.275421 1.67089e-09 0.969147
309.063 0.272694 1.6876e-09 0.988812
309.063 0.269994 1.70448e-09 0.992745
309.063 0.267321 1.72152e-09 0.99684
309.063 0.264674 1.73874e-09 1.01725
309.063 0.262053 1.75613e-09 1.02175
309.063 0.259459 1.77369e-09 1.02642
309.063 0.25689 1.79142e-09 1.04764
309.063 0.254346 1.80934e-09 1.05275
309.063 0.251828 1.82743e-09 1.05804
309.063 0.249335 1.84571e-09 1.08014
309.063 0.246866 1.86416e-09 1.08589
309.063 0.244422 1.8828e-09 1.10864
309.063 0.242002 1.90163e-09 1.11489
309.063 0.239606 1.92065e-09 1.12135
309.063 0.237234 1.93986e-09 1.14512
309.063 0.234885 1.95925e-09 1.15211
309.063 0.232559 1.97885e-09 1.17662
309.063 0.230257 1.99864e-09 1.18417
309.063 0.227977 2.01862e-09 1.19197
309.063 0.22572 2.03881e-09 1.21765
309.063 0.223485 2.0592e-09 1.22605
309.063 0.221272 2.07979e-09 1.2526
309.063 0.219081 2.10059e-09 1.26165
309.063 0.216912 2.12159e-09 1.27096
309.063 0.214764 2.14281e-09 1.29885
309.063 0.212638 2.16424e-09 1.30887
309.063 0.210533 2.18588e-09 1.33776
309.063 0.208448 2.20774e-09 1.34852
309.063 0.206384 2.22981e-09 1.35959
309.063 0.204341 2.25211e-09 1.39001
309.063 0.202318 2.27463e-09 1.40189
309.063 0.200315 2.29738e-09 1.43348
309.063 0.198331 2.32035e-09 1.44621
309.063 0.196368 2.34356e-09 1.47902
309.063 0.194423 2.36699e-09 1.49267
309.063 0.192498 2.39066e-09 1.50669
309.063 0.190592 2.41457e-09 1.54139
309.063 0.188705 2.43871e-09 1.55641
309.063 0.186837 2.4631e-09 1.59251
309.063 0.184987 2.48773e-09 1.60859
309.063 0.183156 2.51261e-09 1.64621
309.063 0.181342 2.53774e-09 1.6634
309.063 0.179547 2.56311e-09 1.68107
309.063 0.177769 2.58874e-09 1.72101
309.063 0.176009 2.61463e-09 1.73991
309.063 0.174266 2.64078e-09 1.78159
309.063 0.172541 2.66719e-09 1.80179
309.063 0.170833 2.69386e-09 1.84533
309.063 0.169141 2.7208e-09 1.86693
309.063 0.167466 2.748e-09 1.91245
309.063 0.165808 2.77548e-09 1.93554
309.063 0.164167 2.80324e-09 1.95926
309.063 0.162541 2.83127e-09 2.00783
309.063 0.160932 2.85958e-09 2.03319
309.063 0.159339 2.88818e-09 2.08407
309.063 0.157761 2.91706e-09 2.11117
309.063 0.156199 2.94623e-09 2.16449
309.063 0.154653 2.9757e-09 2.19347
309.063 0.153121 3.00545e-09 2.22325
309.063 0.151605 3.03551e-09 2.28038
309.063 0.150104 3.06586e-09 2.31223
309.063 0.148618 3.09652e-09 2.37223
309.063 0.147147 3.12749e-09 2.40628
309.063 0.14569 3.15876e-09 2.44129
309.063 0.144247 3.19035e-09 2.50575
309.063 0.142819 3.22225e-09 2.5432
309.063 0.141405 3.25447e-09 2.61104
309.063 0.140005 3.28702e-09 2.6511
309.063 0.138619 3.31989e-09 2.6923
309.063 0.137246 3.35309e-09 2.76541
309.063 0.135887 3.38662e-09 2.8095
309.063 0.134542 3.42049e-09 2.8866
309.063 0.13321 3.45469e-09 2.93379
309.063 0.131891 3.48924e-09 2.98238
309.063 0.130585 3.52413e-09 3.06569
309.063 0.129292 3.55937e-09 3.11772
309.063 0.128012 3.59496e-09 3.17128
309.063 0.126745 3.63091e-09 3.26148
309.063 0.12549 3.66722e-09 3.31888
309.063 0.124247 3.7039e-09 3.37798
309.063 0.123017 3.74093e-09 3.47583
309.063 0.121799 3.77834e-09 3.5392
309.063 0.120593 3.81613e-09 3.60449
309.063 0.119399 3.85429e-09 3.71082
309.063 0.118217 3.89283e-09 3.78086
309.063 0.117047 3.93176e-09 3.85305
309.063 0.115888 3.97108e-09 3.9688
309.063 0.11474 4.01079e-09 4.04632
309.063 0.113604 4.0509e-09 4.12623
309.063 0.112479 4.0914e-09 4.25247
309.063 0.111366 4.13232e-09 4.33834
309.063 0.110263 4.17364e-09 4.42691
309.063 0.109171 4.21538e-09 4.56485
309.063 0.10809 4.25753e-09 4.66009
309.063 0.10702 4.30011e-09 4.75836
309.063 0.105961 4.34311e-09 4.85979
309.063 0.104912 4.38654e-09 5.01514
309.063 0.103873 4.4304e-09 5.12433
309.063 0.102844 4.47471e-09 5.23707
309.063 0.101826 4.51946e-09 5.40758
309.063 0.100818 4.56465e-09 5.52905
309.063 0.0998198 4.6103e-09 5.65454
309.063 0.0988314 4.6564e-09 5.78419
309.063 0.0978529 4.70296e-09 5.97737
309.063 0.0968841 4.74999e-09 6.11723
309.063 0.0959248 4.79749e-09 6.26182
309.063 0.0949751 4.84547e-09 6.41131
309.063 0.0940347 4.89392e-09 6.5659
309.063 0.0931037 4.94286e-09 6.79238
309.063 0.0921819 4.99229e-09 6.95941
309.063 0.0912692 5.04221e-09 7.13224
309.063 0.0903655 5.09264e-09 7.31109
309.063 0.0894708 5.14356e-09 7.49619
309.063 0.088585 5.195e-09 7.76318
309.063 0.0877079 5.24695e-09 7.96353
309.063 0.0868395 5.29942e-09 8.17102
309.063 0.0859797 5.35241e-09 8.38592
309.063 0.0851284 5.40594e-09 8.60856
309.063 0.0842856 5.46e-09 8.92507
309.063 0.083451 5.5146e-09 9.1665
309.063 0.0826248 5.56974e-09 9.4167
309.063 0.0818067 5.62544e-09 9.67608
309.063 0.0809968 5.68169e-09 9.94518
309.063 0.0801948 5.73851e-09 10.2242
309.063 0.0794008 5.79589e-09 10.6147
309.063 0.0786147 5.85385e-09 10.9179
309.063 0.0778363 5.91239e-09 11.2325
309.063 0.0770656 5.97152e-09 11.5592
309.063 0.0763026 6.03123e-09 11.8983
309.063 0.0755471 6.09154e-09 12.2503
309.063 0.0747992 6.15246e-09 12.616
309.063 0.0740586 6.21398e-09 12.9959
309.063 0.0733253 6.27612e-09 13.5182
309.063 0.0725993 6.33888e-09 13.9324
309.063 0.0718805 6.40227e-09 14.3628
309.063 0.0711688 6.4663e-09 14.8104
309.063 0.0704642 6.53096e-09 15.2758
309.063 0.0697665 6.59627e-09 15.7599
309.063 0.0690758 6.66223e-09 16.2634
309.063 0.0683918 6.72885e-09 16.7875
309.063 0.0677147 6.79614e-09 17.3329
309.063 0.0670443 6.8641e-09 18.0696
309.063 0.0663804 6.93275e-09 18.6663
309.063 0.0657232 7.00207e-09 19.2877
309.063 0.0650725 7.07209e-09 19.9352
309.063 0.0644282 7.14281e-09 20.6096
309.063 0.0637903 7.21424e-09 21.3125
309.063 0.0631587 7.28638e-09 22.0453
309.063 0.0625334 7.35925e-09 22.8092
309.063 0.0619142 7.43284e-09 23.6058
309.063 0.0613012 7.50717e-09 24.4368
309.063 0.0606943 7.58224e-09 25.3037
309.063 0.0600934 7.65806e-09 26.2084
309.063 0.0594984 7.73464e-09 27.1526
309.063 0.0589093 7.81199e-09 28.4015
309.063 0.058326 7.89011e-09 29.4406
309.063 0.0577485 7.96901e-09 30.5259
309.063 0.0571768 8.0487e-09 31.6598
309.063 0.0566107 8.12919e-09 32.8448
309.063 0.0560502 8.21048e-09 34.0834
309.063 0.0554952 8.29259e-09 35.3783
309.063 0.0549457 8.37551e-09 36.7325
309.063 0.0544017 8.45927e-09 38.1489
309.063 0.0538631 8.54386e-09 39.6311
309.063 0.0533298 8.6293e-09 41.182
309.063 0.0528018 8.71559e-09 42.8055
309.063 0.052279 8.80275e-09 44.5055
309.063 0.0517614 8.89077e-09 46.286
309.063 0.0512489 8.97968e-09 48.1512
309.063 0.0507415 9.06948e-09 50.1056
309.063 0.0502391 9.16017e-09 52.1542
309.063 0.0497417 9.25178e-09 54.302
309.063 0.0492492 9.34429e-09 56.5544
309.063 0.0487616 9.43774e-09 58.9171
309.063 0.0482788 9.53211e-09 61.3964
309.063 0.0478008 9.62743e-09 63.9986
309.063 0.0473275 9.72371e-09 66.7304
309.063 0.0468589 9.82095e-09 69.5994
309.063 0.046395 9.91916e-09 72.6133
311.003 4.56717 1e-10 6.78007
311.003 4.52195 1.01e-10 6.68927
311.003 4.47718 1.0201e-10 6.44632
311.003 4.43285 1.0303e-10 6.36023
311.003 4.38896 1.0406e-10 6.2754
311.003 4.34551 1.05101e-10 6.19181
311.003 4.30248 1.06152e-10 6.10945
311.003 4.25988 1.07214e-10 6.02831
311.003 4.21771 1.08286e-10 5.94834
311.003 4.17595 1.09369e-10 5.86955
311.003 4.1346 1.10462e-10 5.79191
311.003 4.09366 1.11567e-10 5.7154
311.003 4.05313 1.12683e-10 5.64
311.003 4.013 1.13809e-10 5.56572
311.003 3.97327 1.14947e-10 5.36173
311.003 3.93393 1.16097e-10 5.2913
311.003 3.89498 1.17258e-10 5.22189
311.003 3.85642 1.1843e-10 5.1535
311.003 3.81823 1.19615e-10 5.08609
311.003 3.78043 1.20811e-10 5.01966
311.003 3.743 1.22019e-10 4.95418
311.003 3.70594 1.23239e-10 4.88966
311.003 3.66925 1.24472e-10 4.82606
311.003 3.63292 1.25716e-10 4.76339
311.003 3.59695 1.26973e-10 4.70161
311.003 3.56134 1.28243e-10 4.64072
311.003 3.52607 1.29526e-10 4.58071
311.003 3.49116 1.30821e-10 4.41127
311.003 3.4566 1.32129e-10 4.35439
311.003 3.42237 1.3345e-10 4.29832
311.003 3.38849 1.34785e-10 4.24304
311.003 3.35494 1.36133e-10 4.18856
311.003 3.32172 1.37494e-10 4.13486
311.003 3.28883 1.38869e-10 4.08191
311.003 3.25627 1.40258e-10 4.02972
311.003 3.22403 1.4166e-10 3.97828
311.003 3.19211 1.43077e-10 3.92755
311.003 3.1605 1.44508e-10 3.87755
311.003 3.12921 1.45953e-10 3.82826
311.003 3.09823 1.47412e-10 3.77966
311.003 3.06755 1.48886e-10 3.73175
311.003 3.03718 1.50375e-10 3.68451
311.003 3.00711 1.51879e-10 3.54699
311.003 2.97734 1.53398e-10 3.50222
311.003 2.94786 1.54932e-10 3.45808
311.003 2.91867 1.56481e-10 3.41456
311.003 2.88978 1.58046e-10 3.37164
311.003 2.86116 1.59626e-10 3.32933
311.003 2.83284 1.61223e-10 3.28761
311.003 2.80479 1.62835e-10 3.24647
311.003 2.77702 1.64463e-10 3.20591
311.003 2.74952 1.66108e-10 3.16591
311.003 2.7223 1.67769e-10 3.12647
311.003 2.69535 1.69447e-10 3.08758
311.003 2.66866 1.71141e-10 3.04923
311.003 2.64224 1.72852e-10 3.01141
311.003 2.61608 1.74581e-10 2.97411
311.003 2.59017 1.76327e-10 2.93734
311.003 2.56453 1.7809e-10 2.90107
311.003 2.53914 1.79871e-10 2.8653
311.003 2.514 1.8167e-10 2.83003
311.003 2.48911 1.83486e-10 2.72358
311.003 2.46446 1.85321e-10 2.69016
311.003 2.44006 1.87174e-10 2.6572
311.003 2.4159 1.89046e-10 2.6247
311.003 2.39198 1.90937e-10 2.59264
311.003 2.3683 1.92846e-10 2.56103
311.003 2.34485 1.94774e-10 2.52985
311.003 2.32163 1.96722e-10 2.49911
311.003 2.29865 1.98689e-10 2.46878
311.003 2.27589 2.00676e-10 2.43888
311.003 2.25336 2.02683e-10 2.40939
311.003 2.23105 2.0471e-10 2.3803
311.003 2.20896 2.06757e-10 2.35162
311.003 2.18708 2.08825e-10 2.32332
311.003 2.16543 2.10913e-10 2.29542
311.003 2.14399 2.13022e-10 2.26791
311.003 2.12276 2.15152e-10 2.24078
311.003 2.10175 2.17304e-10 2.21401
311.003 2.08094 2.19477e-10 2.18762
311.003 2.06033 2.21672e-10 2.16159
311.003 2.03993 2.23888e-10 2.13592
311.003 2.01974 2.26127e-10 2.1106
311.003 1.99974 2.28388e-10 2.08563
311.003 1.97994 2.30672e-10 2.06101
311.003 1.96034 2.32979e-10 2.03673
311.003 1.94093 2.35309e-10 2.01279
311.003 1.92171 2.37662e-10 1.98917
311.003 1.90268 2.40038e-10 1.96588
311.003 1.88384 2.42439e-10 1.94291
311.003 1.86519 2.44863e-10 1.92027
311.003 1.84672 2.47312e-10 1.89793
311.003 1.82844 2.49785e-10 1.87591
311.003 1.81034 2.52283e-10 1.85419
311.003 1.79241 2.54806e-10 1.83278
311.003 1.77467 2.57354e-10 1.81166
311.003 1.7571 2.59927e-10 1.79083
311.003 1.7397 2.62527e-10 1.7703
311.003 1.72247 2.65152e-10 1.75005
311.003 1.70542 2.67803e-10 1.73009
311.003 1.68853 2.70481e-10 1.7104
311.003 1.67182 2.73186e-10 1.69099
311.003 1.65526 2.75918e-10 1.67186
311.003 1.63887 2.78677e-10 1.65299
311.003 1.62265 2.81464e-10 1.63439
311.003 1.60658 2.84279e-10 1.61605
311.003 1.59068 2.87121e-10 1.59796
311.003 1.57493 2.89993e-10 1.58014
311.003 1.55933 2.92893e-10 1.56256
311.003 1.54389 2.95822e-10 1.54524
311.003 1.52861 2.9878e-10 1.52816
311.003 1.51347 3.01768e-10 1.51132
311.003 1.49849 3.04785e-10 1.49472
311.003 1.48365 3.07833e-10 1.47836
311.003 1.46896 3.10911e-10 1.46223
311.003 1.45442 3.1402e-10 1.44633
311.003 1.44002 3.17161e-10 1.43066
311.003 1.42576 3.20332e-10 1.41521
311.003 1.41164 3.23536e-10 1.4
311.003 1.39767 3.26771e-10 1.38499
311.003 1.38383 3.30039e-10 1.40627
311.003 1.37013 3.33339e-10 1.39131
311.003 1.35656 3.36672e-10 1.37657
311.003 1.34313 3.40039e-10 1.36204
311.003 1.32983 3.4344e-10 1.34773
311.003 1.31667 3.46874e-10 1.33363
311.003 1.30363 3.50343e-10 1.31973
311.003 1.29072 3.53846e-10 1.30604
311.003 1.27794 3.57385e-10 1.29254
311.003 1.26529 3.60958e-10 1.27925
311.003 1.25276 3.64568e-10 1.26616
311.003 1.24036 3.68214e-10 1.25325
311.003 1.22808 3.71896e-10 1.24054
311.003 1.21592 3.75615e-10 1.22801
311.003 1.20388 3.79371e-10 1.21568
311.003 1.19196 3.83165e-10 1.20353
311.003 1.18016 3.86996e-10 1.19156
311.003 1.16847 3.90866e-10 1.17977
311.003 1.1569 3.94775e-10 1.19812
311.003 1.14545 3.98723e-10 1.18639
311.003 1.13411 4.0271e-10 1.17484
311.003 1.12288 4.06737e-10 1.16347
311.003 1.11176 4.10804e-10 1.15227
311.003 1.10076 4.14912e-10 1.14124
311.003 1.08986 4.19062e-10 1.13038
311.003 1.07907 4.23252e-10 1.11969
311.003 1.06838 4.27485e-10 1.10916
311.003 1.0578 4.3176e-10 1.0988
311.003 1.04733 4.36077e-10 1.08859
311.003 1.03696 4.40438e-10 1.07856
311.003 1.02669 4.44842e-10 1.09539
311.003 1.01653 4.49291e-10 1.08542
311.003 1.00646 4.53784e-10 1.07561
311.003 0.996499 4.58321e-10 1.06595
311.003 0.986633 4.62905e-10 1.05645
311.003 0.976864 4.67534e-10 1.0471
311.003 0.967193 4.72209e-10 1.03789
311.003 0.957616 4.76931e-10 1.02884
311.003 0.948135 4.817e-10 1.01993
311.003 0.938748 4.86517e-10 1.01118
311.003 0.929453 4.91383e-10 1.02701
311.003 0.920251 4.96296e-10 1.01833
311.003 0.911139 5.01259e-10 1.00979
311.003 0.902118 5.06272e-10 1.00139
311.003 0.893186 5.11335e-10 0.993141
311.003 0.884343 5.16448e-10 0.985023
311.003 0.875587 5.21613e-10 0.97704
311.003 0.866918 5.26829e-10 0.969192
311.003 0.858334 5.32097e-10 0.984375
311.003 0.849836 5.37418e-10 0.976617
311.003 0.841422 5.42792e-10 0.968994
311.003 0.833091 5.4822e-10 0.961497
311.003 0.824842 5.53702e-10 0.954135
311.003 0.816676 5.59239e-10 0.946908
311.003 0.80859 5.64832e-10 0.939798
311.003 0.800584 5.7048e-10 0.932823
311.003 0.792657 5.76185e-10 0.947511
311.003 0.784809 5.81947e-10 0.940626
311.003 0.777039 5.87766e-10 0.933867
311.003 0.769345 5.93644e-10 0.927225
311.003 0.761728 5.9958e-10 0.920718
311.003 0.754186 6.05576e-10 0.914328
311.003 0.746719 6.11632e-10 0.908055
311.003 0.739326 6.17748e-10 0.922401
311.003 0.732006 6.23926e-10 0.916236
311.003 0.724758 6.30165e-10 0.910179
311.003 0.717582 6.36466e-10 0.904248
311.003 0.710478 6.42831e-10 0.898435
311.003 0.703443 6.49259e-10 0.892735
311.003 0.696478 6.55752e-10 0.906867
311.003 0.689582 6.6231e-10 0.901269
311.003 0.682755 6.68933e-10 0.895792
311.003 0.675995 6.75622e-10 0.890428
311.003 0.669302 6.82378e-10 0.885176
311.003 0.662675 6.89202e-10 0.880037
311.003 0.656114 6.96094e-10 0.89403
311.003 0.649618 7.03055e-10 0.889004
311.003 0.643186 7.10085e-10 0.88409
311.003 0.636818 7.17186e-10 0.879286
311.003 0.630513 7.24358e-10 0.874591
311.003 0.62427 7.31602e-10 0.870005
311.003 0.618089 7.38918e-10 0.883941
311.003 0.611969 7.46307e-10 0.879477
311.003 0.60591 7.5377e-10 0.87512
311.003 0.599911 7.61308e-10 0.870872
311.003 0.593972 7.68921e-10 0.86673
311.003 0.588091 7.7661e-10 0.880666
311.003 0.582268 7.84376e-10 0.876653
311.003 0.576503 7.9222e-10 0.872746
311.003 0.570795 8.00142e-10 0.868946
311.003 0.565144 8.08144e-10 0.882909
311.003 0.559548 8.16225e-10 0.879245
311.003 0.554008 8.24387e-10 0.875687
311.003 0.548523 8.32631e-10 0.872235
311.003 0.543092 8.40957e-10 0.868888
311.003 0.537715 8.49367e-10 0.882958
311.003 0.532391 8.57861e-10 0.879756
311.003 0.52712 8.66439e-10 0.87666
311.003 0.521901 8.75104e-10 0.873669
311.003 0.516733 8.83855e-10 0.887856
311.003 0.511617 8.92693e-10 0.885019
311.003 0.506552 9.0162e-10 0.882288
311.003 0.501536 9.10636e-10 0.879662
311.003 0.49657 9.19743e-10 0.894009
311.003 0.491654 9.2894e-10 0.891546
311.003 0.486786 9.3823e-10 0.88919
311.003 0.481966 9.47612e-10 0.88694
311.003 0.477194 9.57088e-10 0.901494
311.003 0.47247 9.66659e-10 0.899413
311.003 0.467792 9.76325e-10 0.897445
311.003 0.46316 9.86089e-10 0.912168
311.003 0.458574 9.9595e-10 0.910377
311.003 0.454034 1.00591e-09 0.908703
311.003 0.449539 1.01597e-09 0.907137
311.003 0.445088 1.02613e-09 0.922149
311.003 0.440681 1.03639e-09 0.920772
311.003 0.436318 1.04675e-09 0.919512
311.003 0.431998 1.05722e-09 0.934758
311.003 0.427721 1.06779e-09 0.933696
311.003 0.423486 1.07847e-09 0.93276
311.003 0.419293 1.08926e-09 0.948276
311.003 0.415142 1.10015e-09 0.947547
311.003 0.411031 1.11115e-09 0.946935
311.003 0.406962 1.12226e-09 0.962766
311.003 0.402932 1.13348e-09 0.962379
311.003 0.398943 1.14482e-09 0.962118
311.003 0.394993 1.15627e-09 0.978282
311.003 0.391082 1.16783e-09 0.978255
311.003 0.38721 1.17951e-09 0.978354
311.003 0.383376 1.1913e-09 0.994896
311.003 0.37958 1.20322e-09 0.995247
311.003 0.375822 1.21525e-09 0.995733
311.003 0.372101 1.2274e-09 1.01268
311.003 0.368417 1.23967e-09 1.01344
311.003 0.364769 1.25207e-09 1.03069
311.003 0.361158 1.26459e-09 1.03172
311.003 0.357582 1.27724e-09 1.03289
311.003 0.354042 1.29001e-09 1.05062
311.003 0.350536 1.30291e-09 1.0521
311.003 0.347065 1.31594e-09 1.07018
311.003 0.343629 1.3291e-09 1.07197
311.003 0.340227 1.34239e-09 1.09043
311.003 0.336858 1.35581e-09 1.09255
311.003 0.333523 1.36937e-09 1.1114
311.003 0.330221 1.38307e-09 1.11386
311.003 0.326951 1.3969e-09 1.11648
311.003 0.323714 1.41086e-09 1.13596
311.003 0.320509 1.42497e-09 1.13895
311.003 0.317336 1.43922e-09 1.15889
311.003 0.314194 1.45362e-09 1.16227
311.003 0.311083 1.46815e-09 1.18271
311.003 0.308003 1.48283e-09 1.18648
311.003 0.304953 1.49766e-09 1.20744
311.003 0.301934 1.51264e-09 1.21163
311.003 0.298945 1.52776e-09 1.23314
311.003 0.295985 1.54304e-09 1.23778
311.003 0.293054 1.55847e-09 1.25987
311.003 0.290153 1.57406e-09 1.26498
311.003 0.28728 1.5898e-09 1.28769
311.003 0.284436 1.6057e-09 1.31077
311.003 0.281619 1.62175e-09 1.31665
311.003 0.278831 1.63797e-09 1.34041
311.003 0.27607 1.65435e-09 1.34682
311.003 0.273337 1.67089e-09 1.37129
311.003 0.270631 1.6876e-09 1.37827
311.003 0.267951 1.70448e-09 1.40349
311.003 0.265298 1.72152e-09 1.42915
311.003 0.262672 1.73874e-09 1.43707
311.003 0.260071 1.75613e-09 1.46356
311.003 0.257496 1.77369e-09 1.49053
311.003 0.254946 1.79142e-09 1.49949
311.003 0.252422 1.80934e-09 1.52735
311.003 0.249923 1.82743e-09 1.53701
311.003 0.247448 1.84571e-09 1.56584
311.003 0.244998 1.86416e-09 1.59521
311.003 0.242573 1.8828e-09 1.60606
311.003 0.240171 1.90163e-09 1.63648
311.003 0.237793 1.92065e-09 1.66751
311.003 0.235439 1.93986e-09 1.69917
311.003 0.233108 1.95925e-09 1.71181
311.003 0.2308 1.97885e-09 1.74464
311.003 0.228514 1.99864e-09 1.77817
311.003 0.226252 2.01862e-09 1.79227
311.003 0.224012 2.03881e-09 1.82707
311.003 0.221794 2.0592e-09 1.86262
311.003 0.219598 2.07979e-09 1.89895
311.003 0.217424 2.10059e-09 1.91527
311.003 0.215271 2.12159e-09 1.95305
311.003 0.21314 2.14281e-09 1.99168
311.003 0.211029 2.16424e-09 2.03118
311.003 0.20894 2.18588e-09 2.05001
311.003 0.206871 2.20774e-09 2.09115
311.003 0.204823 2.22981e-09 2.13324
311.003 0.202795 2.25211e-09 2.17633
311.003 0.200787 2.27463e-09 2.19801
311.003 0.198799 2.29738e-09 2.24294
311.003 0.196831 2.32035e-09 2.28896
311.003 0.194882 2.34356e-09 2.33609
311.003 0.192952 2.36699e-09 2.38438
311.003 0.191042 2.39066e-09 2.41024
311.003 0.189151 2.41457e-09 2.46069
311.003 0.187278 2.43871e-09 2.51241
311.003 0.185424 2.4631e-09 2.56545
311.003 0.183588 2.48773e-09 2.61984
311.003 0.18177 2.51261e-09 2.65061
311.003 0.17997 2.53774e-09 2.70754
311.003 0.178188 2.56311e-09 2.76595
311.003 0.176424 2.58874e-09 2.8259
311.003 0.174677 2.61463e-09 2.88743
311.003 0.172948 2.64078e-09 2.92403
311.003 0.171236 2.66719e-09 2.98856
311.003 0.16954 2.69386e-09 3.05483
311.003 0.167862 2.7208e-09 3.12291
311.003 0.1662 2.748e-09 3.19287
311.003 0.164554 2.77548e-09 3.26474
311.003 0.162925 2.80324e-09 3.30984
311.003 0.161312 2.83127e-09 3.38539
311.003 0.159714 2.85958e-09 3.46307
311.003 0.158133 2.88818e-09 3.54294
311.003 0.156567 2.91706e-09 3.6251
311.003 0.155017 2.94623e-09 3.67871
311.003 0.153482 2.9757e-09 3.76521
311.003 0.151963 3.00545e-09 3.85424
311.003 0.150458 3.03551e-09 3.94588
311.003 0.148969 3.06586e-09 4.04023
311.003 0.147494 3.09652e-09 4.104
311.003 0.146033 3.12749e-09 4.20351
311.003 0.144587 3.15876e-09 4.30601
311.003 0.143156 3.19035e-09 4.41163
311.003 0.141738 3.22225e-09 4.48485
311.003 0.140335 3.25447e-09 4.59642
311.003 0.138946 3.28702e-09 4.71141
311.003 0.13757 3.31989e-09 4.82998
311.003 0.136208 3.35309e-09 4.91415
311.003 0.134859 3.38662e-09 5.03959
311.003 0.133524 3.42049e-09 5.16898
311.003 0.132202 3.45469e-09 5.30249
311.003 0.130893 3.48924e-09 5.39936
311.003 0.129597 3.52413e-09 5.54081
311.003 0.128314 3.55937e-09 5.68683
311.003 0.127044 3.59496e-09 5.79437
311.003 0.125786 3.63091e-09 5.94925
311.003 0.12454 3.66722e-09 6.10925
311.003 0.123307 3.7039e-09 6.22873
311.003 0.122086 3.74093e-09 6.39861
311.003 0.120878 3.77834e-09 6.52655
311.003 0.119681 3.81613e-09 6.70709
311.003 0.118496 3.85429e-09 6.89374
311.003 0.117323 3.89283e-09 7.03614
311.003 0.116161 3.93176e-09 7.23472
311.003 0.115011 3.97108e-09 7.38738
311.003 0.113872 4.01079e-09 7.59882
311.003 0.112745 4.0509e-09 7.76257
311.003 0.111628 4.0914e-09 7.98786
311.003 0.110523 4.13232e-09 8.16361
311.003 0.109429 4.17364e-09 8.34509
311.003 0.108345 4.21538e-09 8.59259
311.003 0.107273 4.25753e-09 8.78753
311.003 0.106211 4.30011e-09 9.05175
311.003 0.105159 4.34311e-09 9.26127
311.003 0.104118 4.38654e-09 9.47781
311.003 0.103087 4.4304e-09 9.76896
311.003 0.102066 4.47471e-09 10.002
311.003 0.101056 4.51946e-09 10.3135
311.003 0.100055 4.56465e-09 10.5642
311.003 0.0990646 4.6103e-09 10.8236
311.003 0.0980837 4.6564e-09 11.1678
311.003 0.0971126 4.70296e-09 11.4473
311.003 0.0961511 4.74999e-09 11.7365
311.003 0.0951991 4.79749e-09 12.0359
311.003 0.0942565 4.84547e-09 12.4297
311.003 0.0933233 4.89392e-09 12.7527
311.003 0.0923993 4.94286e-09 13.0872
311.003 0.0914845 4.99229e-09 13.4337
311.003 0.0905787 5.04221e-09 13.8857
311.003 0.0896819 5.09264e-09 14.2601
311.003 0.0887939 5.14356e-09 14.6481
311.003 0.0879148 5.195e-09 15.0503
311.003 0.0870443 5.24695e-09 15.571
311.003 0.0861825 5.29942e-09 16.0062
311.003 0.0853292 5.35241e-09 16.4577
311.003 0.0844844 5.40594e-09 16.926
311.003 0.0836479 5.46e-09 17.4119
311.003 0.0828197 5.5146e-09 18.0356
311.003 0.0819997 5.56974e-09 18.5625
311.003 0.0811878 5.62544e-09 19.1096
311.003 0.080384 5.68169e-09 19.6777
311.003 0.0795881 5.73851e-09 20.2677
311.003 0.0788001 5.79589e-09 20.8808
311.003 0.0780199 5.85385e-09 21.5178
311.003 0.0772474 5.91239e-09 22.3268
311.003 0.0764826 5.97152e-09 23.0197
311.003 0.0757253 6.03123e-09 23.7401
311.003 0.0749756 6.09154e-09 24.4895
311.003 0.0742333 6.15246e-09 25.2689
311.003 0.0734983 6.21398e-09 26.0801
311.003 0.0727706 6.27612e-09 26.9243
311.003 0.0720501 6.33888e-09 27.8032
311.003 0.0713367 6.40227e-09 28.7185
311.003 0.0706304 6.4663e-09 29.8669
311.003 0.0699311 6.53096e-09 30.8665
311.003 0.0692387 6.59627e-09 31.9082
311.003 0.0685532 6.66223e-09 32.994
311.003 0.0678744 6.72885e-09 34.1261
311.003 0.0672024 6.79614e-09 35.3067
311.003 0.066537 6.8641e-09 36.5383
311.003 0.0658782 6.93275e-09 37.8234
311.003 0.065226 7.00207e-09 39.1647
311.003 0.0645802 7.07209e-09 40.565
311.003 0.0639408 7.14281e-09 42.0273
311.003 0.0633077 7.21424e-09 43.5548
311.003 0.0626809 7.28638e-09 45.1508
311.003 0.0620603 7.35925e-09 47.1251
311.003 0.0614458 7.43284e-09 48.8806
311.003 0.0608375 7.50717e-09 50.7165
311.003 0.0602351 7.58224e-09 52.6371
311.003 0.0596387 7.65806e-09 54.6468
311.003 0.0590482 7.73464e-09 56.7506
311.003 0.0584636 7.81199e-09 58.9532
311.003 0.0578847 7.89011e-09 61.2605
311.003 0.0573116 7.96901e-09 63.6778
311.003 0.0567442 8.0487e-09 66.2113
311.003 0.0561824 8.12919e-09 68.8675
311.003 0.0556261 8.21048e-09 71.6533
311.003 0.0550754 8.29259e-09 74.5759
311.003 0.0545301 8.37551e-09 77.6431
311.003 0.0539902 8.45927e-09 80.8633
311.003 0.0534556 8.54386e-09 84.245
311.003 0.0529263 8.6293e-09 87.798
311.003 0.0524023 8.71559e-09 91.5318
311.003 0.0518835 8.80275e-09 95.4576
311.003 0.0513698 8.89077e-09 99.5859
311.003 0.0508612 8.97968e-09 103.93
311.003 0.0503576 9.06948e-09 108.502
311.003 0.049859 9.16017e-09 113.316
311.003 0.0493653 9.25178e-09 118.388
311.003 0.0488766 9.34429e-09 123.731
311.003 0.0483927 9.43774e-09 129.364
311.003 0.0479135 9.53211e-09 135.304
311.003 0.0474391 9.62743e-09 141.572
311.003 0.0469694 9.72371e-09 148.187
311.003 0.0465044 9.82095e-09 155.172
311.003 0.0460439 9.91916e-09 162.551
312.957 4.53279 1e-10 8.49687
312.957 4.48791 1.01e-10 8.38241
312.957 4.44348 1.0201e-10 8.26964
312.957 4.39948 1.0303e-10 8.15854
312.957 4.35592 1.0406e-10 8.04908
312.957 4.31279 1.05101e-10 7.94123
312.957 4.27009 1.06152e-10 7.83499
312.957 4.22782 1.07214e-10 7.7303
312.957 4.18596 1.08286e-10 7.62715
312.957 4.14451 1.09369e-10 7.52552
312.957 4.10348 1.10462e-10 7.42539
312.957 4.06285 1.11567e-10 7.19104
312.957 4.02262 1.12683e-10 7.09563
312.957 3.98279 1.13809e-10 7.0016
312.957 3.94336 1.14947e-10 6.90896
312.957 3.90432 1.16097e-10 6.81767
312.957 3.86566 1.17258e-10 6.72771
312.957 3.82739 1.1843e-10 6.63907
312.957 3.78949 1.19615e-10 6.5517
312.957 3.75197 1.20811e-10 6.46562
312.957 3.71482 1.22019e-10 6.38078
312.957 3.67804 1.23239e-10 6.29718
312.957 3.64163 1.24472e-10 6.21479
312.957 3.60557 1.25716e-10 6.13359
312.957 3.56987 1.26973e-10 6.05356
312.957 3.53453 1.28243e-10 5.97469
312.957 3.49953 1.29526e-10 5.89695
312.957 3.46488 1.30821e-10 5.82034
312.957 3.43058 1.32129e-10 5.74482
312.957 3.39661 1.3345e-10 5.67039
312.957 3.36298 1.34785e-10 5.59702
312.957 3.32968 1.36133e-10 5.5247
312.957 3.29672 1.37494e-10 5.45342
312.957 3.26408 1.38869e-10 5.38316
312.957 3.23176 1.40258e-10 5.3139
312.957 3.19976 1.4166e-10 5.24562
312.957 3.16808 1.43077e-10 5.17831
312.957 3.13671 1.44508e-10 5.11196
312.957 3.10566 1.45953e-10 5.04656
312.957 3.07491 1.47412e-10 4.98208
312.957 3.04446 1.48886e-10 4.91851
312.957 3.01432 1.50375e-10 4.85583
312.957 2.98448 1.51879e-10 4.79405
312.957 2.95493 1.53398e-10 4.73314
312.957 2.92567 1.54932e-10 4.67308
312.957 2.8967 1.56481e-10 4.61386
312.957 2.86802 1.58046e-10 4.55548
312.957 2.83963 1.59626e-10 4.49792
312.957 2.81151 1.61223e-10 4.44116
312.957 2.78367 1.62835e-10 4.3852
312.957 2.75611 1.64463e-10 4.33002
312.957 2.72882 1.66108e-10 4.27561
312.957 2.70181 1.67769e-10 4.22196
312.957 2.67506 1.69447e-10 4.16906
312.957 2.64857 1.71141e-10 4.1169
312.957 2.62235 1.72852e-10 4.06546
312.957 2.59638 1.74581e-10 4.01474
312.957 2.57068 1.76327e-10 3.96472
312.957 2.54522 1.7809e-10 3.9154
312.957 2.52002 1.79871e-10 3.86675
312.957 2.49507 1.8167e-10 3.81879
312.957 2.47037 1.83486e-10 3.77149
312.957 2.44591 1.85321e-10 3.72484
312.957 2.42169 1.87174e-10 3.67884
312.957 2.39772 1.89046e-10 3.63347
312.957 2.37398 1.90937e-10 3.58873
312.957 2.35047 1.92846e-10 3.54461
312.957 2.3272 1.94774e-10 3.50111
312.957 2.30416 1.96722e-10 3.4582
312.957 2.28134 1.98689e-10 3.41588
312.957 2.25876 2.00676e-10 3.37414
312.957 2.23639 2.02683e-10 3.33299
312.957 2.21425 2.0471e-10 3.2924
312.957 2.19233 2.06757e-10 3.25237
312.957 2.17062 2.08825e-10 3.21288
312.957 2.14913 2.10913e-10 3.17395
312.957 2.12785 2.13022e-10 3.13555
312.957 2.10678 2.15152e-10 3.09767
312.957 2.08592 2.17304e-10 3.06033
312.957 2.06527 2.19477e-10 3.0235
312.957 2.04482 2.21672e-10 2.98717
312.957 2.02458 2.23888e-10 2.95135
312.957 2.00453 2.26127e-10 2.91602
312.957 1.98469 2.28388e-10 2.88118
312.957 1.96503 2.30672e-10 2.84682
312.957 1.94558 2.32979e-10 2.81292
312.957 1.92632 2.35309e-10 2.77951
312.957 1.90724 2.37662e-10 2.74655
312.957 1.88836 2.40038e-10 2.71405
312.957 1.86966 2.42439e-10 2.68199
312.957 1.85115 2.44863e-10 2.65038
312.957 1.83282 2.47312e-10 2.61922
312.957 1.81468 2.49785e-10 2.58848
312.957 1.79671 2.52283e-10 2.55817
312.957 1.77892 2.54806e-10 2.52827
312.957 1.76131 2.57354e-10 2.4988
312.957 1.74387 2.59927e-10 2.46974
312.957 1.7266 2.62527e-10 2.44107
312.957 1.70951 2.65152e-10 2.45833
312.957 1.69258 2.67803e-10 2.42994
312.957 1.67582 2.70481e-10 2.40194
312.957 1.65923 2.73186e-10 2.37433
312.957 1.6428 2.75918e-10 2.34712
312.957 1.62654 2.78677e-10 2.32027
312.957 1.61043 2.81464e-10 2.29381
312.957 1.59449 2.84279e-10 2.26772
312.957 1.5787 2.87121e-10 2.242
312.957 1.56307 2.89993e-10 2.21664
312.957 1.54759 2.92893e-10 2.19164
312.957 1.53227 2.95822e-10 2.16698
312.957 1.5171 2.9878e-10 2.14268
312.957 1.50208 3.01768e-10 2.11873
312.957 1.48721 3.04785e-10 2.0951
312.957 1.47248 3.07833e-10 2.11018
312.957 1.4579 3.10911e-10 2.08681
312.957 1.44347 3.1402e-10 2.06377
312.957 1.42918 3.17161e-10 2.04106
312.957 1.41503 3.20332e-10 2.01866
312.957 1.40102 3.23536e-10 1.9966
312.957 1.38715 3.26771e-10 1.97484
312.957 1.37341 3.30039e-10 1.95341
312.957 1.35981 3.33339e-10 1.93227
312.957 1.34635 3.36672e-10 1.91145
312.957 1.33302 3.40039e-10 1.89093
312.957 1.31982 3.4344e-10 1.90471
312.957 1.30675 3.46874e-10 1.88441
312.957 1.29382 3.50343e-10 1.86441
312.957 1.28101 3.53846e-10 1.8447
312.957 1.26832 3.57385e-10 1.82529
312.957 1.25577 3.60958e-10 1.80615
312.957 1.24333 3.64568e-10 1.78729
312.957 1.23102 3.68214e-10 1.76872
312.957 1.21883 3.71896e-10 1.75042
312.957 1.20677 3.75615e-10 1.76332
312.957 1.19482 3.79371e-10 1.74523
312.957 1.18299 3.83165e-10 1.72742
312.957 1.17127 3.86996e-10 1.70987
312.957 1.15968 3.90866e-10 1.69259
312.957 1.1482 3.94775e-10 1.67557
312.957 1.13683 3.98723e-10 1.65879
312.957 1.12557 4.0271e-10 1.64228
312.957 1.11443 4.06737e-10 1.65453
312.957 1.10339 4.10804e-10 1.63823
312.957 1.09247 4.14912e-10 1.62217
312.957 1.08165 4.19062e-10 1.60636
312.957 1.07094 4.23252e-10 1.59079
312.957 1.06034 4.27485e-10 1.57546
312.957 1.04984 4.3176e-10 1.56037
312.957 1.03945 4.36077e-10 1.54551
312.957 1.02916 4.40438e-10 1.55727
312.957 1.01897 4.44842e-10 1.54261
312.957 1.00888 4.49291e-10 1.52819
312.957 0.998888 4.53784e-10 1.51399
312.957 0.988998 4.58321e-10 1.50001
312.957 0.979206 4.62905e-10 1.48626
312.957 0.969511 4.67534e-10 1.49768
312.957 0.959912 4.72209e-10 1.48414
312.957 0.950408 4.76931e-10 1.47081
312.957 0.940998 4.817e-10 1.45769
312.957 0.931681 4.86517e-10 1.44478
312.957 0.922456 4.91383e-10 1.43208
312.957 0.913323 4.96296e-10 1.41959
312.957 0.90428 5.01259e-10 1.43076
312.957 0.895327 5.06272e-10 1.41846
312.957 0.886462 5.11335e-10 1.40638
312.957 0.877686 5.16448e-10 1.39449
312.957 0.868996 5.21613e-10 1.3828
312.957 0.860392 5.26829e-10 1.3713
312.957 0.851873 5.32097e-10 1.38229
312.957 0.843439 5.37418e-10 1.37101
312.957 0.835088 5.42792e-10 1.3599
312.957 0.82682 5.4822e-10 1.34898
312.957 0.818633 5.53702e-10 1.33826
312.957 0.810528 5.59239e-10 1.32773
312.957 0.802503 5.64832e-10 1.33861
312.957 0.794557 5.7048e-10 1.32827
312.957 0.78669 5.76185e-10 1.31811
312.957 0.778901 5.81947e-10 1.30813
312.957 0.77119 5.87766e-10 1.29833
312.957 0.763554 5.93644e-10 1.30917
312.957 0.755994 5.9958e-10 1.29956
312.957 0.748509 6.05576e-10 1.29014
312.957 0.741098 6.11632e-10 1.28089
312.957 0.73376 6.17748e-10 1.27181
312.957 0.726495 6.23926e-10 1.28263
312.957 0.719302 6.30165e-10 1.27374
312.957 0.712181 6.36466e-10 1.26503
312.957 0.705129 6.42831e-10 1.25649
312.957 0.698148 6.49259e-10 1.24811
312.957 0.691235 6.55752e-10 1.25896
312.957 0.684392 6.6231e-10 1.25079
312.957 0.677615 6.68933e-10 1.24277
312.957 0.670906 6.75622e-10 1.23492
312.957 0.664264 6.82378e-10 1.22722
312.957 0.657687 6.89202e-10 1.23817
312.957 0.651175 6.96094e-10 1.23068
312.957 0.644728 7.03055e-10 1.22334
312.957 0.638344 7.10085e-10 1.21616
312.957 0.632024 7.17186e-10 1.20914
312.957 0.625766 7.24358e-10 1.22022
312.957 0.619571 7.31602e-10 1.2134
312.957 0.613436 7.38918e-10 1.20674
312.957 0.607363 7.46307e-10 1.20022
312.957 0.601349 7.5377e-10 1.19386
312.957 0.595395 7.61308e-10 1.20512
312.957 0.5895 7.68921e-10 1.19896
312.957 0.583664 7.7661e-10 1.19296
312.957 0.577885 7.84376e-10 1.1871
312.957 0.572163 7.9222e-10 1.19851
312.957 0.566498 8.00142e-10 1.19287
312.957 0.560889 8.08144e-10 1.18738
312.957 0.555336 8.16225e-10 1.18203
312.957 0.549838 8.24387e-10 1.19363
312.957 0.544394 8.32631e-10 1.1885
312.957 0.539004 8.40957e-10 1.18352
312.957 0.533667 8.49367e-10 1.17868
312.957 0.528383 8.57861e-10 1.19052
312.957 0.523152 8.66439e-10 1.1859
312.957 0.517972 8.75104e-10 1.18143
312.957 0.512843 8.83855e-10 1.1771
312.957 0.507766 8.92693e-10 1.17292
312.957 0.502738 9.0162e-10 1.1851
312.957 0.497761 9.10636e-10 1.18115
312.957 0.492832 9.19743e-10 1.17734
312.957 0.487953 9.2894e-10 1.18975
312.957 0.483122 9.3823e-10 1.18617
312.957 0.478338 9.47612e-10 1.18274
312.957 0.473602 9.57088e-10 1.17946
312.957 0.468913 9.66659e-10 1.19221
312.957 0.46427 9.76325e-10 1.18917
312.957 0.459674 9.86089e-10 1.18627
312.957 0.455123 9.9595e-10 1.18352
312.957 0.450616 1.00591e-09 1.19666
312.957 0.446155 1.01597e-09 1.19417
312.957 0.441737 1.02613e-09 1.19182
312.957 0.437364 1.03639e-09 1.20526
312.957 0.433033 1.04675e-09 1.20317
312.957 0.428746 1.05722e-09 1.20124
312.957 0.424501 1.06779e-09 1.19946
312.957 0.420298 1.07847e-09 1.21337
312.957 0.416137 1.08926e-09 1.21186
312.957 0.412016 1.10015e-09 1.2105
312.957 0.407937 1.11115e-09 1.22479
312.957 0.403898 1.12226e-09 1.22372
312.957 0.399899 1.13348e-09 1.2228
312.957 0.39594 1.14482e-09 1.23752
312.957 0.39202 1.15627e-09 1.2369
312.957 0.388138 1.16783e-09 1.23644
312.957 0.384295 1.17951e-09 1.23614
312.957 0.38049 1.1913e-09 1.25145
312.957 0.376723 1.20322e-09 1.25147
312.957 0.372993 1.21525e-09 1.25165
312.957 0.3693 1.2274e-09 1.26745
312.957 0.365644 1.23967e-09 1.26797
312.957 0.362023 1.25207e-09 1.26865
312.957 0.358439 1.26459e-09 1.28498
312.957 0.35489 1.27724e-09 1.28602
312.957 0.351376 1.29001e-09 1.30274
312.957 0.347897 1.30291e-09 1.30414
312.957 0.344453 1.31594e-09 1.30571
312.957 0.341042 1.3291e-09 1.32304
312.957 0.337666 1.34239e-09 1.325
312.957 0.334323 1.35581e-09 1.32715
312.957 0.331012 1.36937e-09 1.34512
312.957 0.327735 1.38307e-09 1.34768
312.957 0.32449 1.3969e-09 1.35042
312.957 0.321277 1.41086e-09 1.3691
312.957 0.318096 1.42497e-09 1.37228
312.957 0.314947 1.43922e-09 1.39146
312.957 0.311829 1.45362e-09 1.39509
312.957 0.308741 1.46815e-09 1.39892
312.957 0.305684 1.48283e-09 1.41891
312.957 0.302658 1.49766e-09 1.42322
312.957 0.299661 1.51264e-09 1.4438
312.957 0.296694 1.52776e-09 1.4486
312.957 0.293757 1.54304e-09 1.45364
312.957 0.290848 1.55847e-09 1.47512
312.957 0.287969 1.57406e-09 1.48068
312.957 0.285117 1.5898e-09 1.50282
312.957 0.282294 1.6057e-09 1.50895
312.957 0.279499 1.62175e-09 1.53179
312.957 0.276732 1.63797e-09 1.53849
312.957 0.273992 1.65435e-09 1.56208
312.957 0.271279 1.67089e-09 1.56938
312.957 0.268594 1.6876e-09 1.57697
312.957 0.265934 1.70448e-09 1.6017
312.957 0.263301 1.72152e-09 1.60994
312.957 0.260694 1.73874e-09 1.63552
312.957 0.258113 1.75613e-09 1.64444
312.957 0.255558 1.77369e-09 1.6709
312.957 0.253027 1.79142e-09 1.68055
312.957 0.250522 1.80934e-09 1.70795
312.957 0.248042 1.82743e-09 1.71836
312.957 0.245586 1.84571e-09 1.74675
312.957 0.243154 1.86416e-09 1.75796
312.957 0.240747 1.8828e-09 1.7874
312.957 0.238363 1.90163e-09 1.79945
312.957 0.236003 1.92065e-09 1.83
312.957 0.233666 1.93986e-09 1.84294
312.957 0.231353 1.95925e-09 1.87466
312.957 0.229062 1.97885e-09 1.88854
312.957 0.226794 1.99864e-09 1.9215
312.957 0.224549 2.01862e-09 1.93637
312.957 0.222326 2.03881e-09 1.97063
312.957 0.220124 2.0592e-09 1.98655
312.957 0.217945 2.07979e-09 2.0222
312.957 0.215787 2.10059e-09 2.05866
312.957 0.21365 2.12159e-09 2.07635
312.957 0.211535 2.14281e-09 2.11432
312.957 0.209441 2.16424e-09 2.13322
312.957 0.207367 2.18588e-09 2.17279
312.957 0.205314 2.20774e-09 2.19299
312.957 0.203281 2.22981e-09 2.23425
312.957 0.201268 2.25211e-09 2.25581
312.957 0.199276 2.27463e-09 2.29887
312.957 0.197303 2.29738e-09 2.34299
312.957 0.195349 2.32035e-09 2.36686
312.957 0.193415 2.34356e-09 2.41294
312.957 0.1915 2.36699e-09 2.4384
312.957 0.189604 2.39066e-09 2.48658
312.957 0.187727 2.41457e-09 2.51373
312.957 0.185868 2.43871e-09 2.56414
312.957 0.184028 2.4631e-09 2.61583
312.957 0.182206 2.48773e-09 2.64586
312.957 0.180402 2.51261e-09 2.69999
312.957 0.178616 2.53774e-09 2.732
312.957 0.176847 2.56311e-09 2.78874
312.957 0.175096 2.58874e-09 2.82287
312.957 0.173362 2.61463e-09 2.88238
312.957 0.171646 2.64078e-09 2.94349
312.957 0.169947 2.66719e-09 2.98121
312.957 0.168264 2.69386e-09 3.04537
312.957 0.166598 2.7208e-09 3.08559
312.957 0.164948 2.748e-09 3.15301
312.957 0.163315 2.77548e-09 3.22231
312.957 0.161698 2.80324e-09 3.26677
312.957 0.160097 2.83127e-09 3.33967
312.957 0.158512 2.85958e-09 3.3871
312.957 0.156943 2.88818e-09 3.46383
312.957 0.155389 2.91706e-09 3.51443
312.957 0.15385 2.94623e-09 3.59526
312.957 0.152327 2.9757e-09 3.64926
312.957 0.150819 3.00545e-09 3.73447
312.957 0.149326 3.03551e-09 3.8222
312.957 0.147847 3.06586e-09 3.88201
312.957 0.146383 3.09652e-09 3.97461
312.957 0.144934 3.12749e-09 4.03846
312.957 0.143499 3.15876e-09 4.13627
312.957 0.142078 3.19035e-09 4.2045
312.957 0.140672 3.22225e-09 4.3079
312.957 0.139279 3.25447e-09 4.38081
312.957 0.1379 3.28702e-09 4.49019
312.957 0.136534 3.31989e-09 4.56816
312.957 0.135183 3.35309e-09 4.68396
312.957 0.133844 3.38662e-09 4.76735
312.957 0.132519 3.42049e-09 4.89007
312.957 0.131207 3.45469e-09 4.97932
312.957 0.129908 3.48924e-09 5.10946
312.957 0.128622 3.52413e-09 5.20502
312.957 0.127348 3.55937e-09 5.34315
312.957 0.126087 3.59496e-09 5.44553
312.957 0.124839 3.63091e-09 5.59226
312.957 0.123603 3.66722e-09 5.702
312.957 0.122379 3.7039e-09 5.85799
312.957 0.121167 3.74093e-09 5.9757
312.957 0.119968 3.77834e-09 6.14169
312.957 0.11878 3.81613e-09 6.26801
312.957 0.117604 3.85429e-09 6.39842
312.957 0.116439 3.89283e-09 6.58044
312.957 0.115287 3.93176e-09 6.72053
312.957 0.114145 3.97108e-09 6.91465
312.957 0.113015 4.01079e-09 7.06523
312.957 0.111896 4.0509e-09 7.22084
312.957 0.110788 4.0914e-09 7.43441
312.957 0.109691 4.13232e-09 7.60185
312.957 0.108605 4.17364e-09 7.77497
312.957 0.10753 4.21538e-09 8.01042
312.957 0.106465 4.25753e-09 8.19691
312.957 0.105411 4.30011e-09 8.38985
312.957 0.104367 4.34311e-09 8.64998
312.957 0.103334 4.38654e-09 8.85804
312.957 0.102311 4.4304e-09 9.07344
312.957 0.101298 4.47471e-09 9.29646
312.957 0.100295 4.51946e-09 9.594
312.957 0.099302 4.56465e-09 9.83484
312.957 0.0983188 4.6103e-09 10.0844
312.957 0.0973454 4.6564e-09 10.3431
312.957 0.0963816 4.70296e-09 10.6848
312.957 0.0954273 4.74999e-09 10.9646
312.957 0.0944825 4.79749e-09 11.2548
312.957 0.093547 4.84547e-09 11.5557
312.957 0.0926208 4.89392e-09 11.8679
312.957 0.0917038 4.94286e-09 12.2759
312.957 0.0907958 4.99229e-09 12.6145
312.957 0.0898968 5.04221e-09 12.9659
312.957 0.0890068 5.09264e-09 13.3309
312.957 0.0881255 5.14356e-09 13.71
312.957 0.087253 5.195e-09 14.2004
312.957 0.0863891 5.24695e-09 14.6125
312.957 0.0855338 5.29942e-09 15.0407
312.957 0.0846869 5.35241e-09 15.4859
312.957 0.0838484 5.40594e-09 15.949
312.957 0.0830182 5.46e-09 16.4307
312.957 0.0821963 5.5146e-09 16.9319
312.957 0.0813824 5.56974e-09 17.5721
312.957 0.0805767 5.62544e-09 18.1188
312.957 0.0797789 5.68169e-09 18.6881
312.957 0.078989 5.73851e-09 19.281
312.957 0.0782069 5.79589e-09 19.8986
312.957 0.0774326 5.85385e-09 20.5424
312.957 0.0766659 5.91239e-09 21.2134
312.957 0.0759069 5.97152e-09 21.9132
312.957 0.0751553 6.03123e-09 22.6431
312.957 0.0744112 6.09154e-09 23.5626
312.957 0.0736745 6.15246e-09 24.3626
312.957 0.072945 6.21398e-09 25.1978
312.957 0.0722228 6.27612e-09 26.0699
312.957 0.0715077 6.33888e-09 26.9809
312.957 0.0707997 6.40227e-09 27.9327
312.957 0.0700987 6.4663e-09 28.9274
312.957 0.0694047 6.53096e-09 29.9674
312.957 0.0687175 6.59627e-09 31.055
312.957 0.0680371 6.66223e-09 32.1928
312.957 0.0673635 6.72885e-09 33.3835
312.957 0.0666965 6.79614e-09 34.6298
312.957 0.0660362 6.8641e-09 36.176
312.957 0.0653823 6.93275e-09 37.5521
312.957 0.064735 7.00207e-09 38.9941
312.957 0.064094 7.07209e-09 40.5054
312.957 0.0634595 7.14281e-09 42.0899
312.957 0.0628311 7.21424e-09 43.7519
312.957 0.062209 7.28638e-09 45.4955
312.957 0.0615931 7.35925e-09 47.3256
312.957 0.0609833 7.43284e-09 49.247
312.957 0.0603795 7.50717e-09 51.2649
312.957 0.0597817 7.58224e-09 53.385
312.957 0.0591898 7.65806e-09 55.6133
312.957 0.0586037 7.73464e-09 57.956
312.957 0.0580235 7.81199e-09 60.4199
312.957 0.057449 7.89011e-09 63.0122
312.957 0.0568802 7.96901e-09 65.7407
312.957 0.056317 8.0487e-09 68.6136
312.957 0.0557594 8.12919e-09 71.6396
312.957 0.0552074 8.21048e-09 74.8281
312.957 0.0546608 8.29259e-09 78.189
312.957 0.0541196 8.37551e-09 81.7331
312.957 0.0535837 8.45927e-09 86.0417
312.957 0.0530532 8.54386e-09 90.0135
312.957 0.0525279 8.6293e-09 94.2066
312.957 0.0520078 8.71559e-09 98.6355
312.957 0.0514929 8.80275e-09 103.316
312.957 0.0509831 8.89077e-09 108.261
312.957 0.0504783 8.97968e-09 113.492
312.957 0.0499785 9.06948e-09 119.025
312.957 0.0494837 9.16017e-09 124.88
312.957 0.0489937 9.25178e-09 131.081
312.957 0.0485087 9.34429e-09 137.648
312.957 0.0480284 9.43774e-09 144.608
312.957 0.0475528 9.53211e-09 151.985
312.957 0.047082 9.62743e-09 159.81
312.957 0.0466159 9.72371e-09 168.113
312.957 0.0461543 9.82095e-09 176.927
312.957 0.0456973 9.91916e-09 186.287
314.925 4.49875 1e-10 11.6762
314.925 4.45421 1.01e-10 11.5175
314.925 4.41011 1.0201e-10 11.3611
314.925 4.36645 1.0303e-10 11.207
314.925 4.32321 1.0406e-10 11.0552
314.925 4.28041 1.05101e-10 10.9057
314.925 4.23803 1.06152e-10 10.7583
314.925 4.19607 1.07214e-10 10.6132
314.925 4.15452 1.08286e-10 10.4702
314.925 4.11339 1.09369e-10 10.3292
314.925 4.07266 1.10462e-10 10.1904
314.925 4.03234 1.11567e-10 10.0536
314.925 3.99242 1.12683e-10 9.9189
314.925 3.95289 1.13809e-10 9.78606
314.925 3.91375 1.14947e-10 9.65529
314.925 3.875 1.16097e-10 9.52632
314.925 3.83663 1.17258e-10 9.27054
314.925 3.79865 1.1843e-10 9.14715
314.925 3.76104 1.19615e-10 9.02547
314.925 3.7238 1.20811e-10 8.90561
314.925 3.68693 1.22019e-10 8.78748
314.925 3.65042 1.23239e-10 8.67108
314.925 3.61428 1.24472e-10 8.55636
314.925 3.5785 1.25716e-10 8.44331
314.925 3.54307 1.26973e-10 8.33191
314.925 3.50799 1.28243e-10 8.22211
314.925 3.47325 1.29526e-10 8.1139
314.925 3.43887 1.30821e-10 8.00726
314.925 3.40482 1.32129e-10 7.90215
314.925 3.37111 1.3345e-10 7.79856
314.925 3.33773 1.34785e-10 7.69646
314.925 3.30468 1.36133e-10 7.59582
314.925 3.27196 1.37494e-10 7.49663
314.925 3.23957 1.38869e-10 7.39886
314.925 3.20749 1.40258e-10 7.30248
314.925 3.17573 1.4166e-10 7.20749
314.925 3.14429 1.43077e-10 7.11385
314.925 3.11316 1.44508e-10 7.02154
314.925 3.08234 1.45953e-10 6.93055
314.925 3.05182 1.47412e-10 6.84085
314.925 3.0216 1.48886e-10 6.75242
314.925 2.99169 1.50375e-10 6.66525
314.925 2.96206 1.51879e-10 6.57931
314.925 2.93274 1.53398e-10 6.49459
314.925 2.9037 1.54932e-10 6.41106
314.925 2.87495 1.56481e-10 6.32871
314.925 2.84649 1.58046e-10 6.24752
314.925 2.8183 1.59626e-10 6.16748
314.925 2.7904 1.61223e-10 6.08856
314.925 2.76277 1.62835e-10 6.01075
314.925 2.73542 1.64463e-10 5.93403
314.925 2.70833 1.66108e-10 5.85839
314.925 2.68152 1.67769e-10 5.78381
314.925 2.65497 1.69447e-10 5.71027
314.925 2.62868 1.71141e-10 5.63775
314.925 2.60266 1.72852e-10 5.56626
314.925 2.57689 1.74581e-10 5.49575
314.925 2.55137 1.76327e-10 5.42624
314.925 2.52611 1.7809e-10 5.35768
314.925 2.5011 1.79871e-10 5.29009
314.925 2.47634 1.8167e-10 5.22343
314.925 2.45182 1.83486e-10 5.1577
314.925 2.42754 1.85321e-10 5.09289
314.925 2.40351 1.87174e-10 5.02897
314.925 2.37971 1.89046e-10 4.96595
314.925 2.35615 1.90937e-10 4.90379
314.925 2.33282 1.92846e-10 4.8425
314.925 2.30972 1.94774e-10 4.78206
314.925 2.28686 1.96722e-10 4.72245
314.925 2.26421 1.98689e-10 4.66367
314.925 2.2418 2.00676e-10 4.60571
314.925 2.2196 2.02683e-10 4.54855
314.925 2.19762 2.0471e-10 4.49217
314.925 2.17587 2.06757e-10 4.43659
314.925 2.15432 2.08825e-10 4.38176
314.925 2.13299 2.10913e-10 4.3277
314.925 2.11187 2.13022e-10 4.27438
314.925 2.09096 2.15152e-10 4.2218
314.925 2.07026 2.17304e-10 4.16995
314.925 2.04976 2.19477e-10 4.11882
314.925 2.02947 2.21672e-10 4.0684
314.925 2.00937 2.23888e-10 4.07449
314.925 1.98948 2.26127e-10 4.02476
314.925 1.96978 2.28388e-10 3.97574
314.925 1.95028 2.30672e-10 3.92738
314.925 1.93097 2.32979e-10 3.8797
314.925 1.91185 2.35309e-10 3.83269
314.925 1.89292 2.37662e-10 3.78632
314.925 1.87418 2.40038e-10 3.7406
314.925 1.85562 2.42439e-10 3.69551
314.925 1.83725 2.44863e-10 3.65105
314.925 1.81906 2.47312e-10 3.60721
314.925 1.80105 2.49785e-10 3.56397
314.925 1.78322 2.52283e-10 3.52135
314.925 1.76556 2.54806e-10 3.52697
314.925 1.74808 2.57354e-10 3.48495
314.925 1.73077 2.59927e-10 3.44353
314.925 1.71364 2.62527e-10 3.40267
314.925 1.69667 2.65152e-10 3.36239
314.925 1.67987 2.67803e-10 3.32267
314.925 1.66324 2.70481e-10 3.28352
314.925 1.64677 2.73186e-10 3.2449
314.925 1.63047 2.75918e-10 3.20684
314.925 1.61432 2.78677e-10 3.21214
314.925 1.59834 2.81464e-10 3.17463
314.925 1.58252 2.84279e-10 3.13766
314.925 1.56685 2.87121e-10 3.1012
314.925 1.55133 2.89993e-10 3.06527
314.925 1.53597 2.92893e-10 3.02984
314.925 1.52077 2.95822e-10 2.99491
314.925 1.50571 2.9878e-10 2.96048
314.925 1.4908 3.01768e-10 2.96555
314.925 1.47604 3.04785e-10 2.93165
314.925 1.46143 3.07833e-10 2.89823
314.925 1.44696 3.10911e-10 2.86529
314.925 1.43263 3.1402e-10 2.83281
314.925 1.41845 3.17161e-10 2.8008
314.925 1.4044 3.20332e-10 2.80569
314.925 1.3905 3.23536e-10 2.77419
314.925 1.37673 3.26771e-10 2.74313
314.925 1.3631 3.30039e-10 2.71253
314.925 1.3496 3.33339e-10 2.68236
314.925 1.33624 3.36672e-10 2.65263
314.925 1.32301 3.40039e-10 2.65741
314.925 1.30991 3.4344e-10 2.62816
314.925 1.29694 3.46874e-10 2.59934
314.925 1.2841 3.50343e-10 2.57095
314.925 1.27139 3.53846e-10 2.54296
314.925 1.2588 3.57385e-10 2.51538
314.925 1.24634 3.60958e-10 2.52012
314.925 1.234 3.64568e-10 2.493
314.925 1.22178 3.68214e-10 2.46629
314.925 1.20968 3.71896e-10 2.43996
314.925 1.1977 3.75615e-10 2.41403
314.925 1.18585 3.79371e-10 2.41871
314.925 1.1741 3.83165e-10 2.39323
314.925 1.16248 3.86996e-10 2.36813
314.925 1.15097 3.90866e-10 2.34339
314.925 1.13957 3.94775e-10 2.31903
314.925 1.12829 3.98723e-10 2.32372
314.925 1.11712 4.0271e-10 2.29979
314.925 1.10606 4.06737e-10 2.27622
314.925 1.09511 4.10804e-10 2.253
314.925 1.08427 4.14912e-10 2.23014
314.925 1.07353 4.19062e-10 2.23488
314.925 1.0629 4.23252e-10 2.21243
314.925 1.05238 4.27485e-10 2.19032
314.925 1.04196 4.3176e-10 2.16856
314.925 1.03164 4.36077e-10 2.17331
314.925 1.02143 4.40438e-10 2.15195
314.925 1.01131 4.44842e-10 2.13092
314.925 1.0013 4.49291e-10 2.11022
314.925 0.991387 4.53784e-10 2.08984
314.925 0.981572 4.58321e-10 2.09471
314.925 0.971853 4.62905e-10 2.07472
314.925 0.962231 4.67534e-10 2.05505
314.925 0.952704 4.72209e-10 2.03569
314.925 0.943271 4.76931e-10 2.04063
314.925 0.933932 4.817e-10 2.02165
314.925 0.924685 4.86517e-10 2.00298
314.925 0.91553 4.91383e-10 1.9846
314.925 0.906465 4.96296e-10 1.98965
314.925 0.89749 5.01259e-10 1.97165
314.925 0.888604 5.06272e-10 1.95393
314.925 0.879806 5.11335e-10 1.9365
314.925 0.871095 5.16448e-10 1.94168
314.925 0.86247 5.21613e-10 1.92462
314.925 0.853931 5.26829e-10 1.90784
314.925 0.845476 5.32097e-10 1.89134
314.925 0.837105 5.37418e-10 1.89666
314.925 0.828817 5.42792e-10 1.88051
314.925 0.820611 5.4822e-10 1.86465
314.925 0.812486 5.53702e-10 1.84904
314.925 0.804442 5.59239e-10 1.85453
314.925 0.796477 5.64832e-10 1.83928
314.925 0.788591 5.7048e-10 1.82428
314.925 0.780783 5.76185e-10 1.80954
314.925 0.773053 5.81947e-10 1.81523
314.925 0.765399 5.87766e-10 1.80084
314.925 0.75782 5.93644e-10 1.78669
314.925 0.750317 5.9958e-10 1.7728
314.925 0.742888 6.05576e-10 1.7787
314.925 0.735533 6.11632e-10 1.76514
314.925 0.728251 6.17748e-10 1.75182
314.925 0.72104 6.23926e-10 1.73876
314.925 0.713901 6.30165e-10 1.74487
314.925 0.706833 6.36466e-10 1.73214
314.925 0.699834 6.42831e-10 1.71963
314.925 0.692905 6.49259e-10 1.70735
314.925 0.686045 6.55752e-10 1.71374
314.925 0.679252 6.6231e-10 1.70178
314.925 0.672527 6.68933e-10 1.69006
314.925 0.665869 6.75622e-10 1.67856
314.925 0.659276 6.82378e-10 1.68521
314.925 0.652748 6.89202e-10 1.67404
314.925 0.646285 6.96094e-10 1.66307
314.925 0.639887 7.03055e-10 1.65234
314.925 0.633551 7.10085e-10 1.65928
314.925 0.627278 7.17186e-10 1.64885
314.925 0.621068 7.24358e-10 1.63865
314.925 0.614918 7.31602e-10 1.64579
314.925 0.60883 7.38918e-10 1.6359
314.925 0.602802 7.46307e-10 1.62622
314.925 0.596834 7.5377e-10 1.61675
314.925 0.590924 7.61308e-10 1.62422
314.925 0.585074 7.68921e-10 1.61507
314.925 0.579281 7.7661e-10 1.60611
314.925 0.573545 7.84376e-10 1.59736
314.925 0.567867 7.9222e-10 1.60519
314.925 0.562244 8.00142e-10 1.59674
314.925 0.556678 8.08144e-10 1.58851
314.925 0.551166 8.16225e-10 1.58046
314.925 0.545709 8.24387e-10 1.58866
314.925 0.540306 8.32631e-10 1.58093
314.925 0.534956 8.40957e-10 1.5734
314.925 0.52966 8.49367e-10 1.56606
314.925 0.524415 8.57861e-10 1.57466
314.925 0.519223 8.66439e-10 1.56764
314.925 0.514082 8.75104e-10 1.5608
314.925 0.508993 8.83855e-10 1.55416
314.925 0.503953 8.92693e-10 1.56318
314.925 0.498963 9.0162e-10 1.55686
314.925 0.494023 9.10636e-10 1.55071
314.925 0.489132 9.19743e-10 1.54476
314.925 0.484289 9.2894e-10 1.55424
314.925 0.479494 9.3823e-10 1.54861
314.925 0.474746 9.47612e-10 1.54317
314.925 0.470046 9.57088e-10 1.53791
314.925 0.465392 9.66659e-10 1.53283
314.925 0.460784 9.76325e-10 1.54293
314.925 0.456222 9.86089e-10 1.53819
314.925 0.451705 9.9595e-10 1.53363
314.925 0.447233 1.00591e-09 1.52925
314.925 0.442805 1.01597e-09 1.53987
314.925 0.43842 1.02613e-09 1.53582
314.925 0.43408 1.03639e-09 1.53197
314.925 0.429782 1.04675e-09 1.5283
314.925 0.425527 1.05722e-09 1.53947
314.925 0.421313 1.06779e-09 1.53614
314.925 0.417142 1.07847e-09 1.533
314.925 0.413012 1.08926e-09 1.53004
314.925 0.408923 1.10015e-09 1.52726
314.925 0.404874 1.11115e-09 1.5392
314.925 0.400865 1.12226e-09 1.53678
314.925 0.396896 1.13348e-09 1.53455
314.925 0.392967 1.14482e-09 1.53251
314.925 0.389076 1.15627e-09 1.5451
314.925 0.385224 1.16783e-09 1.54342
314.925 0.38141 1.17951e-09 1.54194
314.925 0.377633 1.1913e-09 1.54065
314.925 0.373894 1.20322e-09 1.53955
314.925 0.370192 1.21525e-09 1.55303
314.925 0.366527 1.2274e-09 1.55232
314.925 0.362898 1.23967e-09 1.5518
314.925 0.359305 1.25207e-09 1.55148
314.925 0.355748 1.26459e-09 1.56573
314.925 0.352225 1.27724e-09 1.56582
314.925 0.348738 1.29001e-09 1.56611
314.925 0.345285 1.30291e-09 1.5666
314.925 0.341866 1.31594e-09 1.5673
314.925 0.338482 1.3291e-09 1.58261
314.925 0.33513 1.34239e-09 1.58373
314.925 0.331812 1.35581e-09 1.58508
314.925 0.328527 1.36937e-09 1.58664
314.925 0.325274 1.38307e-09 1.58841
314.925 0.322054 1.3969e-09 1.60487
314.925 0.318865 1.41086e-09 1.6071
314.925 0.315708 1.42497e-09 1.60957
314.925 0.312582 1.43922e-09 1.61225
314.925 0.309487 1.45362e-09 1.61518
314.925 0.306423 1.46815e-09 1.63291
314.925 0.303389 1.48283e-09 1.63633
314.925 0.300385 1.49766e-09 1.63998
314.925 0.297411 1.51264e-09 1.64388
314.925 0.294466 1.52776e-09 1.66274
314.925 0.291551 1.54304e-09 1.66718
314.925 0.288664 1.55847e-09 1.67187
314.925 0.285806 1.57406e-09 1.67682
314.925 0.282976 1.5898e-09 1.68202
314.925 0.280175 1.6057e-09 1.70243
314.925 0.277401 1.62175e-09 1.70823
314.925 0.274654 1.63797e-09 1.71429
314.925 0.271935 1.65435e-09 1.72065
314.925 0.269242 1.67089e-09 1.72728
314.925 0.266577 1.6876e-09 1.73421
314.925 0.263937 1.70448e-09 1.7567
314.925 0.261324 1.72152e-09 1.76428
314.925 0.258737 1.73874e-09 1.77217
314.925 0.256175 1.75613e-09 1.78037
314.925 0.253639 1.77369e-09 1.78889
314.925 0.251127 1.79142e-09 1.81337
314.925 0.248641 1.80934e-09 1.82262
314.925 0.246179 1.82743e-09 1.8322
314.925 0.243742 1.84571e-09 1.84214
314.925 0.241328 1.86416e-09 1.85242
314.925 0.238939 1.8828e-09 1.87912
314.925 0.236573 1.90163e-09 1.89023
314.925 0.234231 1.92065e-09 1.9017
314.925 0.231912 1.93986e-09 1.91356
314.925 0.229616 1.95925e-09 1.92582
314.925 0.227342 1.97885e-09 1.95504
314.925 0.225091 1.99864e-09 1.96821
314.925 0.222863 2.01862e-09 1.98181
314.925 0.220656 2.03881e-09 1.99583
314.925 0.218471 2.0592e-09 2.0103
314.925 0.216308 2.07979e-09 2.04238
314.925 0.214167 2.10059e-09 2.05789
314.925 0.212046 2.12159e-09 2.07386
314.925 0.209947 2.14281e-09 2.09033
314.925 0.207868 2.16424e-09 2.1073
314.925 0.20581 2.18588e-09 2.12477
314.925 0.203772 2.20774e-09 2.16077
314.925 0.201755 2.22981e-09 2.17947
314.925 0.199757 2.25211e-09 2.1987
314.925 0.197779 2.27463e-09 2.21851
314.925 0.195821 2.29738e-09 2.23889
314.925 0.193882 2.32035e-09 2.27871
314.925 0.191963 2.34356e-09 2.30048
314.925 0.190062 2.36699e-09 2.32288
314.925 0.18818 2.39066e-09 2.34594
314.925 0.186317 2.41457e-09 2.36966
314.925 0.184472 2.43871e-09 2.39406
314.925 0.182646 2.4631e-09 2.43915
314.925 0.180838 2.48773e-09 2.46519
314.925 0.179047 2.51261e-09 2.49197
314.925 0.177274 2.53774e-09 2.51953
314.925 0.175519 2.56311e-09 2.54786
314.925 0.173781 2.58874e-09 2.57702
314.925 0.172061 2.61463e-09 2.62837
314.925 0.170357 2.64078e-09 2.65946
314.925 0.16867 2.66719e-09 2.69145
314.925 0.167 2.69386e-09 2.72435
314.925 0.165347 2.7208e-09 2.75819
314.925 0.16371 2.748e-09 2.79299
314.925 0.162089 2.77548e-09 2.82879
314.925 0.160484 2.80324e-09 2.88892
314.925 0.158895 2.83127e-09 2.92712
314.925 0.157322 2.85958e-09 2.96641
314.925 0.155764 2.88818e-09 3.00684
314.925 0.154222 2.91706e-09 3.04843
314.925 0.152695 2.94623e-09 3.09122
314.925 0.151183 2.9757e-09 3.13525
314.925 0.149686 3.00545e-09 3.18056
314.925 0.148204 3.03551e-09 3.25321
314.925 0.146737 3.06586e-09 3.30158
314.925 0.145284 3.09652e-09 3.35137
314.925 0.143846 3.12749e-09 3.4026
314.925 0.142421 3.15876e-09 3.45535
314.925 0.141011 3.19035e-09 3.50965
314.925 0.139615 3.22225e-09 3.56555
314.925 0.138233 3.25447e-09 3.62311
314.925 0.136864 3.28702e-09 3.68238
314.925 0.135509 3.31989e-09 3.77336
314.925 0.134167 3.35309e-09 3.83672
314.925 0.132839 3.38662e-09 3.90198
314.925 0.131524 3.42049e-09 3.9692
314.925 0.130222 3.45469e-09 4.03845
314.925 0.128932 3.48924e-09 4.1098
314.925 0.127656 3.52413e-09 4.18333
314.925 0.126392 3.55937e-09 4.25909
314.925 0.12514 3.59496e-09 4.33717
314.925 0.123901 3.63091e-09 4.41766
314.925 0.122675 3.66722e-09 4.50063
314.925 0.12146 3.7039e-09 4.58617
314.925 0.120258 3.74093e-09 4.67437
314.925 0.119067 3.77834e-09 4.76534
314.925 0.117888 3.81613e-09 4.85915
314.925 0.116721 3.85429e-09 4.99525
314.925 0.115565 3.89283e-09 5.09586
314.925 0.114421 3.93176e-09 5.19968
314.925 0.113288 3.97108e-09 5.3068
314.925 0.112166 4.01079e-09 5.41735
314.925 0.111056 4.0509e-09 5.53146
314.925 0.109956 4.0914e-09 5.64926
314.925 0.108868 4.13232e-09 5.77086
314.925 0.10779 4.17364e-09 5.89644
314.925 0.106722 4.21538e-09 6.02612
314.925 0.105666 4.25753e-09 6.16007
314.925 0.10462 4.30011e-09 6.29843
314.925 0.103584 4.34311e-09 6.44139
314.925 0.102558 4.38654e-09 6.58911
314.925 0.101543 4.4304e-09 6.74177
314.925 0.100537 4.47471e-09 6.89956
314.925 0.0995419 4.51946e-09 7.06268
314.925 0.0985564 4.56465e-09 7.23133
314.925 0.0975806 4.6103e-09 7.40572
314.925 0.0966144 4.6564e-09 7.58608
314.925 0.0956578 4.70296e-09 7.77265
314.925 0.0947107 4.74999e-09 7.96566
314.925 0.093773 4.79749e-09 8.16537
314.925 0.0928446 4.84547e-09 8.37203
314.925 0.0919253 4.89392e-09 8.58595
314.925 0.0910152 4.94286e-09 8.80738
314.925 0.090114 4.99229e-09 9.03663
314.925 0.0892218 5.04221e-09 9.27405
314.925 0.0883384 5.09264e-09 9.51993
314.925 0.0874638 5.14356e-09 9.77463
314.925 0.0865978 5.195e-09 10.0385
314.925 0.0857404 5.24695e-09 10.3119
314.925 0.0848915 5.29942e-09 10.5953
314.925 0.084051 5.35241e-09 10.8889
314.925 0.0832188 5.40594e-09 11.1935
314.925 0.0823948 5.46e-09 11.5091
314.925 0.081579 5.5146e-09 11.8365
314.925 0.0807713 5.56974e-09 12.1762
314.925 0.0799716 5.62544e-09 12.5285
314.925 0.0791798 5.68169e-09 12.8939
314.925 0.0783959 5.73851e-09 13.2733
314.925 0.0776197 5.79589e-09 13.667
314.925 0.0768511 5.85385e-09 14.0757
314.925 0.0760902 5.91239e-09 14.5002
314.925 0.0753369 5.97152e-09 14.9409
314.925 0.074591 6.03123e-09 15.3986
314.925 0.0738524 6.09154e-09 15.8742
314.925 0.0731212 6.15246e-09 16.3683
314.925 0.0723973 6.21398e-09 16.8818
314.925 0.0716805 6.27612e-09 17.4155
314.925 0.0709707 6.33888e-09 17.9704
314.925 0.0702681 6.40227e-09 18.5473
314.925 0.0695723 6.4663e-09 19.1473
314.925 0.0688835 6.53096e-09 19.7715
314.925 0.0682015 6.59627e-09 20.4209
314.925 0.0675262 6.66223e-09 21.0966
314.925 0.0668577 6.72885e-09 21.7999
314.925 0.0661957 6.79614e-09 22.3546
314.925 0.0655403 6.8641e-09 23.1108
314.925 0.0648914 6.93275e-09 23.8984
314.925 0.0642489 7.00207e-09 24.7188
314.925 0.0636128 7.07209e-09 25.5735
314.925 0.0629829 7.14281e-09 26.4641
314.925 0.0623593 7.21424e-09 27.3923
314.925 0.0617419 7.28638e-09 28.36
314.925 0.0611306 7.35925e-09 29.3689
314.925 0.0605254 7.43284e-09 30.4212
314.925 0.0599261 7.50717e-09 31.5188
314.925 0.0593328 7.58224e-09 32.6641
314.925 0.0587453 7.65806e-09 33.8593
314.925 0.0581637 7.73464e-09 35.1068
314.925 0.0575878 7.81199e-09 36.4094
314.925 0.0570176 7.89011e-09 37.7697
314.925 0.0564531 7.96901e-09 39.1905
314.925 0.0558942 8.0487e-09 40.675
314.925 0.0553407 8.12919e-09 42.2263
314.925 0.0547928 8.21048e-09 43.8479
314.925 0.0542503 8.29259e-09 45.5433
314.925 0.0537132 8.37551e-09 47.3164
314.925 0.0531814 8.45927e-09 49.1712
314.925 0.0526548 8.54386e-09 51.1119
314.925 0.0521335 8.6293e-09 53.1431
314.925 0.0516173 8.71559e-09 55.2694
314.925 0.0511063 8.80275e-09 57.496
314.925 0.0506003 8.89077e-09 59.8281
314.925 0.0500993 8.97968e-09 62.2716
314.925 0.0496032 9.06948e-09 64.8323
314.925 0.0491121 9.16017e-09 67.5167
314.925 0.0486258 9.25178e-09 70.3316
314.925 0.0481444 9.34429e-09 73.2839
314.925 0.0476677 9.43774e-09 76.3816
314.925 0.0471958 9.53211e-09 79.6326
314.925 0.0467285 9.62743e-09 83.0456
314.925 0.0462658 9.72371e-09 86.6298
314.925 0.0458077 9.82095e-09 90.3951
314.925 0.0453542 9.91916e-09 94.3506
316.908 4.46496 1e-10 10.3293
316.908 4.42075 1.01e-10 10.1907
316.908 4.37699 1.0201e-10 10.0541
316.908 4.33365 1.0303e-10 9.91944
316.908 4.29074 1.0406e-10 9.78678
316.908 4.24826 1.05101e-10 9.6561
316.908 4.2062 1.06152e-10 9.52731
316.908 4.16455 1.07214e-10 9.40032
316.908 4.12332 1.08286e-10 9.27522
316.908 4.08249 1.09369e-10 9.15201
316.908 4.04207 1.10462e-10 9.03051
316.908 4.00205 1.11567e-10 8.91079
316.908 3.96243 1.12683e-10 8.7928
316.908 3.9232 1.13809e-10 8.67652
316.908 3.88435 1.14947e-10 8.56193
316.908 3.84589 1.16097e-10 8.44898
316.908 3.80781 1.17258e-10 8.33766
316.908 3.77011 1.1843e-10 8.22794
316.908 3.73279 1.19615e-10 8.11981
316.908 3.69583 1.20811e-10 8.01323
316.908 3.65924 1.22019e-10 7.90817
316.908 3.62301 1.23239e-10 7.80463
316.908 3.58713 1.24472e-10 7.70257
316.908 3.55162 1.25716e-10 7.60197
316.908 3.51645 1.26973e-10 7.5028
316.908 3.48164 1.28243e-10 7.40505
316.908 3.44717 1.29526e-10 7.30868
316.908 3.41303 1.30821e-10 7.2137
316.908 3.37924 1.32129e-10 7.12006
316.908 3.34578 1.3345e-10 7.02775
316.908 3.31266 1.34785e-10 6.93675
316.908 3.27986 1.36133e-10 6.84704
316.908 3.24739 1.37494e-10 6.7586
316.908 3.21523 1.38869e-10 6.67141
316.908 3.1834 1.40258e-10 6.58545
316.908 3.15188 1.4166e-10 6.5007
316.908 3.12067 1.43077e-10 6.41714
316.908 3.08978 1.44508e-10 6.33477
316.908 3.05918 1.45953e-10 6.25355
316.908 3.0289 1.47412e-10 6.17347
316.908 2.99891 1.48886e-10 6.09451
316.908 2.96921 1.50375e-10 6.01665
316.908 2.93982 1.51879e-10 5.93989
316.908 2.91071 1.53398e-10 5.8642
316.908 2.88189 1.54932e-10 5.78957
316.908 2.85336 1.56481e-10 5.71599
316.908 2.82511 1.58046e-10 5.64342
316.908 2.79713 1.59626e-10 5.57187
316.908 2.76944 1.61223e-10 5.50131
316.908 2.74202 1.62835e-10 5.43174
316.908 2.71487 1.64463e-10 5.36314
316.908 2.68799 1.66108e-10 5.29548
316.908 2.66138 1.67769e-10 5.22877
316.908 2.63503 1.69447e-10 5.16298
316.908 2.60894 1.71141e-10 5.0981
316.908 2.58311 1.72852e-10 5.10815
316.908 2.55753 1.74581e-10 5.04413
316.908 2.53221 1.76327e-10 4.981
316.908 2.50714 1.7809e-10 4.91873
316.908 2.48231 1.79871e-10 4.85734
316.908 2.45774 1.8167e-10 4.79679
316.908 2.4334 1.83486e-10 4.73708
316.908 2.40931 1.85321e-10 4.67819
316.908 2.38546 1.87174e-10 4.62011
316.908 2.36184 1.89046e-10 4.56285
316.908 2.33845 1.90937e-10 4.50636
316.908 2.3153 1.92846e-10 4.45066
316.908 2.29238 1.94774e-10 4.39574
316.908 2.26968 1.96722e-10 4.34156
316.908 2.24721 1.98689e-10 4.28813
316.908 2.22496 2.00676e-10 4.23545
316.908 2.20293 2.02683e-10 4.18349
316.908 2.18112 2.0471e-10 4.19214
316.908 2.15952 2.06757e-10 4.14087
316.908 2.13814 2.08825e-10 4.09031
316.908 2.11697 2.10913e-10 4.04045
316.908 2.09601 2.13022e-10 3.99128
316.908 2.07526 2.15152e-10 3.9428
316.908 2.05471 2.17304e-10 3.89498
316.908 2.03437 2.19477e-10 3.84783
316.908 2.01422 2.21672e-10 3.80133
316.908 1.99428 2.23888e-10 3.75547
316.908 1.97454 2.26127e-10 3.76326
316.908 1.95499 2.28388e-10 3.71803
316.908 1.93563 2.30672e-10 3.67342
316.908 1.91647 2.32979e-10 3.62945
316.908 1.89749 2.35309e-10 3.58608
316.908 1.8787 2.37662e-10 3.54331
316.908 1.8601 2.40038e-10 3.50114
316.908 1.84169 2.42439e-10 3.45956
316.908 1.82345 2.44863e-10 3.41856
316.908 1.8054 2.47312e-10 3.42572
316.908 1.78752 2.49785e-10 3.3853
316.908 1.76982 2.52283e-10 3.34544
316.908 1.7523 2.54806e-10 3.30614
316.908 1.73495 2.57354e-10 3.2674
316.908 1.71777 2.59927e-10 3.2292
316.908 1.70077 2.62527e-10 3.23586
316.908 1.68393 2.65152e-10 3.19821
316.908 1.66725 2.67803e-10 3.1611
316.908 1.65075 2.70481e-10 3.1245
316.908 1.6344 2.73186e-10 3.08843
316.908 1.61822 2.75918e-10 3.05286
316.908 1.6022 2.78677e-10 3.05915
316.908 1.58634 2.81464e-10 3.02411
316.908 1.57063 2.84279e-10 2.98958
316.908 1.55508 2.87121e-10 2.95554
316.908 1.53968 2.89993e-10 2.92198
316.908 1.52444 2.92893e-10 2.8889
316.908 1.50934 2.95822e-10 2.89489
316.908 1.4944 2.9878e-10 2.86232
316.908 1.4796 3.01768e-10 2.83022
316.908 1.46495 3.04785e-10 2.79859
316.908 1.45045 3.07833e-10 2.7674
316.908 1.43609 3.10911e-10 2.77315
316.908 1.42187 3.1402e-10 2.74246
316.908 1.40779 3.17161e-10 2.71221
316.908 1.39385 3.20332e-10 2.6824
316.908 1.38005 3.23536e-10 2.68794
316.908 1.36639 3.26771e-10 2.65862
316.908 1.35286 3.30039e-10 2.62972
316.908 1.33947 3.33339e-10 2.60125
316.908 1.3262 3.36672e-10 2.60661
316.908 1.31307 3.40039e-10 2.57861
316.908 1.30007 3.4344e-10 2.55102
316.908 1.2872 3.46874e-10 2.52383
316.908 1.27446 3.50343e-10 2.52907
316.908 1.26184 3.53846e-10 2.50235
316.908 1.24934 3.57385e-10 2.47603
316.908 1.23697 3.60958e-10 2.4501
316.908 1.22473 3.64568e-10 2.45525
316.908 1.2126 3.68214e-10 2.42977
316.908 1.20059 3.71896e-10 2.40467
316.908 1.18871 3.75615e-10 2.4097
316.908 1.17694 3.79371e-10 2.38505
316.908 1.16529 3.83165e-10 2.36078
316.908 1.15375 3.86996e-10 2.33687
316.908 1.14232 3.90866e-10 2.34189
316.908 1.13101 3.94775e-10 2.31842
316.908 1.11982 3.98723e-10 2.29531
316.908 1.10873 4.0271e-10 2.30027
316.908 1.09775 4.06737e-10 2.27758
316.908 1.08688 4.10804e-10 2.25525
316.908 1.07612 4.14912e-10 2.26017
316.908 1.06547 4.19062e-10 2.23826
316.908 1.05492 4.23252e-10 2.2167
316.908 1.04447 4.27485e-10 2.22161
316.908 1.03413 4.3176e-10 2.20047
316.908 1.02389 4.36077e-10 2.17966
316.908 1.01376 4.40438e-10 2.18458
316.908 1.00372 4.44842e-10 2.16419
316.908 0.99378 4.49291e-10 2.14412
316.908 0.983941 4.53784e-10 2.14906
316.908 0.974199 4.58321e-10 2.1294
316.908 0.964553 4.62905e-10 2.11006
316.908 0.955003 4.67534e-10 2.11505
316.908 0.945548 4.72209e-10 2.09612
316.908 0.936186 4.76931e-10 2.1011
316.908 0.926917 4.817e-10 2.08256
316.908 0.917739 4.86517e-10 2.06432
316.908 0.908653 4.91383e-10 2.06938
316.908 0.899656 4.96296e-10 2.05155
316.908 0.890749 5.01259e-10 2.05661
316.908 0.88193 5.06272e-10 2.03917
316.908 0.873198 5.11335e-10 2.02202
316.908 0.864552 5.16448e-10 2.0272
316.908 0.855992 5.21613e-10 2.01045
316.908 0.847517 5.26829e-10 2.01566
316.908 0.839126 5.32097e-10 1.99929
316.908 0.830818 5.37418e-10 1.98321
316.908 0.822592 5.42792e-10 1.98856
316.908 0.814447 5.4822e-10 1.97286
316.908 0.806383 5.53702e-10 1.97827
316.908 0.798399 5.59239e-10 1.96295
316.908 0.790494 5.64832e-10 1.96843
316.908 0.782668 5.7048e-10 1.95349
316.908 0.774919 5.76185e-10 1.93883
316.908 0.767246 5.81947e-10 1.94449
316.908 0.75965 5.87766e-10 1.93021
316.908 0.752128 5.93644e-10 1.93595
316.908 0.744681 5.9958e-10 1.92205
316.908 0.737308 6.05576e-10 1.92788
316.908 0.730008 6.11632e-10 1.91435
316.908 0.72278 6.17748e-10 1.92029
316.908 0.715624 6.23926e-10 1.90715
316.908 0.708539 6.30165e-10 1.91319
316.908 0.701524 6.36466e-10 1.90042
316.908 0.694578 6.42831e-10 1.9066
316.908 0.687701 6.49259e-10 1.8942
316.908 0.680892 6.55752e-10 1.90051
316.908 0.67415 6.6231e-10 1.8885
316.908 0.667476 6.68933e-10 1.89494
316.908 0.660867 6.75622e-10 1.8833
316.908 0.654324 6.82378e-10 1.8899
316.908 0.647845 6.89202e-10 1.87863
316.908 0.641431 6.96094e-10 1.88539
316.908 0.63508 7.03055e-10 1.8745
316.908 0.628792 7.10085e-10 1.88143
316.908 0.622567 7.17186e-10 1.87092
316.908 0.616403 7.24358e-10 1.87803
316.908 0.6103 7.31602e-10 1.86789
316.908 0.604257 7.38918e-10 1.87519
316.908 0.598274 7.46307e-10 1.86543
316.908 0.592351 7.5377e-10 1.87293
316.908 0.586486 7.61308e-10 1.86354
316.908 0.580679 7.68921e-10 1.87125
316.908 0.57493 7.7661e-10 1.86224
316.908 0.569237 7.84376e-10 1.87017
316.908 0.563601 7.9222e-10 1.87817
316.908 0.558021 8.00142e-10 1.8697
316.908 0.552496 8.08144e-10 1.87793
316.908 0.547026 8.16225e-10 1.86985
316.908 0.54161 8.24387e-10 1.87834
316.908 0.536247 8.32631e-10 1.87064
316.908 0.530938 8.40957e-10 1.87937
316.908 0.525681 8.49367e-10 1.88821
316.908 0.520476 8.57861e-10 1.88107
316.908 0.515323 8.66439e-10 1.89018
316.908 0.510221 8.75104e-10 1.88344
316.908 0.505169 8.83855e-10 1.89283
316.908 0.500168 8.92693e-10 1.8865
316.908 0.495215 9.0162e-10 1.89619
316.908 0.490312 9.10636e-10 1.906
316.908 0.485458 9.19743e-10 1.90025
316.908 0.480651 9.2894e-10 1.91039
316.908 0.475892 9.3823e-10 1.90505
316.908 0.471181 9.47612e-10 1.91551
316.908 0.466515 9.57088e-10 1.92613
316.908 0.461896 9.66659e-10 1.92139
316.908 0.457323 9.76325e-10 1.93235
316.908 0.452795 9.86089e-10 1.92805
316.908 0.448312 9.9595e-10 1.93938
316.908 0.443873 1.00591e-09 1.95088
316.908 0.439479 1.01597e-09 1.94721
316.908 0.435127 1.02613e-09 1.9591
316.908 0.430819 1.03639e-09 1.97117
316.908 0.426554 1.04675e-09 1.96817
316.908 0.42233 1.05722e-09 1.98065
316.908 0.418149 1.06779e-09 1.97812
316.908 0.414009 1.07847e-09 1.99103
316.908 0.40991 1.08926e-09 2.00414
316.908 0.405851 1.10015e-09 2.00231
316.908 0.401833 1.11115e-09 2.01588
316.908 0.397854 1.12226e-09 2.02968
316.908 0.393915 1.13348e-09 2.02857
316.908 0.390015 1.14482e-09 2.04286
316.908 0.386153 1.15627e-09 2.04226
316.908 0.38233 1.16783e-09 2.05704
316.908 0.378545 1.17951e-09 2.07209
316.908 0.374797 1.1913e-09 2.07227
316.908 0.371086 1.20322e-09 2.08784
316.908 0.367412 1.21525e-09 2.1037
316.908 0.363774 1.2274e-09 2.10469
316.908 0.360172 1.23967e-09 2.12111
316.908 0.356606 1.25207e-09 2.13783
316.908 0.353075 1.26459e-09 2.13969
316.908 0.34958 1.27724e-09 2.15701
316.908 0.346118 1.29001e-09 2.17465
316.908 0.342692 1.30291e-09 2.1774
316.908 0.339299 1.31594e-09 2.19569
316.908 0.335939 1.3291e-09 2.21432
316.908 0.332613 1.34239e-09 2.21801
316.908 0.32932 1.35581e-09 2.23734
316.908 0.326059 1.36937e-09 2.25704
316.908 0.322831 1.38307e-09 2.26172
316.908 0.319635 1.3969e-09 2.28215
316.908 0.31647 1.41086e-09 2.30297
316.908 0.313337 1.42497e-09 2.30871
316.908 0.310234 1.43922e-09 2.33032
316.908 0.307163 1.45362e-09 2.35236
316.908 0.304121 1.46815e-09 2.35921
316.908 0.30111 1.48283e-09 2.38208
316.908 0.298129 1.49766e-09 2.40542
316.908 0.295177 1.51264e-09 2.41345
316.908 0.292255 1.52776e-09 2.43769
316.908 0.289361 1.54304e-09 2.44652
316.908 0.286496 1.55847e-09 2.4717
316.908 0.283659 1.57406e-09 2.49738
316.908 0.280851 1.5898e-09 2.50753
316.908 0.27807 1.6057e-09 2.53422
316.908 0.275317 1.62175e-09 2.56147
316.908 0.272591 1.63797e-09 2.57301
316.908 0.269892 1.65435e-09 2.60133
316.908 0.26722 1.67089e-09 2.63027
316.908 0.264574 1.6876e-09 2.64329
316.908 0.261955 1.70448e-09 2.67338
316.908 0.259361 1.72152e-09 2.70411
316.908 0.256793 1.73874e-09 2.71873
316.908 0.254251 1.75613e-09 2.75071
316.908 0.251733 1.77369e-09 2.78338
316.908 0.249241 1.79142e-09 2.7997
316.908 0.246773 1.80934e-09 2.83372
316.908 0.24433 1.82743e-09 2.85122
316.908 0.241911 1.84571e-09 2.88664
316.908 0.239516 1.86416e-09 2.92286
316.908 0.237144 1.8828e-09 2.94227
316.908 0.234796 1.90163e-09 2.98001
316.908 0.232472 1.92065e-09 3.00074
316.908 0.23017 1.93986e-09 3.04007
316.908 0.227891 1.95925e-09 3.0803
316.908 0.225635 1.97885e-09 3.1032
316.908 0.223401 1.99864e-09 3.14516
316.908 0.221189 2.01862e-09 3.16956
316.908 0.218999 2.03881e-09 3.21333
316.908 0.21683 2.0592e-09 3.23929
316.908 0.214684 2.07979e-09 3.28498
316.908 0.212558 2.10059e-09 3.33175
316.908 0.210453 2.12159e-09 3.36029
316.908 0.20837 2.14281e-09 3.40913
316.908 0.206307 2.16424e-09 3.43948
316.908 0.204264 2.18588e-09 3.4905
316.908 0.202242 2.20774e-09 3.52273
316.908 0.200239 2.22981e-09 3.55586
316.908 0.198257 2.25211e-09 3.61028
316.908 0.196294 2.27463e-09 3.64544
316.908 0.19435 2.29738e-09 3.70236
316.908 0.192426 2.32035e-09 3.73967
316.908 0.190521 2.34356e-09 3.79922
316.908 0.188634 2.36699e-09 3.83881
316.908 0.186767 2.39066e-09 3.87949
316.908 0.184918 2.41457e-09 3.94315
316.908 0.183087 2.43871e-09 3.98629
316.908 0.181274 2.4631e-09 4.03059
316.908 0.179479 2.48773e-09 4.09873
316.908 0.177702 2.51261e-09 4.14571
316.908 0.175943 2.53774e-09 4.19396
316.908 0.174201 2.56311e-09 4.26695
316.908 0.172476 2.58874e-09 4.31812
316.908 0.170768 2.61463e-09 4.37067
316.908 0.169078 2.64078e-09 4.44894
316.908 0.167403 2.66719e-09 4.50468
316.908 0.165746 2.69386e-09 4.56192
316.908 0.164105 2.7208e-09 4.62071
316.908 0.16248 2.748e-09 4.70668
316.908 0.160871 2.77548e-09 4.76904
316.908 0.159279 2.80324e-09 4.8331
316.908 0.157702 2.83127e-09 4.89891
316.908 0.15614 2.85958e-09 4.96651
316.908 0.154594 2.88818e-09 5.06332
316.908 0.153064 2.91706e-09 5.13506
316.908 0.151548 2.94623e-09 5.20877
316.908 0.150048 2.9757e-09 5.2845
316.908 0.148562 3.00545e-09 5.36233
316.908 0.147091 3.03551e-09 5.4423
316.908 0.145635 3.06586e-09 5.5245
316.908 0.144193 3.09652e-09 5.63929
316.908 0.142765 3.12749e-09 5.72659
316.908 0.141352 3.15876e-09 5.81634
316.908 0.139952 3.19035e-09 5.9086
316.908 0.138567 3.22225e-09 6.00346
316.908 0.137195 3.25447e-09 6.10099
316.908 0.135836 3.28702e-09 6.20129
316.908 0.134491 3.31989e-09 6.30443
316.908 0.13316 3.35309e-09 6.41051
316.908 0.131841 3.38662e-09 6.51964
316.908 0.130536 3.42049e-09 6.63189
316.908 0.129244 3.45469e-09 6.74738
316.908 0.127964 3.48924e-09 6.86621
316.908 0.126697 3.52413e-09 6.98849
316.908 0.125442 3.55937e-09 7.11434
316.908 0.1242 3.59496e-09 7.24388
316.908 0.122971 3.63091e-09 7.37721
316.908 0.121753 3.66722e-09 7.51449
316.908 0.120548 3.7039e-09 7.61467
316.908 0.119354 3.74093e-09 7.75944
316.908 0.118172 3.77834e-09 7.90853
316.908 0.117002 3.81613e-09 8.0621
316.908 0.115844 3.85429e-09 8.2203
316.908 0.114697 3.89283e-09 8.38329
316.908 0.113561 3.93176e-09 8.55125
316.908 0.112437 3.97108e-09 8.72434
316.908 0.111324 4.01079e-09 8.90274
316.908 0.110222 4.0509e-09 9.08667
316.908 0.10913 4.0914e-09 9.22608
316.908 0.10805 4.13232e-09 9.42057
316.908 0.10698 4.17364e-09 9.62109
316.908 0.105921 4.21538e-09 9.82791
316.908 0.104872 4.25753e-09 10.0413
316.908 0.103834 4.30011e-09 10.2615
316.908 0.102806 4.34311e-09 10.4887
316.908 0.101788 4.38654e-09 10.6649
316.908 0.10078 4.4304e-09 10.9057
316.908 0.0997822 4.47471e-09 11.1541
316.908 0.0987942 4.51946e-09 11.4108
316.908 0.0978161 4.56465e-09 11.6758
316.908 0.0968476 4.6103e-09 11.9496
316.908 0.0958887 4.6564e-09 12.1656
316.908 0.0949393 4.70296e-09 12.4562
316.908 0.0939993 4.74999e-09 12.7566
316.908 0.0930687 4.79749e-09 13.067
316.908 0.0921472 4.84547e-09 13.388
316.908 0.0912348 4.89392e-09 13.7199
316.908 0.0903315 4.94286e-09 13.9858
316.908 0.0894371 4.99229e-09 14.3389
316.908 0.0885516 5.04221e-09 14.7042
316.908 0.0876749 5.09264e-09 15.0822
316.908 0.0868068 5.14356e-09 15.4734
316.908 0.0859473 5.195e-09 15.8783
316.908 0.0850964 5.24695e-09 16.2077
316.908 0.0842538 5.29942e-09 16.6395
316.908 0.0834196 5.35241e-09 17.0867
316.908 0.0825937 5.40594e-09 17.5501
316.908 0.0817759 5.46e-09 18.0302
316.908 0.0809663 5.5146e-09 18.5279
316.908 0.0801646 5.56974e-09 18.9379
316.908 0.0793709 5.62544e-09 19.4698
316.908 0.0785851 5.68169e-09 20.0214
316.908 0.077807 5.73851e-09 20.5936
316.908 0.0770366 5.79589e-09 21.1873
316.908 0.0762739 5.85385e-09 21.8033
316.908 0.0755187 5.91239e-09 22.4428
316.908 0.074771 5.97152e-09 22.9775
316.908 0.0740307 6.03123e-09 23.6632
316.908 0.0732977 6.09154e-09 24.3752
316.908 0.072572 6.15246e-09 25.115
316.908 0.0718535 6.21398e-09 25.8838
316.908 0.071142 6.27612e-09 26.6829
316.908 0.0704377 6.33888e-09 27.5137
316.908 0.0697403 6.40227e-09 28.3776
316.908 0.0690498 6.4663e-09 29.1118
316.908 0.0683661 6.53096e-09 30.0415
316.908 0.0676892 6.59627e-09 31.009
316.908 0.067019 6.66223e-09 32.0161
316.908 0.0663555 6.72885e-09 33.0647
316.908 0.0656985 6.79614e-09 34.1567
316.908 0.065048 6.8641e-09 35.2944
316.908 0.064404 6.93275e-09 36.4798
316.908 0.0637663 7.00207e-09 37.7153
316.908 0.0631349 7.07209e-09 39.0035
316.908 0.0625099 7.14281e-09 40.3467
316.908 0.0618909 7.21424e-09 41.5121
316.908 0.0612782 7.28638e-09 42.9657
316.908 0.0606714 7.35925e-09 44.483
316.908 0.0600707 7.43284e-09 46.0668
316.908 0.059476 7.50717e-09 47.7208
316.908 0.0588871 7.58224e-09 49.4484
316.908 0.0583041 7.65806e-09 51.2536
316.908 0.0577268 7.73464e-09 53.1401
316.908 0.0571552 7.81199e-09 55.1124
316.908 0.0565894 7.89011e-09 57.1749
316.908 0.0560291 7.96901e-09 59.3325
316.908 0.0554743 8.0487e-09 61.59
316.908 0.0549251 8.12919e-09 63.9528
316.908 0.0543813 8.21048e-09 66.4267
316.908 0.0538428 8.29259e-09 69.0176
316.908 0.0533097 8.37551e-09 71.7318
316.908 0.0527819 8.45927e-09 74.5762
316.908 0.0522593 8.54386e-09 77.5577
316.908 0.0517419 8.6293e-09 80.6842
316.908 0.0512296 8.71559e-09 83.9635
316.908 0.0507224 8.80275e-09 87.4045
316.908 0.0502202 8.89077e-09 91.0161
316.908 0.0497229 8.97968e-09 94.2687
316.908 0.0492306 9.06948e-09 98.2287
316.908 0.0487432 9.16017e-09 102.389
316.908 0.0482606 9.25178e-09 106.761
316.908 0.0477828 9.34429e-09 111.357
316.908 0.0473097 9.43774e-09 116.191
316.908 0.0468413 9.53211e-09 121.276
316.908 0.0463775 9.62743e-09 126.627
316.908 0.0459183 9.72371e-09 132.26
316.908 0.0454637 9.82095e-09 138.192
316.908 0.0450135 9.91916e-09 144.442
318.904 4.43131 1e-10 10.239
318.904 4.38744 1.01e-10 10.2509
318.904 4.344 1.0201e-10 10.1143
318.904 4.30099 1.0303e-10 9.97974
318.904 4.2584 1.0406e-10 9.84708
318.904 4.21624 1.05101e-10 9.7164
318.904 4.1745 1.06152e-10 9.58761
318.904 4.13317 1.07214e-10 9.59778
318.904 4.09224 1.08286e-10 9.47097
318.904 4.05173 1.09369e-10 9.34596
318.904 4.01161 1.10462e-10 9.22275
318.904 3.97189 1.11567e-10 9.10134
318.904 3.93257 1.12683e-10 9.10998
318.904 3.89363 1.13809e-10 8.99042
318.904 3.85508 1.14947e-10 8.87256
318.904 3.81691 1.16097e-10 8.75642
318.904 3.77912 1.17258e-10 8.64195
318.904 3.7417 1.1843e-10 8.64926
318.904 3.70465 1.19615e-10 8.53651
318.904 3.66797 1.20811e-10 8.42538
318.904 3.63166 1.22019e-10 8.31585
318.904 3.5957 1.23239e-10 8.20789
318.904 3.5601 1.24472e-10 8.214
318.904 3.52485 1.25716e-10 8.10766
318.904 3.48995 1.26973e-10 8.00284
318.904 3.4554 1.28243e-10 7.89951
318.904 3.42119 1.29526e-10 7.79765
318.904 3.38731 1.30821e-10 7.80269
318.904 3.35378 1.32129e-10 7.70237
318.904 3.32057 1.3345e-10 7.60346
318.904 3.28769 1.34785e-10 7.50596
318.904 3.25514 1.36133e-10 7.40984
318.904 3.22291 1.37494e-10 7.41394
318.904 3.191 1.38869e-10 7.31926
318.904 3.15941 1.40258e-10 7.22591
318.904 3.12813 1.4166e-10 7.13388
318.904 3.09716 1.43077e-10 7.13705
318.904 3.06649 1.44508e-10 7.0464
318.904 3.03613 1.45953e-10 6.95702
318.904 3.00607 1.47412e-10 6.86889
318.904 2.97631 1.48886e-10 6.87123
318.904 2.94684 1.50375e-10 6.78442
318.904 2.91766 1.51879e-10 6.69883
318.904 2.88877 1.53398e-10 6.61444
318.904 2.86017 1.54932e-10 6.61604
318.904 2.83185 1.56481e-10 6.53291
318.904 2.80381 1.58046e-10 6.45094
318.904 2.77605 1.59626e-10 6.37011
318.904 2.74857 1.61223e-10 6.37104
318.904 2.72135 1.62835e-10 6.29143
318.904 2.69441 1.64463e-10 6.21292
318.904 2.66773 1.66108e-10 6.1355
318.904 2.64132 1.67769e-10 6.13584
318.904 2.61517 1.69447e-10 6.05959
318.904 2.58928 1.71141e-10 5.9844
318.904 2.56364 1.72852e-10 5.98412
318.904 2.53826 1.74581e-10 5.91007
318.904 2.51313 1.76327e-10 5.83703
318.904 2.48824 1.7809e-10 5.76501
318.904 2.46361 1.79871e-10 5.76428
318.904 2.43921 1.8167e-10 5.69335
318.904 2.41506 1.83486e-10 5.62341
318.904 2.39115 1.85321e-10 5.62217
318.904 2.36748 1.87174e-10 5.5533
318.904 2.34404 1.89046e-10 5.48538
318.904 2.32083 1.90937e-10 5.4184
318.904 2.29785 1.92846e-10 5.41681
318.904 2.2751 1.94774e-10 5.35087
318.904 2.25257 1.96722e-10 5.28583
318.904 2.23027 1.98689e-10 5.28384
318.904 2.20819 2.00676e-10 5.21982
318.904 2.18633 2.02683e-10 5.15668
318.904 2.16468 2.0471e-10 5.15434
318.904 2.14325 2.06757e-10 5.09219
318.904 2.12203 2.08825e-10 5.0309
318.904 2.10102 2.10913e-10 5.02825
318.904 2.08021 2.13022e-10 4.96793
318.904 2.05962 2.15152e-10 4.90845
318.904 2.03923 2.17304e-10 4.90552
318.904 2.01904 2.19477e-10 4.847
318.904 1.99904 2.21672e-10 4.78928
318.904 1.97925 2.23888e-10 4.78613
318.904 1.95966 2.26127e-10 4.72934
318.904 1.94025 2.28388e-10 4.67334
318.904 1.92104 2.30672e-10 4.67
318.904 1.90202 2.32979e-10 4.61492
318.904 1.88319 2.35309e-10 4.5606
318.904 1.86455 2.37662e-10 4.5571
318.904 1.84608 2.40038e-10 4.50369
318.904 1.82781 2.42439e-10 4.49993
318.904 1.80971 2.44863e-10 4.4474
318.904 1.79179 2.47312e-10 4.39561
318.904 1.77405 2.49785e-10 4.39177
318.904 1.75649 2.52283e-10 4.34085
318.904 1.7391 2.54806e-10 4.29064
318.904 1.72188 2.57354e-10 4.28674
318.904 1.70483 2.59927e-10 4.2374
318.904 1.68795 2.62527e-10 4.2333
318.904 1.67124 2.65152e-10 4.18482
318.904 1.65469 2.67803e-10 4.13701
318.904 1.63831 2.70481e-10 4.13293
318.904 1.62209 2.73186e-10 4.08596
318.904 1.60603 2.75918e-10 4.08172
318.904 1.59012 2.78677e-10 4.03559
318.904 1.57438 2.81464e-10 3.9901
318.904 1.55879 2.84279e-10 3.98594
318.904 1.54336 2.87121e-10 3.94127
318.904 1.52808 2.89993e-10 3.93701
318.904 1.51295 2.92893e-10 3.89315
318.904 1.49797 2.95822e-10 3.84992
318.904 1.48314 2.9878e-10 3.84576
318.904 1.46845 3.01768e-10 3.80332
318.904 1.45391 3.04785e-10 3.79911
318.904 1.43952 3.07833e-10 3.75746
318.904 1.42527 3.10911e-10 3.75321
318.904 1.41115 3.1402e-10 3.71235
318.904 1.39718 3.17161e-10 3.70807
318.904 1.38335 3.20332e-10 3.66799
318.904 1.36965 3.23536e-10 3.62848
318.904 1.35609 3.26771e-10 3.62439
318.904 1.34266 3.30039e-10 3.58564
318.904 1.32937 3.33339e-10 3.58158
318.904 1.31621 3.36672e-10 3.54359
318.904 1.30318 3.40039e-10 3.53954
318.904 1.29027 3.4344e-10 3.5023
318.904 1.2775 3.46874e-10 3.49829
318.904 1.26485 3.50343e-10 3.4618
318.904 1.25233 3.53846e-10 3.45785
318.904 1.23993 3.57385e-10 3.42209
318.904 1.22765 3.60958e-10 3.41821
318.904 1.2155 3.64568e-10 3.38317
318.904 1.20346 3.68214e-10 3.37938
318.904 1.19155 3.71896e-10 3.34507
318.904 1.17975 3.75615e-10 3.34137
318.904 1.16807 3.79371e-10 3.30776
318.904 1.1565 3.83165e-10 3.30417
318.904 1.14505 3.86996e-10 3.27128
318.904 1.13372 3.90866e-10 3.2678
318.904 1.12249 3.94775e-10 3.23561
318.904 1.11138 3.98723e-10 3.23226
318.904 1.10037 4.0271e-10 3.20076
318.904 1.08948 4.06737e-10 3.19755
318.904 1.07869 4.10804e-10 3.16674
318.904 1.06801 4.14912e-10 3.16368
318.904 1.05744 4.19062e-10 3.13355
318.904 1.04697 4.23252e-10 3.13064
318.904 1.0366 4.27485e-10 3.10118
318.904 1.02634 4.3176e-10 3.09844
318.904 1.01618 4.36077e-10 3.09566
318.904 1.00612 4.40438e-10 3.06708
318.904 0.996154 4.44842e-10 3.06448
318.904 0.986291 4.49291e-10 3.03656
318.904 0.976526 4.53784e-10 3.03416
318.904 0.966857 4.58321e-10 3.00689
318.904 0.957284 4.62905e-10 3.00469
318.904 0.947806 4.67534e-10 3.00247
318.904 0.938422 4.72209e-10 2.97606
318.904 0.929131 4.76931e-10 2.97406
318.904 0.919931 4.817e-10 2.94829
318.904 0.910823 4.86517e-10 2.94651
318.904 0.901805 4.91383e-10 2.92137
318.904 0.892876 4.96296e-10 2.91982
318.904 0.884036 5.01259e-10 2.91829
318.904 0.875283 5.06272e-10 2.89399
318.904 0.866617 5.11335e-10 2.8927
318.904 0.858037 5.16448e-10 2.86902
318.904 0.849541 5.21613e-10 2.86797
318.904 0.84113 5.26829e-10 2.86696
318.904 0.832802 5.32097e-10 2.84411
318.904 0.824556 5.37418e-10 2.84336
318.904 0.816392 5.42792e-10 2.84265
318.904 0.808309 5.4822e-10 2.82063
318.904 0.800306 5.53702e-10 2.8202
318.904 0.792382 5.59239e-10 2.79878
318.904 0.784537 5.64832e-10 2.79861
318.904 0.776769 5.7048e-10 2.79851
318.904 0.769078 5.76185e-10 2.77791
318.904 0.761464 5.81947e-10 2.7781
318.904 0.753925 5.87766e-10 2.77836
318.904 0.74646 5.93644e-10 2.75856
318.904 0.739069 5.9958e-10 2.75913
318.904 0.731752 6.05576e-10 2.75977
318.904 0.724507 6.11632e-10 2.74078
318.904 0.717333 6.17748e-10 2.74173
318.904 0.710231 6.23926e-10 2.74278
318.904 0.703199 6.30165e-10 2.7246
318.904 0.696237 6.36466e-10 2.72596
318.904 0.689343 6.42831e-10 2.72742
318.904 0.682518 6.49259e-10 2.71004
318.904 0.67576 6.55752e-10 2.71184
318.904 0.66907 6.6231e-10 2.71374
318.904 0.662445 6.68933e-10 2.69717
318.904 0.655886 6.75622e-10 2.69942
318.904 0.649393 6.82378e-10 2.70178
318.904 0.642963 6.89202e-10 2.686
318.904 0.636597 6.96094e-10 2.68872
318.904 0.630294 7.03055e-10 2.69157
318.904 0.624053 7.10085e-10 2.69455
318.904 0.617875 7.17186e-10 2.6798
318.904 0.611757 7.24358e-10 2.68315
318.904 0.6057 7.31602e-10 2.68664
318.904 0.599703 7.38918e-10 2.6727
318.904 0.593765 7.46307e-10 2.67658
318.904 0.587887 7.5377e-10 2.6806
318.904 0.582066 7.61308e-10 2.68479
318.904 0.576303 7.68921e-10 2.67189
318.904 0.570597 7.7661e-10 2.67648
318.904 0.564947 7.84376e-10 2.68123
318.904 0.559354 7.9222e-10 2.68615
318.904 0.553816 8.00142e-10 2.67431
318.904 0.548332 8.08144e-10 2.67965
318.904 0.542903 8.16225e-10 2.68517
318.904 0.537528 8.24387e-10 2.69087
318.904 0.532206 8.32631e-10 2.68012
318.904 0.526937 8.40957e-10 2.68627
318.904 0.52172 8.49367e-10 2.6926
318.904 0.516554 8.57861e-10 2.69915
318.904 0.51144 8.66439e-10 2.68949
318.904 0.506376 8.75104e-10 2.69649
318.904 0.501362 8.83855e-10 2.70371
318.904 0.496398 8.92693e-10 2.71114
318.904 0.491483 9.0162e-10 2.71879
318.904 0.486617 9.10636e-10 2.71053
318.904 0.481799 9.19743e-10 2.71868
318.904 0.477029 9.2894e-10 2.72706
318.904 0.472306 9.3823e-10 2.73569
318.904 0.46763 9.47612e-10 2.74454
318.904 0.463 9.57088e-10 2.73774
318.904 0.458415 9.66659e-10 2.74713
318.904 0.453877 9.76325e-10 2.75679
318.904 0.449383 9.86089e-10 2.7667
318.904 0.444933 9.9595e-10 2.77689
318.904 0.440528 1.00591e-09 2.7716
318.904 0.436167 1.01597e-09 2.78236
318.904 0.431848 1.02613e-09 2.7934
318.904 0.427572 1.03639e-09 2.80473
318.904 0.423339 1.04675e-09 2.81636
318.904 0.419147 1.05722e-09 2.81266
318.904 0.414998 1.06779e-09 2.82492
318.904 0.410889 1.07847e-09 2.83748
318.904 0.40682 1.08926e-09 2.85037
318.904 0.402792 1.10015e-09 2.86358
318.904 0.398804 1.11115e-09 2.86158
318.904 0.394856 1.12226e-09 2.87546
318.904 0.390946 1.13348e-09 2.8897
318.904 0.387076 1.14482e-09 2.90429
318.904 0.383243 1.15627e-09 2.91925
318.904 0.379449 1.16783e-09 2.93457
318.904 0.375692 1.17951e-09 2.93473
318.904 0.371972 1.1913e-09 2.95081
318.904 0.368289 1.20322e-09 2.96728
318.904 0.364643 1.21525e-09 2.98415
318.904 0.361032 1.2274e-09 3.00142
318.904 0.357458 1.23967e-09 3.00355
318.904 0.353919 1.25207e-09 3.02167
318.904 0.350415 1.26459e-09 3.04021
318.904 0.346945 1.27724e-09 3.0592
318.904 0.34351 1.29001e-09 3.07864
318.904 0.340109 1.30291e-09 3.08291
318.904 0.336741 1.31594e-09 3.10326
318.904 0.333407 1.3291e-09 3.12411
318.904 0.330106 1.34239e-09 3.14545
318.904 0.326838 1.35581e-09 3.1673
318.904 0.323602 1.36937e-09 3.17388
318.904 0.320398 1.38307e-09 3.19675
318.904 0.317226 1.3969e-09 3.22016
318.904 0.314085 1.41086e-09 3.24411
318.904 0.310975 1.42497e-09 3.26865
318.904 0.307896 1.43922e-09 3.27777
318.904 0.304848 1.45362e-09 3.30343
318.904 0.301829 1.46815e-09 3.3297
318.904 0.298841 1.48283e-09 3.35659
318.904 0.295882 1.49766e-09 3.38413
318.904 0.292953 1.51264e-09 3.39606
318.904 0.290052 1.52776e-09 3.42485
318.904 0.28718 1.54304e-09 3.45433
318.904 0.284337 1.55847e-09 3.4845
318.904 0.281522 1.57406e-09 3.4989
318.904 0.278734 1.5898e-09 3.53047
318.904 0.275975 1.6057e-09 3.56278
318.904 0.273242 1.62175e-09 3.59587
318.904 0.270537 1.63797e-09 3.61294
318.904 0.267858 1.65435e-09 3.64755
318.904 0.265206 1.67089e-09 3.68299
318.904 0.26258 1.6876e-09 3.71928
318.904 0.259981 1.70448e-09 3.73929
318.904 0.257407 1.72152e-09 3.77726
318.904 0.254858 1.73874e-09 3.81614
318.904 0.252335 1.75613e-09 3.85597
318.904 0.249836 1.77369e-09 3.87921
318.904 0.247363 1.79142e-09 3.92089
318.904 0.244913 1.80934e-09 3.96358
318.904 0.242489 1.82743e-09 3.98943
318.904 0.240088 1.84571e-09 4.03412
318.904 0.237711 1.86416e-09 4.07992
318.904 0.235357 1.8828e-09 4.12683
318.904 0.233027 1.90163e-09 4.15652
318.904 0.23072 1.92065e-09 4.20566
318.904 0.228435 1.93986e-09 4.25601
318.904 0.226173 1.95925e-09 4.28881
318.904 0.223934 1.97885e-09 4.34157
318.904 0.221717 1.99864e-09 4.39565
318.904 0.219522 2.01862e-09 4.43182
318.904 0.217348 2.03881e-09 4.48851
318.904 0.215196 2.0592e-09 4.52703
318.904 0.213066 2.07979e-09 4.58645
318.904 0.210956 2.10059e-09 4.64738
318.904 0.208867 2.12159e-09 4.68976
318.904 0.206799 2.14281e-09 4.75367
318.904 0.204752 2.16424e-09 4.79874
318.904 0.202725 2.18588e-09 4.8658
318.904 0.200717 2.20774e-09 4.93461
318.904 0.19873 2.22981e-09 4.98409
318.904 0.196763 2.25211e-09 5.05633
318.904 0.194814 2.27463e-09 5.10889
318.904 0.192886 2.29738e-09 5.18476
318.904 0.190976 2.32035e-09 5.24061
318.904 0.189085 2.34356e-09 5.32031
318.904 0.187213 2.36699e-09 5.37962
318.904 0.185359 2.39066e-09 5.4634
318.904 0.183524 2.41457e-09 5.52639
318.904 0.181707 2.43871e-09 5.61446
318.904 0.179908 2.4631e-09 5.68136
318.904 0.178127 2.48773e-09 5.75014
318.904 0.176363 2.51261e-09 5.84503
318.904 0.174617 2.53774e-09 5.91809
318.904 0.172888 2.56311e-09 6.01797
318.904 0.171176 2.58874e-09 6.09553
318.904 0.169481 2.61463e-09 6.1753
318.904 0.167803 2.64078e-09 6.28309
318.904 0.166142 2.66719e-09 6.36782
318.904 0.164497 2.69386e-09 6.45495
318.904 0.162868 2.7208e-09 6.57139
318.904 0.161256 2.748e-09 6.66396
318.904 0.159659 2.77548e-09 6.75917
318.904 0.158078 2.80324e-09 6.8851
318.904 0.156513 2.83127e-09 6.98627
318.904 0.154964 2.85958e-09 7.09034
318.904 0.153429 2.88818e-09 7.19743
318.904 0.15191 2.91706e-09 7.33731
318.904 0.150406 2.94623e-09 7.45115
318.904 0.148917 2.9757e-09 7.56829
318.904 0.147442 3.00545e-09 7.68884
318.904 0.145983 3.03551e-09 7.81292
318.904 0.144537 3.06586e-09 7.94062
318.904 0.143106 3.09652e-09 8.07208
318.904 0.141689 3.12749e-09 8.24063
318.904 0.140286 3.15876e-09 8.38052
318.904 0.138897 3.19035e-09 8.52456
318.904 0.137522 3.22225e-09 8.67287
318.904 0.136161 3.25447e-09 8.8256
318.904 0.134813 3.28702e-09 8.98289
318.904 0.133478 3.31989e-09 9.1449
318.904 0.132156 3.35309e-09 9.31176
318.904 0.130848 3.38662e-09 9.48375
318.904 0.129552 3.42049e-09 9.66087
318.904 0.128269 3.45469e-09 9.84339
318.904 0.126999 3.48924e-09 10.0315
318.904 0.125742 3.52413e-09 10.2254
318.904 0.124497 3.55937e-09 10.4252
318.904 0.123264 3.59496e-09 10.5882
318.904 0.122044 3.63091e-09 10.7997
318.904 0.120836 3.66722e-09 11.0178
318.904 0.119639 3.7039e-09 11.2427
318.904 0.118455 3.74093e-09 11.4745
318.904 0.117282 3.77834e-09 11.7138
318.904 0.116121 3.81613e-09 11.9606
318.904 0.114971 3.85429e-09 12.1656
318.904 0.113833 3.89283e-09 12.4272
318.904 0.112706 3.93176e-09 12.6971
318.904 0.11159 3.97108e-09 12.9757
318.904 0.110485 4.01079e-09 13.2632
318.904 0.109391 4.0509e-09 13.5049
318.904 0.108308 4.0914e-09 13.8101
318.904 0.107236 4.13232e-09 14.1251
318.904 0.106174 4.17364e-09 14.4506
318.904 0.105123 4.21538e-09 14.7263
318.904 0.104082 4.25753e-09 15.072
318.904 0.103051 4.30011e-09 15.4291
318.904 0.102031 4.34311e-09 15.7982
318.904 0.101021 4.38654e-09 16.1132
318.904 0.100021 4.4304e-09 16.5057
318.904 0.0990302 4.47471e-09 16.9114
318.904 0.0980497 4.51946e-09 17.2595
318.904 0.0970789 4.56465e-09 17.6912
318.904 0.0961177 4.6103e-09 18.1377
318.904 0.0951661 4.6564e-09 18.5226
318.904 0.0942238 4.70296e-09 18.9982
318.904 0.0932909 4.74999e-09 19.4902
318.904 0.0923673 4.79749e-09 19.9993
318.904 0.0914527 4.84547e-09 20.4408
318.904 0.0905473 4.89392e-09 20.9836
318.904 0.0896507 4.94286e-09 21.5454
318.904 0.0887631 4.99229e-09 22.0348
318.904 0.0878843 5.04221e-09 22.6344
318.904 0.0870141 5.09264e-09 23.2553
318.904 0.0861526 5.14356e-09 23.7982
318.904 0.0852996 5.195e-09 24.4615
318.904 0.0844551 5.24695e-09 25.1484
318.904 0.0836189 5.29942e-09 25.7515
318.904 0.082791 5.35241e-09 26.486
318.904 0.0819713 5.40594e-09 27.2471
318.904 0.0811597 5.46e-09 27.9178
318.904 0.0803561 5.5146e-09 28.7322
318.904 0.0795605 5.56974e-09 29.5766
318.904 0.0787728 5.62544e-09 30.3232
318.904 0.0779928 5.68169e-09 31.2275
318.904 0.0772206 5.73851e-09 32.1655
318.904 0.0764561 5.79589e-09 33.1386
318.904 0.0756991 5.85385e-09 34.0031
318.904 0.0749496 5.91239e-09 35.0465
318.904 0.0742075 5.97152e-09 36.1294
318.904 0.0734728 6.03123e-09 37.0944
318.904 0.0727453 6.09154e-09 38.2567
318.904 0.0720251 6.15246e-09 39.4636
318.904 0.071312 6.21398e-09 40.717
318.904 0.0706059 6.27612e-09 41.8387
318.904 0.0699068 6.33888e-09 43.1855
318.904 0.0692147 6.40227e-09 44.585
318.904 0.0685294 6.4663e-09 46.0395
318.904 0.0678509 6.53096e-09 47.5513
318.904 0.0671791 6.59627e-09 48.9112
318.904 0.0665139 6.66223e-09 50.5383
318.904 0.0658554 6.72885e-09 52.2304
318.904 0.0652034 6.79614e-09 53.9905
318.904 0.0645578 6.8641e-09 55.5798
318.904 0.0639186 6.93275e-09 57.4766
318.904 0.0632857 7.00207e-09 59.4507
318.904 0.0626591 7.07209e-09 61.5053
318.904 0.0620388 7.14281e-09 63.6443
318.904 0.0614245 7.21424e-09 65.8714
318.904 0.0608163 7.28638e-09 67.8945
318.904 0.0602142 7.35925e-09 70.2999
318.904 0.059618 7.43284e-09 72.8059
318.904 0.0590277 7.50717e-09 75.4173
318.904 0.0584433 7.58224e-09 78.1388
318.904 0.0578647 7.65806e-09 80.9758
318.904 0.0572918 7.73464e-09 83.9337
318.904 0.0567245 7.81199e-09 87.0182
318.904 0.0561629 7.89011e-09 89.8414
318.904 0.0556068 7.96901e-09 93.1833
318.904 0.0550562 8.0487e-09 96.6699
318.904 0.0545111 8.12919e-09 100.309
318.904 0.0539714 8.21048e-09 104.108
318.904 0.0534371 8.29259e-09 108.076
318.904 0.052908 8.37551e-09 112.217
318.904 0.0523841 8.45927e-09 116.545
318.904 0.0518655 8.54386e-09 121.066
318.904 0.051352 8.6293e-09 125.791
318.904 0.0508435 8.71559e-09 130.73
318.904 0.0503401 8.80275e-09 135.894
318.904 0.0498417 8.89077e-09 140.675
318.904 0.0493482 8.97968e-09 146.299
318.904 0.0488596 9.06948e-09 152.183
318.904 0.0483759 9.16017e-09 158.341
318.904 0.0478969 9.25178e-09 164.787
318.904 0.0474227 9.34429e-09 171.537
318.904 0.0469531 9.43774e-09 178.608
318.904 0.0464883 9.53211e-09 186.014
318.904 0.046028 9.62743e-09 193.775
318.904 0.0455723 9.72371e-09 201.911
318.904 0.045121 9.82095e-09 210.441
318.904 0.0446743 9.91916e-09 219.387
320.914 4.3977 1e-10 12.6331
320.914 4.35416 1.01e-10 12.4655
320.914 4.31105 1.0201e-10 12.3005
320.914 4.26836 1.0303e-10 12.1378
320.914 4.2261 1.0406e-10 11.9774
320.914 4.18426 1.05101e-10 11.8193
320.914 4.14283 1.06152e-10 11.6636
320.914 4.10181 1.07214e-10 11.5101
320.914 4.0612 1.08286e-10 11.3588
320.914 4.02099 1.09369e-10 11.2097
320.914 3.98118 1.10462e-10 11.0627
320.914 3.94176 1.11567e-10 10.9178
320.914 3.90273 1.12683e-10 10.775
320.914 3.86409 1.13809e-10 10.6343
320.914 3.82583 1.14947e-10 10.4955
320.914 3.78795 1.16097e-10 10.3588
320.914 3.75045 1.17258e-10 10.224
320.914 3.71332 1.1843e-10 10.0912
320.914 3.67655 1.19615e-10 9.96012
320.914 3.64015 1.20811e-10 9.83106
320.914 3.60411 1.22019e-10 9.70371
320.914 3.56842 1.23239e-10 9.57825
320.914 3.53309 1.24472e-10 9.45459
320.914 3.49811 1.25716e-10 9.33264
320.914 3.46348 1.26973e-10 9.2124
320.914 3.42919 1.28243e-10 9.09387
320.914 3.39523 1.29526e-10 8.97707
320.914 3.36162 1.30821e-10 8.86188
320.914 3.32833 1.32129e-10 8.74831
320.914 3.29538 1.3345e-10 8.63633
320.914 3.26275 1.34785e-10 8.52593
320.914 3.23045 1.36133e-10 8.41708
320.914 3.19846 1.37494e-10 8.30975
320.914 3.1668 1.38869e-10 8.20392
320.914 3.13544 1.40258e-10 8.09959
320.914 3.1044 1.4166e-10 7.9967
320.914 3.07366 1.43077e-10 7.89525
320.914 3.04323 1.44508e-10 7.79522
320.914 3.0131 1.45953e-10 7.69658
320.914 2.98326 1.47412e-10 7.59931
320.914 2.95373 1.48886e-10 7.5034
320.914 2.92448 1.50375e-10 7.40882
320.914 2.89553 1.51879e-10 7.31555
320.914 2.86686 1.53398e-10 7.22357
320.914 2.83847 1.54932e-10 7.13288
320.914 2.81037 1.56481e-10 7.04343
320.914 2.78255 1.58046e-10 6.95522
320.914 2.755 1.59626e-10 6.86823
320.914 2.72772 1.61223e-10 6.78245
320.914 2.70071 1.62835e-10 6.69785
320.914 2.67397 1.64463e-10 6.61441
320.914 2.6475 1.66108e-10 6.53213
320.914 2.62128 1.67769e-10 6.45097
320.914 2.59533 1.69447e-10 6.37094
320.914 2.56963 1.71141e-10 6.29201
320.914 2.54419 1.72852e-10 6.21417
320.914 2.519 1.74581e-10 6.13739
320.914 2.49406 1.76327e-10 6.06167
320.914 2.46937 1.7809e-10 5.98699
320.914 2.44492 1.79871e-10 5.91333
320.914 2.42071 1.8167e-10 5.84069
320.914 2.39674 1.83486e-10 5.76905
320.914 2.37301 1.85321e-10 5.6984
320.914 2.34952 1.87174e-10 5.6287
320.914 2.32626 1.89046e-10 5.55997
320.914 2.30322 1.90937e-10 5.49218
320.914 2.28042 1.92846e-10 5.42533
320.914 2.25784 1.94774e-10 5.35938
320.914 2.23549 1.96722e-10 5.29435
320.914 2.21335 1.98689e-10 5.23021
320.914 2.19144 2.00676e-10 5.16695
320.914 2.16974 2.02683e-10 5.10455
320.914 2.14826 2.0471e-10 5.04301
320.914 2.12699 2.06757e-10 4.98233
320.914 2.10593 2.08825e-10 4.92248
320.914 2.08508 2.10913e-10 4.86345
320.914 2.06443 2.13022e-10 4.80523
320.914 2.04399 2.15152e-10 4.74782
320.914 2.02376 2.17304e-10 4.69119
320.914 2.00372 2.19477e-10 4.63534
320.914 1.98388 2.21672e-10 4.58027
320.914 1.96424 2.23888e-10 4.52596
320.914 1.94479 2.26127e-10 4.4724
320.914 1.92553 2.28388e-10 4.41957
320.914 1.90647 2.30672e-10 4.36748
320.914 1.88759 2.32979e-10 4.31611
320.914 1.86891 2.35309e-10 4.26545
320.914 1.8504 2.37662e-10 4.2155
320.914 1.83208 2.40038e-10 4.16624
320.914 1.81394 2.42439e-10 4.11766
320.914 1.79598 2.44863e-10 4.06976
320.914 1.7782 2.47312e-10 4.02252
320.914 1.76059 2.49785e-10 3.97595
320.914 1.74316 2.52283e-10 3.93003
320.914 1.7259 2.54806e-10 3.88475
320.914 1.70881 2.57354e-10 3.8401
320.914 1.6919 2.59927e-10 3.79607
320.914 1.67514 2.62527e-10 3.75268
320.914 1.65856 2.65152e-10 3.70988
320.914 1.64214 2.67803e-10 3.66769
320.914 1.62588 2.70481e-10 3.66826
320.914 1.60978 2.73186e-10 3.62677
320.914 1.59384 2.75918e-10 3.58587
320.914 1.57806 2.78677e-10 3.54555
320.914 1.56244 2.81464e-10 3.5058
320.914 1.54697 2.84279e-10 3.46662
320.914 1.53165 2.87121e-10 3.42799
320.914 1.51649 2.89993e-10 3.38991
320.914 1.50147 2.92893e-10 3.35238
320.914 1.48661 2.95822e-10 3.31538
320.914 1.47189 2.9878e-10 3.27893
320.914 1.45731 3.01768e-10 3.24298
320.914 1.44288 3.04785e-10 3.20756
320.914 1.4286 3.07833e-10 3.17264
320.914 1.41445 3.10911e-10 3.13824
320.914 1.40045 3.1402e-10 3.10433
320.914 1.38658 3.17161e-10 3.0709
320.914 1.37285 3.20332e-10 3.07289
320.914 1.35926 3.23536e-10 3.04006
320.914 1.3458 3.26771e-10 3.00771
320.914 1.33248 3.30039e-10 2.97583
320.914 1.31929 3.33339e-10 2.94442
320.914 1.30622 3.36672e-10 2.91347
320.914 1.29329 3.40039e-10 2.88298
320.914 1.28049 3.4344e-10 2.85294
320.914 1.26781 3.46874e-10 2.82334
320.914 1.25526 3.50343e-10 2.79419
320.914 1.24283 3.53846e-10 2.76546
320.914 1.23052 3.57385e-10 2.76826
320.914 1.21834 3.60958e-10 2.74007
320.914 1.20628 3.64568e-10 2.7123
320.914 1.19433 3.68214e-10 2.68495
320.914 1.18251 3.71896e-10 2.65801
320.914 1.1708 3.75615e-10 2.63147
320.914 1.15921 3.79371e-10 2.60534
320.914 1.14773 3.83165e-10 2.57961
320.914 1.13637 3.86996e-10 2.55426
320.914 1.12512 3.90866e-10 2.55773
320.914 1.11398 3.94775e-10 2.53288
320.914 1.10295 3.98723e-10 2.50841
320.914 1.09203 4.0271e-10 2.48432
320.914 1.08121 4.06737e-10 2.4606
320.914 1.07051 4.10804e-10 2.43725
320.914 1.05991 4.14912e-10 2.41427
320.914 1.04942 4.19062e-10 2.41821
320.914 1.03903 4.23252e-10 2.39569
320.914 1.02874 4.27485e-10 2.37352
320.914 1.01855 4.3176e-10 2.35171
320.914 1.00847 4.36077e-10 2.33024
320.914 0.998483 4.40438e-10 2.30911
320.914 0.988597 4.44842e-10 2.28832
320.914 0.978809 4.49291e-10 2.29279
320.914 0.969118 4.53784e-10 2.27244
320.914 0.959523 4.58321e-10 2.25242
320.914 0.950022 4.62905e-10 2.23273
320.914 0.940616 4.67534e-10 2.21335
320.914 0.931303 4.72209e-10 2.1943
320.914 0.922082 4.76931e-10 2.1992
320.914 0.912953 4.817e-10 2.18057
320.914 0.903914 4.86517e-10 2.16225
320.914 0.894964 4.91383e-10 2.14423
320.914 0.886103 4.96296e-10 2.12651
320.914 0.87733 5.01259e-10 2.13178
320.914 0.868643 5.06272e-10 2.11447
320.914 0.860043 5.11335e-10 2.09747
320.914 0.851528 5.16448e-10 2.08075
320.914 0.843097 5.21613e-10 2.06432
320.914 0.834749 5.26829e-10 2.06996
320.914 0.826484 5.32097e-10 2.05394
320.914 0.818301 5.37418e-10 2.03818
320.914 0.810199 5.42792e-10 2.02271
320.914 0.802178 5.4822e-10 2.00752
320.914 0.794235 5.53702e-10 2.01357
320.914 0.786371 5.59239e-10 1.99877
320.914 0.778586 5.64832e-10 1.98423
320.914 0.770877 5.7048e-10 1.96996
320.914 0.763244 5.76185e-10 1.97633
320.914 0.755688 5.81947e-10 1.96243
320.914 0.748205 5.87766e-10 1.94881
320.914 0.740797 5.93644e-10 1.93544
320.914 0.733463 5.9958e-10 1.92232
320.914 0.726201 6.05576e-10 1.92914
320.914 0.719011 6.11632e-10 1.91641
320.914 0.711892 6.17748e-10 1.90391
320.914 0.704843 6.23926e-10 1.89167
320.914 0.697865 6.30165e-10 1.89885
320.914 0.690955 6.36466e-10 1.88698
320.914 0.684114 6.42831e-10 1.87534
320.914 0.677341 6.49259e-10 1.88277
320.914 0.670634 6.55752e-10 1.87151
320.914 0.663994 6.6231e-10 1.86048
320.914 0.65742 6.68933e-10 1.84969
320.914 0.650911 6.75622e-10 1.85753
320.914 0.644466 6.82378e-10 1.84711
320.914 0.638086 6.89202e-10 1.83691
320.914 0.631768 6.96094e-10 1.84504
320.914 0.625513 7.03055e-10 1.83521
320.914 0.61932 7.10085e-10 1.8256
320.914 0.613188 7.17186e-10 1.81624
320.914 0.607116 7.24358e-10 1.8248
320.914 0.601105 7.31602e-10 1.8158
320.914 0.595154 7.38918e-10 1.80701
320.914 0.589261 7.46307e-10 1.81591
320.914 0.583427 7.5377e-10 1.80749
320.914 0.57765 7.61308e-10 1.79929
320.914 0.571931 7.68921e-10 1.80853
320.914 0.566268 7.7661e-10 1.8007
320.914 0.560662 7.84376e-10 1.79309
320.914 0.555111 7.9222e-10 1.8027
320.914 0.549615 8.00142e-10 1.79546
320.914 0.544173 8.08144e-10 1.78843
320.914 0.538785 8.16225e-10 1.79843
320.914 0.533451 8.24387e-10 1.79177
320.914 0.528169 8.32631e-10 1.78534
320.914 0.522939 8.40957e-10 1.79574
320.914 0.517762 8.49367e-10 1.78969
320.914 0.512635 8.57861e-10 1.78385
320.914 0.50756 8.66439e-10 1.79468
320.914 0.502535 8.75104e-10 1.78922
320.914 0.497559 8.83855e-10 1.80033
320.914 0.492633 8.92693e-10 1.79526
320.914 0.487755 9.0162e-10 1.7904
320.914 0.482926 9.10636e-10 1.80199
320.914 0.478144 9.19743e-10 1.79753
320.914 0.47341 9.2894e-10 1.79328
320.914 0.468723 9.3823e-10 1.80536
320.914 0.464082 9.47612e-10 1.80151
320.914 0.459487 9.57088e-10 1.81394
320.914 0.454938 9.66659e-10 1.81049
320.914 0.450434 9.76325e-10 1.82327
320.914 0.445974 9.86089e-10 1.82025
320.914 0.441558 9.9595e-10 1.81745
320.914 0.437186 1.00591e-09 1.83079
320.914 0.432858 1.01597e-09 1.82842
320.914 0.428572 1.02613e-09 1.84216
320.914 0.424329 1.03639e-09 1.84021
320.914 0.420128 1.04675e-09 1.85436
320.914 0.415968 1.05722e-09 1.85287
320.914 0.411849 1.06779e-09 1.86743
320.914 0.407772 1.07847e-09 1.86639
320.914 0.403734 1.08926e-09 1.88141
320.914 0.399737 1.10015e-09 1.88084
320.914 0.395779 1.11115e-09 1.89632
320.914 0.391861 1.12226e-09 1.89623
320.914 0.387981 1.13348e-09 1.91219
320.914 0.384139 1.14482e-09 1.91259
320.914 0.380336 1.15627e-09 1.92906
320.914 0.37657 1.16783e-09 1.92997
320.914 0.372842 1.17951e-09 1.94697
320.914 0.36915 1.1913e-09 1.9484
320.914 0.365495 1.20322e-09 1.96595
320.914 0.361877 1.21525e-09 1.96792
320.914 0.358294 1.2274e-09 1.98606
320.914 0.354746 1.23967e-09 1.98858
320.914 0.351234 1.25207e-09 2.00732
320.914 0.347756 1.26459e-09 2.02637
320.914 0.344313 1.27724e-09 2.02978
320.914 0.340904 1.29001e-09 2.04948
320.914 0.337529 1.30291e-09 2.05349
320.914 0.334187 1.31594e-09 2.07387
320.914 0.330878 1.3291e-09 2.09462
320.914 0.327602 1.34239e-09 2.0996
320.914 0.324359 1.35581e-09 2.12107
320.914 0.321147 1.36937e-09 2.12672
320.914 0.317967 1.38307e-09 2.14895
320.914 0.314819 1.3969e-09 2.17161
320.914 0.311702 1.41086e-09 2.17832
320.914 0.308616 1.42497e-09 2.20179
320.914 0.305561 1.43922e-09 2.22571
320.914 0.302535 1.45362e-09 2.23355
320.914 0.29954 1.46815e-09 2.25835
320.914 0.296574 1.48283e-09 2.28363
320.914 0.293638 1.49766e-09 2.29269
320.914 0.29073 1.51264e-09 2.31892
320.914 0.287852 1.52776e-09 2.34568
320.914 0.285002 1.54304e-09 2.37298
320.914 0.28218 1.55847e-09 2.3838
320.914 0.279386 1.57406e-09 2.41214
320.914 0.27662 1.5898e-09 2.44107
320.914 0.273881 1.6057e-09 2.45332
320.914 0.271169 1.62175e-09 2.48337
320.914 0.268485 1.63797e-09 2.51405
320.914 0.265826 1.65435e-09 2.54537
320.914 0.263194 1.67089e-09 2.55972
320.914 0.260589 1.6876e-09 2.59229
320.914 0.258008 1.70448e-09 2.62556
320.914 0.255454 1.72152e-09 2.65955
320.914 0.252925 1.73874e-09 2.69429
320.914 0.25042 1.75613e-09 2.71158
320.914 0.247941 1.77369e-09 2.74775
320.914 0.245486 1.79142e-09 2.7847
320.914 0.243056 1.80934e-09 2.82248
320.914 0.240649 1.82743e-09 2.86111
320.914 0.238266 1.84571e-09 2.88176
320.914 0.235907 1.86416e-09 2.92202
320.914 0.233572 1.8828e-09 2.9632
320.914 0.231259 1.90163e-09 3.00531
320.914 0.228969 1.92065e-09 3.04839
320.914 0.226702 1.93986e-09 3.07291
320.914 0.224458 1.95925e-09 3.11786
320.914 0.222235 1.97885e-09 3.16387
320.914 0.220035 1.99864e-09 3.21096
320.914 0.217856 2.01862e-09 3.25916
320.914 0.2157 2.03881e-09 3.30852
320.914 0.213564 2.0592e-09 3.35906
320.914 0.211449 2.07979e-09 3.39002
320.914 0.209356 2.10059e-09 3.44284
320.914 0.207283 2.12159e-09 3.49694
320.914 0.205231 2.14281e-09 3.55237
320.914 0.203199 2.16424e-09 3.60917
320.914 0.201187 2.18588e-09 3.66737
320.914 0.199195 2.20774e-09 3.72702
320.914 0.197223 2.22981e-09 3.76588
320.914 0.19527 2.25211e-09 3.82833
320.914 0.193337 2.27463e-09 3.89236
320.914 0.191422 2.29738e-09 3.95801
320.914 0.189527 2.32035e-09 4.02535
320.914 0.187651 2.34356e-09 4.09441
320.914 0.185793 2.36699e-09 4.14147
320.914 0.183953 2.39066e-09 4.21389
320.914 0.182132 2.41457e-09 4.28819
320.914 0.180329 2.43871e-09 4.36446
320.914 0.178543 2.4631e-09 4.41778
320.914 0.176775 2.48773e-09 4.49782
320.914 0.175025 2.51261e-09 4.58
320.914 0.173292 2.53774e-09 4.66439
320.914 0.171576 2.56311e-09 4.72481
320.914 0.169878 2.58874e-09 4.81349
320.914 0.168196 2.61463e-09 4.90458
320.914 0.16653 2.64078e-09 4.97086
320.914 0.164882 2.66719e-09 5.06666
320.914 0.163249 2.69386e-09 5.13704
320.914 0.161633 2.7208e-09 5.23785
320.914 0.160032 2.748e-09 5.34148
320.914 0.158448 2.77548e-09 5.41875
320.914 0.156879 2.80324e-09 5.52789
320.914 0.155326 2.83127e-09 5.60999
320.914 0.153788 2.85958e-09 5.72501
320.914 0.152265 2.88818e-09 5.81225
320.914 0.150758 2.91706e-09 5.93355
320.914 0.149265 2.94623e-09 6.02631
320.914 0.147787 2.9757e-09 6.15428
320.914 0.146324 3.00545e-09 6.25295
320.914 0.144875 3.03551e-09 6.38806
320.914 0.143441 3.06586e-09 6.49303
320.914 0.142021 3.09652e-09 6.63577
320.914 0.140614 3.12749e-09 6.7475
320.914 0.139222 3.15876e-09 6.86248
320.914 0.137844 3.19035e-09 7.01737
320.914 0.136479 3.22225e-09 7.13984
320.914 0.135128 3.25447e-09 7.26592
320.914 0.13379 3.28702e-09 7.43424
320.914 0.132465 3.31989e-09 7.56862
320.914 0.131154 3.35309e-09 7.70702
320.914 0.129855 3.38662e-09 7.89024
320.914 0.128569 3.42049e-09 8.03786
320.914 0.127296 3.45469e-09 8.18995
320.914 0.126036 3.48924e-09 8.34667
320.914 0.124788 3.52413e-09 8.5082
320.914 0.123553 3.55937e-09 8.71942
320.914 0.122329 3.59496e-09 8.89195
320.914 0.121118 3.63091e-09 9.06984
320.914 0.119919 3.66722e-09 9.25326
320.914 0.118732 3.7039e-09 9.44253
320.914 0.117556 3.74093e-09 9.68715
320.914 0.116392 3.77834e-09 9.88956
320.914 0.11524 3.81613e-09 10.0984
320.914 0.114099 3.85429e-09 10.3141
320.914 0.112969 3.89283e-09 10.5366
320.914 0.111851 3.93176e-09 10.7663
320.914 0.110743 3.97108e-09 11.0037
320.914 0.109647 4.01079e-09 11.2487
320.914 0.108561 4.0509e-09 11.5018
320.914 0.107486 4.0914e-09 11.7634
320.914 0.106422 4.13232e-09 12.0337
320.914 0.105368 4.17364e-09 12.3131
320.914 0.104325 4.21538e-09 12.6018
320.914 0.103292 4.25753e-09 12.9004
320.914 0.102269 4.30011e-09 13.2093
320.914 0.101257 4.34311e-09 13.5287
320.914 0.100254 4.38654e-09 13.8592
320.914 0.0992618 4.4304e-09 14.2012
320.914 0.098279 4.47471e-09 14.5552
320.914 0.0973059 4.51946e-09 14.9216
320.914 0.0963425 4.56465e-09 15.3011
320.914 0.0953886 4.6103e-09 15.694
320.914 0.0944442 4.6564e-09 16.1012
320.914 0.0935091 4.70296e-09 16.5229
320.914 0.0925832 4.74999e-09 16.96
320.914 0.0916666 4.79749e-09 17.4132
320.914 0.090759 4.84547e-09 17.8829
320.914 0.0898604 4.89392e-09 18.3702
320.914 0.0889707 4.94286e-09 18.8755
320.914 0.0880898 4.99229e-09 19.3998
320.914 0.0872176 5.04221e-09 19.9439
320.914 0.0863541 5.09264e-09 20.5088
320.914 0.0854991 5.14356e-09 21.0951
320.914 0.0846525 5.195e-09 21.704
320.914 0.0838144 5.24695e-09 22.3367
320.914 0.0829846 5.29942e-09 22.8766
320.914 0.0821629 5.35241e-09 23.5561
320.914 0.0813494 5.40594e-09 24.2625
320.914 0.080544 5.46e-09 24.997
320.914 0.0797465 5.5146e-09 25.7608
320.914 0.078957 5.56974e-09 26.5555
320.914 0.0781752 5.62544e-09 27.3823
320.914 0.0774012 5.68169e-09 28.243
320.914 0.0766348 5.73851e-09 29.139
320.914 0.0758761 5.79589e-09 30.0721
320.914 0.0751248 5.85385e-09 31.044
320.914 0.074381 5.91239e-09 32.0566
320.914 0.0736446 5.97152e-09 33.112
320.914 0.0729154 6.03123e-09 34.0367
320.914 0.0721935 6.09154e-09 35.1781
320.914 0.0714787 6.15246e-09 36.3685
320.914 0.070771 6.21398e-09 37.6105
320.914 0.0700703 6.27612e-09 38.9068
320.914 0.0693765 6.33888e-09 40.2599
320.914 0.0686896 6.40227e-09 41.6728
320.914 0.0680095 6.4663e-09 43.1485
320.914 0.0673362 6.53096e-09 44.6904
320.914 0.0666695 6.59627e-09 46.3017
320.914 0.0660094 6.66223e-09 47.9861
320.914 0.0653558 6.72885e-09 49.7475
320.914 0.0647087 6.79614e-09 51.59
320.914 0.0640681 6.8641e-09 53.5176
320.914 0.0634337 6.93275e-09 55.5351
320.914 0.0628057 7.00207e-09 57.6472
320.914 0.0621838 7.07209e-09 59.5507
320.914 0.0615681 7.14281e-09 61.8557
320.914 0.0609586 7.21424e-09 64.2712
320.914 0.060355 7.28638e-09 66.8029
320.914 0.0597574 7.35925e-09 69.4574
320.914 0.0591658 7.43284e-09 72.2416
320.914 0.05858 7.50717e-09 75.1625
320.914 0.058 7.58224e-09 78.2279
320.914 0.0574257 7.65806e-09 81.446
320.914 0.0568571 7.73464e-09 84.8255
320.914 0.0562942 7.81199e-09 88.3754
320.914 0.0557368 7.89011e-09 92.106
320.914 0.055185 7.96901e-09 96.0264
320.914 0.0546386 8.0487e-09 100.15
320.914 0.0540976 8.12919e-09 104.486
320.914 0.053562 8.21048e-09 109.049
320.914 0.0530317 8.29259e-09 113.852
320.914 0.0525066 8.37551e-09 118.909
320.914 0.0519868 8.45927e-09 124.234
320.914 0.051472 8.54386e-09 129.846
320.914 0.0509624 8.6293e-09 135.759
320.914 0.0504578 8.71559e-09 141.994
320.914 0.0499582 8.80275e-09 148.57
320.914 0.0494636 8.89077e-09 155.507
320.914 0.0489739 8.97968e-09 162.83
320.914 0.048489 9.06948e-09 170.561
320.914 0.0480089 9.16017e-09 178.727
320.914 0.0475336 9.25178e-09 187.353
320.914 0.0470629 9.34429e-09 196.472
320.914 0.046597 9.43774e-09 206.113
320.914 0.0461356 9.53211e-09 216.31
320.914 0.0456788 9.62743e-09 227.1
320.914 0.0452266 9.72371e-09 238.521
320.914 0.0447788 9.82095e-09 250.615
320.914 0.0443354 9.91916e-09 263.427
322.938 4.364 1e-10 8.8254
322.938 4.3208 1.01e-10 8.70842
322.938 4.27802 1.0201e-10 8.59314
322.938 4.23566 1.0303e-10 8.47953
322.938 4.19372 1.0406e-10 8.36759
322.938 4.1522 1.05101e-10 8.40472
322.938 4.11109 1.06152e-10 8.29406
322.938 4.07039 1.07214e-10 8.185
322.938 4.03008 1.08286e-10 8.07752
322.938 3.99018 1.09369e-10 7.9716
322.938 3.95068 1.10462e-10 7.86721
322.938 3.91156 1.11567e-10 7.76433
322.938 3.87283 1.12683e-10 7.66292
322.938 3.83449 1.13809e-10 7.56299
322.938 3.79652 1.14947e-10 7.46448
322.938 3.75893 1.16097e-10 7.49665
322.938 3.72172 1.17258e-10 7.39927
322.938 3.68487 1.1843e-10 7.3033
322.938 3.64838 1.19615e-10 7.20869
322.938 3.61226 1.20811e-10 7.11545
322.938 3.5765 1.22019e-10 7.02353
322.938 3.54108 1.23239e-10 6.93292
322.938 3.50602 1.24472e-10 6.84361
322.938 3.47131 1.25716e-10 6.87204
322.938 3.43694 1.26973e-10 6.78374
322.938 3.40291 1.28243e-10 6.69671
322.938 3.36922 1.29526e-10 6.6109
322.938 3.33586 1.30821e-10 6.52632
322.938 3.30283 1.32129e-10 6.44293
322.938 3.27013 1.3345e-10 6.36071
322.938 3.23775 1.34785e-10 6.27966
322.938 3.2057 1.36133e-10 6.30483
322.938 3.17396 1.37494e-10 6.22471
322.938 3.14253 1.38869e-10 6.14571
322.938 3.11142 1.40258e-10 6.06783
322.938 3.08061 1.4166e-10 5.99103
322.938 3.05011 1.43077e-10 5.91531
322.938 3.01991 1.44508e-10 5.84065
322.938 2.99001 1.45953e-10 5.86315
322.938 2.96041 1.47412e-10 5.78935
322.938 2.9311 1.48886e-10 5.71658
322.938 2.90208 1.50375e-10 5.64483
322.938 2.87334 1.51879e-10 5.57408
322.938 2.84489 1.53398e-10 5.5043
322.938 2.81673 1.54932e-10 5.4355
322.938 2.78884 1.56481e-10 5.45565
322.938 2.76123 1.58046e-10 5.38765
322.938 2.73389 1.59626e-10 5.32058
322.938 2.70682 1.61223e-10 5.25446
322.938 2.68002 1.62835e-10 5.18924
322.938 2.65348 1.64463e-10 5.12493
322.938 2.62721 1.66108e-10 5.14313
322.938 2.6012 1.67769e-10 5.07957
322.938 2.57545 1.69447e-10 5.01689
322.938 2.54995 1.71141e-10 4.95507
322.938 2.5247 1.72852e-10 4.89411
322.938 2.4997 1.74581e-10 4.83399
322.938 2.47495 1.76327e-10 4.85047
322.938 2.45045 1.7809e-10 4.79107
322.938 2.42619 1.79871e-10 4.73247
322.938 2.40216 1.8167e-10 4.67469
322.938 2.37838 1.83486e-10 4.6177
322.938 2.35483 1.85321e-10 4.63276
322.938 2.33152 1.87174e-10 4.57646
322.938 2.30843 1.89046e-10 4.52093
322.938 2.28558 1.90937e-10 4.46617
322.938 2.26295 1.92846e-10 4.41215
322.938 2.24054 1.94774e-10 4.42594
322.938 2.21836 1.96722e-10 4.3726
322.938 2.19639 1.98689e-10 4.31999
322.938 2.17465 2.00676e-10 4.26809
322.938 2.15312 2.02683e-10 4.21692
322.938 2.1318 2.0471e-10 4.22957
322.938 2.11069 2.06757e-10 4.17904
322.938 2.08979 2.08825e-10 4.12919
322.938 2.0691 2.10913e-10 4.08005
322.938 2.04862 2.13022e-10 4.03156
322.938 2.02833 2.15152e-10 4.04322
322.938 2.00825 2.17304e-10 3.99537
322.938 1.98837 2.19477e-10 3.94817
322.938 1.96868 2.21672e-10 3.90163
322.938 1.94919 2.23888e-10 3.91243
322.938 1.92989 2.26127e-10 3.8665
322.938 1.91078 2.28388e-10 3.8212
322.938 1.89186 2.30672e-10 3.77653
322.938 1.87313 2.32979e-10 3.78657
322.938 1.85459 2.35309e-10 3.7425
322.938 1.83622 2.37662e-10 3.69904
322.938 1.81804 2.40038e-10 3.65618
322.938 1.80004 2.42439e-10 3.66555
322.938 1.78222 2.44863e-10 3.62328
322.938 1.76458 2.47312e-10 3.5816
322.938 1.7471 2.49785e-10 3.5405
322.938 1.72981 2.52283e-10 3.54927
322.938 1.71268 2.54806e-10 3.50875
322.938 1.69572 2.57354e-10 3.46879
322.938 1.67893 2.59927e-10 3.47703
322.938 1.66231 2.62527e-10 3.43764
322.938 1.64585 2.65152e-10 3.39881
322.938 1.62956 2.67803e-10 3.36052
322.938 1.61342 2.70481e-10 3.3683
322.938 1.59745 2.73186e-10 3.33058
322.938 1.58163 2.75918e-10 3.29339
322.938 1.56597 2.78677e-10 3.30074
322.938 1.55047 2.81464e-10 3.2641
322.938 1.53511 2.84279e-10 3.22799
322.938 1.51992 2.87121e-10 3.23496
322.938 1.50487 2.89993e-10 3.19941
322.938 1.48997 2.92893e-10 3.16436
322.938 1.47522 2.95822e-10 3.17098
322.938 1.46061 2.9878e-10 3.13648
322.938 1.44615 3.01768e-10 3.10247
322.938 1.43183 3.04785e-10 3.10881
322.938 1.41765 3.07833e-10 3.07534
322.938 1.40362 3.10911e-10 3.04236
322.938 1.38972 3.1402e-10 3.04844
322.938 1.37596 3.17161e-10 3.016
322.938 1.36234 3.20332e-10 2.98402
322.938 1.34885 3.23536e-10 2.98988
322.938 1.33549 3.26771e-10 2.95845
322.938 1.32227 3.30039e-10 2.96406
322.938 1.30918 3.33339e-10 2.93315
322.938 1.29622 3.36672e-10 2.90269
322.938 1.28338 3.40039e-10 2.90815
322.938 1.27068 3.4344e-10 2.87822
322.938 1.25809 3.46874e-10 2.88347
322.938 1.24564 3.50343e-10 2.85406
322.938 1.23331 3.53846e-10 2.8251
322.938 1.22109 3.57385e-10 2.83026
322.938 1.209 3.60958e-10 2.80182
322.938 1.19703 3.64568e-10 2.80682
322.938 1.18518 3.68214e-10 2.77889
322.938 1.17345 3.71896e-10 2.78375
322.938 1.16183 3.75615e-10 2.75635
322.938 1.15033 3.79371e-10 2.76109
322.938 1.13894 3.83165e-10 2.7342
322.938 1.12766 3.86996e-10 2.70772
322.938 1.1165 3.90866e-10 2.71246
322.938 1.10544 3.94775e-10 2.68649
322.938 1.0945 3.98723e-10 2.69117
322.938 1.08366 4.0271e-10 2.6657
322.938 1.07293 4.06737e-10 2.67031
322.938 1.06231 4.10804e-10 2.64535
322.938 1.05179 4.14912e-10 2.64991
322.938 1.04138 4.19062e-10 2.62546
322.938 1.03106 4.23252e-10 2.62998
322.938 1.02086 4.27485e-10 2.63436
322.938 1.01075 4.3176e-10 2.61055
322.938 1.00074 4.36077e-10 2.61492
322.938 0.990833 4.40438e-10 2.59161
322.938 0.981023 4.44842e-10 2.596
322.938 0.97131 4.49291e-10 2.57319
322.938 0.961693 4.53784e-10 2.5776
322.938 0.952171 4.58321e-10 2.55528
322.938 0.942744 4.62905e-10 2.55973
322.938 0.933409 4.67534e-10 2.56408
322.938 0.924168 4.72209e-10 2.54241
322.938 0.915018 4.76931e-10 2.54682
322.938 0.905958 4.817e-10 2.52564
322.938 0.896988 4.86517e-10 2.53014
322.938 0.888107 4.91383e-10 2.53455
322.938 0.879314 4.96296e-10 2.51402
322.938 0.870608 5.01259e-10 2.51853
322.938 0.861988 5.06272e-10 2.523
322.938 0.853453 5.11335e-10 2.50311
322.938 0.845003 5.16448e-10 2.50769
322.938 0.836637 5.21613e-10 2.51223
322.938 0.828354 5.26829e-10 2.49301
322.938 0.820152 5.32097e-10 2.49768
322.938 0.812032 5.37418e-10 2.50234
322.938 0.803992 5.42792e-10 2.48377
322.938 0.796031 5.4822e-10 2.48857
322.938 0.78815 5.53702e-10 2.49338
322.938 0.780346 5.59239e-10 2.49819
322.938 0.77262 5.64832e-10 2.48045
322.938 0.764971 5.7048e-10 2.48542
322.938 0.757397 5.76185e-10 2.49042
322.938 0.749898 5.81947e-10 2.49544
322.938 0.742473 5.87766e-10 2.50048
322.938 0.735122 5.93644e-10 2.48376
322.938 0.727843 5.9958e-10 2.48901
322.938 0.720637 6.05576e-10 2.4943
322.938 0.713502 6.11632e-10 2.49963
322.938 0.706437 6.17748e-10 2.50502
322.938 0.699443 6.23926e-10 2.48935
322.938 0.692518 6.30165e-10 2.49498
322.938 0.685661 6.36466e-10 2.50065
322.938 0.678873 6.42831e-10 2.50641
322.938 0.672151 6.49259e-10 2.51223
322.938 0.665496 6.55752e-10 2.51812
322.938 0.658907 6.6231e-10 2.5241
322.938 0.652383 6.68933e-10 2.53015
322.938 0.645924 6.75622e-10 2.53631
322.938 0.639529 6.82378e-10 2.54256
322.938 0.633197 6.89202e-10 2.52899
322.938 0.626927 6.96094e-10 2.53554
322.938 0.62072 7.03055e-10 2.54221
322.938 0.614574 7.10085e-10 2.54898
322.938 0.60849 7.17186e-10 2.55587
322.938 0.602465 7.24358e-10 2.56288
322.938 0.5965 7.31602e-10 2.57003
322.938 0.590594 7.38918e-10 2.5773
322.938 0.584747 7.46307e-10 2.5847
322.938 0.578957 7.5377e-10 2.61131
322.938 0.573225 7.61308e-10 2.61892
322.938 0.567549 7.68921e-10 2.62668
322.938 0.56193 7.7661e-10 2.63461
322.938 0.556366 7.84376e-10 2.64269
322.938 0.550858 7.9222e-10 2.65095
322.938 0.545404 8.00142e-10 2.65937
322.938 0.540004 8.08144e-10 2.66797
322.938 0.534657 8.16225e-10 2.67676
322.938 0.529363 8.24387e-10 2.70413
322.938 0.524122 8.32631e-10 2.71324
322.938 0.518933 8.40957e-10 2.72254
322.938 0.513795 8.49367e-10 2.73206
322.938 0.508708 8.57861e-10 2.74178
322.938 0.503671 8.66439e-10 2.76982
322.938 0.498684 8.75104e-10 2.77993
322.938 0.493747 8.83855e-10 2.79027
322.938 0.488858 8.92693e-10 2.80085
322.938 0.484018 9.0162e-10 2.82958
322.938 0.479226 9.10636e-10 2.8406
322.938 0.474481 9.19743e-10 2.85188
322.938 0.469783 9.2894e-10 2.86341
322.938 0.465132 9.3823e-10 2.89296
322.938 0.460527 9.47612e-10 2.90501
322.938 0.455967 9.57088e-10 2.91732
322.938 0.451452 9.66659e-10 2.94759
322.938 0.446983 9.76325e-10 2.96046
322.938 0.442557 9.86089e-10 2.97364
322.938 0.438175 9.9595e-10 3.0047
322.938 0.433837 1.00591e-09 3.01848
322.938 0.429541 1.01597e-09 3.05012
322.938 0.425289 1.02613e-09 3.06454
322.938 0.421078 1.03639e-09 3.07931
322.938 0.416909 1.04675e-09 3.1119
322.938 0.412781 1.05722e-09 3.12736
322.938 0.408694 1.06779e-09 3.16064
322.938 0.404647 1.07847e-09 3.17684
322.938 0.400641 1.08926e-09 3.21087
322.938 0.396674 1.10015e-09 3.22784
322.938 0.392747 1.11115e-09 3.26265
322.938 0.388858 1.12226e-09 3.28044
322.938 0.385008 1.13348e-09 3.3161
322.938 0.381196 1.14482e-09 3.33476
322.938 0.377422 1.15627e-09 3.35385
322.938 0.373685 1.16783e-09 3.39087
322.938 0.369985 1.17951e-09 3.4109
322.938 0.366322 1.1913e-09 3.44891
322.938 0.362695 1.20322e-09 3.46991
322.938 0.359104 1.21525e-09 3.50896
322.938 0.355549 1.2274e-09 3.53099
322.938 0.352028 1.23967e-09 3.55355
322.938 0.348543 1.25207e-09 3.59427
322.938 0.345092 1.26459e-09 3.61794
322.938 0.341675 1.27724e-09 3.65985
322.938 0.338292 1.29001e-09 3.6847
322.938 0.334943 1.30291e-09 3.71013
322.938 0.331627 1.31594e-09 3.75395
322.938 0.328343 1.3291e-09 3.78065
322.938 0.325092 1.34239e-09 3.82585
322.938 0.321873 1.35581e-09 3.85387
322.938 0.318687 1.36937e-09 3.88256
322.938 0.315531 1.38307e-09 3.92995
322.938 0.312407 1.3969e-09 3.96006
322.938 0.309314 1.41086e-09 3.9909
322.938 0.306252 1.42497e-09 4.04065
322.938 0.303219 1.43922e-09 4.07303
322.938 0.300217 1.45362e-09 4.10617
322.938 0.297245 1.46815e-09 4.14009
322.938 0.294302 1.48283e-09 4.1933
322.938 0.291388 1.49766e-09 4.22893
322.938 0.288503 1.51264e-09 4.26541
322.938 0.285646 1.52776e-09 4.30275
322.938 0.282818 1.54304e-09 4.35978
322.938 0.280018 1.55847e-09 4.39902
322.938 0.277246 1.57406e-09 4.43919
322.938 0.274501 1.5898e-09 4.48032
322.938 0.271783 1.6057e-09 4.52243
322.938 0.269092 1.62175e-09 4.58482
322.938 0.266428 1.63797e-09 4.62907
322.938 0.26379 1.65435e-09 4.6744
322.938 0.261178 1.67089e-09 4.72081
322.938 0.258592 1.6876e-09 4.76833
322.938 0.256032 1.70448e-09 4.81701
322.938 0.253497 1.72152e-09 4.86685
322.938 0.250987 1.73874e-09 4.91791
322.938 0.248502 1.75613e-09 4.97021
322.938 0.246041 1.77369e-09 5.02377
322.938 0.243605 1.79142e-09 5.07864
322.938 0.241193 1.80934e-09 5.13484
322.938 0.238805 1.82743e-09 5.19242
322.938 0.236441 1.84571e-09 5.25141
322.938 0.2341 1.86416e-09 5.31185
322.938 0.231782 1.8828e-09 5.37379
322.938 0.229487 1.90163e-09 5.43724
322.938 0.227215 1.92065e-09 5.50228
322.938 0.224965 1.93986e-09 5.56892
322.938 0.222738 1.95925e-09 5.61529
322.938 0.220533 1.97885e-09 5.68511
322.938 0.218349 1.99864e-09 5.75669
322.938 0.216187 2.01862e-09 5.83006
322.938 0.214047 2.03881e-09 5.90528
322.938 0.211928 2.0592e-09 5.95949
322.938 0.209829 2.07979e-09 6.03835
322.938 0.207752 2.10059e-09 6.11923
322.938 0.205695 2.12159e-09 6.17859
322.938 0.203658 2.14281e-09 6.26341
322.938 0.201642 2.16424e-09 6.35043
322.938 0.199645 2.18588e-09 6.41539
322.938 0.197669 2.20774e-09 6.50671
322.938 0.195712 2.22981e-09 6.60041
322.938 0.193774 2.25211e-09 6.67148
322.938 0.191855 2.27463e-09 6.76987
322.938 0.189956 2.29738e-09 6.84521
322.938 0.188075 2.32035e-09 6.94858
322.938 0.186213 2.34356e-09 7.02845
322.938 0.184369 2.36699e-09 7.13708
322.938 0.182544 2.39066e-09 7.22178
322.938 0.180736 2.41457e-09 7.30881
322.938 0.178947 2.43871e-09 7.42577
322.938 0.177175 2.4631e-09 7.51806
322.938 0.175421 2.48773e-09 7.64112
322.938 0.173684 2.51261e-09 7.73898
322.938 0.171964 2.53774e-09 7.83957
322.938 0.170262 2.56311e-09 7.97229
322.938 0.168576 2.58874e-09 8.07898
322.938 0.166907 2.61463e-09 8.18868
322.938 0.165254 2.64078e-09 8.30146
322.938 0.163618 2.66719e-09 8.44836
322.938 0.161998 2.69386e-09 8.56804
322.938 0.160394 2.7208e-09 8.69111
322.938 0.158806 2.748e-09 8.81767
322.938 0.157234 2.77548e-09 8.94784
322.938 0.155677 2.80324e-09 9.08174
322.938 0.154136 2.83127e-09 9.21947
322.938 0.15261 2.85958e-09 9.36116
322.938 0.151099 2.88818e-09 9.54175
322.938 0.149603 2.91706e-09 9.6923
322.938 0.148121 2.94623e-09 9.84723
322.938 0.146655 2.9757e-09 10.0066
322.938 0.145203 3.00545e-09 10.1707
322.938 0.143765 3.03551e-09 10.3397
322.938 0.142342 3.06586e-09 10.4751
322.938 0.140933 3.09652e-09 10.6536
322.938 0.139537 3.12749e-09 10.8372
322.938 0.138156 3.15876e-09 11.0264
322.938 0.136788 3.19035e-09 11.2213
322.938 0.135433 3.22225e-09 11.422
322.938 0.134092 3.25447e-09 11.6287
322.938 0.132765 3.28702e-09 11.8418
322.938 0.13145 3.31989e-09 12.017
322.938 0.130149 3.35309e-09 12.2425
322.938 0.12886 3.38662e-09 12.4748
322.938 0.127584 3.42049e-09 12.7143
322.938 0.126321 3.45469e-09 12.9613
322.938 0.12507 3.48924e-09 13.1674
322.938 0.123832 3.52413e-09 13.4292
322.938 0.122606 3.55937e-09 13.6991
322.938 0.121392 3.59496e-09 13.9259
322.938 0.12019 3.63091e-09 14.2123
322.938 0.119 3.66722e-09 14.5077
322.938 0.117822 3.7039e-09 14.7578
322.938 0.116655 3.74093e-09 15.0713
322.938 0.1155 3.77834e-09 15.3951
322.938 0.114357 3.81613e-09 15.6711
322.938 0.113225 3.85429e-09 16.0151
322.938 0.112104 3.89283e-09 16.3705
322.938 0.110994 3.93176e-09 16.6752
322.938 0.109895 3.97108e-09 17.0533
322.938 0.108807 4.01079e-09 17.3786
322.938 0.107729 4.0509e-09 17.7809
322.938 0.106663 4.0914e-09 18.1969
322.938 0.105607 4.13232e-09 18.5569
322.938 0.104561 4.17364e-09 19.0002
322.938 0.103526 4.21538e-09 19.3852
322.938 0.102501 4.25753e-09 19.8578
322.938 0.101486 4.30011e-09 20.3468
322.938 0.100481 4.34311e-09 20.774
322.938 0.0994863 4.38654e-09 21.296
322.938 0.0985012 4.4304e-09 21.7536
322.938 0.097526 4.47471e-09 22.3112
322.938 0.0965604 4.51946e-09 22.8015
322.938 0.0956043 4.56465e-09 23.3977
322.938 0.0946578 4.6103e-09 23.9234
322.938 0.0937206 4.6564e-09 24.5614
322.938 0.0927926 4.70296e-09 25.2227
322.938 0.0918739 4.74999e-09 25.8088
322.938 0.0909642 4.79749e-09 26.5172
322.938 0.0900636 4.84547e-09 27.147
322.938 0.0891719 4.89392e-09 27.9066
322.938 0.088289 4.94286e-09 28.5837
322.938 0.0874149 4.99229e-09 29.3988
322.938 0.0865494 5.04221e-09 30.2451
322.938 0.0856924 5.09264e-09 31.0029
322.938 0.084844 5.14356e-09 31.9123
322.938 0.084004 5.195e-09 32.7288
322.938 0.0831722 5.24695e-09 33.7068
322.938 0.0823487 5.29942e-09 34.5873
322.938 0.0815334 5.35241e-09 35.6401
322.938 0.0807262 5.40594e-09 36.735
322.938 0.0799269 5.46e-09 37.7248
322.938 0.0791355 5.5146e-09 38.9051
322.938 0.078352 5.56974e-09 39.9748
322.938 0.0775762 5.62544e-09 41.2483
322.938 0.0768082 5.68169e-09 42.5743
322.938 0.0760477 5.73851e-09 43.7808
322.938 0.0752947 5.79589e-09 45.2138
322.938 0.0745492 5.85385e-09 46.7069
322.938 0.0738111 5.91239e-09 48.0708
322.938 0.0730803 5.97152e-09 49.6868
322.938 0.0723568 6.03123e-09 51.3719
322.938 0.0716404 6.09154e-09 52.9171
322.938 0.0709311 6.15246e-09 54.7437
322.938 0.0702288 6.21398e-09 56.6501
322.938 0.0695334 6.27612e-09 58.4048
322.938 0.068845 6.33888e-09 60.4744
322.938 0.0681633 6.40227e-09 62.6364
322.938 0.0674885 6.4663e-09 64.8951
322.938 0.0668203 6.53096e-09 66.9845
322.938 0.0661587 6.59627e-09 69.4424
322.938 0.0655036 6.66223e-09 72.0126
322.938 0.0648551 6.72885e-09 74.701
322.938 0.064213 6.79614e-09 77.2
322.938 0.0635772 6.8641e-09 80.1323
322.938 0.0629477 6.93275e-09 83.202
322.938 0.0623245 7.00207e-09 86.4169
322.938 0.0617074 7.07209e-09 89.7847
322.938 0.0610964 7.14281e-09 92.9346
322.938 0.0604915 7.21424e-09 96.6188
322.938 0.0598926 7.28638e-09 100.482
322.938 0.0592996 7.35925e-09 104.534
322.938 0.0587125 7.43284e-09 108.786
322.938 0.0581312 7.50717e-09 112.786
322.938 0.0575556 7.58224e-09 117.452
322.938 0.0569857 7.65806e-09 122.352
322.938 0.0564215 7.73464e-09 127.501
322.938 0.0558629 7.81199e-09 132.912
322.938 0.0553098 7.89011e-09 138.601
322.938 0.0547622 7.96901e-09 144.584
322.938 0.05422 8.0487e-09 150.26
322.938 0.0536831 8.12919e-09 156.857
322.938 0.0531516 8.21048e-09 163.802
322.938 0.0526254 8.29259e-09 171.118
322.938 0.0521043 8.37551e-09 178.825
322.938 0.0515884 8.45927e-09 186.948
322.938 0.0510777 8.54386e-09 195.511
322.938 0.0505719 8.6293e-09 204.544
322.938 0.0500712 8.71559e-09 214.075
322.938 0.0495755 8.80275e-09 224.135
322.938 0.0490846 8.89077e-09 234.758
322.938 0.0485986 8.97968e-09 244.967
322.938 0.0481175 9.06948e-09 256.777
322.938 0.0476411 9.16017e-09 269.262
322.938 0.0471694 9.25178e-09 282.467
322.938 0.0467023 9.34429e-09 296.438
322.938 0.0462399 9.43774e-09 311.226
322.938 0.0457821 9.53211e-09 326.886
322.938 0.0453288 9.62743e-09 343.474
322.938 0.04488 9.72371e-09 361.054
322.938 0.0444357 9.82095e-09 379.694
322.938 0.0439957 9.91916e-09 399.466
324.975 4.33012 1e-10 8.8268
324.975 4.28725 1.01e-10 8.70773
324.975 4.2448 1.0201e-10 8.59042
324.975 4.20277 1.0303e-10 8.47485
324.975 4.16116 1.0406e-10 8.51029
324.975 4.11996 1.05101e-10 8.3961
324.975 4.07917 1.06152e-10 8.2836
324.975 4.03878 1.07214e-10 8.17275
324.975 3.9988 1.08286e-10 8.06353
324.975 3.9592 1.09369e-10 8.0955
324.975 3.92 1.10462e-10 7.9876
324.975 3.88119 1.11567e-10 7.8813
324.975 3.84276 1.12683e-10 7.77654
324.975 3.80472 1.13809e-10 7.67332
324.975 3.76705 1.14947e-10 7.57161
324.975 3.72975 1.16097e-10 7.6002
324.975 3.69282 1.17258e-10 7.49974
324.975 3.65626 1.1843e-10 7.40073
324.975 3.62006 1.19615e-10 7.30317
324.975 3.58422 1.20811e-10 7.20702
324.975 3.54873 1.22019e-10 7.23282
324.975 3.51359 1.23239e-10 7.13785
324.975 3.4788 1.24472e-10 7.04427
324.975 3.44436 1.25716e-10 6.95204
324.975 3.41026 1.26973e-10 6.97549
324.975 3.37649 1.28243e-10 6.8844
324.975 3.34306 1.29526e-10 6.79464
324.975 3.30996 1.30821e-10 6.70616
324.975 3.27719 1.32129e-10 6.61895
324.975 3.24474 1.3345e-10 6.64009
324.975 3.21262 1.34785e-10 6.55398
324.975 3.18081 1.36133e-10 6.46911
324.975 3.14932 1.37494e-10 6.38544
324.975 3.11813 1.38869e-10 6.40463
324.975 3.08726 1.40258e-10 6.32202
324.975 3.05669 1.4166e-10 6.2406
324.975 3.02643 1.43077e-10 6.16033
324.975 2.99647 1.44508e-10 6.17773
324.975 2.9668 1.45953e-10 6.09849
324.975 2.93742 1.47412e-10 6.02038
324.975 2.90834 1.48886e-10 5.94337
324.975 2.87954 1.50375e-10 5.95914
324.975 2.85103 1.51879e-10 5.88312
324.975 2.82281 1.53398e-10 5.80819
324.975 2.79486 1.54932e-10 5.7343
324.975 2.76719 1.56481e-10 5.74856
324.975 2.73979 1.58046e-10 5.67565
324.975 2.71266 1.59626e-10 5.60376
324.975 2.6858 1.61223e-10 5.61672
324.975 2.65921 1.62835e-10 5.54578
324.975 2.63288 1.64463e-10 5.47584
324.975 2.60681 1.66108e-10 5.40689
324.975 2.581 1.67769e-10 5.41858
324.975 2.55545 1.69447e-10 5.35054
324.975 2.53015 1.71141e-10 5.28345
324.975 2.5051 1.72852e-10 5.29404
324.975 2.48029 1.74581e-10 5.22786
324.975 2.45574 1.76327e-10 5.16261
324.975 2.43142 1.7809e-10 5.17216
324.975 2.40735 1.79871e-10 5.1078
324.975 2.38351 1.8167e-10 5.04434
324.975 2.35991 1.83486e-10 5.05294
324.975 2.33655 1.85321e-10 4.99036
324.975 2.31342 1.87174e-10 4.92865
324.975 2.29051 1.89046e-10 4.93637
324.975 2.26783 1.90937e-10 4.87553
324.975 2.24538 1.92846e-10 4.81554
324.975 2.22315 1.94774e-10 4.82245
324.975 2.20114 1.96722e-10 4.76332
324.975 2.17934 1.98689e-10 4.76946
324.975 2.15776 2.00676e-10 4.71118
324.975 2.1364 2.02683e-10 4.6537
324.975 2.11525 2.0471e-10 4.65916
324.975 2.0943 2.06757e-10 4.60253
324.975 2.07357 2.08825e-10 4.54669
324.975 2.05304 2.10913e-10 4.55152
324.975 2.03271 2.13022e-10 4.4965
324.975 2.01259 2.15152e-10 4.5007
324.975 1.99266 2.17304e-10 4.44651
324.975 1.97293 2.19477e-10 4.39308
324.975 1.9534 2.21672e-10 4.39676
324.975 1.93406 2.23888e-10 4.34414
324.975 1.91491 2.26127e-10 4.34729
324.975 1.89595 2.28388e-10 4.29548
324.975 1.87718 2.30672e-10 4.29813
324.975 1.85859 2.32979e-10 4.24712
324.975 1.84019 2.35309e-10 4.24929
324.975 1.82197 2.37662e-10 4.19909
324.975 1.80393 2.40038e-10 4.14959
324.975 1.78607 2.42439e-10 4.15143
324.975 1.76838 2.44863e-10 4.10272
324.975 1.75088 2.47312e-10 4.10416
324.975 1.73354 2.49785e-10 4.05625
324.975 1.71638 2.52283e-10 4.05731
324.975 1.69938 2.54806e-10 4.01019
324.975 1.68256 2.57354e-10 4.01092
324.975 1.6659 2.59927e-10 3.96457
324.975 1.6494 2.62527e-10 3.96499
324.975 1.63307 2.65152e-10 3.91942
324.975 1.6169 2.67803e-10 3.91956
324.975 1.60089 2.70481e-10 3.87477
324.975 1.58504 2.73186e-10 3.87464
324.975 1.56935 2.75918e-10 3.87416
324.975 1.55381 2.78677e-10 3.83027
324.975 1.53843 2.81464e-10 3.82957
324.975 1.5232 2.84279e-10 3.78646
324.975 1.50812 2.87121e-10 3.78557
324.975 1.49318 2.89993e-10 3.74322
324.975 1.4784 2.92893e-10 3.74216
324.975 1.46376 2.95822e-10 3.7408
324.975 1.44927 2.9878e-10 3.69937
324.975 1.43492 3.01768e-10 3.6979
324.975 1.42071 3.04785e-10 3.65723
324.975 1.40665 3.07833e-10 3.65563
324.975 1.39272 3.10911e-10 3.65379
324.975 1.37893 3.1402e-10 3.61404
324.975 1.36528 3.17161e-10 3.61213
324.975 1.35176 3.20332e-10 3.60997
324.975 1.33838 3.23536e-10 3.57117
324.975 1.32512 3.26771e-10 3.56897
324.975 1.312 3.30039e-10 3.56658
324.975 1.29901 3.33339e-10 3.52871
324.975 1.28615 3.36672e-10 3.52631
324.975 1.27342 3.40039e-10 3.52372
324.975 1.26081 3.4344e-10 3.48679
324.975 1.24833 3.46874e-10 3.48422
324.975 1.23597 3.50343e-10 3.4815
324.975 1.22373 3.53846e-10 3.47863
324.975 1.21161 3.57385e-10 3.44283
324.975 1.19962 3.60958e-10 3.44002
324.975 1.18774 3.64568e-10 3.43709
324.975 1.17598 3.68214e-10 3.43403
324.975 1.16434 3.71896e-10 3.39938
324.975 1.15281 3.75615e-10 3.39641
324.975 1.1414 3.79371e-10 3.39335
324.975 1.13009 3.83165e-10 3.39019
324.975 1.11891 3.86996e-10 3.38694
324.975 1.10783 3.90866e-10 3.38362
324.975 1.09686 3.94775e-10 3.35057
324.975 1.086 3.98723e-10 3.34739
324.975 1.07525 4.0271e-10 3.34416
324.975 1.0646 4.06737e-10 3.34086
324.975 1.05406 4.10804e-10 3.33752
324.975 1.04362 4.14912e-10 3.33413
324.975 1.03329 4.19062e-10 3.3307
324.975 1.02306 4.23252e-10 3.32725
324.975 1.01293 4.27485e-10 3.32378
324.975 1.0029 4.3176e-10 3.32029
324.975 0.992972 4.36077e-10 3.31678
324.975 0.98314 4.40438e-10 3.31328
324.975 0.973406 4.44842e-10 3.30977
324.975 0.963768 4.49291e-10 3.30627
324.975 0.954226 4.53784e-10 3.30278
324.975 0.944778 4.58321e-10 3.29931
324.975 0.935424 4.62905e-10 3.29586
324.975 0.926163 4.67534e-10 3.29244
324.975 0.916993 4.72209e-10 3.28904
324.975 0.907914 4.76931e-10 3.28569
324.975 0.898924 4.817e-10 3.28239
324.975 0.890024 4.86517e-10 3.27913
324.975 0.881212 4.91383e-10 3.27592
324.975 0.872487 4.96296e-10 3.29684
324.975 0.863849 5.01259e-10 3.29355
324.975 0.855296 5.06272e-10 3.29034
324.975 0.846827 5.11335e-10 3.2872
324.975 0.838443 5.16448e-10 3.28415
324.975 0.830141 5.21613e-10 3.30428
324.975 0.821922 5.26829e-10 3.3012
324.975 0.813784 5.32097e-10 3.29823
324.975 0.805727 5.37418e-10 3.29535
324.975 0.79775 5.42792e-10 3.31498
324.975 0.789851 5.4822e-10 3.31214
324.975 0.782031 5.53702e-10 3.30943
324.975 0.774288 5.59239e-10 3.32872
324.975 0.766622 5.64832e-10 3.32608
324.975 0.759031 5.7048e-10 3.32357
324.975 0.751516 5.76185e-10 3.34262
324.975 0.744075 5.81947e-10 3.34022
324.975 0.736708 5.87766e-10 3.3591
324.975 0.729414 5.93644e-10 3.35684
324.975 0.722192 5.9958e-10 3.37558
324.975 0.715042 6.05576e-10 3.3735
324.975 0.707962 6.11632e-10 3.39213
324.975 0.700953 6.17748e-10 3.39024
324.975 0.694013 6.23926e-10 3.40881
324.975 0.687141 6.30165e-10 3.40714
324.975 0.680338 6.36466e-10 3.42568
324.975 0.673602 6.42831e-10 3.44415
324.975 0.666933 6.49259e-10 3.44279
324.975 0.660329 6.55752e-10 3.46127
324.975 0.653791 6.6231e-10 3.47973
324.975 0.647318 6.68933e-10 3.47873
324.975 0.640909 6.75622e-10 3.49727
324.975 0.634563 6.82378e-10 3.51579
324.975 0.628281 6.89202e-10 3.51521
324.975 0.62206 6.96094e-10 3.53386
324.975 0.615901 7.03055e-10 3.55253
324.975 0.609803 7.10085e-10 3.57123
324.975 0.603765 7.17186e-10 3.57128
324.975 0.597787 7.24358e-10 3.59018
324.975 0.591869 7.31602e-10 3.60913
324.975 0.586009 7.38918e-10 3.62816
324.975 0.580207 7.46307e-10 3.62893
324.975 0.574462 7.5377e-10 3.64822
324.975 0.568774 7.61308e-10 3.6676
324.975 0.563143 7.68921e-10 3.68709
324.975 0.557567 7.7661e-10 3.70669
324.975 0.552047 7.84376e-10 3.70851
324.975 0.546581 7.9222e-10 3.72846
324.975 0.541169 8.00142e-10 3.74856
324.975 0.535811 8.08144e-10 3.7688
324.975 0.530506 8.16225e-10 3.78922
324.975 0.525253 8.24387e-10 3.79225
324.975 0.520053 8.32631e-10 3.81309
324.975 0.514904 8.40957e-10 3.83412
324.975 0.509806 8.49367e-10 3.85536
324.975 0.504758 8.57861e-10 3.87681
324.975 0.499761 8.66439e-10 3.88124
324.975 0.494813 8.75104e-10 3.9032
324.975 0.489913 8.83855e-10 3.92541
324.975 0.485063 8.92693e-10 3.94787
324.975 0.48026 9.0162e-10 3.97059
324.975 0.475505 9.10636e-10 3.97659
324.975 0.470797 9.19743e-10 3.99992
324.975 0.466136 9.2894e-10 4.02354
324.975 0.461521 9.3823e-10 4.04746
324.975 0.456951 9.47612e-10 4.07169
324.975 0.452427 9.57088e-10 4.07945
324.975 0.447947 9.66659e-10 4.10439
324.975 0.443512 9.76325e-10 4.12967
324.975 0.439121 9.86089e-10 4.1553
324.975 0.434773 9.9595e-10 4.16465
324.975 0.430469 1.00591e-09 4.19106
324.975 0.426207 1.01597e-09 4.21787
324.975 0.421987 1.02613e-09 4.24506
324.975 0.417809 1.03639e-09 4.25613
324.975 0.413672 1.04675e-09 4.2842
324.975 0.409576 1.05722e-09 4.3127
324.975 0.405521 1.06779e-09 4.32515
324.975 0.401506 1.07847e-09 4.35458
324.975 0.39753 1.08926e-09 4.38449
324.975 0.393595 1.10015e-09 4.41488
324.975 0.389698 1.11115e-09 4.42932
324.975 0.385839 1.12226e-09 4.46074
324.975 0.382019 1.13348e-09 4.49269
324.975 0.378237 1.14482e-09 4.50873
324.975 0.374492 1.15627e-09 4.54178
324.975 0.370784 1.16783e-09 4.55894
324.975 0.367113 1.17951e-09 4.59315
324.975 0.363478 1.1913e-09 4.62794
324.975 0.359879 1.20322e-09 4.64689
324.975 0.356316 1.21525e-09 4.68293
324.975 0.352788 1.2274e-09 4.70312
324.975 0.349295 1.23967e-09 4.74046
324.975 0.345837 1.25207e-09 4.76195
324.975 0.342413 1.26459e-09 4.80065
324.975 0.339022 1.27724e-09 4.82349
324.975 0.335666 1.29001e-09 4.86362
324.975 0.332342 1.30291e-09 4.88787
324.975 0.329052 1.31594e-09 4.92949
324.975 0.325794 1.3291e-09 4.95522
324.975 0.322568 1.34239e-09 4.98168
324.975 0.319374 1.35581e-09 5.02566
324.975 0.316212 1.36937e-09 5.05369
324.975 0.313082 1.38307e-09 5.09935
324.975 0.309982 1.3969e-09 5.12902
324.975 0.306913 1.41086e-09 5.15952
324.975 0.303874 1.42497e-09 5.19086
324.975 0.300865 1.43922e-09 5.24007
324.975 0.297886 1.45362e-09 5.2732
324.975 0.294937 1.46815e-09 5.30723
324.975 0.292017 1.48283e-09 5.34216
324.975 0.289126 1.49766e-09 5.39528
324.975 0.286263 1.51264e-09 5.43218
324.975 0.283429 1.52776e-09 5.47006
324.975 0.280622 1.54304e-09 5.50893
324.975 0.277844 1.55847e-09 5.54884
324.975 0.275093 1.57406e-09 5.58978
324.975 0.272369 1.5898e-09 5.6318
324.975 0.269673 1.6057e-09 5.67492
324.975 0.267003 1.62175e-09 5.71915
324.975 0.264359 1.63797e-09 5.76453
324.975 0.261742 1.65435e-09 5.81108
324.975 0.25915 1.67089e-09 5.85884
324.975 0.256584 1.6876e-09 5.90783
324.975 0.254044 1.70448e-09 5.95807
324.975 0.251529 1.72152e-09 5.99122
324.975 0.249038 1.73874e-09 6.04396
324.975 0.246572 1.75613e-09 6.09807
324.975 0.244131 1.77369e-09 6.15355
324.975 0.241714 1.79142e-09 6.21045
324.975 0.239321 1.80934e-09 6.24987
324.975 0.236951 1.82743e-09 6.30959
324.975 0.234605 1.84571e-09 6.37085
324.975 0.232282 1.86416e-09 6.41433
324.975 0.229983 1.8828e-09 6.47862
324.975 0.227705 1.90163e-09 6.52497
324.975 0.225451 1.92065e-09 6.59244
324.975 0.223219 1.93986e-09 6.64176
324.975 0.221009 1.95925e-09 6.71259
324.975 0.218821 1.97885e-09 6.76504
324.975 0.216654 1.99864e-09 6.8394
324.975 0.214509 2.01862e-09 6.89514
324.975 0.212385 2.03881e-09 6.97322
324.975 0.210282 2.0592e-09 7.03243
324.975 0.2082 2.07979e-09 7.09335
324.975 0.206139 2.10059e-09 7.17728
324.975 0.204098 2.12159e-09 7.24195
324.975 0.202077 2.14281e-09 7.30848
324.975 0.200076 2.16424e-09 7.3769
324.975 0.198095 2.18588e-09 7.4693
324.975 0.196134 2.20774e-09 7.54189
324.975 0.194192 2.22981e-09 7.61654
324.975 0.192269 2.25211e-09 7.6933
324.975 0.190366 2.27463e-09 7.77224
324.975 0.188481 2.29738e-09 7.8534
324.975 0.186615 2.32035e-09 7.93685
324.975 0.184767 2.34356e-09 8.02266
324.975 0.182938 2.36699e-09 8.11089
324.975 0.181126 2.39066e-09 8.20161
324.975 0.179333 2.41457e-09 8.29489
324.975 0.177558 2.43871e-09 8.39081
324.975 0.1758 2.4631e-09 8.48944
324.975 0.174059 2.48773e-09 8.59085
324.975 0.172336 2.51261e-09 8.69513
324.975 0.170629 2.53774e-09 8.77641
324.975 0.16894 2.56311e-09 8.88636
324.975 0.167267 2.58874e-09 8.99946
324.975 0.165611 2.61463e-09 9.11576
324.975 0.163971 2.64078e-09 9.23538
324.975 0.162348 2.66719e-09 9.33074
324.975 0.160741 2.69386e-09 9.45694
324.975 0.159149 2.7208e-09 9.58676
324.975 0.157573 2.748e-09 9.69147
324.975 0.156013 2.77548e-09 9.82848
324.975 0.154469 2.80324e-09 9.93977
324.975 0.152939 2.83127e-09 10.0844
324.975 0.151425 2.85958e-09 10.2333
324.975 0.149926 2.88818e-09 10.3555
324.975 0.148441 2.91706e-09 10.5127
324.975 0.146971 2.94623e-09 10.6426
324.975 0.145516 2.9757e-09 10.8087
324.975 0.144076 3.00545e-09 10.9468
324.975 0.142649 3.03551e-09 11.1224
324.975 0.141237 3.06586e-09 11.2692
324.975 0.139838 3.09652e-09 11.4549
324.975 0.138454 3.12749e-09 11.611
324.975 0.137083 3.15876e-09 11.7717
324.975 0.135726 3.19035e-09 11.9736
324.975 0.134382 3.22225e-09 12.1446
324.975 0.133051 3.25447e-09 12.3206
324.975 0.131734 3.28702e-09 12.5402
324.975 0.13043 3.31989e-09 12.7275
324.975 0.129138 3.35309e-09 12.9204
324.975 0.12786 3.38662e-09 13.1596
324.975 0.126594 3.42049e-09 13.365
324.975 0.12534 3.45469e-09 13.5767
324.975 0.124099 3.48924e-09 13.8376
324.975 0.122871 3.52413e-09 14.0631
324.975 0.121654 3.55937e-09 14.2954
324.975 0.12045 3.59496e-09 14.5349
324.975 0.119257 3.63091e-09 14.8281
324.975 0.118076 3.66722e-09 15.0834
324.975 0.116907 3.7039e-09 15.3467
324.975 0.11575 3.74093e-09 15.6182
324.975 0.114604 3.77834e-09 15.9485
324.975 0.113469 3.81613e-09 16.2383
324.975 0.112346 3.85429e-09 16.5372
324.975 0.111233 3.89283e-09 16.8456
324.975 0.110132 3.93176e-09 17.2187
324.975 0.109042 3.97108e-09 17.5483
324.975 0.107962 4.01079e-09 17.8885
324.975 0.106893 4.0509e-09 18.2396
324.975 0.105835 4.0914e-09 18.6621
324.975 0.104787 4.13232e-09 19.0378
324.975 0.103749 4.17364e-09 19.4258
324.975 0.102722 4.21538e-09 19.8266
324.975 0.101705 4.25753e-09 20.2405
324.975 0.100698 4.30011e-09 20.7359
324.975 0.099701 4.34311e-09 21.1796
324.975 0.0987139 4.38654e-09 21.6382
324.975 0.0977365 4.4304e-09 22.1122
324.975 0.0967688 4.47471e-09 22.677
324.975 0.0958107 4.51946e-09 23.1857
324.975 0.0948621 4.56465e-09 23.7119
324.975 0.0939228 4.6103e-09 24.2563
324.975 0.0929929 4.6564e-09 24.9023
324.975 0.0920722 4.70296e-09 25.4873
324.975 0.0911606 4.74999e-09 26.0929
324.975 0.090258 4.79749e-09 26.8094
324.975 0.0893644 4.84547e-09 27.461
324.975 0.0884796 4.89392e-09 28.1359
324.975 0.0876035 4.94286e-09 28.9324
324.975 0.0867362 4.99229e-09 29.6593
324.975 0.0858774 5.04221e-09 30.4127
324.975 0.0850271 5.09264e-09 31.2997
324.975 0.0841853 5.14356e-09 32.1123
324.975 0.0833518 5.195e-09 32.9549
324.975 0.0825265 5.24695e-09 33.9446
324.975 0.0817094 5.29942e-09 34.8546
324.975 0.0809004 5.35241e-09 35.7987
324.975 0.0800994 5.40594e-09 36.9054
324.975 0.0793063 5.46e-09 37.9264
324.975 0.0785211 5.5146e-09 39.1213
324.975 0.0777437 5.56974e-09 40.2264
324.975 0.076974 5.62544e-09 41.5179
324.975 0.0762118 5.68169e-09 42.7151
324.975 0.0754573 5.73851e-09 44.1124
324.975 0.0747102 5.79589e-09 45.4106
324.975 0.0739705 5.85385e-09 46.9237
324.975 0.0732381 5.91239e-09 48.3326
324.975 0.0725129 5.97152e-09 49.9729
324.975 0.071795 6.03123e-09 51.5035
324.975 0.0710842 6.09154e-09 53.2833
324.975 0.0703803 6.15246e-09 54.9477
324.975 0.0696835 6.21398e-09 56.8811
324.975 0.0689936 6.27612e-09 58.6928
324.975 0.0683105 6.33888e-09 60.7949
324.975 0.0676341 6.40227e-09 62.9915
324.975 0.0669645 6.4663e-09 65.057
324.975 0.0663015 6.53096e-09 67.4493
324.975 0.065645 6.59627e-09 69.9513
324.975 0.0649951 6.66223e-09 72.3115
324.975 0.0643516 6.72885e-09 75.0406
324.975 0.0637144 6.79614e-09 77.8973
324.975 0.0630836 6.8641e-09 80.6005
324.975 0.062459 6.93275e-09 83.7218
324.975 0.0618406 7.00207e-09 86.9917
324.975 0.0612283 7.07209e-09 90.0951
324.975 0.0606221 7.14281e-09 93.6738
324.975 0.0600219 7.21424e-09 97.4255
324.975 0.0594276 7.28638e-09 101.361
324.975 0.0588392 7.35925e-09 105.111
324.975 0.0582566 7.43284e-09 109.429
324.975 0.0576798 7.50717e-09 113.96
324.975 0.0571087 7.58224e-09 118.718
324.975 0.0565433 7.65806e-09 123.27
324.975 0.0559835 7.73464e-09 128.502
324.975 0.0554292 7.81199e-09 134.001
324.975 0.0548804 7.89011e-09 139.781
324.975 0.054337 7.96901e-09 145.86
324.975 0.053799 8.0487e-09 151.705
324.975 0.0532664 8.12919e-09 158.409
324.975 0.052739 8.21048e-09 165.466
324.975 0.0522168 8.29259e-09 172.895
324.975 0.0516998 8.37551e-09 180.722
324.975 0.0511879 8.45927e-09 188.967
324.975 0.0506811 8.54386e-09 197.657
324.975 0.0501793 8.6293e-09 206.069
324.975 0.0496825 8.71559e-09 215.696
324.975 0.0491906 8.80275e-09 225.852
324.975 0.0487035 8.89077e-09 236.569
324.975 0.0482213 8.97968e-09 247.883
324.975 0.0477439 9.06948e-09 259.83
324.975 0.0472712 9.16017e-09 272.452
324.975 0.0468032 9.25178e-09 285.789
324.975 0.0463398 9.34429e-09 299.887
324.975 0.0458809 9.43774e-09 314.796
324.975 0.0454267 9.53211e-09 330.567
324.975 0.0449769 9.62743e-09 345.992
324.975 0.0445316 9.72371e-09 363.594
324.975 0.0440907 9.82095e-09 382.233
324.975 0.0436541 9.91916e-09 401.978
327.025 4.29617 1e-10 16.7245
327.025 4.25364 1.01e-10 16.5031
327.025 4.21152 1.0201e-10 16.4385
327.025 4.16982 1.0303e-10 16.2213
327.025 4.12854 1.0406e-10 16.0074
327.025 4.08766 1.05101e-10 15.7965
327.025 4.04719 1.06152e-10 15.5885
327.025 4.00712 1.07214e-10 15.3837
327.025 3.96744 1.08286e-10 15.1818
327.025 3.92816 1.09369e-10 14.9828
327.025 3.88927 1.10462e-10 14.7866
327.025 3.85076 1.11567e-10 14.5932
327.025 3.81263 1.12683e-10 14.4027
327.025 3.77489 1.13809e-10 14.2148
327.025 3.73751 1.14947e-10 14.0297
327.025 3.70051 1.16097e-10 13.8471
327.025 3.66387 1.17258e-10 13.6672
327.025 3.62759 1.1843e-10 13.4898
327.025 3.59167 1.19615e-10 13.3149
327.025 3.55611 1.20811e-10 13.1426
327.025 3.5209 1.22019e-10 12.9726
327.025 3.48604 1.23239e-10 12.8051
327.025 3.45153 1.24472e-10 12.7581
327.025 3.41736 1.25716e-10 12.5937
327.025 3.38352 1.26973e-10 12.4317
327.025 3.35002 1.28243e-10 12.272
327.025 3.31685 1.29526e-10 12.1145
327.025 3.28401 1.30821e-10 11.9592
327.025 3.2515 1.32129e-10 11.8061
327.025 3.2193 1.3345e-10 11.6552
327.025 3.18743 1.34785e-10 11.5063
327.025 3.15587 1.36133e-10 11.4647
327.025 3.12462 1.37494e-10 11.3186
327.025 3.09369 1.38869e-10 11.1747
327.025 3.06306 1.40258e-10 11.0327
327.025 3.03273 1.4166e-10 10.8926
327.025 3.0027 1.43077e-10 10.7546
327.025 2.97297 1.44508e-10 10.6184
327.025 2.94354 1.45953e-10 10.5803
327.025 2.91439 1.47412e-10 10.4467
327.025 2.88554 1.48886e-10 10.315
327.025 2.85697 1.50375e-10 10.185
327.025 2.82868 1.51879e-10 10.0568
327.025 2.80067 1.53398e-10 9.93044
327.025 2.77294 1.54932e-10 9.89496
327.025 2.74549 1.56481e-10 9.77093
327.025 2.71831 1.58046e-10 9.64861
327.025 2.69139 1.59626e-10 9.52796
327.025 2.66475 1.61223e-10 9.40899
327.025 2.63836 1.62835e-10 9.37535
327.025 2.61224 1.64463e-10 9.25857
327.025 2.58638 1.66108e-10 9.1434
327.025 2.56077 1.67769e-10 9.02981
327.025 2.53541 1.69447e-10 8.99741
327.025 2.51031 1.71141e-10 8.88593
327.025 2.48546 1.72852e-10 8.77597
327.025 2.46085 1.74581e-10 8.66753
327.025 2.43648 1.76327e-10 8.63633
327.025 2.41236 1.7809e-10 8.52989
327.025 2.38847 1.79871e-10 8.42493
327.025 2.36483 1.8167e-10 8.39439
327.025 2.34141 1.83486e-10 8.29137
327.025 2.31823 1.85321e-10 8.18976
327.025 2.29528 1.87174e-10 8.15989
327.025 2.27255 1.89046e-10 8.06019
327.025 2.25005 1.90937e-10 7.96186
327.025 2.22777 1.92846e-10 7.93267
327.025 2.20572 1.94774e-10 7.83618
327.025 2.18388 1.96722e-10 7.74101
327.025 2.16225 1.98689e-10 7.71251
327.025 2.14085 2.00676e-10 7.61914
327.025 2.11965 2.02683e-10 7.59083
327.025 2.09866 2.0471e-10 7.49923
327.025 2.07788 2.06757e-10 7.4089
327.025 2.05731 2.08825e-10 7.3813
327.025 2.03694 2.10913e-10 7.29268
327.025 2.01677 2.13022e-10 7.26532
327.025 1.99681 2.15152e-10 7.1784
327.025 1.97704 2.17304e-10 7.1513
327.025 1.95746 2.19477e-10 7.06605
327.025 1.93808 2.21672e-10 7.03921
327.025 1.91889 2.23888e-10 6.95562
327.025 1.89989 2.26127e-10 6.92906
327.025 1.88108 2.28388e-10 6.8471
327.025 1.86246 2.30672e-10 6.82084
327.025 1.84402 2.32979e-10 6.74048
327.025 1.82576 2.35309e-10 6.71453
327.025 1.80768 2.37662e-10 6.63576
327.025 1.78978 2.40038e-10 6.61012
327.025 1.77206 2.42439e-10 6.53292
327.025 1.75452 2.44863e-10 6.50763
327.025 1.73715 2.47312e-10 6.48221
327.025 1.71995 2.49785e-10 6.40702
327.025 1.70292 2.52283e-10 6.38196
327.025 1.68606 2.54806e-10 6.35681
327.025 1.66936 2.57354e-10 6.2836
327.025 1.65284 2.59927e-10 6.25884
327.025 1.63647 2.62527e-10 6.18713
327.025 1.62027 2.65152e-10 6.16276
327.025 1.60423 2.67803e-10 6.13834
327.025 1.58834 2.70481e-10 6.11385
327.025 1.57262 2.73186e-10 6.04456
327.025 1.55705 2.75918e-10 6.02051
327.025 1.54163 2.78677e-10 5.99642
327.025 1.52637 2.81464e-10 5.97233
327.025 1.51125 2.84279e-10 5.90542
327.025 1.49629 2.87121e-10 5.88178
327.025 1.48148 2.89993e-10 5.85814
327.025 1.46681 2.92893e-10 5.8345
327.025 1.45229 2.95822e-10 5.81088
327.025 1.43791 2.9878e-10 5.7468
327.025 1.42367 3.01768e-10 5.72368
327.025 1.40957 3.04785e-10 5.70059
327.025 1.39562 3.07833e-10 5.67754
327.025 1.3818 3.10911e-10 5.65453
327.025 1.36812 3.1402e-10 5.63157
327.025 1.35457 3.17161e-10 5.60868
327.025 1.34116 3.20332e-10 5.58586
327.025 1.32788 3.23536e-10 5.56312
327.025 1.31473 3.26771e-10 5.54045
327.025 1.30172 3.30039e-10 5.48156
327.025 1.28883 3.33339e-10 5.45946
327.025 1.27607 3.36672e-10 5.43746
327.025 1.26343 3.40039e-10 5.45072
327.025 1.25093 3.4344e-10 5.42855
327.025 1.23854 3.46874e-10 5.40651
327.025 1.22628 3.50343e-10 5.38459
327.025 1.21414 3.53846e-10 5.3628
327.025 1.20211 3.57385e-10 5.34114
327.025 1.19021 3.60958e-10 5.31962
327.025 1.17843 3.64568e-10 5.29825
327.025 1.16676 3.68214e-10 5.27703
327.025 1.15521 3.71896e-10 5.25595
327.025 1.14377 3.75615e-10 5.26677
327.025 1.13245 3.79371e-10 5.24572
327.025 1.12123 3.83165e-10 5.22483
327.025 1.11013 3.86996e-10 5.20412
327.025 1.09914 3.90866e-10 5.1836
327.025 1.08826 3.94775e-10 5.19344
327.025 1.07748 3.98723e-10 5.173
327.025 1.06682 4.0271e-10 5.15277
327.025 1.05625 4.06737e-10 5.13272
327.025 1.0458 4.10804e-10 5.14194
327.025 1.03544 4.14912e-10 5.12204
327.025 1.02519 4.19062e-10 5.10236
327.025 1.01504 4.23252e-10 5.11114
327.025 1.00499 4.27485e-10 5.09163
327.025 0.995038 4.3176e-10 5.10008
327.025 0.985186 4.36077e-10 5.08079
327.025 0.975432 4.40438e-10 5.06175
327.025 0.965774 4.44842e-10 5.06991
327.025 0.956212 4.49291e-10 5.05111
327.025 0.946745 4.53784e-10 5.05906
327.025 0.937371 4.58321e-10 5.04053
327.025 0.92809 4.62905e-10 5.02228
327.025 0.918901 4.67534e-10 5.03007
327.025 0.909803 4.72209e-10 5.01212
327.025 0.900795 4.76931e-10 5.0198
327.025 0.891876 4.817e-10 5.00217
327.025 0.883046 4.86517e-10 5.00977
327.025 0.874303 4.91383e-10 4.9925
327.025 0.865646 4.96296e-10 5.00004
327.025 0.857076 5.01259e-10 4.98315
327.025 0.84859 5.06272e-10 4.96657
327.025 0.840188 5.11335e-10 4.97419
327.025 0.831869 5.16448e-10 4.95801
327.025 0.823633 5.21613e-10 4.96567
327.025 0.815478 5.26829e-10 4.94991
327.025 0.807404 5.32097e-10 4.95763
327.025 0.79941 5.37418e-10 4.94232
327.025 0.791495 5.42792e-10 4.95014
327.025 0.783658 5.4822e-10 4.9353
327.025 0.775899 5.53702e-10 4.94325
327.025 0.768217 5.59239e-10 4.92889
327.025 0.760611 5.64832e-10 4.93699
327.025 0.75308 5.7048e-10 4.94511
327.025 0.745624 5.76185e-10 4.93143
327.025 0.738242 5.81947e-10 4.93975
327.025 0.730932 5.87766e-10 4.9266
327.025 0.723695 5.93644e-10 4.93516
327.025 0.71653 5.9958e-10 4.92256
327.025 0.709436 6.05576e-10 4.93138
327.025 0.702412 6.11632e-10 4.91934
327.025 0.695457 6.17748e-10 4.92846
327.025 0.688571 6.23926e-10 4.917
327.025 0.681754 6.30165e-10 4.92643
327.025 0.675004 6.36466e-10 4.91557
327.025 0.668321 6.42831e-10 4.92534
327.025 0.661703 6.49259e-10 4.93523
327.025 0.655152 6.55752e-10 4.92524
327.025 0.648665 6.6231e-10 4.93551
327.025 0.642243 6.68933e-10 4.92615
327.025 0.635884 6.75622e-10 4.93686
327.025 0.629588 6.82378e-10 4.92815
327.025 0.623355 6.89202e-10 4.93929
327.025 0.617183 6.96094e-10 4.93125
327.025 0.611072 7.03055e-10 4.94285
327.025 0.605022 7.10085e-10 4.95463
327.025 0.599032 7.17186e-10 4.9476
327.025 0.593101 7.24358e-10 4.95989
327.025 0.587228 7.31602e-10 4.95356
327.025 0.581414 7.38918e-10 4.96639
327.025 0.575658 7.46307e-10 4.9608
327.025 0.569958 7.5377e-10 4.97418
327.025 0.564315 7.61308e-10 4.96933
327.025 0.558728 7.68921e-10 4.9833
327.025 0.553196 7.7661e-10 4.97923
327.025 0.547718 7.84376e-10 4.99381
327.025 0.542295 7.9222e-10 4.99051
327.025 0.536926 8.00142e-10 5.00573
327.025 0.53161 8.08144e-10 5.00324
327.025 0.526347 8.16225e-10 5.01914
327.025 0.521135 8.24387e-10 5.01746
327.025 0.515975 8.32631e-10 5.03405
327.025 0.510867 8.40957e-10 5.03323
327.025 0.505809 8.49367e-10 5.05053
327.025 0.500801 8.57861e-10 5.05058
327.025 0.495842 8.66439e-10 5.06863
327.025 0.490933 8.75104e-10 5.06956
327.025 0.486072 8.83855e-10 5.0884
327.025 0.48126 8.92693e-10 5.09025
327.025 0.476495 9.0162e-10 5.09257
327.025 0.471777 9.10636e-10 5.11267
327.025 0.467106 9.19743e-10 5.11594
327.025 0.462481 9.2894e-10 5.13689
327.025 0.457902 9.3823e-10 5.14114
327.025 0.453368 9.47612e-10 5.14589
327.025 0.44888 9.57088e-10 5.16822
327.025 0.444435 9.66659e-10 5.17399
327.025 0.440035 9.76325e-10 5.18027
327.025 0.435678 9.86089e-10 5.20405
327.025 0.431364 9.9595e-10 5.21139
327.025 0.427094 1.00591e-09 5.21927
327.025 0.422865 1.01597e-09 5.22771
327.025 0.418678 1.02613e-09 5.25355
327.025 0.414533 1.03639e-09 5.2631
327.025 0.410428 1.04675e-09 5.27322
327.025 0.406365 1.05722e-09 5.28392
327.025 0.402341 1.06779e-09 5.29521
327.025 0.398358 1.07847e-09 5.32385
327.025 0.394414 1.08926e-09 5.33632
327.025 0.390509 1.10015e-09 5.34941
327.025 0.386642 1.11115e-09 5.36313
327.025 0.382814 1.12226e-09 5.37746
327.025 0.379024 1.13348e-09 5.39244
327.025 0.375271 1.14482e-09 5.40806
327.025 0.371556 1.15627e-09 5.42434
327.025 0.367877 1.16783e-09 5.44129
327.025 0.364234 1.17951e-09 5.4589
327.025 0.360628 1.1913e-09 5.4772
327.025 0.357058 1.20322e-09 5.49619
327.025 0.353522 1.21525e-09 5.51589
327.025 0.350022 1.2274e-09 5.5363
327.025 0.346557 1.23967e-09 5.55743
327.025 0.343125 1.25207e-09 5.5793
327.025 0.339728 1.26459e-09 5.58515
327.025 0.336364 1.27724e-09 5.60851
327.025 0.333034 1.29001e-09 5.63263
327.025 0.329737 1.30291e-09 5.65756
327.025 0.326472 1.31594e-09 5.6664
327.025 0.32324 1.3291e-09 5.69289
327.025 0.320039 1.34239e-09 5.72021
327.025 0.31687 1.35581e-09 5.73141
327.025 0.313733 1.36937e-09 5.76037
327.025 0.310627 1.38307e-09 5.7902
327.025 0.307551 1.3969e-09 5.80385
327.025 0.304506 1.41086e-09 5.83542
327.025 0.301491 1.42497e-09 5.85075
327.025 0.298506 1.43922e-09 5.88411
327.025 0.295551 1.45362e-09 5.90117
327.025 0.292625 1.46815e-09 5.93639
327.025 0.289727 1.48283e-09 5.95523
327.025 0.286859 1.49766e-09 5.97495
327.025 0.284019 1.51264e-09 6.01305
327.025 0.281206 1.52776e-09 6.03464
327.025 0.278422 1.54304e-09 6.05716
327.025 0.275666 1.55847e-09 6.09829
327.025 0.272936 1.57406e-09 6.12277
327.025 0.270234 1.5898e-09 6.14823
327.025 0.267558 1.6057e-09 6.17468
327.025 0.264909 1.62175e-09 6.20212
327.025 0.262286 1.63797e-09 6.24865
327.025 0.259689 1.65435e-09 6.27824
327.025 0.257118 1.67089e-09 6.30888
327.025 0.254573 1.6876e-09 6.34061
327.025 0.252052 1.70448e-09 6.37343
327.025 0.249556 1.72152e-09 6.40737
327.025 0.247086 1.73874e-09 6.44245
327.025 0.244639 1.75613e-09 6.47868
327.025 0.242217 1.77369e-09 6.51609
327.025 0.239819 1.79142e-09 6.55472
327.025 0.237444 1.80934e-09 6.5755
327.025 0.235093 1.82743e-09 6.61648
327.025 0.232766 1.84571e-09 6.65874
327.025 0.230461 1.86416e-09 6.7023
327.025 0.228179 1.8828e-09 6.72762
327.025 0.22592 1.90163e-09 6.77372
327.025 0.223683 1.92065e-09 6.8212
327.025 0.221469 1.93986e-09 6.87011
327.025 0.219276 1.95925e-09 6.90033
327.025 0.217105 1.97885e-09 6.95198
327.025 0.214955 1.99864e-09 6.98471
327.025 0.212827 2.01862e-09 7.03925
327.025 0.21072 2.03881e-09 7.07461
327.025 0.208634 2.0592e-09 7.13216
327.025 0.206568 2.07979e-09 7.17024
327.025 0.204523 2.10059e-09 7.23091
327.025 0.202498 2.12159e-09 7.27184
327.025 0.200493 2.14281e-09 7.33579
327.025 0.198508 2.16424e-09 7.3797
327.025 0.196542 2.18588e-09 7.44707
327.025 0.194596 2.20774e-09 7.49407
327.025 0.19267 2.22981e-09 7.54258
327.025 0.190762 2.25211e-09 7.59262
327.025 0.188873 2.27463e-09 7.66712
327.025 0.187003 2.29738e-09 7.72055
327.025 0.185152 2.32035e-09 7.77561
327.025 0.183318 2.34356e-09 7.83236
327.025 0.181503 2.36699e-09 7.91466
327.025 0.179706 2.39066e-09 7.97512
327.025 0.177927 2.41457e-09 8.03738
327.025 0.176165 2.43871e-09 8.10148
327.025 0.174421 2.4631e-09 8.16747
327.025 0.172694 2.48773e-09 8.23539
327.025 0.170984 2.51261e-09 8.30528
327.025 0.169292 2.53774e-09 8.40297
327.025 0.167615 2.56311e-09 8.47726
327.025 0.165956 2.58874e-09 8.55369
327.025 0.164313 2.61463e-09 8.63229
327.025 0.162686 2.64078e-09 8.71314
327.025 0.161075 2.66719e-09 8.79629
327.025 0.15948 2.69386e-09 8.8818
327.025 0.157901 2.7208e-09 8.96972
327.025 0.156338 2.748e-09 9.06013
327.025 0.15479 2.77548e-09 9.15308
327.025 0.153257 2.80324e-09 9.24865
327.025 0.15174 2.83127e-09 9.31722
327.025 0.150238 2.85958e-09 9.41782
327.025 0.14875 2.88818e-09 9.52125
327.025 0.147277 2.91706e-09 9.62756
327.025 0.145819 2.94623e-09 9.73691
327.025 0.144375 2.9757e-09 9.84928
327.025 0.142946 3.00545e-09 9.96475
327.025 0.141531 3.03551e-09 10.0835
327.025 0.140129 3.06586e-09 10.2056
327.025 0.138742 3.09652e-09 10.2973
327.025 0.137368 3.12749e-09 10.4258
327.025 0.136008 3.15876e-09 10.558
327.025 0.134662 3.19035e-09 10.6938
327.025 0.133328 3.22225e-09 10.8335
327.025 0.132008 3.25447e-09 10.9772
327.025 0.130701 3.28702e-09 11.0876
327.025 0.129407 3.31989e-09 11.2389
327.025 0.128126 3.35309e-09 11.3945
327.025 0.126857 3.38662e-09 11.5546
327.025 0.125601 3.42049e-09 11.7192
327.025 0.124358 3.45469e-09 11.8885
327.025 0.123126 3.48924e-09 12.0213
327.025 0.121907 3.52413e-09 12.1999
327.025 0.1207 3.55937e-09 12.3835
327.025 0.119505 3.59496e-09 12.5724
327.025 0.118322 3.63091e-09 12.7669
327.025 0.117151 3.66722e-09 12.9672
327.025 0.115991 3.7039e-09 13.1731
327.025 0.114842 3.74093e-09 13.338
327.025 0.113705 3.77834e-09 13.5554
327.025 0.112579 3.81613e-09 13.7793
327.025 0.111465 3.85429e-09 14.0098
327.025 0.110361 3.89283e-09 14.2473
327.025 0.109268 3.93176e-09 14.4918
327.025 0.108187 3.97108e-09 14.7437
327.025 0.107115 4.01079e-09 15.0033
327.025 0.106055 4.0509e-09 15.2707
327.025 0.105005 4.0914e-09 15.5463
327.025 0.103965 4.13232e-09 15.8303
327.025 0.102936 4.17364e-09 16.1231
327.025 0.101917 4.21538e-09 16.425
327.025 0.100908 4.25753e-09 16.7362
327.025 0.0999085 4.30011e-09 17.0572
327.025 0.0989193 4.34311e-09 17.3883
327.025 0.0979399 4.38654e-09 17.7298
327.025 0.0969702 4.4304e-09 18.0821
327.025 0.0960101 4.47471e-09 18.4457
327.025 0.0950595 4.51946e-09 18.8209
327.025 0.0941183 4.56465e-09 19.2083
327.025 0.0931865 4.6103e-09 19.6082
327.025 0.0922638 4.6564e-09 20.0212
327.025 0.0913503 4.70296e-09 20.4476
327.025 0.0904459 4.74999e-09 20.8881
327.025 0.0895504 4.79749e-09 21.4262
327.025 0.0886637 4.84547e-09 21.8987
327.025 0.0877859 4.89392e-09 22.3869
327.025 0.0869167 4.94286e-09 22.8917
327.025 0.0860561 4.99229e-09 23.4134
327.025 0.0852041 5.04221e-09 24.0478
327.025 0.0843605 5.09264e-09 24.6085
327.025 0.0835252 5.14356e-09 25.1887
327.025 0.0826982 5.195e-09 25.789
327.025 0.0818795 5.24695e-09 26.5159
327.025 0.0810688 5.29942e-09 27.1621
327.025 0.0802661 5.35241e-09 27.8311
327.025 0.0794714 5.40594e-09 28.639
327.025 0.0786845 5.46e-09 29.3601
327.025 0.0779055 5.5146e-09 30.1073
327.025 0.0771341 5.56974e-09 31.0072
327.025 0.0763704 5.62544e-09 31.8137
327.025 0.0756143 5.68169e-09 32.783
327.025 0.0748656 5.73851e-09 33.6543
327.025 0.0741244 5.79589e-09 34.5581
327.025 0.0733905 5.85385e-09 35.642
327.025 0.0726639 5.91239e-09 36.6199
327.025 0.0719444 5.97152e-09 37.7907
327.025 0.0712321 6.03123e-09 38.8499
327.025 0.0705268 6.09154e-09 40.1158
327.025 0.0698285 6.15246e-09 41.2642
327.025 0.0691372 6.21398e-09 42.6346
327.025 0.0684526 6.27612e-09 44.0641
327.025 0.0677749 6.33888e-09 45.3665
327.025 0.0671039 6.40227e-09 46.9166
327.025 0.0664395 6.4663e-09 48.3327
327.025 0.0657816 6.53096e-09 50.0157
327.025 0.0651303 6.59627e-09 51.7738
327.025 0.0644855 6.66223e-09 53.3866
327.025 0.063847 6.72885e-09 55.299
327.025 0.0632149 6.79614e-09 57.2986
327.025 0.062589 6.8641e-09 59.1406
327.025 0.0619693 6.93275e-09 61.3198
327.025 0.0613557 7.00207e-09 63.6007
327.025 0.0607482 7.07209e-09 65.7103
327.025 0.0601468 7.14281e-09 68.201
327.025 0.0595513 7.21424e-09 70.8105
327.025 0.0589616 7.28638e-09 73.5454
327.025 0.0583779 7.35925e-09 76.0892
327.025 0.0577999 7.43284e-09 79.084
327.025 0.0572276 7.50717e-09 82.2261
327.025 0.056661 7.58224e-09 85.5241
327.025 0.0561 7.65806e-09 88.6083
327.025 0.0555445 7.73464e-09 92.23
327.025 0.0549946 7.81199e-09 96.0355
327.025 0.0544501 7.89011e-09 100.036
327.025 0.053911 7.96901e-09 104.242
327.025 0.0533772 8.0487e-09 108.668
327.025 0.0528487 8.12919e-09 112.84
327.025 0.0523255 8.21048e-09 117.723
327.025 0.0518074 8.29259e-09 122.865
327.025 0.0512944 8.37551e-09 128.283
327.025 0.0507866 8.45927e-09 133.994
327.025 0.0502837 8.54386e-09 140.017
327.025 0.0497859 8.6293e-09 146.371
327.025 0.049293 8.71559e-09 153.077
327.025 0.0488049 8.80275e-09 159.471
327.025 0.0483217 8.89077e-09 166.92
327.025 0.0478433 8.97968e-09 174.791
327.025 0.0473696 9.06948e-09 183.114
327.025 0.0469006 9.16017e-09 191.918
327.025 0.0464362 9.25178e-09 201.236
327.025 0.0459764 9.34429e-09 211.101
327.025 0.0455212 9.43774e-09 221.551
327.025 0.0450705 9.53211e-09 232.625
327.025 0.0446243 9.62743e-09 244.368
327.025 0.0441824 9.72371e-09 256.824
327.025 0.043745 9.82095e-09 270.045
327.025 0.0433119 9.91916e-09 284.084
329.089 4.26253 1e-10 14.1465
329.089 4.22032 1.01e-10 13.9566
329.089 4.17854 1.0201e-10 13.7694
329.089 4.13717 1.0303e-10 13.439
329.089 4.09621 1.0406e-10 13.2591
329.089 4.05565 1.05101e-10 13.0821
329.089 4.01549 1.06152e-10 12.9076
329.089 3.97574 1.07214e-10 12.7355
329.089 3.93637 1.08286e-10 12.5661
329.089 3.8974 1.09369e-10 12.3991
329.089 3.85881 1.10462e-10 12.1015
329.089 3.8206 1.11567e-10 11.9411
329.089 3.78278 1.12683e-10 11.783
329.089 3.74532 1.13809e-10 11.6272
329.089 3.70824 1.14947e-10 11.4736
329.089 3.67153 1.16097e-10 11.3223
329.089 3.63517 1.17258e-10 11.1731
329.089 3.59918 1.1843e-10 10.9051
329.089 3.56355 1.19615e-10 10.7617
329.089 3.52826 1.20811e-10 10.6206
329.089 3.49333 1.22019e-10 10.4814
329.089 3.45874 1.23239e-10 10.3442
329.089 3.4245 1.24472e-10 10.209
329.089 3.39059 1.25716e-10 10.0758
329.089 3.35702 1.26973e-10 9.94434
329.089 3.32378 1.28243e-10 9.70583
329.089 3.29088 1.29526e-10 9.57962
329.089 3.25829 1.30821e-10 9.45523
329.089 3.22603 1.32129e-10 9.3326
329.089 3.19409 1.3345e-10 9.21172
329.089 3.16247 1.34785e-10 9.09257
329.089 3.13116 1.36133e-10 8.97512
329.089 3.10015 1.37494e-10 8.85932
329.089 3.06946 1.38869e-10 8.74518
329.089 3.03907 1.40258e-10 8.63266
329.089 3.00898 1.4166e-10 8.52173
329.089 2.97919 1.43077e-10 8.31785
329.089 2.94969 1.44508e-10 8.21126
329.089 2.92048 1.45953e-10 8.10617
329.089 2.89157 1.47412e-10 8.00256
329.089 2.86294 1.48886e-10 7.90042
329.089 2.83459 1.50375e-10 7.79972
329.089 2.80653 1.51879e-10 7.70044
329.089 2.77874 1.53398e-10 7.60256
329.089 2.75123 1.54932e-10 7.50605
329.089 2.72399 1.56481e-10 7.4109
329.089 2.69702 1.58046e-10 7.31709
329.089 2.67032 1.59626e-10 7.22459
329.089 2.64388 1.61223e-10 7.1334
329.089 2.6177 1.62835e-10 7.04349
329.089 2.59178 1.64463e-10 6.95483
329.089 2.56612 1.66108e-10 6.86742
329.089 2.54071 1.67769e-10 6.78124
329.089 2.51556 1.69447e-10 6.69626
329.089 2.49065 1.71141e-10 6.61248
329.089 2.46599 1.72852e-10 6.52986
329.089 2.44158 1.74581e-10 6.4484
329.089 2.4174 1.76327e-10 6.36808
329.089 2.39347 1.7809e-10 6.28889
329.089 2.36977 1.79871e-10 6.2108
329.089 2.34631 1.8167e-10 6.13381
329.089 2.32308 1.83486e-10 6.05788
329.089 2.30008 1.85321e-10 5.98303
329.089 2.2773 1.87174e-10 5.90922
329.089 2.25475 1.89046e-10 5.83643
329.089 2.23243 1.90937e-10 5.76468
329.089 2.21033 1.92846e-10 5.69392
329.089 2.18844 1.94774e-10 5.62415
329.089 2.16677 1.96722e-10 5.55536
329.089 2.14532 1.98689e-10 5.48752
329.089 2.12408 2.00676e-10 5.42064
329.089 2.10305 2.02683e-10 5.41555
329.089 2.08223 2.0471e-10 5.34979
329.089 2.06161 2.06757e-10 5.28495
329.089 2.0412 2.08825e-10 5.22102
329.089 2.02099 2.10913e-10 5.15799
329.089 2.00098 2.13022e-10 5.09584
329.089 1.98117 2.15152e-10 5.03456
329.089 1.96155 2.17304e-10 4.97414
329.089 1.94213 2.19477e-10 4.91457
329.089 1.9229 2.21672e-10 4.9104
329.089 1.90386 2.23888e-10 4.85184
329.089 1.88501 2.26127e-10 4.79412
329.089 1.86635 2.28388e-10 4.7372
329.089 1.84787 2.30672e-10 4.68108
329.089 1.82958 2.32979e-10 4.62576
329.089 1.81146 2.35309e-10 4.57122
329.089 1.79353 2.37662e-10 4.56764
329.089 1.77577 2.40038e-10 4.51404
329.089 1.75819 2.42439e-10 4.4612
329.089 1.74078 2.44863e-10 4.40911
329.089 1.72354 2.47312e-10 4.35776
329.089 1.70648 2.49785e-10 4.35446
329.089 1.68958 2.52283e-10 4.30402
329.089 1.67285 2.54806e-10 4.25428
329.089 1.65629 2.57354e-10 4.20526
329.089 1.63989 2.59927e-10 4.15693
329.089 1.62366 2.62527e-10 4.15397
329.089 1.60758 2.65152e-10 4.10651
329.089 1.59166 2.67803e-10 4.05972
329.089 1.5759 2.70481e-10 4.01361
329.089 1.5603 2.73186e-10 4.01083
329.089 1.54485 2.75918e-10 3.96556
329.089 1.52956 2.78677e-10 3.92093
329.089 1.51441 2.81464e-10 3.87695
329.089 1.49942 2.84279e-10 3.87438
329.089 1.48457 2.87121e-10 3.83121
329.089 1.46987 2.89993e-10 3.78866
329.089 1.45532 2.92893e-10 3.78617
329.089 1.44091 2.95822e-10 3.74442
329.089 1.42665 2.9878e-10 3.70327
329.089 1.41252 3.01768e-10 3.70088
329.089 1.39853 3.04785e-10 3.6605
329.089 1.38469 3.07833e-10 3.62073
329.089 1.37098 3.10911e-10 3.61845
329.089 1.3574 3.1402e-10 3.57944
329.089 1.34396 3.17161e-10 3.54099
329.089 1.33066 3.20332e-10 3.53886
329.089 1.31748 3.23536e-10 3.50116
329.089 1.30444 3.26771e-10 3.46402
329.089 1.29152 3.30039e-10 3.46205
329.089 1.27874 3.33339e-10 3.42564
329.089 1.26608 3.36672e-10 3.42368
329.089 1.25354 3.40039e-10 3.38799
329.089 1.24113 3.4344e-10 3.35284
329.089 1.22884 3.46874e-10 3.35107
329.089 1.21667 3.50343e-10 3.31663
329.089 1.20463 3.53846e-10 3.31489
329.089 1.1927 3.57385e-10 3.28115
329.089 1.18089 3.60958e-10 3.27946
329.089 1.1692 3.64568e-10 3.24642
329.089 1.15762 3.68214e-10 3.24479
329.089 1.14616 3.71896e-10 3.21244
329.089 1.13481 3.75615e-10 3.18058
329.089 1.12358 3.79371e-10 3.17921
329.089 1.11245 3.83165e-10 3.14804
329.089 1.10144 3.86996e-10 3.14674
329.089 1.09053 3.90866e-10 3.11623
329.089 1.07974 3.94775e-10 3.11505
329.089 1.06905 3.98723e-10 3.11376
329.089 1.05846 4.0271e-10 3.08412
329.089 1.04798 4.06737e-10 3.08296
329.089 1.03761 4.10804e-10 3.05397
329.089 1.02733 4.14912e-10 3.05294
329.089 1.01716 4.19062e-10 3.0246
329.089 1.00709 4.23252e-10 3.02371
329.089 0.997118 4.27485e-10 3.02276
329.089 0.987246 4.3176e-10 2.99527
329.089 0.977471 4.36077e-10 2.99448
329.089 0.967793 4.40438e-10 2.96763
329.089 0.958211 4.44842e-10 2.96701
329.089 0.948724 4.49291e-10 2.96636
329.089 0.93933 4.53784e-10 2.94034
329.089 0.93003 4.58321e-10 2.93988
329.089 0.920822 4.62905e-10 2.93941
329.089 0.911705 4.67534e-10 2.91422
329.089 0.902678 4.72209e-10 2.91394
329.089 0.893741 4.76931e-10 2.91366
329.089 0.884892 4.817e-10 2.91339
329.089 0.87613 4.86517e-10 2.88924
329.089 0.867456 4.91383e-10 2.88919
329.089 0.858867 4.96296e-10 2.88915
329.089 0.850364 5.01259e-10 2.88913
329.089 0.841944 5.06272e-10 2.86604
329.089 0.833608 5.11335e-10 2.86627
329.089 0.825354 5.16448e-10 2.86653
329.089 0.817183 5.21613e-10 2.86684
329.089 0.809092 5.26829e-10 2.86718
329.089 0.801081 5.32097e-10 2.84535
329.089 0.793149 5.37418e-10 2.84596
329.089 0.785296 5.42792e-10 2.84663
329.089 0.777521 5.4822e-10 2.84736
329.089 0.769823 5.53702e-10 2.84815
329.089 0.762201 5.59239e-10 2.84902
329.089 0.754654 5.64832e-10 2.84995
329.089 0.747183 5.7048e-10 2.85096
329.089 0.739785 5.76185e-10 2.85206
329.089 0.73246 5.81947e-10 2.83242
329.089 0.725208 5.87766e-10 2.83383
329.089 0.718028 5.93644e-10 2.83533
329.089 0.710919 5.9958e-10 2.83694
329.089 0.70388 6.05576e-10 2.83864
329.089 0.696911 6.11632e-10 2.84045
329.089 0.690011 6.17748e-10 2.84236
329.089 0.683179 6.23926e-10 2.84439
329.089 0.676415 6.30165e-10 2.8663
329.089 0.669718 6.36466e-10 2.86845
329.089 0.663087 6.42831e-10 2.87072
329.089 0.656521 6.49259e-10 2.87313
329.089 0.650021 6.55752e-10 2.87567
329.089 0.643585 6.6231e-10 2.87835
329.089 0.637213 6.68933e-10 2.88118
329.089 0.630904 6.75622e-10 2.88416
329.089 0.624658 6.82378e-10 2.90615
329.089 0.618473 6.89202e-10 2.90933
329.089 0.612349 6.96094e-10 2.91269
329.089 0.606287 7.03055e-10 2.91619
329.089 0.600284 7.10085e-10 2.91988
329.089 0.59434 7.17186e-10 2.94212
329.089 0.588456 7.24358e-10 2.94606
329.089 0.582629 7.31602e-10 2.9502
329.089 0.576861 7.38918e-10 2.97265
329.089 0.571149 7.46307e-10 2.97708
329.089 0.565494 7.5377e-10 2.98171
329.089 0.559895 7.61308e-10 2.98655
329.089 0.554352 7.68921e-10 3.0094
329.089 0.548863 7.7661e-10 3.01458
329.089 0.543429 7.84376e-10 3.03765
329.089 0.538049 7.9222e-10 3.04321
329.089 0.532721 8.00142e-10 3.04899
329.089 0.527447 8.08144e-10 3.07246
329.089 0.522225 8.16225e-10 3.07866
329.089 0.517054 8.24387e-10 3.10243
329.089 0.511935 8.32631e-10 3.10907
329.089 0.506866 8.40957e-10 3.13317
329.089 0.501848 8.49367e-10 3.14027
329.089 0.496879 8.57861e-10 3.16473
329.089 0.491959 8.66439e-10 3.17233
329.089 0.487088 8.75104e-10 3.1972
329.089 0.482266 8.83855e-10 3.20531
329.089 0.477491 8.92693e-10 3.23062
329.089 0.472763 9.0162e-10 3.25614
329.089 0.468082 9.10636e-10 3.26505
329.089 0.463448 9.19743e-10 3.29108
329.089 0.458859 9.2894e-10 3.31735
329.089 0.454316 9.3823e-10 3.32715
329.089 0.449818 9.47612e-10 3.35396
329.089 0.445364 9.57088e-10 3.36441
329.089 0.440955 9.66659e-10 3.39183
329.089 0.436589 9.76325e-10 3.41954
329.089 0.432266 9.86089e-10 3.431
329.089 0.427986 9.9595e-10 3.45938
329.089 0.423749 1.00591e-09 3.48809
329.089 0.419553 1.01597e-09 3.50064
329.089 0.415399 1.02613e-09 3.53008
329.089 0.411286 1.03639e-09 3.54341
329.089 0.407214 1.04675e-09 3.57361
329.089 0.403182 1.05722e-09 3.60421
329.089 0.399191 1.06779e-09 3.61878
329.089 0.395238 1.07847e-09 3.65022
329.089 0.391325 1.08926e-09 3.66566
329.089 0.38745 1.10015e-09 3.69799
329.089 0.383614 1.11115e-09 3.73079
329.089 0.379816 1.12226e-09 3.74762
329.089 0.376056 1.13348e-09 3.78139
329.089 0.372332 1.14482e-09 3.79921
329.089 0.368646 1.15627e-09 3.834
329.089 0.364996 1.16783e-09 3.85284
329.089 0.361382 1.17951e-09 3.8887
329.089 0.357804 1.1913e-09 3.90864
329.089 0.354261 1.20322e-09 3.94562
329.089 0.350754 1.21525e-09 3.96668
329.089 0.347281 1.2274e-09 4.00486
329.089 0.343843 1.23967e-09 4.0271
329.089 0.340438 1.25207e-09 4.06654
329.089 0.337067 1.26459e-09 4.09001
329.089 0.33373 1.27724e-09 4.11411
329.089 0.330426 1.29001e-09 4.15553
329.089 0.327154 1.30291e-09 4.18096
329.089 0.323915 1.31594e-09 4.22381
329.089 0.320708 1.3291e-09 4.25061
329.089 0.317533 1.34239e-09 4.27812
329.089 0.314389 1.35581e-09 4.30633
329.089 0.311276 1.36937e-09 4.35221
329.089 0.308194 1.38307e-09 4.38193
329.089 0.305143 1.3969e-09 4.41242
329.089 0.302122 1.41086e-09 4.46078
329.089 0.29913 1.42497e-09 4.4929
329.089 0.296169 1.43922e-09 4.52582
329.089 0.293236 1.45362e-09 4.55957
329.089 0.290333 1.46815e-09 4.59418
329.089 0.287458 1.48283e-09 4.62965
329.089 0.284612 1.49766e-09 4.666
329.089 0.281794 1.51264e-09 4.70327
329.089 0.279004 1.52776e-09 4.75908
329.089 0.276242 1.54304e-09 4.7983
329.089 0.273507 1.55847e-09 4.83849
329.089 0.270799 1.57406e-09 4.87968
329.089 0.268118 1.5898e-09 4.90392
329.089 0.265463 1.6057e-09 4.94708
329.089 0.262835 1.62175e-09 4.99131
329.089 0.260232 1.63797e-09 5.03662
329.089 0.257656 1.65435e-09 5.08305
329.089 0.255105 1.67089e-09 5.13063
329.089 0.252579 1.6876e-09 5.17938
329.089 0.250078 1.70448e-09 5.21065
329.089 0.247602 1.72152e-09 5.26172
329.089 0.245151 1.73874e-09 5.31404
329.089 0.242723 1.75613e-09 5.36765
329.089 0.24032 1.77369e-09 5.40342
329.089 0.237941 1.79142e-09 5.45958
329.089 0.235585 1.80934e-09 5.49769
329.089 0.233252 1.82743e-09 5.55652
329.089 0.230943 1.84571e-09 5.5971
329.089 0.228656 1.86416e-09 5.65872
329.089 0.226392 1.8828e-09 5.70187
329.089 0.224151 1.90163e-09 5.76644
329.089 0.221932 1.92065e-09 5.81229
329.089 0.219734 1.93986e-09 5.87994
329.089 0.217559 1.95925e-09 5.92863
329.089 0.215405 1.97885e-09 5.9787
329.089 0.213272 1.99864e-09 6.05121
329.089 0.21116 2.01862e-09 6.10433
329.089 0.20907 2.03881e-09 6.15895
329.089 0.207 2.0592e-09 6.2151
329.089 0.20495 2.07979e-09 6.27282
329.089 0.202921 2.10059e-09 6.35412
329.089 0.200912 2.12159e-09 6.4153
329.089 0.198923 2.14281e-09 6.47817
329.089 0.196953 2.16424e-09 6.54277
329.089 0.195003 2.18588e-09 6.60915
329.089 0.193072 2.20774e-09 6.67737
329.089 0.191161 2.22981e-09 6.74745
329.089 0.189268 2.25211e-09 6.81945
329.089 0.187394 2.27463e-09 6.89344
329.089 0.185539 2.29738e-09 6.94534
329.089 0.183702 2.32035e-09 7.02317
329.089 0.181883 2.34356e-09 7.10313
329.089 0.180082 2.36699e-09 7.18529
329.089 0.178299 2.39066e-09 7.26969
329.089 0.176534 2.41457e-09 7.33087
329.089 0.174786 2.43871e-09 7.41967
329.089 0.173055 2.4631e-09 7.51091
329.089 0.171342 2.48773e-09 7.57817
329.089 0.169645 2.51261e-09 7.67416
329.089 0.167966 2.53774e-09 7.77282
329.089 0.166303 2.56311e-09 7.84666
329.089 0.164656 2.58874e-09 7.95049
329.089 0.163026 2.61463e-09 8.02893
329.089 0.161412 2.64078e-09 8.13823
329.089 0.159814 2.66719e-09 8.22153
329.089 0.158231 2.69386e-09 8.33661
329.089 0.156665 2.7208e-09 8.42504
329.089 0.155114 2.748e-09 8.54625
329.089 0.153578 2.77548e-09 8.64013
329.089 0.152057 2.80324e-09 8.73662
329.089 0.150552 2.83127e-09 8.86748
329.089 0.149061 2.85958e-09 8.96991
329.089 0.147585 2.88818e-09 9.07519
329.089 0.146124 2.91706e-09 9.21658
329.089 0.144677 2.94623e-09 9.32835
329.089 0.143245 2.9757e-09 9.44325
329.089 0.141826 3.00545e-09 9.59614
329.089 0.140422 3.03551e-09 9.71813
329.089 0.139032 3.06586e-09 9.84354
329.089 0.137655 3.09652e-09 9.97253
329.089 0.136292 3.12749e-09 10.1051
329.089 0.134943 3.15876e-09 10.2792
329.089 0.133607 3.19035e-09 10.42
329.089 0.132284 3.22225e-09 10.565
329.089 0.130974 3.25447e-09 10.7139
329.089 0.129678 3.28702e-09 10.8672
329.089 0.128394 3.31989e-09 11.066
329.089 0.127122 3.35309e-09 11.2289
329.089 0.125864 3.38662e-09 11.3965
329.089 0.124618 3.42049e-09 11.5689
329.089 0.123384 3.45469e-09 11.7463
329.089 0.122162 3.48924e-09 11.929
329.089 0.120953 3.52413e-09 12.1169
329.089 0.119755 3.55937e-09 12.3575
329.089 0.118569 3.59496e-09 12.5576
329.089 0.117395 3.63091e-09 12.7635
329.089 0.116233 3.66722e-09 12.9756
329.089 0.115082 3.7039e-09 13.194
329.089 0.113943 3.74093e-09 13.419
329.089 0.112815 3.77834e-09 13.6507
329.089 0.111698 3.81613e-09 13.9438
329.089 0.110592 3.85429e-09 14.191
329.089 0.109497 3.89283e-09 14.4456
329.089 0.108413 3.93176e-09 14.708
329.089 0.107339 3.97108e-09 14.9785
329.089 0.106277 4.01079e-09 15.2574
329.089 0.105224 4.0509e-09 15.6071
329.089 0.104182 4.0914e-09 15.905
329.089 0.103151 4.13232e-09 16.2123
329.089 0.10213 4.17364e-09 16.5292
329.089 0.101119 4.21538e-09 16.8561
329.089 0.100117 4.25753e-09 17.1936
329.089 0.0991261 4.30011e-09 17.6134
329.089 0.0981446 4.34311e-09 17.9745
329.089 0.0971729 4.38654e-09 18.3474
329.089 0.0962108 4.4304e-09 18.7324
329.089 0.0952582 4.47471e-09 19.209
329.089 0.0943151 4.51946e-09 19.6217
329.089 0.0933812 4.56465e-09 20.048
329.089 0.0924567 4.6103e-09 20.4886
329.089 0.0915413 4.6564e-09 21.0315
329.089 0.0906349 4.70296e-09 21.5043
329.089 0.0897375 4.74999e-09 21.9933
329.089 0.088849 4.79749e-09 22.5938
329.089 0.0879694 4.84547e-09 23.1193
329.089 0.0870984 4.89392e-09 23.663
329.089 0.086236 4.94286e-09 24.3285
329.089 0.0853822 4.99229e-09 24.9135
329.089 0.0845368 5.04221e-09 25.628
329.089 0.0836998 5.09264e-09 26.2581
329.089 0.0828711 5.14356e-09 26.9105
329.089 0.0820506 5.195e-09 27.7051
329.089 0.0812382 5.24695e-09 28.4086
329.089 0.0804339 5.29942e-09 29.2637
329.089 0.0796375 5.35241e-09 30.0231
329.089 0.078849 5.40594e-09 30.9442
329.089 0.0780683 5.46e-09 31.7645
329.089 0.0772954 5.5146e-09 32.7577
329.089 0.0765301 5.56974e-09 33.6446
329.089 0.0757724 5.62544e-09 34.7165
329.089 0.0750221 5.68169e-09 35.6766
329.089 0.0742793 5.73851e-09 36.8346
329.089 0.0735439 5.79589e-09 37.8746
329.089 0.0728157 5.85385e-09 39.127
329.089 0.0720948 5.91239e-09 40.2546
329.089 0.071381 5.97152e-09 41.6104
329.089 0.0706742 6.03123e-09 43.0249
329.089 0.0699745 6.09154e-09 44.3039
329.089 0.0692817 6.15246e-09 45.8375
329.089 0.0685957 6.21398e-09 47.4388
329.089 0.0679166 6.27612e-09 48.8927
329.089 0.0672441 6.33888e-09 50.6317
329.089 0.0665783 6.40227e-09 52.4488
329.089 0.0659191 6.4663e-09 54.1055
329.089 0.0652665 6.53096e-09 56.0824
329.089 0.0646203 6.59627e-09 58.1497
329.089 0.0639805 6.66223e-09 60.042
329.089 0.063347 6.72885e-09 62.295
329.089 0.0627198 6.79614e-09 64.6532
329.089 0.0620988 6.8641e-09 67.1223
329.089 0.061484 6.93275e-09 69.3943
329.089 0.0608752 7.00207e-09 72.0913
329.089 0.0602725 7.07209e-09 74.9177
329.089 0.0596757 7.14281e-09 77.8806
329.089 0.0590849 7.21424e-09 80.9875
329.089 0.0584999 7.28638e-09 83.8653
329.089 0.0579207 7.35925e-09 87.2694
329.089 0.0573472 7.43284e-09 90.8422
329.089 0.0567794 7.50717e-09 94.5936
329.089 0.0562172 7.58224e-09 98.5336
329.089 0.0556606 7.65806e-09 102.672
329.089 0.0551095 7.73464e-09 106.536
329.089 0.0545639 7.81199e-09 111.089
329.089 0.0540237 7.89011e-09 115.876
329.089 0.0534888 7.96901e-09 120.913
329.089 0.0529592 8.0487e-09 126.212
329.089 0.0524348 8.12919e-09 131.792
329.089 0.0519157 8.21048e-09 137.667
329.089 0.0514017 8.29259e-09 143.856
329.089 0.0508927 8.37551e-09 149.692
329.089 0.0503889 8.45927e-09 156.536
329.089 0.04989 8.54386e-09 163.754
329.089 0.049396 8.6293e-09 171.367
329.089 0.0489069 8.71559e-09 179.402
329.089 0.0484227 8.80275e-09 187.884
329.089 0.0479433 8.89077e-09 196.842
329.089 0.0474686 8.97968e-09 206.304
329.089 0.0469986 9.06948e-09 216.306
329.089 0.0465333 9.16017e-09 226.879
329.089 0.0460725 9.25178e-09 238.063
329.089 0.0456164 9.34429e-09 249.896
329.089 0.0451647 9.43774e-09 262.422
329.089 0.0447175 9.53211e-09 275.684
329.089 0.0442748 9.62743e-09 289.733
329.089 0.0438364 9.72371e-09 304.621
329.089 0.0434024 9.82095e-09 318.935
329.089 0.0429727 9.91916e-09 335.599
331.166 4.22959 1e-10 23.1203
331.166 4.18771 1.01e-10 22.8095
331.166 4.14625 1.0201e-10 22.5035
331.166 4.1052 1.0303e-10 22.2018
331.166 4.06455 1.0406e-10 21.7576
331.166 4.02431 1.05101e-10 21.4667
331.166 3.98446 1.06152e-10 21.1801
331.166 3.94501 1.07214e-10 20.8977
331.166 3.90595 1.08286e-10 20.4801
331.166 3.86728 1.09369e-10 20.2078
331.166 3.82899 1.10462e-10 19.9394
331.166 3.79108 1.11567e-10 19.6749
331.166 3.75354 1.12683e-10 19.4143
331.166 3.71638 1.13809e-10 19.0272
331.166 3.67958 1.14947e-10 18.7758
331.166 3.64315 1.16097e-10 18.5282
331.166 3.60708 1.17258e-10 18.284
331.166 3.57137 1.1843e-10 18.0435
331.166 3.53601 1.19615e-10 17.6845
331.166 3.501 1.20811e-10 17.4525
331.166 3.46633 1.22019e-10 17.2237
331.166 3.43201 1.23239e-10 16.9983
331.166 3.39803 1.24472e-10 16.6606
331.166 3.36439 1.25716e-10 16.4431
331.166 3.33108 1.26973e-10 16.2288
331.166 3.2981 1.28243e-10 16.0177
331.166 3.26544 1.29526e-10 15.8095
331.166 3.23311 1.30821e-10 15.4959
331.166 3.2011 1.32129e-10 15.2951
331.166 3.16941 1.3345e-10 15.0972
331.166 3.13803 1.34785e-10 14.9021
331.166 3.10696 1.36133e-10 14.7098
331.166 3.0762 1.37494e-10 14.4186
331.166 3.04574 1.38869e-10 14.2331
331.166 3.01558 1.40258e-10 14.0502
331.166 2.98573 1.4166e-10 13.8699
331.166 2.95616 1.43077e-10 13.5958
331.166 2.92689 1.44508e-10 13.4218
331.166 2.89792 1.45953e-10 13.2503
331.166 2.86922 1.47412e-10 13.0812
331.166 2.84082 1.48886e-10 12.9146
331.166 2.81269 1.50375e-10 12.6598
331.166 2.78484 1.51879e-10 12.499
331.166 2.75727 1.53398e-10 12.3405
331.166 2.72997 1.54932e-10 12.1842
331.166 2.70294 1.56481e-10 12.0301
331.166 2.67618 1.58046e-10 11.8781
331.166 2.64968 1.59626e-10 11.6447
331.166 2.62345 1.61223e-10 11.4981
331.166 2.59747 1.62835e-10 11.3535
331.166 2.57175 1.64463e-10 11.211
331.166 2.54629 1.66108e-10 11.0706
331.166 2.52108 1.67769e-10 10.8534
331.166 2.49612 1.69447e-10 10.7179
331.166 2.4714 1.71141e-10 10.5842
331.166 2.44693 1.72852e-10 10.4524
331.166 2.42271 1.74581e-10 10.3225
331.166 2.39872 1.76327e-10 10.1944
331.166 2.37497 1.7809e-10 9.99517
331.166 2.35146 1.79871e-10 9.87153
331.166 2.32817 1.8167e-10 9.74974
331.166 2.30512 1.83486e-10 9.62956
331.166 2.2823 1.85321e-10 9.51109
331.166 2.2597 1.87174e-10 9.39428
331.166 2.23733 1.89046e-10 9.27913
331.166 2.21518 1.90937e-10 9.09869
331.166 2.19325 1.92846e-10 8.98756
331.166 2.17153 1.94774e-10 8.878
331.166 2.15003 1.96722e-10 8.76998
331.166 2.12874 1.98689e-10 8.66347
331.166 2.10767 2.00676e-10 8.55848
331.166 2.0868 2.02683e-10 8.45495
331.166 2.06614 2.0471e-10 8.35288
331.166 2.04568 2.06757e-10 8.25225
331.166 2.02543 2.08825e-10 8.0931
331.166 2.00537 2.10913e-10 7.996
331.166 1.98552 2.13022e-10 7.90027
331.166 1.96586 2.15152e-10 7.8059
331.166 1.94639 2.17304e-10 7.71286
331.166 1.92712 2.19477e-10 7.62112
331.166 1.90804 2.21672e-10 7.5307
331.166 1.88915 2.23888e-10 7.44154
331.166 1.87045 2.26127e-10 7.35365
331.166 1.85193 2.28388e-10 7.267
331.166 1.83359 2.30672e-10 7.18158
331.166 1.81544 2.32979e-10 7.09737
331.166 1.79746 2.35309e-10 7.01436
331.166 1.77967 2.37662e-10 6.93252
331.166 1.76205 2.40038e-10 6.85185
331.166 1.7446 2.42439e-10 6.77232
331.166 1.72733 2.44863e-10 6.69393
331.166 1.71022 2.47312e-10 6.56765
331.166 1.69329 2.49785e-10 6.49205
331.166 1.67653 2.52283e-10 6.41751
331.166 1.65993 2.54806e-10 6.34405
331.166 1.64349 2.57354e-10 6.27165
331.166 1.62722 2.59927e-10 6.20027
331.166 1.61111 2.62527e-10 6.12993
331.166 1.59516 2.65152e-10 6.06059
331.166 1.57936 2.67803e-10 5.99224
331.166 1.56373 2.70481e-10 5.9691
331.166 1.54824 2.73186e-10 5.90223
331.166 1.53291 2.75918e-10 5.83631
331.166 1.51774 2.78677e-10 5.77135
331.166 1.50271 2.81464e-10 5.70732
331.166 1.48783 2.84279e-10 5.64423
331.166 1.4731 2.87121e-10 5.58205
331.166 1.45852 2.89993e-10 5.52079
331.166 1.44407 2.92893e-10 5.4604
331.166 1.42978 2.95822e-10 5.4009
331.166 1.41562 2.9878e-10 5.34227
331.166 1.4016 3.01768e-10 5.2845
331.166 1.38773 3.04785e-10 5.22757
331.166 1.37399 3.07833e-10 5.17148
331.166 1.36038 3.10911e-10 5.11622
331.166 1.34691 3.1402e-10 5.06177
331.166 1.33358 3.17161e-10 5.04521
331.166 1.32037 3.20332e-10 4.99197
331.166 1.3073 3.23536e-10 4.93951
331.166 1.29436 3.26771e-10 4.88784
331.166 1.28154 3.30039e-10 4.83692
331.166 1.26885 3.33339e-10 4.78678
331.166 1.25629 3.36672e-10 4.73737
331.166 1.24385 3.40039e-10 4.68871
331.166 1.23154 3.4344e-10 4.6749
331.166 1.21934 3.46874e-10 4.62734
331.166 1.20727 3.50343e-10 4.5805
331.166 1.19532 3.53846e-10 4.53437
331.166 1.18348 3.57385e-10 4.48893
331.166 1.17177 3.60958e-10 4.44419
331.166 1.16016 3.64568e-10 4.43223
331.166 1.14868 3.68214e-10 4.38852
331.166 1.1373 3.71896e-10 4.34548
331.166 1.12604 3.75615e-10 4.30309
331.166 1.11489 3.79371e-10 4.26136
331.166 1.10386 3.83165e-10 4.25086
331.166 1.09293 3.86996e-10 4.2101
331.166 1.08211 3.90866e-10 4.16999
331.166 1.07139 3.94775e-10 4.13049
331.166 1.06078 3.98723e-10 4.09161
331.166 1.05028 4.0271e-10 4.08251
331.166 1.03988 4.06737e-10 4.04456
331.166 1.02959 4.10804e-10 4.00722
331.166 1.01939 4.14912e-10 3.97046
331.166 1.0093 4.19062e-10 3.9624
331.166 0.999307 4.23252e-10 3.92654
331.166 0.989412 4.27485e-10 3.89126
331.166 0.979616 4.3176e-10 3.88389
331.166 0.969917 4.36077e-10 3.84949
331.166 0.960314 4.40438e-10 3.81564
331.166 0.950806 4.44842e-10 3.78234
331.166 0.941392 4.49291e-10 3.776
331.166 0.932071 4.53784e-10 3.74354
331.166 0.922843 4.58321e-10 3.71162
331.166 0.913706 4.62905e-10 3.70596
331.166 0.904659 4.67534e-10 3.67488
331.166 0.895702 4.72209e-10 3.6443
331.166 0.886834 4.76931e-10 3.63933
331.166 0.878053 4.817e-10 3.60957
331.166 0.86936 4.86517e-10 3.5803
331.166 0.860752 4.91383e-10 3.57603
331.166 0.85223 4.96296e-10 3.54756
331.166 0.843792 5.01259e-10 3.54368
331.166 0.835438 5.06272e-10 3.51599
331.166 0.827166 5.11335e-10 3.48877
331.166 0.818976 5.16448e-10 3.48558
331.166 0.810867 5.21613e-10 3.45912
331.166 0.802839 5.26829e-10 3.45634
331.166 0.79489 5.32097e-10 3.43064
331.166 0.78702 5.37418e-10 3.42826
331.166 0.779228 5.42792e-10 3.40331
331.166 0.771513 5.4822e-10 3.37881
331.166 0.763874 5.53702e-10 3.37713
331.166 0.756311 5.59239e-10 3.35335
331.166 0.748823 5.64832e-10 3.35208
331.166 0.741408 5.7048e-10 3.32903
331.166 0.734068 5.76185e-10 3.32818
331.166 0.7268 5.81947e-10 3.30585
331.166 0.719604 5.87766e-10 3.30541
331.166 0.712479 5.93644e-10 3.28379
331.166 0.705425 5.9958e-10 3.28378
331.166 0.69844 6.05576e-10 3.26286
331.166 0.691525 6.11632e-10 3.26328
331.166 0.684678 6.17748e-10 3.26385
331.166 0.677899 6.23926e-10 3.2439
331.166 0.671187 6.30165e-10 3.24492
331.166 0.664542 6.36466e-10 3.22567
331.166 0.657962 6.42831e-10 3.22713
331.166 0.651448 6.49259e-10 3.20856
331.166 0.644998 6.55752e-10 3.21047
331.166 0.638612 6.6231e-10 3.21254
331.166 0.632289 6.68933e-10 3.19494
331.166 0.626029 6.75622e-10 3.19748
331.166 0.61983 6.82378e-10 3.2002
331.166 0.613693 6.89202e-10 3.18357
331.166 0.607617 6.96094e-10 3.18676
331.166 0.601601 7.03055e-10 3.19014
331.166 0.595645 7.10085e-10 3.17447
331.166 0.589747 7.17186e-10 3.17834
331.166 0.583908 7.24358e-10 3.18241
331.166 0.578127 7.31602e-10 3.16771
331.166 0.572403 7.38918e-10 3.17227
331.166 0.566736 7.46307e-10 3.17704
331.166 0.561124 7.5377e-10 3.16331
331.166 0.555569 7.61308e-10 3.16859
331.166 0.550068 7.68921e-10 3.1741
331.166 0.544622 7.7661e-10 3.17983
331.166 0.539229 7.84376e-10 3.16737
331.166 0.53389 7.9222e-10 3.17363
331.166 0.528604 8.00142e-10 3.18013
331.166 0.523371 8.08144e-10 3.18687
331.166 0.518189 8.16225e-10 3.1757
331.166 0.513058 8.24387e-10 3.183
331.166 0.507978 8.32631e-10 3.19054
331.166 0.502949 8.40957e-10 3.19835
331.166 0.497969 8.49367e-10 3.20641
331.166 0.493039 8.57861e-10 3.21474
331.166 0.488157 8.66439e-10 3.20554
331.166 0.483324 8.75104e-10 3.21446
331.166 0.478539 8.83855e-10 3.22368
331.166 0.473801 8.92693e-10 3.23316
331.166 0.46911 9.0162e-10 3.24295
331.166 0.464465 9.10636e-10 3.25303
331.166 0.459866 9.19743e-10 3.26341
331.166 0.455313 9.2894e-10 3.25659
331.166 0.450805 9.3823e-10 3.26762
331.166 0.446342 9.47612e-10 3.27896
331.166 0.441922 9.57088e-10 3.29064
331.166 0.437547 9.66659e-10 3.30264
331.166 0.433215 9.76325e-10 3.31498
331.166 0.428926 9.86089e-10 3.32765
331.166 0.424679 9.9595e-10 3.34067
331.166 0.420474 1.00591e-09 3.35404
331.166 0.416311 1.01597e-09 3.36778
331.166 0.412189 1.02613e-09 3.38188
331.166 0.408108 1.03639e-09 3.37912
331.166 0.404067 1.04675e-09 3.39398
331.166 0.400067 1.05722e-09 3.40924
331.166 0.396106 1.06779e-09 3.42488
331.166 0.392184 1.07847e-09 3.44094
331.166 0.388301 1.08926e-09 3.45739
331.166 0.384456 1.10015e-09 3.47427
331.166 0.38065 1.11115e-09 3.49157
331.166 0.376881 1.12226e-09 3.5093
331.166 0.373149 1.13348e-09 3.52748
331.166 0.369455 1.14482e-09 3.5461
331.166 0.365797 1.15627e-09 3.56519
331.166 0.362175 1.16783e-09 3.58475
331.166 0.358589 1.17951e-09 3.60478
331.166 0.355039 1.1913e-09 3.6253
331.166 0.351524 1.20322e-09 3.62904
331.166 0.348043 1.21525e-09 3.65054
331.166 0.344597 1.2274e-09 3.67257
331.166 0.341185 1.23967e-09 3.69512
331.166 0.337807 1.25207e-09 3.7182
331.166 0.334463 1.26459e-09 3.74184
331.166 0.331151 1.27724e-09 3.76604
331.166 0.327872 1.29001e-09 3.79081
331.166 0.324626 1.30291e-09 3.79866
331.166 0.321412 1.31594e-09 3.82457
331.166 0.31823 1.3291e-09 3.85109
331.166 0.315079 1.34239e-09 3.87823
331.166 0.311959 1.35581e-09 3.90601
331.166 0.308871 1.36937e-09 3.91671
331.166 0.305813 1.38307e-09 3.94575
331.166 0.302785 1.3969e-09 3.97546
331.166 0.299787 1.41086e-09 3.98797
331.166 0.296819 1.42497e-09 4.01902
331.166 0.29388 1.43922e-09 4.05078
331.166 0.29097 1.45362e-09 4.08328
331.166 0.288089 1.46815e-09 4.0984
331.166 0.285237 1.48283e-09 4.13235
331.166 0.282413 1.49766e-09 4.16708
331.166 0.279617 1.51264e-09 4.18427
331.166 0.276848 1.52776e-09 4.22054
331.166 0.274107 1.54304e-09 4.23914
331.166 0.271393 1.55847e-09 4.27703
331.166 0.268706 1.57406e-09 4.29711
331.166 0.266046 1.5898e-09 4.33668
331.166 0.263411 1.6057e-09 4.3583
331.166 0.260803 1.62175e-09 4.39963
331.166 0.258221 1.63797e-09 4.42284
331.166 0.255665 1.65435e-09 4.46601
331.166 0.253133 1.67089e-09 4.49089
331.166 0.250627 1.6876e-09 4.53596
331.166 0.248145 1.70448e-09 4.56259
331.166 0.245689 1.72152e-09 4.59006
331.166 0.243256 1.73874e-09 4.63812
331.166 0.240848 1.75613e-09 4.66744
331.166 0.238463 1.77369e-09 4.69766
331.166 0.236102 1.79142e-09 4.74891
331.166 0.233764 1.80934e-09 4.78111
331.166 0.23145 1.82743e-09 4.81427
331.166 0.229158 1.84571e-09 4.84839
331.166 0.226889 1.86416e-09 4.88353
331.166 0.224643 1.8828e-09 4.94052
331.166 0.222419 1.90163e-09 4.97787
331.166 0.220217 1.92065e-09 5.01629
331.166 0.218036 1.93986e-09 5.05581
331.166 0.215877 1.95925e-09 5.09644
331.166 0.21374 1.97885e-09 5.13822
331.166 0.211624 1.99864e-09 5.18116
331.166 0.209528 2.01862e-09 5.22531
331.166 0.207454 2.03881e-09 5.27069
331.166 0.2054 2.0592e-09 5.31733
331.166 0.203366 2.07979e-09 5.36525
331.166 0.201353 2.10059e-09 5.4145
331.166 0.199359 2.12159e-09 5.46509
331.166 0.197385 2.14281e-09 5.51708
331.166 0.195431 2.16424e-09 5.54698
331.166 0.193496 2.18588e-09 5.60163
331.166 0.19158 2.20774e-09 5.65775
331.166 0.189683 2.22981e-09 5.71542
331.166 0.187805 2.25211e-09 5.77464
331.166 0.185946 2.27463e-09 5.81076
331.166 0.184105 2.29738e-09 5.873
331.166 0.182282 2.32035e-09 5.93694
331.166 0.180477 2.34356e-09 5.97706
331.166 0.17869 2.36699e-09 6.04424
331.166 0.176921 2.39066e-09 6.11325
331.166 0.175169 2.41457e-09 6.15771
331.166 0.173435 2.43871e-09 6.23022
331.166 0.171718 2.4631e-09 6.27765
331.166 0.170018 2.48773e-09 6.35387
331.166 0.168334 2.51261e-09 6.43216
331.166 0.166668 2.53774e-09 6.48454
331.166 0.165018 2.56311e-09 6.56685
331.166 0.163384 2.58874e-09 6.62263
331.166 0.161766 2.61463e-09 6.70917
331.166 0.160164 2.64078e-09 6.76856
331.166 0.158579 2.66719e-09 6.82962
331.166 0.157009 2.69386e-09 6.92277
331.166 0.155454 2.7208e-09 6.98774
331.166 0.153915 2.748e-09 7.08573
331.166 0.152391 2.77548e-09 7.15484
331.166 0.150882 2.80324e-09 7.22588
331.166 0.149388 2.83127e-09 7.33148
331.166 0.147909 2.85958e-09 7.40701
331.166 0.146445 2.88818e-09 7.51822
331.166 0.144995 2.91706e-09 7.59853
331.166 0.143559 2.94623e-09 7.68109
331.166 0.142138 2.9757e-09 7.8011
331.166 0.14073 3.00545e-09 7.88888
331.166 0.139337 3.03551e-09 7.97911
331.166 0.137958 3.06586e-09 8.07187
331.166 0.136592 3.09652e-09 8.20468
331.166 0.135239 3.12749e-09 8.30333
331.166 0.1339 3.15876e-09 8.40475
331.166 0.132574 3.19035e-09 8.54841
331.166 0.131262 3.22225e-09 8.6563
331.166 0.129962 3.25447e-09 8.76725
331.166 0.128675 3.28702e-09 8.88132
331.166 0.127401 3.31989e-09 9.04089
331.166 0.12614 3.35309e-09 9.16232
331.166 0.124891 3.38662e-09 9.28722
331.166 0.123655 3.42049e-09 9.41569
331.166 0.12243 3.45469e-09 9.59332
331.166 0.121218 3.48924e-09 9.73021
331.166 0.120018 3.52413e-09 9.87095
331.166 0.11883 3.55937e-09 10.0159
331.166 0.117653 3.59496e-09 10.2141
331.166 0.116488 3.63091e-09 10.3685
331.166 0.115335 3.66722e-09 10.5275
331.166 0.114193 3.7039e-09 10.6913
331.166 0.113062 3.74093e-09 10.913
331.166 0.111943 3.77834e-09 11.0878
331.166 0.110835 3.81613e-09 11.2677
331.166 0.109737 3.85429e-09 11.5097
331.166 0.108651 3.89283e-09 11.7019
331.166 0.107575 3.93176e-09 11.8999
331.166 0.10651 3.97108e-09 12.1039
331.166 0.105455 4.01079e-09 12.3762
331.166 0.104411 4.0509e-09 12.5943
331.166 0.103377 4.0914e-09 12.8193
331.166 0.102354 4.13232e-09 13.1175
331.166 0.10134 4.17364e-09 13.3584
331.166 0.100337 4.21538e-09 13.6067
331.166 0.0993436 4.25753e-09 13.9341
331.166 0.09836 4.30011e-09 14.2003
331.166 0.0973862 4.34311e-09 14.475
331.166 0.0964219 4.38654e-09 14.8351
331.166 0.0954673 4.4304e-09 15.1298
331.166 0.0945221 4.47471e-09 15.5145
331.166 0.0935862 4.51946e-09 15.831
331.166 0.0926596 4.56465e-09 16.1578
331.166 0.0917422 4.6103e-09 16.5824
331.166 0.0908338 4.6564e-09 16.9338
331.166 0.0899345 4.70296e-09 17.3886
331.166 0.089044 4.74999e-09 17.7666
331.166 0.0881624 4.79749e-09 18.2542
331.166 0.0872895 4.84547e-09 18.6613
331.166 0.0864253 4.89392e-09 19.1846
331.166 0.0855696 4.94286e-09 19.6233
331.166 0.0847224 4.99229e-09 20.1855
331.166 0.0838835 5.04221e-09 20.6589
331.166 0.083053 5.09264e-09 21.2635
331.166 0.0822307 5.14356e-09 21.7747
331.166 0.0814165 5.195e-09 22.4257
331.166 0.0806104 5.24695e-09 22.9783
331.166 0.0798123 5.29942e-09 23.6799
331.166 0.0790221 5.35241e-09 24.4105
331.166 0.0782397 5.40594e-09 25.0349
331.166 0.077465 5.46e-09 25.8238
331.166 0.076698 5.5146e-09 26.5006
331.166 0.0759387 5.56974e-09 27.3533
331.166 0.0751868 5.62544e-09 28.2428
331.166 0.0744424 5.68169e-09 29.0105
331.166 0.0737053 5.73851e-09 29.9737
331.166 0.0729756 5.79589e-09 30.9793
331.166 0.072253 5.85385e-09 31.8524
331.166 0.0715377 5.91239e-09 32.9434
331.166 0.0708294 5.97152e-09 34.0835
331.166 0.0701281 6.03123e-09 35.0792
331.166 0.0694337 6.09154e-09 36.3185
331.166 0.0687463 6.15246e-09 37.6148
331.166 0.0680656 6.21398e-09 38.7535
331.166 0.0673917 6.27612e-09 40.1655
331.166 0.0667245 6.33888e-09 41.6439
331.166 0.0660638 6.40227e-09 43.1925
331.166 0.0654097 6.4663e-09 44.5634
331.166 0.0647621 6.53096e-09 46.2547
331.166 0.0641209 6.59627e-09 48.0282
331.166 0.063486 6.66223e-09 49.8885
331.166 0.0628575 6.72885e-09 51.8406
331.166 0.0622351 6.79614e-09 53.5853
331.166 0.0616189 6.8641e-09 55.725
331.166 0.0610088 6.93275e-09 57.9727
331.166 0.0604048 7.00207e-09 60.3349
331.166 0.0598067 7.07209e-09 62.8181
331.166 0.0592146 7.14281e-09 65.0582
331.166 0.0586283 7.21424e-09 67.7904
331.166 0.0580478 7.28638e-09 70.6661
331.166 0.0574731 7.35925e-09 73.6942
331.166 0.056904 7.43284e-09 76.8838
331.166 0.0563406 7.50717e-09 80.245
331.166 0.0557828 7.58224e-09 83.7885
331.166 0.0552305 7.65806e-09 87.0255
331.166 0.0546837 7.73464e-09 90.9461
331.166 0.0541422 7.81199e-09 95.0842
331.166 0.0536062 7.89011e-09 99.4541
331.166 0.0530754 7.96901e-09 104.071
331.166 0.0525499 8.0487e-09 108.95
331.166 0.0520296 8.12919e-09 114.109
331.166 0.0515145 8.21048e-09 119.567
331.166 0.0510044 8.29259e-09 125.341
331.166 0.0504994 8.37551e-09 131.456
331.166 0.0499994 8.45927e-09 137.14
331.166 0.0495044 8.54386e-09 143.965
331.166 0.0490143 8.6293e-09 151.2
331.166 0.048529 8.71559e-09 158.875
331.166 0.0480485 8.80275e-09 167.02
331.166 0.0475728 8.89077e-09 175.667
331.166 0.0471017 8.97968e-09 184.851
331.166 0.0466354 9.06948e-09 194.612
331.166 0.0461737 9.16017e-09 204.991
331.166 0.0457165 9.25178e-09 216.031
331.166 0.0452638 9.34429e-09 227.781
331.166 0.0448157 9.43774e-09 240.294
331.166 0.044372 9.53211e-09 253.624
331.166 0.0439326 9.62743e-09 267.833
331.166 0.0434977 9.72371e-09 282.986
331.166 0.043067 9.82095e-09 299.156
331.166 0.0426406 9.91916e-09 316.419
333.255 4.19776 1e-10 24.4049
333.255 4.1562 1.01e-10 24.0772
333.255 4.11505 1.0201e-10 23.7544
333.255 4.07431 1.0303e-10 23.4364
333.255 4.03397 1.0406e-10 23.1229
333.255 3.99403 1.05101e-10 22.6741
333.255 3.95448 1.06152e-10 22.3716
333.255 3.91533 1.07214e-10 22.0736
333.255 3.87656 1.08286e-10 21.7799
333.255 3.83818 1.09369e-10 21.4904
333.255 3.80018 1.10462e-10 21.0743
333.255 3.76256 1.11567e-10 20.795
333.255 3.7253 1.12683e-10 20.5197
333.255 3.68842 1.13809e-10 20.2484
333.255 3.6519 1.14947e-10 19.857
333.255 3.61574 1.16097e-10 19.5952
333.255 3.57994 1.17258e-10 19.3372
333.255 3.5445 1.1843e-10 19.0829
333.255 3.5094 1.19615e-10 18.7145
333.255 3.47466 1.20811e-10 18.4691
333.255 3.44025 1.22019e-10 18.2271
333.255 3.40619 1.23239e-10 17.9888
333.255 3.37247 1.24472e-10 17.6421
333.255 3.33908 1.25716e-10 17.412
333.255 3.30602 1.26973e-10 17.1852
333.255 3.27328 1.28243e-10 16.9616
333.255 3.24088 1.29526e-10 16.6353
333.255 3.20879 1.30821e-10 16.4194
333.255 3.17702 1.32129e-10 16.2067
333.255 3.14556 1.3345e-10 15.8952
333.255 3.11442 1.34785e-10 15.6898
333.255 3.08358 1.36133e-10 15.4875
333.255 3.05305 1.37494e-10 15.2879
333.255 3.02282 1.38869e-10 14.9945
333.255 2.99289 1.40258e-10 14.8019
333.255 2.96326 1.4166e-10 14.612
333.255 2.93392 1.43077e-10 14.3318
333.255 2.90487 1.44508e-10 14.1485
333.255 2.87611 1.45953e-10 13.9678
333.255 2.84764 1.47412e-10 13.7001
333.255 2.81944 1.48886e-10 13.5258
333.255 2.79153 1.50375e-10 13.3537
333.255 2.76389 1.51879e-10 13.0981
333.255 2.73652 1.53398e-10 12.9321
333.255 2.70943 1.54932e-10 12.7684
333.255 2.6826 1.56481e-10 12.607
333.255 2.65604 1.58046e-10 12.3662
333.255 2.62974 1.59626e-10 12.2104
333.255 2.60371 1.61223e-10 12.0568
333.255 2.57793 1.62835e-10 11.8266
333.255 2.5524 1.64463e-10 11.6784
333.255 2.52713 1.66108e-10 11.5322
333.255 2.50211 1.67769e-10 11.3122
333.255 2.47734 1.69447e-10 11.1711
333.255 2.45281 1.71141e-10 11.032
333.255 2.42852 1.72852e-10 10.8218
333.255 2.40448 1.74581e-10 10.6875
333.255 2.38067 1.76327e-10 10.5551
333.255 2.3571 1.7809e-10 10.3541
333.255 2.33376 1.79871e-10 10.2264
333.255 2.31066 1.8167e-10 10.1004
333.255 2.28778 1.83486e-10 9.90837
333.255 2.26513 1.85321e-10 9.78668
333.255 2.2427 1.87174e-10 9.66683
333.255 2.2205 1.89046e-10 9.48323
333.255 2.19851 1.90937e-10 9.3675
333.255 2.17674 1.92846e-10 9.25342
333.255 2.15519 1.94774e-10 9.07791
333.255 2.13385 1.96722e-10 8.96779
333.255 2.11273 1.98689e-10 8.85924
333.255 2.09181 2.00676e-10 8.69144
333.255 2.0711 2.02683e-10 8.58667
333.255 2.05059 2.0471e-10 8.48338
333.255 2.03029 2.06757e-10 8.38157
333.255 2.01019 2.08825e-10 8.22329
333.255 1.99028 2.10913e-10 8.12503
333.255 1.97058 2.13022e-10 8.02817
333.255 1.95107 2.15152e-10 7.87682
333.255 1.93175 2.17304e-10 7.78336
333.255 1.91262 2.19477e-10 7.69122
333.255 1.89369 2.21672e-10 7.54649
333.255 1.87494 2.23888e-10 7.4576
333.255 1.85637 2.26127e-10 7.36998
333.255 1.83799 2.28388e-10 7.23157
333.255 1.8198 2.30672e-10 7.14705
333.255 1.80178 2.32979e-10 7.06372
333.255 1.78394 2.35309e-10 6.98158
333.255 1.76628 2.37662e-10 6.85099
333.255 1.74879 2.40038e-10 6.77176
333.255 1.73147 2.42439e-10 6.69368
333.255 1.71433 2.44863e-10 6.56877
333.255 1.69736 2.47312e-10 6.49346
333.255 1.68055 2.49785e-10 6.41922
333.255 1.66391 2.52283e-10 6.34607
333.255 1.64744 2.54806e-10 6.22817
333.255 1.63113 2.57354e-10 6.15763
333.255 1.61498 2.59927e-10 6.0881
333.255 1.59899 2.62527e-10 5.97532
333.255 1.58315 2.65152e-10 5.90829
333.255 1.56748 2.67803e-10 5.84224
333.255 1.55196 2.70481e-10 5.77714
333.255 1.53659 2.73186e-10 5.67067
333.255 1.52138 2.75918e-10 5.60792
333.255 1.50632 2.78677e-10 5.54609
333.255 1.4914 2.81464e-10 5.48516
333.255 1.47664 2.84279e-10 5.38463
333.255 1.46202 2.87121e-10 5.32591
333.255 1.44754 2.89993e-10 5.26806
333.255 1.43321 2.92893e-10 5.21105
333.255 1.41902 2.95822e-10 5.11612
333.255 1.40497 2.9878e-10 5.06119
333.255 1.39106 3.01768e-10 5.00708
333.255 1.37729 3.04785e-10 4.95377
333.255 1.36365 3.07833e-10 4.90124
333.255 1.35015 3.10911e-10 4.81276
333.255 1.33678 3.1402e-10 4.76217
333.255 1.32354 3.17161e-10 4.71233
333.255 1.31044 3.20332e-10 4.66324
333.255 1.29747 3.23536e-10 4.61488
333.255 1.28462 3.26771e-10 4.53238
333.255 1.2719 3.30039e-10 4.48582
333.255 1.25931 3.33339e-10 4.43996
333.255 1.24684 3.36672e-10 4.39479
333.255 1.23449 3.40039e-10 4.3503
333.255 1.22227 3.4344e-10 4.30648
333.255 1.21017 3.46874e-10 4.23054
333.255 1.19819 3.50343e-10 4.18838
333.255 1.18632 3.53846e-10 4.14685
333.255 1.17458 3.57385e-10 4.10597
333.255 1.16295 3.60958e-10 4.0657
333.255 1.15144 3.64568e-10 4.02606
333.255 1.14003 3.68214e-10 3.95612
333.255 1.12875 3.71896e-10 3.91799
333.255 1.11757 3.75615e-10 3.88044
333.255 1.10651 3.79371e-10 3.84348
333.255 1.09555 3.83165e-10 3.80709
333.255 1.0847 3.86996e-10 3.77127
333.255 1.07396 3.90866e-10 3.73602
333.255 1.06333 3.94775e-10 3.70132
333.255 1.0528 3.98723e-10 3.63851
333.255 1.04238 4.0271e-10 3.60516
333.255 1.03206 4.06737e-10 3.57233
333.255 1.02184 4.10804e-10 3.54002
333.255 1.01172 4.14912e-10 3.50824
333.255 1.00171 4.19062e-10 3.47696
333.255 0.991788 4.23252e-10 3.44618
333.255 0.981968 4.27485e-10 3.4159
333.255 0.972246 4.3176e-10 3.38611
333.255 0.96262 4.36077e-10 3.35681
333.255 0.953089 4.40438e-10 3.32798
333.255 0.943652 4.44842e-10 3.29963
333.255 0.934309 4.49291e-10 3.27173
333.255 0.925059 4.53784e-10 3.24431
333.255 0.9159 4.58321e-10 3.21734
333.255 0.906831 4.62905e-10 3.19081
333.255 0.897853 4.67534e-10 3.16473
333.255 0.888963 4.72209e-10 3.1391
333.255 0.880161 4.76931e-10 3.11389
333.255 0.871447 4.817e-10 3.08911
333.255 0.862819 4.86517e-10 3.06476
333.255 0.854276 4.91383e-10 3.04083
333.255 0.845818 4.96296e-10 3.01731
333.255 0.837443 5.01259e-10 2.9942
333.255 0.829152 5.06272e-10 2.97149
333.255 0.820942 5.11335e-10 2.94918
333.255 0.812814 5.16448e-10 2.92727
333.255 0.804767 5.21613e-10 2.90575
333.255 0.796799 5.26829e-10 2.88461
333.255 0.78891 5.32097e-10 2.86385
333.255 0.781099 5.37418e-10 2.84348
333.255 0.773365 5.42792e-10 2.82348
333.255 0.765708 5.4822e-10 2.80384
333.255 0.758127 5.53702e-10 2.78457
333.255 0.75062 5.59239e-10 2.76566
333.255 0.743189 5.64832e-10 2.74711
333.255 0.73583 5.7048e-10 2.7504
333.255 0.728545 5.76185e-10 2.73241
333.255 0.721331 5.81947e-10 2.71477
333.255 0.71419 5.87766e-10 2.69747
333.255 0.707118 5.93644e-10 2.68052
333.255 0.700117 5.9958e-10 2.66391
333.255 0.693185 6.05576e-10 2.64763
333.255 0.686322 6.11632e-10 2.63169
333.255 0.679527 6.17748e-10 2.63651
333.255 0.672799 6.23926e-10 2.6211
333.255 0.666137 6.30165e-10 2.60601
333.255 0.659542 6.36466e-10 2.59125
333.255 0.653012 6.42831e-10 2.5768
333.255 0.646546 6.49259e-10 2.58255
333.255 0.640145 6.55752e-10 2.56863
333.255 0.633807 6.6231e-10 2.55502
333.255 0.627532 6.68933e-10 2.54172
333.255 0.621318 6.75622e-10 2.52874
333.255 0.615167 6.82378e-10 2.5354
333.255 0.609076 6.89202e-10 2.52293
333.255 0.603046 6.96094e-10 2.51076
333.255 0.597075 7.03055e-10 2.4989
333.255 0.591163 7.10085e-10 2.50631
333.255 0.58531 7.17186e-10 2.49495
333.255 0.579515 7.24358e-10 2.48389
333.255 0.573777 7.31602e-10 2.47313
333.255 0.568096 7.38918e-10 2.48131
333.255 0.562471 7.46307e-10 2.47105
333.255 0.556902 7.5377e-10 2.46108
333.255 0.551389 7.61308e-10 2.46983
333.255 0.545929 7.68921e-10 2.46038
333.255 0.540524 7.7661e-10 2.45121
333.255 0.535172 7.84376e-10 2.46055
333.255 0.529874 7.9222e-10 2.4519
333.255 0.524627 8.00142e-10 2.44352
333.255 0.519433 8.08144e-10 2.45347
333.255 0.51429 8.16225e-10 2.44562
333.255 0.509198 8.24387e-10 2.43805
333.255 0.504157 8.32631e-10 2.44863
333.255 0.499165 8.40957e-10 2.44158
333.255 0.494223 8.49367e-10 2.4348
333.255 0.489329 8.57861e-10 2.44604
333.255 0.484485 8.66439e-10 2.43979
333.255 0.479688 8.75104e-10 2.45147
333.255 0.474938 8.83855e-10 2.44575
333.255 0.470236 8.92693e-10 2.44031
333.255 0.46558 9.0162e-10 2.45269
333.255 0.46097 9.10636e-10 2.4478
333.255 0.456406 9.19743e-10 2.46064
333.255 0.451887 9.2894e-10 2.45628
333.255 0.447413 9.3823e-10 2.46962
333.255 0.442983 9.47612e-10 2.46582
333.255 0.438598 9.57088e-10 2.46231
333.255 0.434255 9.66659e-10 2.47641
333.255 0.429955 9.76325e-10 2.47348
333.255 0.425698 9.86089e-10 2.48811
333.255 0.421484 9.9595e-10 2.48574
333.255 0.41731 1.00591e-09 2.50093
333.255 0.413179 1.01597e-09 2.49915
333.255 0.409088 1.02613e-09 2.51489
333.255 0.405037 1.03639e-09 2.51371
333.255 0.401027 1.04675e-09 2.53005
333.255 0.397057 1.05722e-09 2.52948
333.255 0.393125 1.06779e-09 2.54643
333.255 0.389233 1.07847e-09 2.54648
333.255 0.385379 1.08926e-09 2.56407
333.255 0.381564 1.10015e-09 2.56477
333.255 0.377786 1.11115e-09 2.58301
333.255 0.374045 1.12226e-09 2.6016
333.255 0.370342 1.13348e-09 2.60329
333.255 0.366675 1.14482e-09 2.62257
333.255 0.363045 1.15627e-09 2.62495
333.255 0.35945 1.16783e-09 2.64497
333.255 0.355891 1.17951e-09 2.64806
333.255 0.352368 1.1913e-09 2.66882
333.255 0.348879 1.20322e-09 2.67264
333.255 0.345425 1.21525e-09 2.6942
333.255 0.342005 1.2274e-09 2.71618
333.255 0.338618 1.23967e-09 2.72113
333.255 0.335266 1.25207e-09 2.74396
333.255 0.331946 1.26459e-09 2.7497
333.255 0.32866 1.27724e-09 2.7734
333.255 0.325406 1.29001e-09 2.77996
333.255 0.322184 1.30291e-09 2.80456
333.255 0.318994 1.31594e-09 2.82966
333.255 0.315835 1.3291e-09 2.83753
333.255 0.312708 1.34239e-09 2.8636
333.255 0.309612 1.35581e-09 2.87236
333.255 0.306547 1.36937e-09 2.89945
333.255 0.303512 1.38307e-09 2.90913
333.255 0.300507 1.3969e-09 2.93728
333.255 0.297531 1.41086e-09 2.94792
333.255 0.294585 1.42497e-09 2.97718
333.255 0.291669 1.43922e-09 3.00705
333.255 0.288781 1.45362e-09 3.01925
333.255 0.285922 1.46815e-09 3.0503
333.255 0.283091 1.48283e-09 3.06356
333.255 0.280288 1.49766e-09 3.09586
333.255 0.277513 1.51264e-09 3.11023
333.255 0.274765 1.52776e-09 3.14383
333.255 0.272045 1.54304e-09 3.15935
333.255 0.269351 1.55847e-09 3.19432
333.255 0.266684 1.57406e-09 3.21104
333.255 0.264044 1.5898e-09 3.24744
333.255 0.26143 1.6057e-09 3.26543
333.255 0.258841 1.62175e-09 3.30333
333.255 0.256278 1.63797e-09 3.32264
333.255 0.253741 1.65435e-09 3.36211
333.255 0.251229 1.67089e-09 3.38278
333.255 0.248741 1.6876e-09 3.42391
333.255 0.246278 1.70448e-09 3.44603
333.255 0.24384 1.72152e-09 3.46884
333.255 0.241426 1.73874e-09 3.51254
333.255 0.239035 1.75613e-09 3.53688
333.255 0.236669 1.77369e-09 3.58244
333.255 0.234326 1.79142e-09 3.60841
333.255 0.232005 1.80934e-09 3.63516
333.255 0.229708 1.82743e-09 3.68361
333.255 0.227434 1.84571e-09 3.7121
333.255 0.225182 1.86416e-09 3.7414
333.255 0.222953 1.8828e-09 3.79298
333.255 0.220745 1.90163e-09 3.82416
333.255 0.21856 1.92065e-09 3.85622
333.255 0.216396 1.93986e-09 3.88919
333.255 0.214253 1.95925e-09 3.94524
333.255 0.212132 1.97885e-09 3.98028
333.255 0.210032 1.99864e-09 4.01629
333.255 0.207952 2.01862e-09 4.0533
333.255 0.205893 2.03881e-09 4.11431
333.255 0.203855 2.0592e-09 4.15361
333.255 0.201836 2.07979e-09 4.19399
333.255 0.199838 2.10059e-09 4.23546
333.255 0.197859 2.12159e-09 4.27807
333.255 0.1959 2.14281e-09 4.32184
333.255 0.193961 2.16424e-09 4.36681
333.255 0.19204 2.18588e-09 4.413
333.255 0.190139 2.20774e-09 4.46043
333.255 0.188256 2.22981e-09 4.53434
333.255 0.186392 2.25211e-09 4.58466
333.255 0.184547 2.27463e-09 4.63633
333.255 0.18272 2.29738e-09 4.6894
333.255 0.180911 2.32035e-09 4.74391
333.255 0.179119 2.34356e-09 4.77323
333.255 0.177346 2.36699e-09 4.8304
333.255 0.17559 2.39066e-09 4.88911
333.255 0.173851 2.41457e-09 4.9494
333.255 0.17213 2.43871e-09 5.01134
333.255 0.170426 2.4631e-09 5.07494
333.255 0.168739 2.48773e-09 5.14026
333.255 0.167068 2.51261e-09 5.20734
333.255 0.165414 2.53774e-09 5.27626
333.255 0.163776 2.56311e-09 5.31716
333.255 0.162154 2.58874e-09 5.38945
333.255 0.160549 2.61463e-09 5.46371
333.255 0.158959 2.64078e-09 5.53999
333.255 0.157385 2.66719e-09 5.61835
333.255 0.155827 2.69386e-09 5.66684
333.255 0.154284 2.7208e-09 5.74908
333.255 0.152757 2.748e-09 5.83357
333.255 0.151244 2.77548e-09 5.92039
333.255 0.149747 2.80324e-09 5.97565
333.255 0.148264 2.83127e-09 6.06681
333.255 0.146796 2.85958e-09 6.16048
333.255 0.145343 2.88818e-09 6.2212
333.255 0.143904 2.91706e-09 6.31958
333.255 0.142479 2.94623e-09 6.4207
333.255 0.141068 2.9757e-09 6.48736
333.255 0.139672 3.00545e-09 6.59361
333.255 0.138289 3.03551e-09 6.66431
333.255 0.13692 3.06586e-09 6.77597
333.255 0.135564 3.09652e-09 6.89078
333.255 0.134222 3.12749e-09 6.96832
333.255 0.132893 3.15876e-09 7.08902
333.255 0.131577 3.19035e-09 7.17123
333.255 0.130274 3.22225e-09 7.29817
333.255 0.128984 3.25447e-09 7.3853
333.255 0.127707 3.28702e-09 7.51885
333.255 0.126443 3.31989e-09 7.65624
333.255 0.125191 3.35309e-09 7.75174
333.255 0.123951 3.38662e-09 7.89635
333.255 0.122724 3.42049e-09 7.99756
333.255 0.121509 3.45469e-09 8.14981
333.255 0.120306 3.48924e-09 8.25708
333.255 0.119115 3.52413e-09 8.41744
333.255 0.117936 3.55937e-09 8.53113
333.255 0.116768 3.59496e-09 8.70008
333.255 0.115612 3.63091e-09 8.82059
333.255 0.114467 3.66722e-09 8.99866
333.255 0.113334 3.7039e-09 9.12641
333.255 0.112212 3.74093e-09 9.31416
333.255 0.111101 3.77834e-09 9.50756
333.255 0.110001 3.81613e-09 9.64762
333.255 0.108912 3.85429e-09 9.85171
333.255 0.107833 3.89283e-09 10.0001
333.255 0.106766 3.93176e-09 10.2155
333.255 0.105708 3.97108e-09 10.373
333.255 0.104662 4.01079e-09 10.6004
333.255 0.103626 4.0509e-09 10.7675
333.255 0.1026 4.0914e-09 11.0076
333.255 0.101584 4.13232e-09 11.1849
333.255 0.100578 4.17364e-09 11.4387
333.255 0.0995821 4.21538e-09 11.6268
333.255 0.0985962 4.25753e-09 11.895
333.255 0.09762 4.30011e-09 12.1718
333.255 0.0966534 4.34311e-09 12.3785
333.255 0.0956965 4.38654e-09 12.6713
333.255 0.094749 4.4304e-09 12.8908
333.255 0.0938109 4.47471e-09 13.2005
333.255 0.0928821 4.51946e-09 13.5203
333.255 0.0919624 4.56465e-09 13.7618
333.255 0.0910519 4.6103e-09 14.1004
333.255 0.0901504 4.6564e-09 14.357
333.255 0.0892578 4.70296e-09 14.7159
333.255 0.0883741 4.74999e-09 15.0866
333.255 0.0874991 4.79749e-09 15.3691
333.255 0.0866328 4.84547e-09 15.7621
333.255 0.085775 4.89392e-09 16.1683
333.255 0.0849258 4.94286e-09 16.4798
333.255 0.0840849 4.99229e-09 16.9108
333.255 0.0832524 5.04221e-09 17.2422
333.255 0.0824281 5.09264e-09 17.6999
333.255 0.081612 5.14356e-09 18.1732
333.255 0.080804 5.195e-09 18.6627
333.255 0.0800039 5.24695e-09 19.0421
333.255 0.0792118 5.29942e-09 19.5624
333.255 0.0784275 5.35241e-09 20.1007
333.255 0.077651 5.40594e-09 20.5201
333.255 0.0768822 5.46e-09 21.0929
333.255 0.076121 5.5146e-09 21.6859
333.255 0.0753673 5.56974e-09 22.2998
333.255 0.0746211 5.62544e-09 22.7816
333.255 0.0738823 5.68169e-09 23.4356
333.255 0.0731508 5.73851e-09 24.1132
333.255 0.0724265 5.79589e-09 24.8151
333.255 0.0717094 5.85385e-09 25.3699
333.255 0.0709994 5.91239e-09 26.1188
333.255 0.0702965 5.97152e-09 26.895
333.255 0.0696004 6.03123e-09 27.7
333.255 0.0689113 6.09154e-09 28.5346
333.255 0.068229 6.15246e-09 29.2004
333.255 0.0675535 6.21398e-09 30.0925
333.255 0.0668847 6.27612e-09 31.0183
333.255 0.0662224 6.33888e-09 31.9791
333.255 0.0655668 6.40227e-09 32.9766
333.255 0.0649176 6.4663e-09 34.0122
333.255 0.0642748 6.53096e-09 34.8476
333.255 0.0636385 6.59627e-09 35.9572
333.255 0.0630084 6.66223e-09 37.1102
333.255 0.0623845 6.72885e-09 38.3086
333.255 0.0617669 6.79614e-09 39.5542
333.255 0.0611553 6.8641e-09 40.8494
333.255 0.0605498 6.93275e-09 42.1965
333.255 0.0599503 7.00207e-09 43.5978
333.255 0.0593567 7.07209e-09 44.7452
333.255 0.0587691 7.14281e-09 46.2525
333.255 0.0581872 7.21424e-09 47.8218
333.255 0.0576111 7.28638e-09 49.4559
333.255 0.0570407 7.35925e-09 51.1582
333.255 0.0564759 7.43284e-09 52.932
333.255 0.0559167 7.50717e-09 54.7807
333.255 0.0553631 7.58224e-09 56.7081
333.255 0.054815 7.65806e-09 58.7181
333.255 0.0542722 7.73464e-09 60.815
333.255 0.0537349 7.81199e-09 63.0031
333.255 0.0532029 7.89011e-09 65.2872
333.255 0.0526761 7.96901e-09 67.6721
333.255 0.0521545 8.0487e-09 70.1631
333.255 0.0516382 8.12919e-09 72.2606
333.255 0.0511269 8.21048e-09 74.9621
333.255 0.0506207 8.29259e-09 77.7866
333.255 0.0501195 8.37551e-09 80.7408
333.255 0.0496233 8.45927e-09 83.8318
333.255 0.0491319 8.54386e-09 87.0669
333.255 0.0486455 8.6293e-09 90.4541
333.255 0.0481638 8.71559e-09 94.0019
333.255 0.047687 8.80275e-09 97.719
333.255 0.0472148 8.89077e-09 101.616
333.255 0.0467474 8.97968e-09 105.701
333.255 0.0462845 9.06948e-09 109.988
333.255 0.0458263 9.16017e-09 114.485
333.255 0.0453725 9.25178e-09 119.207
333.255 0.0449233 9.34429e-09 124.166
333.255 0.0444785 9.43774e-09 129.377
333.255 0.0440381 9.53211e-09 134.853
333.255 0.0436021 9.62743e-09 140.612
333.255 0.0431704 9.72371e-09 146.672
333.255 0.042743 9.82095e-09 153.048
333.255 0.0423198 9.91916e-09 159.762
335.358 4.16749 1e-10 33.4279
335.358 4.12623 1.01e-10 32.8296
335.358 4.08537 1.0201e-10 32.3878
335.358 4.04492 1.0303e-10 31.9526
335.358 4.00487 1.0406e-10 31.5235
335.358 3.96522 1.05101e-10 31.1009
335.358 3.92596 1.06152e-10 30.6843
335.358 3.88709 1.07214e-10 30.1374
335.358 3.84861 1.08286e-10 29.7348
335.358 3.8105 1.09369e-10 29.338
335.358 3.77277 1.10462e-10 28.9469
335.358 3.73542 1.11567e-10 28.5615
335.358 3.69843 1.12683e-10 28.0543
335.358 3.66182 1.13809e-10 27.6817
335.358 3.62556 1.14947e-10 27.3146
335.358 3.58966 1.16097e-10 26.9527
335.358 3.55412 1.17258e-10 26.4751
335.358 3.51893 1.1843e-10 26.1252
335.358 3.48409 1.19615e-10 25.7804
335.358 3.4496 1.20811e-10 25.4405
335.358 3.41544 1.22019e-10 25.1055
335.358 3.38163 1.23239e-10 24.6622
335.358 3.34814 1.24472e-10 24.3383
335.358 3.31499 1.25716e-10 24.019
335.358 3.28217 1.26973e-10 23.7043
335.358 3.24968 1.28243e-10 23.2868
335.358 3.2175 1.29526e-10 22.9824
335.358 3.18564 1.30821e-10 22.6824
335.358 3.1541 1.32129e-10 22.3866
335.358 3.12287 1.3345e-10 21.9933
335.358 3.09195 1.34785e-10 21.7073
335.358 3.06134 1.36133e-10 21.4253
335.358 3.03103 1.37494e-10 21.1474
335.358 3.00102 1.38869e-10 20.7768
335.358 2.97131 1.40258e-10 20.5079
335.358 2.94189 1.4166e-10 20.243
335.358 2.91276 1.43077e-10 19.9817
335.358 2.88392 1.44508e-10 19.6325
335.358 2.85537 1.45953e-10 19.3797
335.358 2.8271 1.47412e-10 19.1306
335.358 2.79911 1.48886e-10 18.885
335.358 2.77139 1.50375e-10 18.5558
335.358 2.74395 1.51879e-10 18.3181
335.358 2.71678 1.53398e-10 18.084
335.358 2.68989 1.54932e-10 17.7692
335.358 2.66325 1.56481e-10 17.5427
335.358 2.63688 1.58046e-10 17.3192
335.358 2.61078 1.59626e-10 17.099
335.358 2.58493 1.61223e-10 16.8023
335.358 2.55933 1.62835e-10 16.5892
335.358 2.53399 1.64463e-10 16.3792
335.358 2.50891 1.66108e-10 16.172
335.358 2.48406 1.67769e-10 15.8922
335.358 2.45947 1.69447e-10 15.6919
335.358 2.43512 1.71141e-10 15.4944
335.358 2.41101 1.72852e-10 15.2996
335.358 2.38714 1.74581e-10 15.0357
335.358 2.3635 1.76327e-10 14.8473
335.358 2.3401 1.7809e-10 14.6616
335.358 2.31693 1.79871e-10 14.4092
335.358 2.29399 1.8167e-10 14.2295
335.358 2.27128 1.83486e-10 14.0524
335.358 2.24879 1.85321e-10 13.8777
335.358 2.22653 1.87174e-10 13.6397
335.358 2.20448 1.89046e-10 13.4708
335.358 2.18265 1.90937e-10 13.3042
335.358 2.16104 1.92846e-10 13.14
335.358 2.13965 1.94774e-10 12.9155
335.358 2.11846 1.96722e-10 12.7566
335.358 2.09749 1.98689e-10 12.6
335.358 2.07672 2.00676e-10 12.4457
335.358 2.05616 2.02683e-10 12.2339
335.358 2.0358 2.0471e-10 12.0846
335.358 2.01565 2.06757e-10 11.9373
335.358 1.99569 2.08825e-10 11.7923
335.358 1.97593 2.10913e-10 11.5924
335.358 1.95637 2.13022e-10 11.4521
335.358 1.937 2.15152e-10 11.3138
335.358 1.91782 2.17304e-10 11.1226
335.358 1.89883 2.19477e-10 10.9888
335.358 1.88003 2.21672e-10 10.8569
335.358 1.86141 2.23888e-10 10.727
335.358 1.84298 2.26127e-10 10.5467
335.358 1.82474 2.28388e-10 10.421
335.358 1.80667 2.30672e-10 10.2971
335.358 1.78878 2.32979e-10 10.175
335.358 1.77107 2.35309e-10 10.0049
335.358 1.75354 2.37662e-10 9.8868
335.358 1.73617 2.40038e-10 9.77045
335.358 1.71898 2.42439e-10 9.65578
335.358 1.70197 2.44863e-10 9.49527
335.358 1.68511 2.47312e-10 9.38442
335.358 1.66843 2.49785e-10 9.27516
335.358 1.65191 2.52283e-10 9.1675
335.358 1.63556 2.54806e-10 9.01607
335.358 1.61936 2.57354e-10 8.91201
335.358 1.60333 2.59927e-10 8.80946
335.358 1.58745 2.62527e-10 8.66463
335.358 1.57174 2.65152e-10 8.56554
335.358 1.55617 2.67803e-10 8.46789
335.358 1.54077 2.70481e-10 8.37166
335.358 1.52551 2.73186e-10 8.23503
335.358 1.51041 2.75918e-10 8.14206
335.358 1.49545 2.78677e-10 8.05046
335.358 1.48065 2.81464e-10 7.9602
335.358 1.46599 2.84279e-10 7.83131
335.358 1.45147 2.87121e-10 7.74413
335.358 1.4371 2.89993e-10 7.65823
335.358 1.42287 2.92893e-10 7.57361
335.358 1.40878 2.95822e-10 7.45201
335.358 1.39484 2.9878e-10 7.3703
335.358 1.38103 3.01768e-10 7.28979
335.358 1.36735 3.04785e-10 7.21047
335.358 1.35381 3.07833e-10 7.09577
335.358 1.34041 3.10911e-10 7.0192
335.358 1.32714 3.1402e-10 6.94377
335.358 1.314 3.17161e-10 6.83407
335.358 1.30099 3.20332e-10 6.76127
335.358 1.28811 3.23536e-10 6.68957
335.358 1.27535 3.26771e-10 6.61894
335.358 1.26273 3.30039e-10 6.51544
335.358 1.25022 3.33339e-10 6.4473
335.358 1.23785 3.36672e-10 6.38018
335.358 1.22559 3.40039e-10 6.31408
335.358 1.21346 3.4344e-10 6.21646
335.358 1.20144 3.46874e-10 6.15269
335.358 1.18955 3.50343e-10 6.08991
335.358 1.17777 3.53846e-10 6.02809
335.358 1.16611 3.57385e-10 5.93598
335.358 1.15456 3.60958e-10 5.87637
335.358 1.14313 3.64568e-10 5.81767
335.358 1.13181 3.68214e-10 5.7599
335.358 1.12061 3.71896e-10 5.67299
335.358 1.10951 3.75615e-10 5.61729
335.358 1.09853 3.79371e-10 5.56245
335.358 1.08765 3.83165e-10 5.47934
335.358 1.07688 3.86996e-10 5.4265
335.358 1.06622 3.90866e-10 5.37449
335.358 1.05566 3.94775e-10 5.3233
335.358 1.04521 3.98723e-10 5.27293
335.358 1.03486 4.0271e-10 5.19557
335.358 1.02461 4.06737e-10 5.14705
335.358 1.01447 4.10804e-10 5.09931
335.358 1.00443 4.14912e-10 5.05233
335.358 0.994481 4.19062e-10 4.97933
335.358 0.984635 4.23252e-10 4.93411
335.358 0.974886 4.27485e-10 4.88961
335.358 0.965234 4.3176e-10 4.84584
335.358 0.955677 4.36077e-10 4.80279
335.358 0.946215 4.40438e-10 4.73485
335.358 0.936846 4.44842e-10 4.69343
335.358 0.92757 4.49291e-10 4.65269
335.358 0.918387 4.53784e-10 4.61263
335.358 0.909294 4.58321e-10 4.57324
335.358 0.900291 4.62905e-10 4.50999
335.358 0.891377 4.67534e-10 4.47212
335.358 0.882551 4.72209e-10 4.4349
335.358 0.873813 4.76931e-10 4.3983
335.358 0.865162 4.817e-10 4.36233
335.358 0.856596 4.86517e-10 4.32696
335.358 0.848115 4.91383e-10 4.2689
335.358 0.839717 4.96296e-10 4.23495
335.358 0.831403 5.01259e-10 4.20159
335.358 0.823172 5.06272e-10 4.1688
335.358 0.815021 5.11335e-10 4.13661
335.358 0.806952 5.16448e-10 4.10498
335.358 0.798962 5.21613e-10 4.07392
335.358 0.791052 5.26829e-10 4.04342
335.358 0.78322 5.32097e-10 4.01347
335.358 0.775465 5.37418e-10 3.9623
335.358 0.767787 5.42792e-10 3.93359
335.358 0.760185 5.4822e-10 3.90542
335.358 0.752659 5.53702e-10 3.87776
335.358 0.745207 5.59239e-10 3.85063
335.358 0.737828 5.64832e-10 3.82401
335.358 0.730523 5.7048e-10 3.7979
335.358 0.72329 5.76185e-10 3.77229
335.358 0.716129 5.81947e-10 3.74718
335.358 0.709038 5.87766e-10 3.72256
335.358 0.702018 5.93644e-10 3.69842
335.358 0.695068 5.9958e-10 3.67476
335.358 0.688186 6.05576e-10 3.65158
335.358 0.681372 6.11632e-10 3.62887
335.358 0.674626 6.17748e-10 3.60664
335.358 0.667946 6.23926e-10 3.58485
335.358 0.661333 6.30165e-10 3.56353
335.358 0.654785 6.36466e-10 3.54266
335.358 0.648302 6.42831e-10 3.52224
335.358 0.641883 6.49259e-10 3.50226
335.358 0.635528 6.55752e-10 3.48272
335.358 0.629236 6.6231e-10 3.46362
335.358 0.623006 6.68933e-10 3.44495
335.358 0.616837 6.75622e-10 3.42672
335.358 0.61073 6.82378e-10 3.42763
335.358 0.604683 6.89202e-10 3.41014
335.358 0.598696 6.96094e-10 3.39307
335.358 0.592768 7.03055e-10 3.37642
335.358 0.586899 7.10085e-10 3.36017
335.358 0.581089 7.17186e-10 3.34434
335.358 0.575335 7.24358e-10 3.32892
335.358 0.569639 7.31602e-10 3.3139
335.358 0.563999 7.38918e-10 3.31731
335.358 0.558415 7.46307e-10 3.30301
335.358 0.552886 7.5377e-10 3.2891
335.358 0.547412 7.61308e-10 3.2756
335.358 0.541992 7.68921e-10 3.26249
335.358 0.536626 7.7661e-10 3.24976
335.358 0.531312 7.84376e-10 3.25501
335.358 0.526052 7.9222e-10 3.243
335.358 0.520843 8.00142e-10 3.23138
335.358 0.515687 8.08144e-10 3.22013
335.358 0.510581 8.16225e-10 3.20926
335.358 0.505526 8.24387e-10 3.21607
335.358 0.50052 8.32631e-10 3.2059
335.358 0.495565 8.40957e-10 3.19612
335.358 0.490658 8.49367e-10 3.18671
335.358 0.4858 8.57861e-10 3.19476
335.358 0.48099 8.66439e-10 3.18606
335.358 0.476228 8.75104e-10 3.17773
335.358 0.471513 8.83855e-10 3.16978
335.358 0.466844 8.92693e-10 3.17911
335.358 0.462222 9.0162e-10 3.17186
335.358 0.457646 9.10636e-10 3.16499
335.358 0.453115 9.19743e-10 3.15848
335.358 0.448628 9.2894e-10 3.16913
335.358 0.444186 9.3823e-10 3.16334
335.358 0.439788 9.47612e-10 3.15792
335.358 0.435434 9.57088e-10 3.16957
335.358 0.431123 9.66659e-10 3.16487
335.358 0.426854 9.76325e-10 3.16056
335.358 0.422628 9.86089e-10 3.15661
335.358 0.418444 9.9595e-10 3.16964
335.358 0.414301 1.00591e-09 3.16644
335.358 0.410199 1.01597e-09 3.16361
335.358 0.406137 1.02613e-09 3.17771
335.358 0.402116 1.03639e-09 3.17563
335.358 0.398135 1.04675e-09 3.17393
335.358 0.394193 1.05722e-09 3.18914
335.358 0.39029 1.06779e-09 3.18821
335.358 0.386426 1.07847e-09 3.18766
335.358 0.3826 1.08926e-09 3.20403
335.358 0.378812 1.10015e-09 3.20427
335.358 0.375061 1.11115e-09 3.2049
335.358 0.371348 1.12226e-09 3.20593
335.358 0.367671 1.13348e-09 3.22389
335.358 0.36403 1.14482e-09 3.22573
335.358 0.360426 1.15627e-09 3.22797
335.358 0.356858 1.16783e-09 3.2472
335.358 0.353324 1.17951e-09 3.25028
335.358 0.349826 1.1913e-09 3.25377
335.358 0.346363 1.20322e-09 3.25769
335.358 0.342933 1.21525e-09 3.27866
335.358 0.339538 1.2274e-09 3.28345
335.358 0.336176 1.23967e-09 3.28866
335.358 0.332848 1.25207e-09 3.29431
335.358 0.329552 1.26459e-09 3.31715
335.358 0.326289 1.27724e-09 3.32372
335.358 0.323059 1.29001e-09 3.33072
335.358 0.31986 1.30291e-09 3.33819
335.358 0.316693 1.31594e-09 3.363
335.358 0.313557 1.3291e-09 3.37143
335.358 0.310453 1.34239e-09 3.38032
335.358 0.307379 1.35581e-09 3.38969
335.358 0.304336 1.36937e-09 3.39954
335.358 0.301323 1.38307e-09 3.42701
335.358 0.298339 1.3969e-09 3.4379
335.358 0.295385 1.41086e-09 3.44928
335.358 0.292461 1.42497e-09 3.46117
335.358 0.289565 1.43922e-09 3.47357
335.358 0.286698 1.45362e-09 3.4865
335.358 0.283859 1.46815e-09 3.49994
335.358 0.281049 1.48283e-09 3.51393
335.358 0.278266 1.49766e-09 3.52846
335.358 0.275511 1.51264e-09 3.54353
335.358 0.272783 1.52776e-09 3.57697
335.358 0.270083 1.54304e-09 3.59325
335.358 0.267408 1.55847e-09 3.61011
335.358 0.264761 1.57406e-09 3.62757
335.358 0.262139 1.5898e-09 3.64562
335.358 0.259544 1.6057e-09 3.64605
335.358 0.256974 1.62175e-09 3.66523
335.358 0.25443 1.63797e-09 3.68504
335.358 0.251911 1.65435e-09 3.70548
335.358 0.249417 1.67089e-09 3.72657
335.358 0.246947 1.6876e-09 3.74831
335.358 0.244502 1.70448e-09 3.77073
335.358 0.242081 1.72152e-09 3.79383
335.358 0.239685 1.73874e-09 3.81763
335.358 0.237311 1.75613e-09 3.82292
335.358 0.234962 1.77369e-09 3.84803
335.358 0.232635 1.79142e-09 3.87387
335.358 0.230332 1.80934e-09 3.90044
335.358 0.228052 1.82743e-09 3.92779
335.358 0.225794 1.84571e-09 3.93604
335.358 0.223558 1.86416e-09 3.96481
335.358 0.221345 1.8828e-09 3.99438
335.358 0.219153 1.90163e-09 4.02478
335.358 0.216983 1.92065e-09 4.03553
335.358 0.214835 1.93986e-09 4.06747
335.358 0.212708 1.95925e-09 4.07946
335.358 0.210602 1.97885e-09 4.113
335.358 0.208517 1.99864e-09 4.14743
335.358 0.206452 2.01862e-09 4.16145
335.358 0.204408 2.03881e-09 4.19758
335.358 0.202384 2.0592e-09 4.21296
335.358 0.20038 2.07979e-09 4.25084
335.358 0.198396 2.10059e-09 4.28973
335.358 0.196432 2.12159e-09 4.30733
335.358 0.194487 2.14281e-09 4.34809
335.358 0.192562 2.16424e-09 4.36718
335.358 0.190655 2.18588e-09 4.40988
335.358 0.188767 2.20774e-09 4.43051
335.358 0.186898 2.22981e-09 4.47525
335.358 0.185048 2.25211e-09 4.49749
335.358 0.183216 2.27463e-09 4.52044
335.358 0.181402 2.29738e-09 4.56827
335.358 0.179606 2.32035e-09 4.59292
335.358 0.177827 2.34356e-09 4.64301
335.358 0.176067 2.36699e-09 4.66944
335.358 0.174324 2.39066e-09 4.69666
335.358 0.172598 2.41457e-09 4.75018
335.358 0.170889 2.43871e-09 4.77929
335.358 0.169197 2.4631e-09 4.83535
335.358 0.167522 2.48773e-09 4.86643
335.358 0.165863 2.51261e-09 4.89837
335.358 0.164221 2.53774e-09 4.9583
335.358 0.162595 2.56311e-09 4.99237
335.358 0.160985 2.58874e-09 5.02735
335.358 0.159391 2.61463e-09 5.0914
335.358 0.157813 2.64078e-09 5.12865
335.358 0.15625 2.66719e-09 5.16689
335.358 0.154703 2.69386e-09 5.23539
335.358 0.153172 2.7208e-09 5.27605
335.358 0.151655 2.748e-09 5.31778
335.358 0.150154 2.77548e-09 5.36059
335.358 0.148667 2.80324e-09 5.43539
335.358 0.147195 2.83127e-09 5.48087
335.358 0.145738 2.85958e-09 5.52751
335.358 0.144295 2.88818e-09 5.60757
335.358 0.142866 2.91706e-09 5.65709
335.358 0.141451 2.94623e-09 5.70787
335.358 0.140051 2.9757e-09 5.79361
335.358 0.138664 3.00545e-09 5.84748
335.358 0.137291 3.03551e-09 5.90272
335.358 0.135932 3.06586e-09 5.95934
335.358 0.134586 3.09652e-09 6.05321
335.358 0.133254 3.12749e-09 6.11327
335.358 0.131934 3.15876e-09 6.17483
335.358 0.130628 3.19035e-09 6.27551
335.358 0.129335 3.22225e-09 6.3408
335.358 0.128054 3.25447e-09 6.40774
335.358 0.126786 3.28702e-09 6.51582
335.358 0.125531 3.31989e-09 6.5868
335.358 0.124288 3.35309e-09 6.65955
335.358 0.123057 3.38662e-09 6.77569
335.358 0.121839 3.42049e-09 6.85284
335.358 0.120633 3.45469e-09 6.93193
335.358 0.119438 3.48924e-09 7.05684
335.358 0.118256 3.52413e-09 7.14074
335.358 0.117085 3.55937e-09 7.27219
335.358 0.115926 3.59496e-09 7.36121
335.358 0.114778 3.63091e-09 7.45247
335.358 0.113642 3.66722e-09 7.59409
335.358 0.112516 3.7039e-09 7.69094
335.358 0.111402 3.74093e-09 7.84017
335.358 0.110299 3.77834e-09 7.94298
335.358 0.109207 3.81613e-09 8.10033
335.358 0.108126 3.85429e-09 8.20948
335.358 0.107055 3.89283e-09 8.32143
335.358 0.105995 3.93176e-09 8.4914
335.358 0.104946 3.97108e-09 8.61032
335.358 0.103907 4.01079e-09 8.78977
335.358 0.102878 4.0509e-09 8.9748
335.358 0.10186 4.0914e-09 9.10571
335.358 0.100851 4.13232e-09 9.30122
335.358 0.0998526 4.17364e-09 9.4404
335.358 0.0988639 4.21538e-09 9.64715
335.358 0.0978851 4.25753e-09 9.79523
335.358 0.0969159 4.30011e-09 10.0139
335.358 0.0959563 4.34311e-09 10.1715
335.358 0.0950063 4.38654e-09 10.403
335.358 0.0940656 4.4304e-09 10.6421
335.358 0.0931343 4.47471e-09 10.816
335.358 0.0922122 4.51946e-09 11.0694
335.358 0.0912992 4.56465e-09 11.3313
335.358 0.0903952 4.6103e-09 11.5234
335.358 0.0895002 4.6564e-09 11.8012
335.358 0.0886141 4.70296e-09 12.0884
335.358 0.0877367 4.74999e-09 12.3852
335.358 0.086868 4.79749e-09 12.6059
335.358 0.0860079 4.84547e-09 12.9213
335.358 0.0851564 4.89392e-09 13.2476
335.358 0.0843132 4.94286e-09 13.5852
335.358 0.0834785 4.99229e-09 13.8391
335.358 0.0826519 5.04221e-09 14.1983
335.358 0.0818336 5.09264e-09 14.5702
335.358 0.0810234 5.14356e-09 14.9553
335.358 0.0802212 5.195e-09 15.3542
335.358 0.0794269 5.24695e-09 15.6586
335.358 0.0786405 5.29942e-09 16.0839
335.358 0.0778619 5.35241e-09 16.5245
335.358 0.077091 5.40594e-09 16.9813
335.358 0.0763277 5.46e-09 17.455
335.358 0.075572 5.5146e-09 17.9461
335.358 0.0748237 5.56974e-09 18.4557
335.358 0.0740829 5.62544e-09 18.9842
335.358 0.0733494 5.68169e-09 19.5327
335.358 0.0726232 5.73851e-09 20.102
335.358 0.0719041 5.79589e-09 20.693
335.358 0.0711922 5.85385e-09 21.3067
335.358 0.0704873 5.91239e-09 21.9442
335.358 0.0697894 5.97152e-09 22.6064
335.358 0.0690985 6.03123e-09 23.2945
335.358 0.0684143 6.09154e-09 24.0096
335.358 0.0677369 6.15246e-09 24.753
335.358 0.0670663 6.21398e-09 25.5261
335.358 0.0664023 6.27612e-09 26.33
335.358 0.0657448 6.33888e-09 27.3551
335.358 0.0650939 6.40227e-09 28.2314
335.358 0.0644494 6.4663e-09 29.1435
335.358 0.0638113 6.53096e-09 30.093
335.358 0.0631795 6.59627e-09 31.0817
335.358 0.0625539 6.66223e-09 32.333
335.358 0.0619346 6.72885e-09 33.4133
335.358 0.0613214 6.79614e-09 34.539
335.358 0.0607142 6.8641e-09 35.7123
335.358 0.0601131 6.93275e-09 37.1885
335.358 0.0595179 7.00207e-09 38.4729
335.358 0.0589286 7.07209e-09 39.8126
335.358 0.0583452 7.14281e-09 41.4909
335.358 0.0577675 7.21424e-09 42.9597
335.358 0.0571956 7.28638e-09 44.493
335.358 0.0566293 7.35925e-09 46.4055
335.358 0.0560686 7.43284e-09 48.089
335.358 0.0555134 7.50717e-09 50.1823
335.358 0.0549638 7.58224e-09 52.0326
335.358 0.0544196 7.65806e-09 53.9667
335.358 0.0538808 7.73464e-09 56.3622
335.358 0.0533473 7.81199e-09 58.4912
335.358 0.0528191 7.89011e-09 61.1205
335.358 0.0522962 7.96901e-09 63.8842
335.358 0.0517784 8.0487e-09 66.356
335.358 0.0512657 8.12919e-09 69.3946
335.358 0.0507581 8.21048e-09 72.1227
335.358 0.0502556 8.29259e-09 75.4675
335.358 0.049758 8.37551e-09 78.9881
335.358 0.0492654 8.45927e-09 82.168
335.358 0.0487776 8.54386e-09 86.0501
335.358 0.0482946 8.6293e-09 90.1398
335.358 0.0478165 8.71559e-09 94.4492
335.358 0.047343 8.80275e-09 98.3732
335.358 0.0468743 8.89077e-09 103.136
335.358 0.0464102 8.97968e-09 108.16
335.358 0.0459507 9.06948e-09 113.46
335.358 0.0454957 9.16017e-09 119.053
335.358 0.0450453 9.25178e-09 124.956
335.358 0.0445993 9.34429e-09 131.191
335.358 0.0441577 9.43774e-09 137.775
335.358 0.0437205 9.53211e-09 144.732
335.358 0.0432876 9.62743e-09 152.084
335.358 0.042859 9.72371e-09 159.857
335.358 0.0424347 9.82095e-09 168.076
335.358 0.0420145 9.91916e-09 176.772
337.473 4.1392 1e-10 27.2162
337.473 4.09822 1.01e-10 26.8497
337.473 4.05764 1.0201e-10 26.4884
337.473 4.01747 1.0303e-10 26.2753
337.473 3.97769 1.0406e-10 25.9227
337.473 3.93831 1.05101e-10 25.5752
337.473 3.89931 1.06152e-10 25.2328
337.473 3.86071 1.07214e-10 24.8954
337.473 3.82248 1.08286e-10 24.6965
337.473 3.78464 1.09369e-10 24.3672
337.473 3.74716 1.10462e-10 24.0425
337.473 3.71006 1.11567e-10 23.7227
337.473 3.67333 1.12683e-10 23.4075
337.473 3.63696 1.13809e-10 23.2218
337.473 3.60095 1.14947e-10 22.914
337.473 3.5653 1.16097e-10 22.6108
337.473 3.53 1.17258e-10 22.3119
337.473 3.49505 1.1843e-10 22.1357
337.473 3.46044 1.19615e-10 21.844
337.473 3.42618 1.20811e-10 21.5562
337.473 3.39226 1.22019e-10 21.2728
337.473 3.35867 1.23239e-10 20.9935
337.473 3.32542 1.24472e-10 20.8289
337.473 3.29249 1.25716e-10 20.5561
337.473 3.25989 1.26973e-10 20.2871
337.473 3.22762 1.28243e-10 20.0221
337.473 3.19566 1.29526e-10 19.866
337.473 3.16402 1.30821e-10 19.6071
337.473 3.13269 1.32129e-10 19.3519
337.473 3.10168 1.3345e-10 19.1005
337.473 3.07097 1.34785e-10 18.8526
337.473 3.04056 1.36133e-10 18.7067
337.473 3.01046 1.37494e-10 18.4646
337.473 2.98065 1.38869e-10 18.2259
337.473 2.95114 1.40258e-10 17.9907
337.473 2.92192 1.4166e-10 17.8522
337.473 2.89299 1.43077e-10 17.6224
337.473 2.86435 1.44508e-10 17.3959
337.473 2.83599 1.45953e-10 17.1725
337.473 2.80791 1.47412e-10 17.0411
337.473 2.78011 1.48886e-10 16.823
337.473 2.75258 1.50375e-10 16.6079
337.473 2.72533 1.51879e-10 16.3959
337.473 2.69834 1.53398e-10 16.2712
337.473 2.67163 1.54932e-10 16.064
337.473 2.64518 1.56481e-10 15.8599
337.473 2.61899 1.58046e-10 15.6586
337.473 2.59306 1.59626e-10 15.5402
337.473 2.56738 1.61223e-10 15.3436
337.473 2.54196 1.62835e-10 15.1498
337.473 2.51679 1.64463e-10 14.9586
337.473 2.49188 1.66108e-10 14.8463
337.473 2.4672 1.67769e-10 14.6596
337.473 2.44278 1.69447e-10 14.4755
337.473 2.41859 1.71141e-10 14.2939
337.473 2.39464 1.72852e-10 14.1874
337.473 2.37093 1.74581e-10 14.0101
337.473 2.34746 1.76327e-10 13.8353
337.473 2.32422 1.7809e-10 13.6629
337.473 2.30121 1.79871e-10 13.5618
337.473 2.27842 1.8167e-10 13.3935
337.473 2.25586 1.83486e-10 13.2275
337.473 2.23353 1.85321e-10 13.0639
337.473 2.21141 1.87174e-10 12.9679
337.473 2.18952 1.89046e-10 12.808
337.473 2.16784 1.90937e-10 12.6505
337.473 2.14638 1.92846e-10 12.4951
337.473 2.12512 1.94774e-10 12.4042
337.473 2.10408 1.96722e-10 12.2524
337.473 2.08325 1.98689e-10 12.1027
337.473 2.06263 2.00676e-10 11.9551
337.473 2.0422 2.02683e-10 11.869
337.473 2.02198 2.0471e-10 11.7248
337.473 2.00196 2.06757e-10 11.5827
337.473 1.98214 2.08825e-10 11.4427
337.473 1.96252 2.10913e-10 11.3611
337.473 1.94309 2.13022e-10 11.2243
337.473 1.92385 2.15152e-10 11.0894
337.473 1.9048 2.17304e-10 10.9564
337.473 1.88594 2.19477e-10 10.8791
337.473 1.86727 2.21672e-10 10.7493
337.473 1.84878 2.23888e-10 10.6212
337.473 1.83048 2.26127e-10 10.4951
337.473 1.81235 2.28388e-10 10.422
337.473 1.79441 2.30672e-10 10.2987
337.473 1.77664 2.32979e-10 10.1772
337.473 1.75905 2.35309e-10 10.0575
337.473 1.74163 2.37662e-10 9.93938
337.473 1.72439 2.40038e-10 9.87144
337.473 1.70732 2.42439e-10 9.75616
337.473 1.69041 2.44863e-10 9.64251
337.473 1.67368 2.47312e-10 9.53052
337.473 1.65711 2.49785e-10 9.46631
337.473 1.6407 2.52283e-10 9.35698
337.473 1.62445 2.54806e-10 9.24921
337.473 1.60837 2.57354e-10 9.14299
337.473 1.59245 2.59927e-10 9.03831
337.473 1.57668 2.62527e-10 8.97871
337.473 1.56107 2.65152e-10 8.87654
337.473 1.54561 2.67803e-10 8.77583
337.473 1.53031 2.70481e-10 8.67659
337.473 1.51516 2.73186e-10 8.57877
337.473 1.50016 2.75918e-10 8.52357
337.473 1.4853 2.78677e-10 8.42811
337.473 1.4706 2.81464e-10 8.33405
337.473 1.45604 2.84279e-10 8.24136
337.473 1.44162 2.87121e-10 8.15003
337.473 1.42735 2.89993e-10 8.09897
337.473 1.41321 2.92893e-10 8.00985
337.473 1.39922 2.95822e-10 7.92204
337.473 1.38537 2.9878e-10 7.83553
337.473 1.37165 3.01768e-10 7.75028
337.473 1.35807 3.04785e-10 7.6663
337.473 1.34463 3.07833e-10 7.62
337.473 1.33131 3.10911e-10 7.53809
337.473 1.31813 3.1402e-10 7.45739
337.473 1.30508 3.17161e-10 7.37788
337.473 1.29216 3.20332e-10 7.29955
337.473 1.27936 3.23536e-10 7.2224
337.473 1.2667 3.26771e-10 7.1464
337.473 1.25416 3.30039e-10 7.10536
337.473 1.24174 3.33339e-10 7.03126
337.473 1.22944 3.36672e-10 6.95828
337.473 1.21727 3.40039e-10 6.88639
337.473 1.20522 3.4344e-10 6.81558
337.473 1.19329 3.46874e-10 6.74584
337.473 1.18147 3.50343e-10 6.67716
337.473 1.16977 3.53846e-10 6.60952
337.473 1.15819 3.57385e-10 6.54291
337.473 1.14672 3.60958e-10 6.50816
337.473 1.13537 3.64568e-10 6.44326
337.473 1.12413 3.68214e-10 6.37936
337.473 1.113 3.71896e-10 6.31644
337.473 1.10198 3.75615e-10 6.25448
337.473 1.09107 3.79371e-10 6.19349
337.473 1.08027 3.83165e-10 6.13344
337.473 1.06957 3.86996e-10 6.07431
337.473 1.05898 3.90866e-10 6.01612
337.473 1.0485 3.94775e-10 5.95882
337.473 1.03812 3.98723e-10 5.90243
337.473 1.02784 4.0271e-10 5.84692
337.473 1.01766 4.06737e-10 5.79228
337.473 1.00758 4.10804e-10 5.73851
337.473 0.997608 4.14912e-10 5.6856
337.473 0.987731 4.19062e-10 5.66022
337.473 0.977951 4.23252e-10 5.60873
337.473 0.968269 4.27485e-10 5.55807
337.473 0.958682 4.3176e-10 5.50823
337.473 0.94919 4.36077e-10 5.45918
337.473 0.939792 4.40438e-10 5.41093
337.473 0.930487 4.44842e-10 5.36347
337.473 0.921275 4.49291e-10 5.31677
337.473 0.912153 4.53784e-10 5.27085
337.473 0.903122 4.58321e-10 5.22569
337.473 0.89418 4.62905e-10 5.18127
337.473 0.885327 4.67534e-10 5.13757
337.473 0.876561 4.72209e-10 5.09462
337.473 0.867882 4.76931e-10 5.05239
337.473 0.859289 4.817e-10 5.01086
337.473 0.850782 4.86517e-10 4.97004
337.473 0.842358 4.91383e-10 4.92992
337.473 0.834018 4.96296e-10 4.89047
337.473 0.82576 5.01259e-10 4.85171
337.473 0.817584 5.06272e-10 4.81362
337.473 0.809489 5.11335e-10 4.77618
337.473 0.801475 5.16448e-10 4.7394
337.473 0.793539 5.21613e-10 4.70327
337.473 0.785682 5.26829e-10 4.66779
337.473 0.777903 5.32097e-10 4.63293
337.473 0.770201 5.37418e-10 4.577
337.473 0.762576 5.42792e-10 4.54355
337.473 0.755025 5.4822e-10 4.5107
337.473 0.74755 5.53702e-10 4.47846
337.473 0.740148 5.59239e-10 4.4468
337.473 0.73282 5.64832e-10 4.41574
337.473 0.725565 5.7048e-10 4.38527
337.473 0.718381 5.76185e-10 4.35536
337.473 0.711268 5.81947e-10 4.32602
337.473 0.704226 5.87766e-10 4.29725
337.473 0.697253 5.93644e-10 4.26904
337.473 0.69035 5.9958e-10 4.24138
337.473 0.683515 6.05576e-10 4.21427
337.473 0.676747 6.11632e-10 4.1877
337.473 0.670047 6.17748e-10 4.16166
337.473 0.663413 6.23926e-10 4.13615
337.473 0.656844 6.30165e-10 4.11117
337.473 0.650341 6.36466e-10 4.08672
337.473 0.643902 6.42831e-10 4.06278
337.473 0.637526 6.49259e-10 4.03934
337.473 0.631214 6.55752e-10 4.01642
337.473 0.624965 6.6231e-10 3.994
337.473 0.618777 6.68933e-10 3.97207
337.473 0.61265 6.75622e-10 3.95064
337.473 0.606585 6.82378e-10 3.9297
337.473 0.600579 6.89202e-10 3.90924
337.473 0.594632 6.96094e-10 3.88926
337.473 0.588745 7.03055e-10 3.86977
337.473 0.582916 7.10085e-10 3.85073
337.473 0.577144 7.17186e-10 3.83219
337.473 0.57143 7.24358e-10 3.8141
337.473 0.565772 7.31602e-10 3.79648
337.473 0.560171 7.38918e-10 3.7614
337.473 0.554624 7.46307e-10 3.74478
337.473 0.549133 7.5377e-10 3.72859
337.473 0.543696 7.61308e-10 3.71287
337.473 0.538313 7.68921e-10 3.69759
337.473 0.532983 7.7661e-10 3.68276
337.473 0.527706 7.84376e-10 3.66837
337.473 0.522481 7.9222e-10 3.65442
337.473 0.517308 8.00142e-10 3.6409
337.473 0.512186 8.08144e-10 3.62782
337.473 0.507115 8.16225e-10 3.61517
337.473 0.502094 8.24387e-10 3.60295
337.473 0.497123 8.32631e-10 3.59117
337.473 0.492201 8.40957e-10 3.57981
337.473 0.487328 8.49367e-10 3.56887
337.473 0.482503 8.57861e-10 3.55837
337.473 0.477725 8.66439e-10 3.54829
337.473 0.472995 8.75104e-10 3.53862
337.473 0.468312 8.83855e-10 3.52939
337.473 0.463676 8.92693e-10 3.52056
337.473 0.459085 9.0162e-10 3.51217
337.473 0.454539 9.10636e-10 3.50419
337.473 0.450039 9.19743e-10 3.49663
337.473 0.445583 9.2894e-10 3.48949
337.473 0.441171 9.3823e-10 3.48276
337.473 0.436803 9.47612e-10 3.47646
337.473 0.432479 9.57088e-10 3.47057
337.473 0.428197 9.66659e-10 3.46511
337.473 0.423957 9.76325e-10 3.46006
337.473 0.419759 9.86089e-10 3.45543
337.473 0.415603 9.9595e-10 3.45122
337.473 0.411489 1.00591e-09 3.44743
337.473 0.407414 1.01597e-09 3.44407
337.473 0.403381 1.02613e-09 3.44112
337.473 0.399387 1.03639e-09 3.4386
337.473 0.395432 1.04675e-09 3.43651
337.473 0.391517 1.05722e-09 3.43483
337.473 0.387641 1.06779e-09 3.43359
337.473 0.383803 1.07847e-09 3.41643
337.473 0.380003 1.08926e-09 3.41606
337.473 0.37624 1.10015e-09 3.41611
337.473 0.372515 1.11115e-09 3.4166
337.473 0.368827 1.12226e-09 3.41753
337.473 0.365175 1.13348e-09 3.41889
337.473 0.36156 1.14482e-09 3.4207
337.473 0.35798 1.15627e-09 3.42296
337.473 0.354435 1.16783e-09 3.42566
337.473 0.350926 1.17951e-09 3.42881
337.473 0.347452 1.1913e-09 3.416
337.473 0.344012 1.20322e-09 3.42005
337.473 0.340606 1.21525e-09 3.42456
337.473 0.337233 1.2274e-09 3.42953
337.473 0.333894 1.23967e-09 3.43497
337.473 0.330588 1.25207e-09 3.44089
337.473 0.327315 1.26459e-09 3.44729
337.473 0.324074 1.27724e-09 3.43756
337.473 0.320866 1.29001e-09 3.44488
337.473 0.317689 1.30291e-09 3.45271
337.473 0.314543 1.31594e-09 3.46103
337.473 0.311429 1.3291e-09 3.46985
337.473 0.308346 1.34239e-09 3.46237
337.473 0.305293 1.35581e-09 3.47217
337.473 0.30227 1.36937e-09 3.48249
337.473 0.299277 1.38307e-09 3.49333
337.473 0.296314 1.3969e-09 3.48769
337.473 0.29338 1.41086e-09 3.49955
337.473 0.290476 1.42497e-09 3.51195
337.473 0.2876 1.43922e-09 3.50771
337.473 0.284752 1.45362e-09 3.52117
337.473 0.281933 1.46815e-09 3.53519
337.473 0.279141 1.48283e-09 3.53238
337.473 0.276378 1.49766e-09 3.54749
337.473 0.273641 1.51264e-09 3.56319
337.473 0.270932 1.52776e-09 3.56186
337.473 0.268249 1.54304e-09 3.57868
337.473 0.265593 1.55847e-09 3.57832
337.473 0.262964 1.57406e-09 3.5963
337.473 0.26036 1.5898e-09 3.61492
337.473 0.257782 1.6057e-09 3.6161
337.473 0.25523 1.62175e-09 3.63593
337.473 0.252703 1.63797e-09 3.63815
337.473 0.250201 1.65435e-09 3.65922
337.473 0.247724 1.67089e-09 3.66248
337.473 0.245271 1.6876e-09 3.68483
337.473 0.242843 1.70448e-09 3.68918
337.473 0.240438 1.72152e-09 3.71285
337.473 0.238058 1.73874e-09 3.71829
337.473 0.235701 1.75613e-09 3.74333
337.473 0.233367 1.77369e-09 3.74991
337.473 0.231056 1.79142e-09 3.75699
337.473 0.228769 1.80934e-09 3.78409
337.473 0.226504 1.82743e-09 3.79236
337.473 0.224261 1.84571e-09 3.82094
337.473 0.222041 1.86416e-09 3.83042
337.473 0.219842 1.8828e-09 3.84044
337.473 0.217666 1.90163e-09 3.87128
337.473 0.215511 1.92065e-09 3.88257
337.473 0.213377 1.93986e-09 3.89442
337.473 0.211264 1.95925e-09 3.92763
337.473 0.209172 1.97885e-09 3.94081
337.473 0.207101 1.99864e-09 3.95458
337.473 0.205051 2.01862e-09 3.99029
337.473 0.203021 2.03881e-09 4.00547
337.473 0.201011 2.0592e-09 4.02125
337.473 0.19902 2.07979e-09 4.03767
337.473 0.19705 2.10059e-09 4.07688
337.473 0.195099 2.12159e-09 4.09479
337.473 0.193167 2.14281e-09 4.11336
337.473 0.191255 2.16424e-09 4.1326
337.473 0.189361 2.18588e-09 4.15252
337.473 0.187486 2.20774e-09 4.19644
337.473 0.18563 2.22981e-09 4.218
337.473 0.183792 2.25211e-09 4.24027
337.473 0.181972 2.27463e-09 4.26328
337.473 0.180171 2.29738e-09 4.28702
337.473 0.178387 2.32035e-09 4.31151
337.473 0.17662 2.34356e-09 4.36169
337.473 0.174872 2.36699e-09 4.38803
337.473 0.17314 2.39066e-09 4.41516
337.473 0.171426 2.41457e-09 4.44311
337.473 0.169729 2.43871e-09 4.47188
337.473 0.168048 2.4631e-09 4.5015
337.473 0.166384 2.48773e-09 4.53197
337.473 0.164737 2.51261e-09 4.59048
337.473 0.163106 2.53774e-09 4.62308
337.473 0.161491 2.56311e-09 4.65659
337.473 0.159892 2.58874e-09 4.69104
337.473 0.158309 2.61463e-09 4.72644
337.473 0.156742 2.64078e-09 4.76281
337.473 0.15519 2.66719e-09 4.80017
337.473 0.153653 2.69386e-09 4.83855
337.473 0.152132 2.7208e-09 4.90826
337.473 0.150626 2.748e-09 4.94916
337.473 0.149134 2.77548e-09 4.99114
337.473 0.147658 2.80324e-09 5.03424
337.473 0.146196 2.83127e-09 5.07848
337.473 0.144748 2.85958e-09 5.12387
337.473 0.143315 2.88818e-09 5.17044
337.473 0.141896 2.91706e-09 5.21822
337.473 0.140491 2.94623e-09 5.30143
337.473 0.1391 2.9757e-09 5.35226
337.473 0.137723 3.00545e-09 5.4044
337.473 0.136359 3.03551e-09 5.45787
337.473 0.135009 3.06586e-09 5.5127
337.473 0.133673 3.09652e-09 5.56893
337.473 0.132349 3.12749e-09 5.62659
337.473 0.131039 3.15876e-09 5.72413
337.473 0.129741 3.19035e-09 5.78541
337.473 0.128457 3.22225e-09 5.84825
337.473 0.127185 3.25447e-09 5.91268
337.473 0.125926 3.28702e-09 5.97873
337.473 0.124679 3.31989e-09 6.08843
337.473 0.123444 3.35309e-09 6.15864
337.473 0.122222 3.38662e-09 6.23061
337.473 0.121012 3.42049e-09 6.30438
337.473 0.119814 3.45469e-09 6.38002
337.473 0.118628 3.48924e-09 6.50369
337.473 0.117453 3.52413e-09 6.58409
337.473 0.11629 3.55937e-09 6.66652
337.473 0.115139 3.59496e-09 6.75103
337.473 0.113999 3.63091e-09 6.88757
337.473 0.11287 3.66722e-09 6.97741
337.473 0.111753 3.7039e-09 7.06954
337.473 0.110646 3.74093e-09 7.21706
337.473 0.109551 3.77834e-09 7.31503
337.473 0.108466 3.81613e-09 7.41549
337.473 0.107392 3.85429e-09 7.57505
337.473 0.106329 3.89283e-09 7.68194
337.473 0.105276 3.93176e-09 7.79156
337.473 0.104234 3.97108e-09 7.96433
337.473 0.103202 4.01079e-09 8.08101
337.473 0.10218 4.0509e-09 8.26379
337.473 0.101168 4.0914e-09 8.38801
337.473 0.100167 4.13232e-09 8.51547
337.473 0.0991748 4.17364e-09 8.7138
337.473 0.0981929 4.21538e-09 8.84957
337.473 0.0972207 4.25753e-09 9.0597
337.473 0.0962581 4.30011e-09 9.2044
337.473 0.095305 4.34311e-09 9.42717
337.473 0.0943614 4.38654e-09 9.58145
337.473 0.0934271 4.4304e-09 9.81778
337.473 0.0925021 4.47471e-09 9.98234
337.473 0.0915863 4.51946e-09 10.2332
337.473 0.0906795 4.56465e-09 10.4089
337.473 0.0897817 4.6103e-09 10.6754
337.473 0.0888927 4.6564e-09 10.8629
337.473 0.0880126 4.70296e-09 11.1462
337.473 0.0871412 4.74999e-09 11.3465
337.473 0.0862784 4.79749e-09 11.648
337.473 0.0854242 4.84547e-09 11.8621
337.473 0.0845784 4.89392e-09 12.183
337.473 0.083741 4.94286e-09 12.5155
337.473 0.0829118 4.99229e-09 12.7539
337.473 0.0820909 5.04221e-09 13.1084
337.473 0.0812782 5.09264e-09 13.4759
337.473 0.0804734 5.14356e-09 13.7417
337.473 0.0796767 5.195e-09 14.1339
337.473 0.0788878 5.24695e-09 14.4188
337.473 0.0781067 5.29942e-09 14.8378
337.473 0.0773334 5.35241e-09 15.2727
337.473 0.0765677 5.40594e-09 15.7243
337.473 0.0758096 5.46e-09 16.0563
337.473 0.075059 5.5146e-09 16.5395
337.473 0.0743159 5.56974e-09 17.0417
337.473 0.0735801 5.62544e-09 17.4135
337.473 0.0728515 5.68169e-09 17.9515
337.473 0.0721302 5.73851e-09 18.511
337.473 0.0714161 5.79589e-09 19.093
337.473 0.070709 5.85385e-09 19.5286
337.473 0.0700089 5.91239e-09 20.1534
337.473 0.0693157 5.97152e-09 20.8036
337.473 0.0686294 6.03123e-09 21.4807
337.473 0.0679499 6.09154e-09 22.1859
337.473 0.0672772 6.15246e-09 22.7212
337.473 0.0666111 6.21398e-09 23.4801
337.473 0.0659515 6.27612e-09 24.2711
337.473 0.0652986 6.33888e-09 25.0959
337.473 0.064652 6.40227e-09 25.956
337.473 0.0640119 6.4663e-09 26.6177
337.473 0.0633781 6.53096e-09 27.5458
337.473 0.0627506 6.59627e-09 28.5146
337.473 0.0621293 6.66223e-09 29.5261
337.473 0.0615142 6.72885e-09 30.5825
337.473 0.0609051 6.79614e-09 31.6861
337.473 0.0603021 6.8641e-09 32.8395
337.473 0.0597051 6.93275e-09 33.7439
337.473 0.0591139 7.00207e-09 34.9934
337.473 0.0585287 7.07209e-09 36.3003
337.473 0.0579492 7.14281e-09 37.6678
337.473 0.0573754 7.21424e-09 39.0992
337.473 0.0568073 7.28638e-09 40.5977
337.473 0.0562449 7.35925e-09 42.1672
337.473 0.055688 7.43284e-09 43.8115
337.473 0.0551366 7.50717e-09 45.5347
337.473 0.0545907 7.58224e-09 47.3413
337.473 0.0540502 7.65806e-09 49.2358
337.473 0.0535151 7.73464e-09 50.766
337.473 0.0529852 7.81199e-09 52.8331
337.473 0.0524606 7.89011e-09 55.0031
337.473 0.0519412 7.96901e-09 57.2821
337.473 0.0514269 8.0487e-09 59.6762
337.473 0.0509178 8.12919e-09 62.1923
337.473 0.0504136 8.21048e-09 64.8374
337.473 0.0499145 8.29259e-09 67.6192
337.473 0.0494203 8.37551e-09 70.5459
337.473 0.048931 8.45927e-09 73.6263
337.473 0.0484465 8.54386e-09 76.8695
337.473 0.0479668 8.6293e-09 80.2854
337.473 0.0474919 8.71559e-09 83.8848
337.473 0.0470217 8.80275e-09 87.6789
337.473 0.0465561 8.89077e-09 91.6799
337.473 0.0460952 8.97968e-09 95.9007
337.473 0.0456388 9.06948e-09 100.355
337.473 0.0451869 9.16017e-09 105.059
337.473 0.0447395 9.25178e-09 110.026
337.473 0.0442966 9.34429e-09 115.275
337.473 0.043858 9.43774e-09 120.824
337.473 0.0434237 9.53211e-09 126.692
337.473 0.0429938 9.62743e-09 132.902
337.473 0.0425681 9.72371e-09 139.473
337.473 0.0421467 9.82095e-09 146.434
337.473 0.0417294 9.91916e-09 153.806
339.6 4.11336 1e-10 26.1446
339.6 4.07263 1.01e-10 25.7984
339.6 4.03231 1.0201e-10 25.4574
339.6 3.99239 1.0303e-10 24.986
339.6 3.95286 1.0406e-10 24.6563
339.6 3.91372 1.05101e-10 24.3315
339.6 3.87497 1.06152e-10 23.8815
339.6 3.83661 1.07214e-10 23.5675
339.6 3.79862 1.08286e-10 23.258
339.6 3.76101 1.09369e-10 22.8282
339.6 3.72377 1.10462e-10 22.5291
339.6 3.6869 1.11567e-10 22.1129
339.6 3.6504 1.12683e-10 21.8238
339.6 3.61426 1.13809e-10 21.539
339.6 3.57847 1.14947e-10 21.1414
339.6 3.54304 1.16097e-10 20.866
339.6 3.50796 1.17258e-10 20.5946
339.6 3.47323 1.1843e-10 20.2148
339.6 3.43884 1.19615e-10 19.9525
339.6 3.40479 1.20811e-10 19.694
339.6 3.37108 1.22019e-10 19.331
339.6 3.3377 1.23239e-10 19.0811
339.6 3.30466 1.24472e-10 18.8347
339.6 3.27194 1.25716e-10 18.4879
339.6 3.23954 1.26973e-10 18.2498
339.6 3.20747 1.28243e-10 18.015
339.6 3.17571 1.29526e-10 17.6837
339.6 3.14427 1.30821e-10 17.4567
339.6 3.11314 1.32129e-10 17.233
339.6 3.08231 1.3345e-10 16.9162
339.6 3.0518 1.34785e-10 16.6999
339.6 3.02158 1.36133e-10 16.4868
339.6 2.99166 1.37494e-10 16.184
339.6 2.96204 1.38869e-10 15.9778
339.6 2.93272 1.40258e-10 15.7747
339.6 2.90368 1.4166e-10 15.4852
339.6 2.87493 1.43077e-10 15.2888
339.6 2.84647 1.44508e-10 15.0951
339.6 2.81828 1.45953e-10 14.8184
339.6 2.79038 1.47412e-10 14.6311
339.6 2.76275 1.48886e-10 14.4465
339.6 2.7354 1.50375e-10 14.182
339.6 2.70831 1.51879e-10 14.0035
339.6 2.6815 1.53398e-10 13.8275
339.6 2.65495 1.54932e-10 13.5746
339.6 2.62866 1.56481e-10 13.4045
339.6 2.60264 1.58046e-10 13.2367
339.6 2.57687 1.59626e-10 12.9949
339.6 2.55135 1.61223e-10 12.8327
339.6 2.52609 1.62835e-10 12.6728
339.6 2.50108 1.64463e-10 12.4415
339.6 2.47632 1.66108e-10 12.287
339.6 2.4518 1.67769e-10 12.1345
339.6 2.42753 1.69447e-10 11.9133
339.6 2.40349 1.71141e-10 11.7661
339.6 2.37969 1.72852e-10 11.6207
339.6 2.35613 1.74581e-10 11.4775
339.6 2.3328 1.76327e-10 11.2688
339.6 2.30971 1.7809e-10 11.1304
339.6 2.28684 1.79871e-10 10.9938
339.6 2.2642 1.8167e-10 10.7942
339.6 2.24178 1.83486e-10 10.6623
339.6 2.21958 1.85321e-10 10.5322
339.6 2.19761 1.87174e-10 10.3412
339.6 2.17585 1.89046e-10 10.2155
339.6 2.15431 1.90937e-10 10.0915
339.6 2.13298 1.92846e-10 9.96922
339.6 2.11186 1.94774e-10 9.78901
339.6 2.09095 1.96722e-10 9.67092
339.6 2.07025 1.98689e-10 9.55446
339.6 2.04975 2.00676e-10 9.38206
339.6 2.02945 2.02683e-10 9.26954
339.6 2.00936 2.0471e-10 9.15857
339.6 1.98947 2.06757e-10 8.99366
339.6 1.96977 2.08825e-10 8.88646
339.6 1.95027 2.10913e-10 8.78078
339.6 1.93096 2.13022e-10 8.62301
339.6 1.91184 2.15152e-10 8.52091
339.6 1.89291 2.17304e-10 8.42025
339.6 1.87417 2.19477e-10 8.32101
339.6 1.85561 2.21672e-10 8.1721
339.6 1.83724 2.23888e-10 8.07625
339.6 1.81905 2.26127e-10 7.98175
339.6 1.80104 2.28388e-10 7.83929
339.6 1.78321 2.30672e-10 7.74803
339.6 1.76555 2.32979e-10 7.65806
339.6 1.74807 2.35309e-10 7.52176
339.6 1.73076 2.37662e-10 7.4349
339.6 1.71363 2.40038e-10 7.34925
339.6 1.69666 2.42439e-10 7.21886
339.6 1.67986 2.44863e-10 7.13618
339.6 1.66323 2.47312e-10 7.05469
339.6 1.64676 2.49785e-10 6.97435
339.6 1.63046 2.52283e-10 6.85126
339.6 1.61431 2.54806e-10 6.77372
339.6 1.59833 2.57354e-10 6.69729
339.6 1.5825 2.59927e-10 6.57952
339.6 1.56684 2.62527e-10 6.50575
339.6 1.55132 2.65152e-10 6.43306
339.6 1.53596 2.67803e-10 6.32037
339.6 1.52076 2.70481e-10 6.25022
339.6 1.5057 2.73186e-10 6.18108
339.6 1.49079 2.75918e-10 6.07326
339.6 1.47603 2.78677e-10 6.00656
339.6 1.46142 2.81464e-10 5.94083
339.6 1.44695 2.84279e-10 5.83767
339.6 1.43262 2.87121e-10 5.77426
339.6 1.41844 2.89993e-10 5.71179
339.6 1.40439 2.92893e-10 5.61307
339.6 1.39049 2.95822e-10 5.55282
339.6 1.37672 2.9878e-10 5.49346
339.6 1.36309 3.01768e-10 5.39898
339.6 1.34959 3.04785e-10 5.34175
339.6 1.33623 3.07833e-10 5.28537
339.6 1.323 3.10911e-10 5.19495
339.6 1.3099 3.1402e-10 5.14059
339.6 1.29693 3.17161e-10 5.08704
339.6 1.28409 3.20332e-10 5.00051
339.6 1.27138 3.23536e-10 4.9489
339.6 1.25879 3.26771e-10 4.89807
339.6 1.24633 3.30039e-10 4.81525
339.6 1.23399 3.33339e-10 4.76627
339.6 1.22177 3.36672e-10 4.68593
339.6 1.20967 3.40039e-10 4.63874
339.6 1.1977 3.4344e-10 4.59227
339.6 1.18584 3.46874e-10 4.51538
339.6 1.1741 3.50343e-10 4.47062
339.6 1.16247 3.53846e-10 4.42655
339.6 1.15096 3.57385e-10 4.35293
339.6 1.13957 3.60958e-10 4.31049
339.6 1.12828 3.64568e-10 4.23907
339.6 1.11711 3.68214e-10 4.19822
339.6 1.10605 3.71896e-10 4.15801
339.6 1.0951 3.75615e-10 4.08962
339.6 1.08426 3.79371e-10 4.05092
339.6 1.07352 3.83165e-10 4.01282
339.6 1.06289 3.86996e-10 3.94733
339.6 1.05237 3.90866e-10 3.91069
339.6 1.04195 3.94775e-10 3.84714
339.6 1.03163 3.98723e-10 3.81189
339.6 1.02142 4.0271e-10 3.77721
339.6 1.01131 4.06737e-10 3.71634
339.6 1.00129 4.10804e-10 3.683
339.6 0.99138 4.14912e-10 3.65018
339.6 0.981565 4.19062e-10 3.59187
339.6 0.971846 4.23252e-10 3.56034
339.6 0.962224 4.27485e-10 3.50374
339.6 0.952697 4.3176e-10 3.47345
339.6 0.943264 4.36077e-10 3.44365
339.6 0.933925 4.40438e-10 3.38942
339.6 0.924678 4.44842e-10 3.36081
339.6 0.915523 4.49291e-10 3.30815
339.6 0.906458 4.53784e-10 3.28068
339.6 0.897484 4.58321e-10 3.25368
339.6 0.888598 4.62905e-10 3.20322
339.6 0.8798 4.67534e-10 3.1773
339.6 0.871089 4.72209e-10 3.15184
339.6 0.862464 4.76931e-10 3.10346
339.6 0.853925 4.817e-10 3.07903
339.6 0.84547 4.86517e-10 3.03206
339.6 0.837099 4.91383e-10 3.00865
339.6 0.828811 4.96296e-10 2.98564
339.6 0.820605 5.01259e-10 2.9406
339.6 0.81248 5.06272e-10 2.91857
339.6 0.804436 5.11335e-10 2.89692
339.6 0.796471 5.16448e-10 2.85371
339.6 0.788585 5.21613e-10 2.83301
339.6 0.780778 5.26829e-10 2.79103
339.6 0.773047 5.32097e-10 2.77122
339.6 0.765393 5.37418e-10 2.75177
339.6 0.757815 5.42792e-10 2.7115
339.6 0.750312 5.4822e-10 2.69292
339.6 0.742883 5.53702e-10 2.67468
339.6 0.735528 5.59239e-10 2.63603
339.6 0.728245 5.64832e-10 2.61863
339.6 0.721035 5.7048e-10 2.60156
339.6 0.713896 5.76185e-10 2.56446
339.6 0.706828 5.81947e-10 2.54818
339.6 0.699829 5.87766e-10 2.53222
339.6 0.6929 5.93644e-10 2.49661
339.6 0.68604 5.9958e-10 2.48141
339.6 0.679248 6.05576e-10 2.46652
339.6 0.672522 6.11632e-10 2.43232
339.6 0.665864 6.17748e-10 2.41817
339.6 0.659271 6.23926e-10 2.40431
339.6 0.652744 6.30165e-10 2.37147
339.6 0.646281 6.36466e-10 2.35831
339.6 0.639882 6.42831e-10 2.34544
339.6 0.633546 6.49259e-10 2.31389
339.6 0.627274 6.55752e-10 2.3017
339.6 0.621063 6.6231e-10 2.28978
339.6 0.614914 6.68933e-10 2.27813
339.6 0.608826 6.75622e-10 2.2482
339.6 0.602798 6.82378e-10 2.23719
339.6 0.596829 6.89202e-10 2.22647
339.6 0.59092 6.96094e-10 2.19769
339.6 0.58507 7.03055e-10 2.18758
339.6 0.579277 7.10085e-10 2.17774
339.6 0.573541 7.17186e-10 2.16814
339.6 0.567863 7.24358e-10 2.14082
339.6 0.56224 7.31602e-10 2.13182
339.6 0.556674 7.38918e-10 2.12307
339.6 0.551162 7.46307e-10 2.11458
339.6 0.545705 7.5377e-10 2.08862
339.6 0.540302 7.61308e-10 2.08069
339.6 0.534952 7.68921e-10 2.073
339.6 0.529656 7.7661e-10 2.06556
339.6 0.524412 7.84376e-10 2.04091
339.6 0.519219 7.9222e-10 2.03401
339.6 0.514079 8.00142e-10 2.02735
339.6 0.508989 8.08144e-10 2.02091
339.6 0.503949 8.16225e-10 2.01472
339.6 0.49896 8.24387e-10 1.9916
339.6 0.49402 8.32631e-10 1.98593
339.6 0.489128 8.40957e-10 1.98049
339.6 0.484285 8.49367e-10 1.97528
339.6 0.47949 8.57861e-10 1.9703
339.6 0.474743 8.66439e-10 1.94861
339.6 0.470043 8.75104e-10 1.94413
339.6 0.465389 8.83855e-10 1.93987
339.6 0.460781 8.92693e-10 1.93584
339.6 0.456219 9.0162e-10 1.93204
339.6 0.451702 9.10636e-10 1.9117
339.6 0.447229 9.19743e-10 1.90839
339.6 0.442801 9.2894e-10 1.90529
339.6 0.438417 9.3823e-10 1.90243
339.6 0.434076 9.47612e-10 1.89978
339.6 0.429779 9.57088e-10 1.89736
339.6 0.425523 9.66659e-10 1.87855
339.6 0.42131 9.76325e-10 1.87659
339.6 0.417139 9.86089e-10 1.87486
339.6 0.413009 9.9595e-10 1.87336
339.6 0.40892 1.00591e-09 1.87208
339.6 0.404871 1.01597e-09 1.87103
339.6 0.400862 1.02613e-09 1.87021
339.6 0.396893 1.03639e-09 1.85306
339.6 0.392964 1.04675e-09 1.85269
339.6 0.389073 1.05722e-09 1.85254
339.6 0.385221 1.06779e-09 1.85263
339.6 0.381407 1.07847e-09 1.85295
339.6 0.37763 1.08926e-09 1.8535
339.6 0.373892 1.10015e-09 1.85427
339.6 0.37019 1.11115e-09 1.85529
339.6 0.366524 1.12226e-09 1.83995
339.6 0.362895 1.13348e-09 1.84142
339.6 0.359302 1.14482e-09 1.84312
339.6 0.355745 1.15627e-09 1.84506
339.6 0.352223 1.16783e-09 1.84724
339.6 0.348735 1.17951e-09 1.84966
339.6 0.345283 1.1913e-09 1.85232
339.6 0.341864 1.20322e-09 1.85523
339.6 0.338479 1.21525e-09 1.84164
339.6 0.335128 1.2274e-09 1.845
339.6 0.33181 1.23967e-09 1.84863
339.6 0.328525 1.25207e-09 1.85251
339.6 0.325272 1.26459e-09 1.85663
339.6 0.322051 1.27724e-09 1.86101
339.6 0.318863 1.29001e-09 1.86566
339.6 0.315706 1.30291e-09 1.87057
339.6 0.31258 1.31594e-09 1.87575
339.6 0.309485 1.3291e-09 1.88119
339.6 0.306421 1.34239e-09 1.86975
339.6 0.303387 1.35581e-09 1.87569
339.6 0.300383 1.36937e-09 1.88191
339.6 0.297409 1.38307e-09 1.8884
339.6 0.294464 1.3969e-09 1.89519
339.6 0.291549 1.41086e-09 1.90226
339.6 0.288662 1.42497e-09 1.90962
339.6 0.285804 1.43922e-09 1.91728
339.6 0.282974 1.45362e-09 1.92525
339.6 0.280173 1.46815e-09 1.91577
339.6 0.277399 1.48283e-09 1.92428
339.6 0.274652 1.49766e-09 1.93309
339.6 0.271933 1.51264e-09 1.94222
339.6 0.26924 1.52776e-09 1.95168
339.6 0.266575 1.54304e-09 1.96146
339.6 0.263935 1.55847e-09 1.97158
339.6 0.261322 1.57406e-09 1.98203
339.6 0.258735 1.5898e-09 1.99283
339.6 0.256173 1.6057e-09 1.98543
339.6 0.253637 1.62175e-09 1.99684
339.6 0.251125 1.63797e-09 2.0086
339.6 0.248639 1.65435e-09 2.02073
339.6 0.246177 1.67089e-09 2.03324
339.6 0.24374 1.6876e-09 2.04613
339.6 0.241327 1.70448e-09 2.05941
339.6 0.238937 1.72152e-09 2.05371
339.6 0.236572 1.73874e-09 2.06766
339.6 0.234229 1.75613e-09 2.08201
339.6 0.23191 1.77369e-09 2.09679
339.6 0.229614 1.79142e-09 2.11199
339.6 0.227341 1.80934e-09 2.12762
339.6 0.22509 1.82743e-09 2.1437
339.6 0.222861 1.84571e-09 2.13985
339.6 0.220655 1.86416e-09 2.15668
339.6 0.21847 1.8828e-09 2.17398
339.6 0.216307 1.90163e-09 2.19175
339.6 0.214165 1.92065e-09 2.21002
339.6 0.212045 1.93986e-09 2.22879
339.6 0.209945 1.95925e-09 2.24806
339.6 0.207867 1.97885e-09 2.24626
339.6 0.205808 1.99864e-09 2.26639
339.6 0.203771 2.01862e-09 2.28708
339.6 0.201753 2.03881e-09 2.30831
339.6 0.199756 2.0592e-09 2.3301
339.6 0.197778 2.07979e-09 2.35248
339.6 0.19582 2.10059e-09 2.35261
339.6 0.193881 2.12159e-09 2.37596
339.6 0.191961 2.14281e-09 2.39993
339.6 0.190061 2.16424e-09 2.42452
339.6 0.188179 2.18588e-09 2.44977
339.6 0.186316 2.20774e-09 2.45164
339.6 0.184471 2.22981e-09 2.47797
339.6 0.182645 2.25211e-09 2.50498
339.6 0.180836 2.27463e-09 2.5327
339.6 0.179046 2.29738e-09 2.56115
339.6 0.177273 2.32035e-09 2.56494
339.6 0.175518 2.34356e-09 2.5946
339.6 0.17378 2.36699e-09 2.62502
339.6 0.172059 2.39066e-09 2.65624
339.6 0.170356 2.41457e-09 2.68828
339.6 0.168669 2.43871e-09 2.69421
339.6 0.166999 2.4631e-09 2.72761
339.6 0.165346 2.48773e-09 2.76187
339.6 0.163709 2.51261e-09 2.79703
339.6 0.162088 2.53774e-09 2.80477
339.6 0.160483 2.56311e-09 2.84143
339.6 0.158894 2.58874e-09 2.87903
339.6 0.157321 2.61463e-09 2.91763
339.6 0.155763 2.64078e-09 2.95724
339.6 0.154221 2.66719e-09 2.9676
339.6 0.152694 2.69386e-09 3.00889
339.6 0.151182 2.7208e-09 3.05128
339.6 0.149685 2.748e-09 3.09478
339.6 0.148203 2.77548e-09 3.10739
339.6 0.146736 2.80324e-09 3.15275
339.6 0.145283 2.83127e-09 3.19931
339.6 0.143845 2.85958e-09 3.24711
339.6 0.14242 2.88818e-09 3.26221
339.6 0.14101 2.91706e-09 3.31206
339.6 0.139614 2.94623e-09 3.36326
339.6 0.138232 2.9757e-09 3.41582
339.6 0.136863 3.00545e-09 3.43365
339.6 0.135508 3.03551e-09 3.4885
339.6 0.134167 3.06586e-09 3.54484
339.6 0.132838 3.09652e-09 3.60268
339.6 0.131523 3.12749e-09 3.66211
339.6 0.130221 3.15876e-09 3.68395
339.6 0.128931 3.19035e-09 3.74599
339.6 0.127655 3.22225e-09 3.80972
339.6 0.126391 3.25447e-09 3.8752
339.6 0.12514 3.28702e-09 3.90054
339.6 0.123901 3.31989e-09 3.96894
339.6 0.122674 3.35309e-09 4.03923
339.6 0.121459 3.38662e-09 4.11147
339.6 0.120257 3.42049e-09 4.14071
339.6 0.119066 3.45469e-09 4.21622
339.6 0.117887 3.48924e-09 4.29383
339.6 0.11672 3.52413e-09 4.37362
339.6 0.115564 3.55937e-09 4.45567
339.6 0.11442 3.59496e-09 4.49068
339.6 0.113287 3.63091e-09 4.57649
339.6 0.112166 3.66722e-09 4.66474
339.6 0.111055 3.7039e-09 4.75552
339.6 0.109955 3.74093e-09 4.79561
339.6 0.108867 3.77834e-09 4.89062
339.6 0.107789 3.81613e-09 4.98836
339.6 0.106722 3.85429e-09 5.08894
339.6 0.105665 3.89283e-09 5.19245
339.6 0.104619 3.93176e-09 5.24011
339.6 0.103583 3.97108e-09 5.34854
339.6 0.102557 4.01079e-09 5.46016
339.6 0.101542 4.0509e-09 5.57509
339.6 0.100537 4.0914e-09 5.69342
339.6 0.0995412 4.13232e-09 5.74993
339.6 0.0985557 4.17364e-09 5.87402
339.6 0.0975799 4.21538e-09 6.00183
339.6 0.0966137 4.25753e-09 6.13349
339.6 0.0956571 4.30011e-09 6.26916
339.6 0.09471 4.34311e-09 6.40893
339.6 0.0937723 4.38654e-09 6.47852
339.6 0.0928439 4.4304e-09 6.6253
339.6 0.0919246 4.47471e-09 6.7766
339.6 0.0910145 4.51946e-09 6.93259
339.6 0.0901134 4.56465e-09 7.09343
339.6 0.0892211 4.6103e-09 7.25929
339.6 0.0883378 4.6564e-09 7.34497
339.6 0.0874631 4.70296e-09 7.5194
339.6 0.0865972 4.74999e-09 7.69938
339.6 0.0857398 4.79749e-09 7.88509
339.6 0.0848909 4.84547e-09 8.07674
339.6 0.0840504 4.89392e-09 8.27455
339.6 0.0832182 4.94286e-09 8.47877
339.6 0.0823942 4.99229e-09 8.58858
339.6 0.0815785 5.04221e-09 8.8038
339.6 0.0807707 5.09264e-09 9.02609
339.6 0.079971 5.14356e-09 9.25572
339.6 0.0791792 5.195e-09 9.49299
339.6 0.0783953 5.24695e-09 9.73818
339.6 0.0776191 5.29942e-09 9.99158
339.6 0.0768506 5.35241e-09 10.2536
339.6 0.0760897 5.40594e-09 10.5244
339.6 0.0753363 5.46e-09 10.6775
339.6 0.0745904 5.5146e-09 10.9639
339.6 0.0738519 5.56974e-09 11.2601
339.6 0.0731207 5.62544e-09 11.5667
339.6 0.0723967 5.68169e-09 11.8841
339.6 0.0716799 5.73851e-09 12.2125
339.6 0.0709702 5.79589e-09 12.5527
339.6 0.0702676 5.85385e-09 12.905
339.6 0.0695718 5.91239e-09 13.2699
339.6 0.068883 5.97152e-09 13.648
339.6 0.068201 6.03123e-09 14.0399
339.6 0.0675257 6.09154e-09 14.4462
339.6 0.0668572 6.15246e-09 14.6903
339.6 0.0661952 6.21398e-09 15.122
339.6 0.0655398 6.27612e-09 15.5698
339.6 0.0648909 6.33888e-09 16.0344
339.6 0.0642484 6.40227e-09 16.5166
339.6 0.0636123 6.4663e-09 17.0173
339.6 0.0629825 6.53096e-09 17.5372
339.6 0.0623589 6.59627e-09 18.0773
339.6 0.0617415 6.66223e-09 18.6383
339.6 0.0611302 6.72885e-09 19.2215
339.6 0.0605249 6.79614e-09 19.8277
339.6 0.0599257 6.8641e-09 20.4582
339.6 0.0593323 6.93275e-09 21.114
339.6 0.0587449 7.00207e-09 21.7962
339.6 0.0581633 7.07209e-09 22.5064
339.6 0.0575874 7.14281e-09 23.2458
339.6 0.0570172 7.21424e-09 24.0158
339.6 0.0564527 7.28638e-09 24.818
339.6 0.0558937 7.35925e-09 25.6539
339.6 0.0553403 7.43284e-09 26.5253
339.6 0.0547924 7.50717e-09 27.434
339.6 0.0542499 7.58224e-09 28.3819
339.6 0.0537128 7.65806e-09 29.371
339.6 0.053181 7.73464e-09 30.4034
339.6 0.0526544 7.81199e-09 31.4815
339.6 0.0521331 7.89011e-09 32.6076
339.6 0.0516169 7.96901e-09 33.7843
339.6 0.0511059 8.0487e-09 34.5924
339.6 0.0505999 8.12919e-09 35.863
339.6 0.0500989 8.21048e-09 37.1922
339.6 0.0496029 8.29259e-09 38.5832
339.6 0.0491117 8.37551e-09 40.0393
339.6 0.0486255 8.45927e-09 41.5642
339.6 0.0481441 8.54386e-09 43.1618
339.6 0.0476674 8.6293e-09 44.8361
339.6 0.0471954 8.71559e-09 46.5917
339.6 0.0467281 8.80275e-09 48.4331
339.6 0.0462655 8.89077e-09 50.3653
339.6 0.0458074 8.97968e-09 52.3937
339.6 0.0453539 9.06948e-09 54.5239
339.6 0.0449048 9.16017e-09 56.7619
339.6 0.0444602 9.25178e-09 59.1142
339.6 0.04402 9.34429e-09 61.5879
339.6 0.0435842 9.43774e-09 64.1901
339.6 0.0431527 9.53211e-09 66.9288
339.6 0.0427254 9.62743e-09 69.8124
339.6 0.0423024 9.72371e-09 72.85
339.6 0.0418835 9.82095e-09 76.0513
339.6 0.0414689 9.91916e-09 79.4266
341.74 4.09025 1e-10 27.1552
341.74 4.04975 1.01e-10 26.7912
341.74 4.00965 1.0201e-10 26.2913
341.74 3.96995 1.0303e-10 25.94
341.74 3.93065 1.0406e-10 25.5937
341.74 3.89173 1.05101e-10 25.2525
341.74 3.8532 1.06152e-10 24.9162
341.74 3.81505 1.07214e-10 24.585
341.74 3.77727 1.08286e-10 24.1281
341.74 3.73988 1.09369e-10 23.8081
341.74 3.70285 1.10462e-10 23.4927
341.74 3.66619 1.11567e-10 23.1819
341.74 3.62989 1.12683e-10 22.8757
341.74 3.59395 1.13809e-10 22.5739
341.74 3.55836 1.14947e-10 22.1561
341.74 3.52313 1.16097e-10 21.8645
341.74 3.48825 1.17258e-10 21.5771
341.74 3.45371 1.1843e-10 21.294
341.74 3.41952 1.19615e-10 21.0149
341.74 3.38566 1.20811e-10 20.7399
341.74 3.35214 1.22019e-10 20.3575
341.74 3.31895 1.23239e-10 20.0917
341.74 3.28609 1.24472e-10 19.8298
341.74 3.25355 1.25716e-10 19.5715
341.74 3.22134 1.26973e-10 19.317
341.74 3.18945 1.28243e-10 19.0662
341.74 3.15787 1.29526e-10 18.819
341.74 3.1266 1.30821e-10 18.4737
341.74 3.09564 1.32129e-10 18.2348
341.74 3.06499 1.3345e-10 17.9993
341.74 3.03465 1.34785e-10 17.7671
341.74 3.0046 1.36133e-10 17.5382
341.74 2.97485 1.37494e-10 17.3126
341.74 2.9454 1.38869e-10 16.9963
341.74 2.91624 1.40258e-10 16.7783
341.74 2.88736 1.4166e-10 16.5633
341.74 2.85878 1.43077e-10 16.3514
341.74 2.83047 1.44508e-10 16.1425
341.74 2.80245 1.45953e-10 15.9365
341.74 2.7747 1.47412e-10 15.6466
341.74 2.74723 1.48886e-10 15.4475
341.74 2.72003 1.50375e-10 15.2513
341.74 2.6931 1.51879e-10 15.0577
341.74 2.66643 1.53398e-10 14.867
341.74 2.64003 1.54932e-10 14.6789
341.74 2.61389 1.56481e-10 14.4935
341.74 2.58801 1.58046e-10 14.2312
341.74 2.56239 1.59626e-10 14.052
341.74 2.53702 1.61223e-10 13.8753
341.74 2.5119 1.62835e-10 13.701
341.74 2.48703 1.64463e-10 13.5293
341.74 2.46241 1.66108e-10 13.3598
341.74 2.43802 1.67769e-10 13.1192
341.74 2.41389 1.69447e-10 12.9555
341.74 2.38999 1.71141e-10 12.794
341.74 2.36632 1.72852e-10 12.6348
341.74 2.34289 1.74581e-10 12.478
341.74 2.3197 1.76327e-10 12.254
341.74 2.29673 1.7809e-10 12.1023
341.74 2.27399 1.79871e-10 11.9527
341.74 2.25148 1.8167e-10 11.8052
341.74 2.22918 1.83486e-10 11.6598
341.74 2.20711 1.85321e-10 11.5165
341.74 2.18526 1.87174e-10 11.3109
341.74 2.16362 1.89046e-10 11.1723
341.74 2.1422 1.90937e-10 11.0356
341.74 2.12099 1.92846e-10 10.9009
341.74 2.09999 1.94774e-10 10.7069
341.74 2.0792 1.96722e-10 10.5767
341.74 2.05861 1.98689e-10 10.4483
341.74 2.03823 2.00676e-10 10.3218
341.74 2.01805 2.02683e-10 10.197
341.74 1.99807 2.0471e-10 10.0164
341.74 1.97829 2.06757e-10 9.89574
341.74 1.9587 2.08825e-10 9.77686
341.74 1.93931 2.10913e-10 9.65958
341.74 1.92011 2.13022e-10 9.48915
341.74 1.90109 2.15152e-10 9.37585
341.74 1.88227 2.17304e-10 9.26416
341.74 1.86364 2.19477e-10 9.10113
341.74 1.84518 2.21672e-10 8.9932
341.74 1.82691 2.23888e-10 8.88679
341.74 1.80883 2.26127e-10 8.7819
341.74 1.79092 2.28388e-10 8.62804
341.74 1.77319 2.30672e-10 8.5267
341.74 1.75563 2.32979e-10 8.42679
341.74 1.73825 2.35309e-10 8.2796
341.74 1.72104 2.37662e-10 8.18308
341.74 1.704 2.40038e-10 8.08795
341.74 1.68713 2.42439e-10 7.94715
341.74 1.67042 2.44863e-10 7.85525
341.74 1.65388 2.47312e-10 7.76467
341.74 1.63751 2.49785e-10 7.62997
341.74 1.62129 2.52283e-10 7.54249
341.74 1.60524 2.54806e-10 7.45626
341.74 1.58935 2.57354e-10 7.32739
341.74 1.57361 2.59927e-10 7.24412
341.74 1.55803 2.62527e-10 7.11917
341.74 1.54261 2.65152e-10 7.03878
341.74 1.52733 2.67803e-10 6.95954
341.74 1.51221 2.70481e-10 6.84
341.74 1.49724 2.73186e-10 6.76351
341.74 1.48241 2.75918e-10 6.64759
341.74 1.46774 2.78677e-10 6.57375
341.74 1.4532 2.81464e-10 6.501
341.74 1.43882 2.84279e-10 6.39009
341.74 1.42457 2.87121e-10 6.31988
341.74 1.41047 2.89993e-10 6.21233
341.74 1.3965 2.92893e-10 6.14457
341.74 1.38267 2.95822e-10 6.04029
341.74 1.36898 2.9878e-10 5.97491
341.74 1.35543 3.01768e-10 5.87379
341.74 1.34201 3.04785e-10 5.81072
341.74 1.32872 3.07833e-10 5.71266
341.74 1.31557 3.10911e-10 5.65182
341.74 1.30254 3.1402e-10 5.55672
341.74 1.28965 3.17161e-10 5.49806
341.74 1.27688 3.20332e-10 5.40584
341.74 1.26423 3.23536e-10 5.34927
341.74 1.25172 3.26771e-10 5.25983
341.74 1.23932 3.30039e-10 5.20529
341.74 1.22705 3.33339e-10 5.11856
341.74 1.2149 3.36672e-10 5.066
341.74 1.20288 3.40039e-10 4.98187
341.74 1.19097 3.4344e-10 4.93121
341.74 1.17917 3.46874e-10 4.84962
341.74 1.1675 3.50343e-10 4.80081
341.74 1.15594 3.53846e-10 4.72167
341.74 1.14449 3.57385e-10 4.67465
341.74 1.13316 3.60958e-10 4.59789
341.74 1.12194 3.64568e-10 4.5526
341.74 1.11084 3.68214e-10 4.47815
341.74 1.09984 3.71896e-10 4.40497
341.74 1.08895 3.75615e-10 4.36232
341.74 1.07817 3.79371e-10 4.29133
341.74 1.06749 3.83165e-10 4.25026
341.74 1.05692 3.86996e-10 4.1814
341.74 1.04646 3.90866e-10 4.11371
341.74 1.0361 3.94775e-10 4.07508
341.74 1.02584 3.98723e-10 4.0094
341.74 1.01568 4.0271e-10 3.97223
341.74 1.00562 4.06737e-10 3.90852
341.74 0.995668 4.10804e-10 3.84588
341.74 0.98581 4.14912e-10 3.81095
341.74 0.976049 4.19062e-10 3.75017
341.74 0.966385 4.23252e-10 3.71659
341.74 0.956817 4.27485e-10 3.65762
341.74 0.947344 4.3176e-10 3.59963
341.74 0.937964 4.36077e-10 3.56811
341.74 0.928677 4.40438e-10 3.51183
341.74 0.919483 4.44842e-10 3.48155
341.74 0.910379 4.49291e-10 3.42693
341.74 0.901365 4.53784e-10 3.37323
341.74 0.892441 4.58321e-10 3.34485
341.74 0.883605 4.62905e-10 3.29272
341.74 0.874856 4.67534e-10 3.26547
341.74 0.866194 4.72209e-10 3.21487
341.74 0.857618 4.76931e-10 3.16511
341.74 0.849127 4.817e-10 3.13961
341.74 0.84072 4.86517e-10 3.09129
341.74 0.832396 4.91383e-10 3.06684
341.74 0.824154 4.96296e-10 3.01994
341.74 0.815994 5.01259e-10 2.9738
341.74 0.807915 5.06272e-10 2.95094
341.74 0.799916 5.11335e-10 2.90614
341.74 0.791996 5.16448e-10 2.88426
341.74 0.784154 5.21613e-10 2.84075
341.74 0.77639 5.26829e-10 2.79794
341.74 0.768703 5.32097e-10 2.77754
341.74 0.761092 5.37418e-10 2.73596
341.74 0.753557 5.42792e-10 2.71645
341.74 0.746096 5.4822e-10 2.67605
341.74 0.738709 5.53702e-10 2.63631
341.74 0.731395 5.59239e-10 2.61815
341.74 0.724153 5.64832e-10 2.57953
341.74 0.716984 5.7048e-10 2.5622
341.74 0.709885 5.76185e-10 2.52467
341.74 0.702856 5.81947e-10 2.50814
341.74 0.695897 5.87766e-10 2.47167
341.74 0.689007 5.93644e-10 2.43577
341.74 0.682185 5.9958e-10 2.42045
341.74 0.675431 6.05576e-10 2.38555
341.74 0.668743 6.11632e-10 2.37096
341.74 0.662122 6.17748e-10 2.33704
341.74 0.655567 6.23926e-10 2.32317
341.74 0.649076 6.30165e-10 2.29018
341.74 0.642649 6.36466e-10 2.27699
341.74 0.636286 6.42831e-10 2.24491
341.74 0.629987 6.49259e-10 2.2324
341.74 0.623749 6.55752e-10 2.20119
341.74 0.617573 6.6231e-10 2.18933
341.74 0.611459 6.68933e-10 2.15898
341.74 0.605405 6.75622e-10 2.14775
341.74 0.599411 6.82378e-10 2.11821
341.74 0.593476 6.89202e-10 2.10761
341.74 0.5876 6.96094e-10 2.07886
341.74 0.581782 7.03055e-10 2.06885
341.74 0.576022 7.10085e-10 2.04087
341.74 0.570319 7.17186e-10 2.03145
341.74 0.564672 7.24358e-10 2.00422
341.74 0.559081 7.31602e-10 1.99535
341.74 0.553546 7.38918e-10 1.96883
341.74 0.548065 7.46307e-10 1.96052
341.74 0.542639 7.5377e-10 1.93471
341.74 0.537266 7.61308e-10 1.92693
341.74 0.531947 7.68921e-10 1.90178
341.74 0.52668 7.7661e-10 1.89453
341.74 0.521465 7.84376e-10 1.87003
341.74 0.516302 7.9222e-10 1.86329
341.74 0.51119 8.00142e-10 1.85677
341.74 0.506129 8.08144e-10 1.83318
341.74 0.501118 8.16225e-10 1.82715
341.74 0.496156 8.24387e-10 1.80416
341.74 0.491244 8.32631e-10 1.79861
341.74 0.48638 8.40957e-10 1.79327
341.74 0.481564 8.49367e-10 1.77112
341.74 0.476796 8.57861e-10 1.76625
341.74 0.472076 8.66439e-10 1.74464
341.74 0.467401 8.75104e-10 1.74023
341.74 0.462774 8.83855e-10 1.73602
341.74 0.458192 8.92693e-10 1.71519
341.74 0.453655 9.0162e-10 1.71143
341.74 0.449164 9.10636e-10 1.70786
341.74 0.444716 9.19743e-10 1.68778
341.74 0.440313 9.2894e-10 1.68464
341.74 0.435954 9.3823e-10 1.66506
341.74 0.431637 9.47612e-10 1.66233
341.74 0.427364 9.57088e-10 1.65982
341.74 0.423132 9.66659e-10 1.64092
341.74 0.418943 9.76325e-10 1.63881
341.74 0.414795 9.86089e-10 1.6369
341.74 0.410688 9.9595e-10 1.61866
341.74 0.406622 1.00591e-09 1.61716
341.74 0.402596 1.01597e-09 1.61584
341.74 0.39861 1.02613e-09 1.59824
341.74 0.394663 1.03639e-09 1.59733
341.74 0.390756 1.04675e-09 1.5966
341.74 0.386887 1.05722e-09 1.59606
341.74 0.383056 1.06779e-09 1.57927
341.74 0.379264 1.07847e-09 1.57913
341.74 0.375509 1.08926e-09 1.57918
341.74 0.371791 1.10015e-09 1.56297
341.74 0.36811 1.11115e-09 1.56339
341.74 0.364465 1.12226e-09 1.56403
341.74 0.360856 1.13348e-09 1.54838
341.74 0.357284 1.14482e-09 1.54938
341.74 0.353746 1.15627e-09 1.55058
341.74 0.350244 1.16783e-09 1.55198
341.74 0.346776 1.17951e-09 1.53705
341.74 0.343342 1.1913e-09 1.53882
341.74 0.339943 1.20322e-09 1.5408
341.74 0.336577 1.21525e-09 1.54297
341.74 0.333245 1.2274e-09 1.52873
341.74 0.329945 1.23967e-09 1.53129
341.74 0.326679 1.25207e-09 1.53405
341.74 0.323444 1.26459e-09 1.537
341.74 0.320242 1.27724e-09 1.52344
341.74 0.317071 1.29001e-09 1.52678
341.74 0.313932 1.30291e-09 1.53033
341.74 0.310823 1.31594e-09 1.53409
341.74 0.307746 1.3291e-09 1.52116
341.74 0.304699 1.34239e-09 1.5253
341.74 0.301682 1.35581e-09 1.52967
341.74 0.298695 1.36937e-09 1.53424
341.74 0.295738 1.38307e-09 1.52194
341.74 0.29281 1.3969e-09 1.52691
341.74 0.289911 1.41086e-09 1.53211
341.74 0.28704 1.42497e-09 1.53752
341.74 0.284198 1.43922e-09 1.54318
341.74 0.281384 1.45362e-09 1.53166
341.74 0.278598 1.46815e-09 1.53771
341.74 0.27584 1.48283e-09 1.544
341.74 0.273109 1.49766e-09 1.55053
341.74 0.270405 1.51264e-09 1.55731
341.74 0.267728 1.52776e-09 1.54657
341.74 0.265077 1.54304e-09 1.55376
341.74 0.262452 1.55847e-09 1.56122
341.74 0.259854 1.57406e-09 1.56892
341.74 0.257281 1.5898e-09 1.5769
341.74 0.254734 1.6057e-09 1.56691
341.74 0.252212 1.62175e-09 1.57533
341.74 0.249714 1.63797e-09 1.58401
341.74 0.247242 1.65435e-09 1.59298
341.74 0.244794 1.67089e-09 1.60223
341.74 0.24237 1.6876e-09 1.59302
341.74 0.239971 1.70448e-09 1.60274
341.74 0.237595 1.72152e-09 1.61274
341.74 0.235242 1.73874e-09 1.62306
341.74 0.232913 1.75613e-09 1.63368
341.74 0.230607 1.77369e-09 1.62526
341.74 0.228324 1.79142e-09 1.63638
341.74 0.226063 1.80934e-09 1.64782
341.74 0.223825 1.82743e-09 1.65959
341.74 0.221609 1.84571e-09 1.6717
341.74 0.219415 1.86416e-09 1.68416
341.74 0.217242 1.8828e-09 1.67675
341.74 0.215091 1.90163e-09 1.68975
341.74 0.212962 1.92065e-09 1.70311
341.74 0.210853 1.93986e-09 1.71684
341.74 0.208766 1.95925e-09 1.73095
341.74 0.206699 1.97885e-09 1.74544
341.74 0.204652 1.99864e-09 1.73911
341.74 0.202626 2.01862e-09 1.75422
341.74 0.20062 2.03881e-09 1.76973
341.74 0.198633 2.0592e-09 1.78565
341.74 0.196667 2.07979e-09 1.80201
341.74 0.194719 2.10059e-09 1.8188
341.74 0.192791 2.12159e-09 1.81365
341.74 0.190883 2.14281e-09 1.83112
341.74 0.188993 2.16424e-09 1.84906
341.74 0.187122 2.18588e-09 1.86748
341.74 0.185269 2.20774e-09 1.88639
341.74 0.183434 2.22981e-09 1.90579
341.74 0.181618 2.25211e-09 1.90192
341.74 0.17982 2.27463e-09 1.92211
341.74 0.17804 2.29738e-09 1.94282
341.74 0.176277 2.32035e-09 1.96408
341.74 0.174532 2.34356e-09 1.98589
341.74 0.172804 2.36699e-09 2.00829
341.74 0.171093 2.39066e-09 2.03127
341.74 0.169399 2.41457e-09 2.02916
341.74 0.167721 2.43871e-09 2.05305
341.74 0.166061 2.4631e-09 2.07757
341.74 0.164417 2.48773e-09 2.10275
341.74 0.162789 2.51261e-09 2.12857
341.74 0.161177 2.53774e-09 2.15508
341.74 0.159581 2.56311e-09 2.1823
341.74 0.158001 2.58874e-09 2.18225
341.74 0.156437 2.61463e-09 2.21055
341.74 0.154888 2.64078e-09 2.2396
341.74 0.153354 2.66719e-09 2.26943
341.74 0.151836 2.69386e-09 2.30004
341.74 0.150333 2.7208e-09 2.33148
341.74 0.148844 2.748e-09 2.36375
341.74 0.147371 2.77548e-09 2.39687
341.74 0.145911 2.80324e-09 2.39973
341.74 0.144467 2.83127e-09 2.43422
341.74 0.143036 2.85958e-09 2.46964
341.74 0.14162 2.88818e-09 2.506
341.74 0.140218 2.91706e-09 2.54336
341.74 0.13883 2.94623e-09 2.58173
341.74 0.137455 2.9757e-09 2.62114
341.74 0.136094 3.00545e-09 2.66163
341.74 0.134747 3.03551e-09 2.66812
341.74 0.133413 3.06586e-09 2.71031
341.74 0.132092 3.09652e-09 2.75366
341.74 0.130784 3.12749e-09 2.79819
341.74 0.129489 3.15876e-09 2.84397
341.74 0.128207 3.19035e-09 2.89103
341.74 0.126938 3.22225e-09 2.9394
341.74 0.125681 3.25447e-09 2.98912
341.74 0.124436 3.28702e-09 3.04024
341.74 0.123204 3.31989e-09 3.0928
341.74 0.121984 3.35309e-09 3.10544
341.74 0.120777 3.38662e-09 3.1603
341.74 0.119581 3.42049e-09 3.21672
341.74 0.118397 3.45469e-09 3.27476
341.74 0.117225 3.48924e-09 3.33446
341.74 0.116064 3.52413e-09 3.39589
341.74 0.114915 3.55937e-09 3.45909
341.74 0.113777 3.59496e-09 3.52413
341.74 0.112651 3.63091e-09 3.59107
341.74 0.111535 3.66722e-09 3.65999
341.74 0.110431 3.7039e-09 3.73092
341.74 0.109338 3.74093e-09 3.80396
341.74 0.108255 3.77834e-09 3.87916
341.74 0.107183 3.81613e-09 3.9566
341.74 0.106122 3.85429e-09 3.98256
341.74 0.105071 3.89283e-09 4.06362
341.74 0.104031 3.93176e-09 4.14714
341.74 0.103001 3.97108e-09 4.2332
341.74 0.101981 4.01079e-09 4.32187
341.74 0.100971 4.0509e-09 4.41326
341.74 0.0999717 4.0914e-09 4.50746
341.74 0.0989819 4.13232e-09 4.60456
341.74 0.0980019 4.17364e-09 4.70468
341.74 0.0970316 4.21538e-09 4.80792
341.74 0.0960709 4.25753e-09 4.91439
341.74 0.0951197 4.30011e-09 5.02421
341.74 0.0941779 4.34311e-09 5.1375
341.74 0.0932454 4.38654e-09 5.25438
341.74 0.0923222 4.4304e-09 5.37499
341.74 0.0914081 4.47471e-09 5.49946
341.74 0.0905031 4.51946e-09 5.62794
341.74 0.089607 4.56465e-09 5.76058
341.74 0.0887198 4.6103e-09 5.89751
341.74 0.0878414 4.6564e-09 6.03893
341.74 0.0869717 4.70296e-09 6.18498
341.74 0.0861106 4.74999e-09 6.33585
341.74 0.085258 4.79749e-09 6.49171
341.74 0.0844139 4.84547e-09 6.65275
341.74 0.0835781 4.89392e-09 6.81917
341.74 0.0827506 4.94286e-09 6.9912
341.74 0.0819313 4.99229e-09 7.16902
341.74 0.0811201 5.04221e-09 7.35289
341.74 0.0803169 5.09264e-09 7.54301
341.74 0.0795217 5.14356e-09 7.73966
341.74 0.0787343 5.195e-09 8.05042
341.74 0.0779548 5.24695e-09 8.26371
341.74 0.077183 5.29942e-09 8.48442
341.74 0.0764188 5.35241e-09 8.71285
341.74 0.0756622 5.40594e-09 8.9493
341.74 0.074913 5.46e-09 9.1941
341.74 0.0741713 5.5146e-09 9.44758
341.74 0.0734369 5.56974e-09 9.71011
341.74 0.0727098 5.62544e-09 9.98205
341.74 0.0719899 5.68169e-09 10.2637
341.74 0.0712772 5.73851e-09 10.5557
341.74 0.0705715 5.79589e-09 10.8582
341.74 0.0698727 5.85385e-09 11.3209
341.74 0.0691809 5.91239e-09 11.6503
341.74 0.068496 5.97152e-09 11.9921
341.74 0.0678178 6.03123e-09 12.3463
341.74 0.0671463 6.09154e-09 12.7141
341.74 0.0664815 6.15246e-09 13.0955
341.74 0.0658233 6.21398e-09 13.4913
341.74 0.0651716 6.27612e-09 14.0851
341.74 0.0645263 6.33888e-09 14.5172
341.74 0.0638874 6.40227e-09 14.9659
341.74 0.0632549 6.4663e-09 15.432
341.74 0.0626286 6.53096e-09 15.916
341.74 0.0620085 6.59627e-09 16.419
341.74 0.0613946 6.66223e-09 17.1618
341.74 0.0607867 6.72885e-09 17.7122
341.74 0.0601848 6.79614e-09 18.2844
341.74 0.0595889 6.8641e-09 18.8794
341.74 0.058999 6.93275e-09 19.4983
341.74 0.0584148 7.00207e-09 20.4004
341.74 0.0578364 7.07209e-09 21.079
341.74 0.0572638 7.14281e-09 21.7852
341.74 0.0566968 7.21424e-09 22.5205
341.74 0.0561355 7.28638e-09 23.5808
341.74 0.0555797 7.35925e-09 24.3882
341.74 0.0550294 7.43284e-09 25.2293
341.74 0.0544845 7.50717e-09 26.1058
341.74 0.0539451 7.58224e-09 27.3569
341.74 0.053411 7.65806e-09 28.3212
341.74 0.0528822 7.73464e-09 29.3266
341.74 0.0523586 7.81199e-09 30.3753
341.74 0.0518402 7.89011e-09 31.8579
341.74 0.0513269 7.96901e-09 33.0136
341.74 0.0508187 8.0487e-09 34.22
341.74 0.0503156 8.12919e-09 35.9124
341.74 0.0498174 8.21048e-09 37.2439
341.74 0.0493242 8.29259e-09 38.6349
341.74 0.0488358 8.37551e-09 40.5714
341.74 0.0483523 8.45927e-09 42.1089
341.74 0.0478735 8.54386e-09 43.7163
341.74 0.0473995 8.6293e-09 45.9379
341.74 0.0469302 8.71559e-09 47.7174
341.74 0.0464656 8.80275e-09 50.1629
341.74 0.0460055 8.89077e-09 52.135
341.74 0.04555 8.97968e-09 54.1998
341.74 0.045099 9.06948e-09 57.0178
341.74 0.0446525 9.16017e-09 59.3098
341.74 0.0442104 9.25178e-09 62.4213
341.74 0.0437727 9.34429e-09 64.9684
341.74 0.0433393 9.43774e-09 68.4081
341.74 0.0429102 9.53211e-09 71.242
341.74 0.0424853 9.62743e-09 74.2157
341.74 0.0420647 9.72371e-09 78.2062
341.74 0.0416482 9.82095e-09 81.521
341.74 0.0412358 9.91916e-09 85.9473
343.892 4.0688 1e-10 16.7576
343.892 4.02851 1.01e-10 16.5327
343.892 3.98862 1.0201e-10 16.3113
343.892 3.94913 1.0303e-10 16.093
343.892 3.91003 1.0406e-10 15.8779
343.892 3.87132 1.05101e-10 15.801
343.892 3.83299 1.06152e-10 15.5904
343.892 3.79504 1.07214e-10 15.3829
343.892 3.75746 1.08286e-10 15.1783
343.892 3.72026 1.09369e-10 14.9767
343.892 3.68343 1.10462e-10 14.778
343.892 3.64696 1.11567e-10 14.5822
343.892 3.61085 1.12683e-10 14.3893
343.892 3.5751 1.13809e-10 14.1992
343.892 3.5397 1.14947e-10 14.1315
343.892 3.50465 1.16097e-10 13.9453
343.892 3.46996 1.17258e-10 13.7618
343.892 3.4356 1.1843e-10 13.5808
343.892 3.40158 1.19615e-10 13.4025
343.892 3.3679 1.20811e-10 13.2268
343.892 3.33456 1.22019e-10 13.0536
343.892 3.30154 1.23239e-10 12.8829
343.892 3.26885 1.24472e-10 12.7146
343.892 3.23649 1.25716e-10 12.5488
343.892 3.20445 1.26973e-10 12.4903
343.892 3.17272 1.28243e-10 12.3278
343.892 3.14131 1.29526e-10 12.1676
343.892 3.1102 1.30821e-10 12.0097
343.892 3.07941 1.32129e-10 11.8541
343.892 3.04892 1.3345e-10 11.7007
343.892 3.01873 1.34785e-10 11.5496
343.892 2.98884 1.36133e-10 11.4006
343.892 2.95925 1.37494e-10 11.2537
343.892 2.92995 1.38869e-10 11.1089
343.892 2.90094 1.40258e-10 10.9661
343.892 2.87222 1.4166e-10 10.8255
343.892 2.84378 1.43077e-10 10.7765
343.892 2.81563 1.44508e-10 10.6386
343.892 2.78775 1.45953e-10 10.5027
343.892 2.76015 1.47412e-10 10.3687
343.892 2.73282 1.48886e-10 10.2366
343.892 2.70576 1.50375e-10 10.1064
343.892 2.67897 1.51879e-10 9.97807
343.892 2.65245 1.53398e-10 9.85151
343.892 2.62619 1.54932e-10 9.7268
343.892 2.60018 1.56481e-10 9.60378
343.892 2.57444 1.58046e-10 9.48254
343.892 2.54895 1.59626e-10 9.36302
343.892 2.52371 1.61223e-10 9.2452
343.892 2.49873 1.62835e-10 9.12904
343.892 2.47399 1.64463e-10 9.01453
343.892 2.44949 1.66108e-10 8.90164
343.892 2.42524 1.67769e-10 8.79036
343.892 2.40123 1.69447e-10 8.68064
343.892 2.37745 1.71141e-10 8.57249
343.892 2.35391 1.72852e-10 8.46586
343.892 2.33061 1.74581e-10 8.36074
343.892 2.30753 1.76327e-10 8.25711
343.892 2.28468 1.7809e-10 8.15494
343.892 2.26206 1.79871e-10 8.05424
343.892 2.23967 1.8167e-10 7.95495
343.892 2.21749 1.83486e-10 7.85706
343.892 2.19554 1.85321e-10 7.76057
343.892 2.1738 1.87174e-10 7.66544
343.892 2.15228 1.89046e-10 7.57167
343.892 2.13097 1.90937e-10 7.47923
343.892 2.10987 1.92846e-10 7.38809
343.892 2.08898 1.94774e-10 7.29825
343.892 2.06829 1.96722e-10 7.20969
343.892 2.04782 1.98689e-10 7.12239
343.892 2.02754 2.00676e-10 7.03633
343.892 2.00747 2.02683e-10 6.95149
343.892 1.98759 2.0471e-10 6.86786
343.892 1.96791 2.06757e-10 6.78543
343.892 1.94843 2.08825e-10 6.70417
343.892 1.92914 2.10913e-10 6.62406
343.892 1.91004 2.13022e-10 6.49057
343.892 1.89112 2.15152e-10 6.41338
343.892 1.8724 2.17304e-10 6.3373
343.892 1.85386 2.19477e-10 6.26231
343.892 1.83551 2.21672e-10 6.1884
343.892 1.81733 2.23888e-10 6.11554
343.892 1.79934 2.26127e-10 6.04374
343.892 1.78152 2.28388e-10 5.97296
343.892 1.76389 2.30672e-10 5.85359
343.892 1.74642 2.32979e-10 5.78541
343.892 1.72913 2.35309e-10 5.71822
343.892 1.71201 2.37662e-10 5.65199
343.892 1.69506 2.40038e-10 5.58672
343.892 1.67828 2.42439e-10 5.52239
343.892 1.66166 2.44863e-10 5.45899
343.892 1.64521 2.47312e-10 5.35078
343.892 1.62892 2.49785e-10 5.28973
343.892 1.61279 2.52283e-10 5.22956
343.892 1.59682 2.54806e-10 5.17027
343.892 1.58101 2.57354e-10 5.11185
343.892 1.56536 2.59927e-10 5.01107
343.892 1.54986 2.62527e-10 4.95482
343.892 1.53452 2.65152e-10 4.8994
343.892 1.51932 2.67803e-10 4.84478
343.892 1.50428 2.70481e-10 4.79097
343.892 1.48939 2.73186e-10 4.69709
343.892 1.47464 2.75918e-10 4.64529
343.892 1.46004 2.78677e-10 4.59426
343.892 1.44558 2.81464e-10 4.54398
343.892 1.43127 2.84279e-10 4.45537
343.892 1.4171 2.87121e-10 4.40699
343.892 1.40307 2.89993e-10 4.35932
343.892 1.38918 2.92893e-10 4.31237
343.892 1.37542 2.95822e-10 4.22869
343.892 1.3618 2.9878e-10 4.18352
343.892 1.34832 3.01768e-10 4.13903
343.892 1.33497 3.04785e-10 4.09519
343.892 1.32175 3.07833e-10 4.01617
343.892 1.30867 3.10911e-10 3.97401
343.892 1.29571 3.1402e-10 3.9325
343.892 1.28288 3.17161e-10 3.89161
343.892 1.27018 3.20332e-10 3.81695
343.892 1.2576 3.23536e-10 3.77764
343.892 1.24515 3.26771e-10 3.73892
343.892 1.23282 3.30039e-10 3.66746
343.892 1.22062 3.33339e-10 3.63025
343.892 1.20853 3.36672e-10 3.59362
343.892 1.19657 3.40039e-10 3.52519
343.892 1.18472 3.4344e-10 3.49
343.892 1.17299 3.46874e-10 3.45533
343.892 1.16138 3.50343e-10 3.4212
343.892 1.14988 3.53846e-10 3.35652
343.892 1.13849 3.57385e-10 3.32374
343.892 1.12722 3.60958e-10 3.29147
343.892 1.11606 3.64568e-10 3.22952
343.892 1.10501 3.68214e-10 3.19854
343.892 1.09407 3.71896e-10 3.16804
343.892 1.08324 3.75615e-10 3.10869
343.892 1.07251 3.79371e-10 3.07942
343.892 1.06189 3.83165e-10 3.05061
343.892 1.05138 3.86996e-10 2.99375
343.892 1.04097 3.90866e-10 2.96611
343.892 1.03066 3.94775e-10 2.9389
343.892 1.02046 3.98723e-10 2.8844
343.892 1.01035 4.0271e-10 2.85832
343.892 1.00035 4.06737e-10 2.83265
343.892 0.990446 4.10804e-10 2.78041
343.892 0.98064 4.14912e-10 2.7558
343.892 0.97093 4.19062e-10 2.7316
343.892 0.961317 4.23252e-10 2.68151
343.892 0.951799 4.27485e-10 2.65831
343.892 0.942375 4.3176e-10 2.6355
343.892 0.933045 4.36077e-10 2.58744
343.892 0.923807 4.40438e-10 2.5656
343.892 0.91466 4.44842e-10 2.54412
343.892 0.905604 4.49291e-10 2.49802
343.892 0.896638 4.53784e-10 2.47746
343.892 0.88776 4.58321e-10 2.45725
343.892 0.87897 4.62905e-10 2.413
343.892 0.870268 4.67534e-10 2.39367
343.892 0.861651 4.72209e-10 2.37466
343.892 0.85312 4.76931e-10 2.33219
343.892 0.844673 4.817e-10 2.31402
343.892 0.83631 4.86517e-10 2.29618
343.892 0.82803 4.91383e-10 2.25538
343.892 0.819832 4.96296e-10 2.23833
343.892 0.811714 5.01259e-10 2.22158
343.892 0.803678 5.06272e-10 2.18239
343.892 0.795721 5.11335e-10 2.1664
343.892 0.787842 5.16448e-10 2.15071
343.892 0.780042 5.21613e-10 2.11305
343.892 0.772318 5.26829e-10 2.09808
343.892 0.764672 5.32097e-10 2.08338
343.892 0.757101 5.37418e-10 2.06896
343.892 0.749605 5.42792e-10 2.03318
343.892 0.742183 5.4822e-10 2.01945
343.892 0.734835 5.53702e-10 2.00597
343.892 0.727559 5.59239e-10 1.97156
343.892 0.720355 5.64832e-10 1.95874
343.892 0.713223 5.7048e-10 1.94617
343.892 0.706162 5.76185e-10 1.91305
343.892 0.69917 5.81947e-10 1.90111
343.892 0.692247 5.87766e-10 1.8894
343.892 0.685393 5.93644e-10 1.87794
343.892 0.678607 5.9958e-10 1.84642
343.892 0.671888 6.05576e-10 1.83554
343.892 0.665236 6.11632e-10 1.8249
343.892 0.65865 6.17748e-10 1.81449
343.892 0.652128 6.23926e-10 1.78447
343.892 0.645672 6.30165e-10 1.77461
343.892 0.639279 6.36466e-10 1.76497
343.892 0.632949 6.42831e-10 1.75555
343.892 0.626683 6.49259e-10 1.72693
343.892 0.620478 6.55752e-10 1.71804
343.892 0.614334 6.6231e-10 1.70935
343.892 0.608252 6.68933e-10 1.70087
343.892 0.60223 6.75622e-10 1.67359
343.892 0.596267 6.82378e-10 1.66561
343.892 0.590363 6.89202e-10 1.65783
343.892 0.584518 6.96094e-10 1.65025
343.892 0.578731 7.03055e-10 1.6242
343.892 0.573001 7.10085e-10 1.6171
343.892 0.567328 7.17186e-10 1.6102
343.892 0.56171 7.24358e-10 1.60347
343.892 0.556149 7.31602e-10 1.57859
343.892 0.550642 7.38918e-10 1.57233
343.892 0.545191 7.46307e-10 1.56624
343.892 0.539793 7.5377e-10 1.56035
343.892 0.534448 7.61308e-10 1.55464
343.892 0.529157 7.68921e-10 1.53109
343.892 0.523917 7.7661e-10 1.52582
343.892 0.51873 7.84376e-10 1.52071
343.892 0.513594 7.9222e-10 1.51579
343.892 0.508509 8.00142e-10 1.51103
343.892 0.503474 8.08144e-10 1.48873
343.892 0.498489 8.16225e-10 1.4844
343.892 0.493554 8.24387e-10 1.48023
343.892 0.488667 8.32631e-10 1.47623
343.892 0.483829 8.40957e-10 1.47241
343.892 0.479039 8.49367e-10 1.46875
343.892 0.474296 8.57861e-10 1.44783
343.892 0.4696 8.66439e-10 1.44456
343.892 0.46495 8.75104e-10 1.44146
343.892 0.460347 8.83855e-10 1.43853
343.892 0.455789 8.92693e-10 1.43577
343.892 0.451276 9.0162e-10 1.43318
343.892 0.446808 9.10636e-10 1.41351
343.892 0.442384 9.19743e-10 1.41129
343.892 0.438004 9.2894e-10 1.40923
343.892 0.433667 9.3823e-10 1.40733
343.892 0.429374 9.47612e-10 1.4056
343.892 0.425122 9.57088e-10 1.40404
343.892 0.420913 9.66659e-10 1.40264
343.892 0.416746 9.76325e-10 1.40143
343.892 0.41262 9.86089e-10 1.38329
343.892 0.408534 9.9595e-10 1.38242
343.892 0.404489 1.00591e-09 1.38171
343.892 0.400485 1.01597e-09 1.38116
343.892 0.396519 1.02613e-09 1.38079
343.892 0.392593 1.03639e-09 1.38059
343.892 0.388706 1.04675e-09 1.38055
343.892 0.384858 1.05722e-09 1.38069
343.892 0.381047 1.06779e-09 1.36395
343.892 0.377275 1.07847e-09 1.36443
343.892 0.373539 1.08926e-09 1.36507
343.892 0.369841 1.10015e-09 1.36588
343.892 0.366179 1.11115e-09 1.36688
343.892 0.362553 1.12226e-09 1.36804
343.892 0.358964 1.13348e-09 1.36938
343.892 0.35541 1.14482e-09 1.37091
343.892 0.351891 1.15627e-09 1.37261
343.892 0.348407 1.16783e-09 1.3573
343.892 0.344957 1.17951e-09 1.35934
343.892 0.341542 1.1913e-09 1.36156
343.892 0.33816 1.20322e-09 1.36396
343.892 0.334812 1.21525e-09 1.36654
343.892 0.331497 1.2274e-09 1.36931
343.892 0.328215 1.23967e-09 1.37227
343.892 0.324965 1.25207e-09 1.37542
343.892 0.321748 1.26459e-09 1.37876
343.892 0.318562 1.27724e-09 1.3823
343.892 0.315408 1.29001e-09 1.36849
343.892 0.312285 1.30291e-09 1.37238
343.892 0.309193 1.31594e-09 1.37647
343.892 0.306132 1.3291e-09 1.38076
343.892 0.303101 1.34239e-09 1.38525
343.892 0.3001 1.35581e-09 1.38995
343.892 0.297129 1.36937e-09 1.39486
343.892 0.294187 1.38307e-09 1.39998
343.892 0.291274 1.3969e-09 1.40533
343.892 0.28839 1.41086e-09 1.41089
343.892 0.285535 1.42497e-09 1.41668
343.892 0.282708 1.43922e-09 1.40445
343.892 0.279909 1.45362e-09 1.41062
343.892 0.277137 1.46815e-09 1.41701
343.892 0.274393 1.48283e-09 1.42364
343.892 0.271677 1.49766e-09 1.43051
343.892 0.268987 1.51264e-09 1.43763
343.892 0.266323 1.52776e-09 1.44499
343.892 0.263687 1.54304e-09 1.45261
343.892 0.261076 1.55847e-09 1.46048
343.892 0.258491 1.57406e-09 1.46861
343.892 0.255932 1.5898e-09 1.47701
343.892 0.253398 1.6057e-09 1.46639
343.892 0.250889 1.62175e-09 1.47522
343.892 0.248405 1.63797e-09 1.48433
343.892 0.245945 1.65435e-09 1.49373
343.892 0.24351 1.67089e-09 1.50341
343.892 0.241099 1.6876e-09 1.51339
343.892 0.238712 1.70448e-09 1.52369
343.892 0.236349 1.72152e-09 1.53427
343.892 0.234008 1.73874e-09 1.54519
343.892 0.231692 1.75613e-09 1.55642
343.892 0.229398 1.77369e-09 1.54735
343.892 0.227126 1.79142e-09 1.55908
343.892 0.224878 1.80934e-09 1.57116
343.892 0.222651 1.82743e-09 1.58358
343.892 0.220447 1.84571e-09 1.59636
343.892 0.218264 1.86416e-09 1.60952
343.892 0.216103 1.8828e-09 1.62303
343.892 0.213963 1.90163e-09 1.63693
343.892 0.211845 1.92065e-09 1.65121
343.892 0.209747 1.93986e-09 1.64368
343.892 0.207671 1.95925e-09 1.65858
343.892 0.205614 1.97885e-09 1.67389
343.892 0.203579 1.99864e-09 1.68962
343.892 0.201563 2.01862e-09 1.70578
343.892 0.199567 2.03881e-09 1.72239
343.892 0.197591 2.0592e-09 1.73946
343.892 0.195635 2.07979e-09 1.757
343.892 0.193698 2.10059e-09 1.75103
343.892 0.19178 2.12159e-09 1.76929
343.892 0.189882 2.14281e-09 1.78805
343.892 0.188002 2.16424e-09 1.80733
343.892 0.18614 2.18588e-09 1.82713
343.892 0.184297 2.20774e-09 1.84747
343.892 0.182472 2.22981e-09 1.86837
343.892 0.180666 2.25211e-09 1.88984
343.892 0.178877 2.27463e-09 1.88571
343.892 0.177106 2.29738e-09 1.90807
343.892 0.175352 2.32035e-09 1.93103
343.892 0.173616 2.34356e-09 1.95462
343.892 0.171897 2.36699e-09 1.97888
343.892 0.170195 2.39066e-09 2.00379
343.892 0.16851 2.41457e-09 2.02938
343.892 0.166842 2.43871e-09 2.02714
343.892 0.16519 2.4631e-09 2.0538
343.892 0.163554 2.48773e-09 2.08119
343.892 0.161935 2.51261e-09 2.10935
343.892 0.160332 2.53774e-09 2.13829
343.892 0.158744 2.56311e-09 2.16804
343.892 0.157173 2.58874e-09 2.19863
343.892 0.155616 2.61463e-09 2.19865
343.892 0.154076 2.64078e-09 2.23053
343.892 0.15255 2.66719e-09 2.26329
343.892 0.15104 2.69386e-09 2.29699
343.892 0.149544 2.7208e-09 2.33165
343.892 0.148064 2.748e-09 2.3673
343.892 0.146598 2.77548e-09 2.36962
343.892 0.145146 2.80324e-09 2.4068
343.892 0.143709 2.83127e-09 2.44505
343.892 0.142286 2.85958e-09 2.4844
343.892 0.140877 2.88818e-09 2.52491
343.892 0.139483 2.91706e-09 2.56659
343.892 0.138102 2.94623e-09 2.60949
343.892 0.136734 2.9757e-09 2.6152
343.892 0.13538 3.00545e-09 2.66
343.892 0.13404 3.03551e-09 2.70615
343.892 0.132713 3.06586e-09 2.75366
343.892 0.131399 3.09652e-09 2.80259
343.892 0.130098 3.12749e-09 2.85299
343.892 0.12881 3.15876e-09 2.8622
343.892 0.127535 3.19035e-09 2.91491
343.892 0.126272 3.22225e-09 2.96924
343.892 0.125022 3.25447e-09 3.02521
343.892 0.123784 3.28702e-09 3.08293
343.892 0.122558 3.31989e-09 3.14242
343.892 0.121345 3.35309e-09 3.20377
343.892 0.120143 3.38662e-09 3.21826
343.892 0.118954 3.42049e-09 3.28254
343.892 0.117776 3.45469e-09 3.34884
343.892 0.11661 3.48924e-09 3.41725
343.892 0.115455 3.52413e-09 3.48785
343.892 0.114312 3.55937e-09 3.56071
343.892 0.11318 3.59496e-09 3.63591
343.892 0.11206 3.63091e-09 3.71356
343.892 0.11095 3.66722e-09 3.73626
343.892 0.109852 3.7039e-09 3.81781
343.892 0.108764 3.74093e-09 3.90206
343.892 0.107687 3.77834e-09 3.98911
343.892 0.106621 3.81613e-09 4.07905
343.892 0.105565 3.85429e-09 4.17201
343.892 0.10452 3.89283e-09 4.26812
343.892 0.103485 3.93176e-09 4.36748
343.892 0.102461 3.97108e-09 4.40147
343.892 0.101446 4.01079e-09 4.50612
343.892 0.100442 4.0509e-09 4.6144
343.892 0.0994474 4.0914e-09 4.72643
343.892 0.0984628 4.13232e-09 4.84239
343.892 0.0974879 4.17364e-09 4.96243
343.892 0.0965227 4.21538e-09 5.08672
343.892 0.095567 4.25753e-09 5.21543
343.892 0.0946208 4.30011e-09 5.2652
343.892 0.0936839 4.34311e-09 5.40118
343.892 0.0927564 4.38654e-09 5.54211
343.892 0.091838 4.4304e-09 5.68818
343.892 0.0909287 4.47471e-09 5.83963
343.892 0.0900284 4.51946e-09 5.99668
343.892 0.0891371 4.56465e-09 6.15957
343.892 0.0882545 4.6103e-09 6.32859
343.892 0.0873807 4.6564e-09 6.50396
343.892 0.0865156 4.70296e-09 6.68601
343.892 0.085659 4.74999e-09 6.87501
343.892 0.0848109 4.79749e-09 6.95904
343.892 0.0839711 4.84547e-09 7.15968
343.892 0.0831397 4.89392e-09 7.36815
343.892 0.0823166 4.94286e-09 7.5848
343.892 0.0815016 4.99229e-09 7.81001
343.892 0.0806946 5.04221e-09 8.04417
343.892 0.0798957 5.09264e-09 8.28773
343.892 0.0791046 5.14356e-09 8.54109
343.892 0.0783214 5.195e-09 8.80476
343.892 0.0775459 5.24695e-09 9.07919
343.892 0.0767782 5.29942e-09 9.36492
343.892 0.076018 5.35241e-09 9.66249
343.892 0.0752653 5.40594e-09 9.97253
343.892 0.0745201 5.46e-09 10.2955
343.892 0.0737823 5.5146e-09 10.4607
343.892 0.0730518 5.56974e-09 10.8061
343.892 0.0723285 5.62544e-09 11.1663
343.892 0.0716124 5.68169e-09 11.542
343.892 0.0709033 5.73851e-09 11.9342
343.892 0.0702013 5.79589e-09 12.3435
343.892 0.0695063 5.85385e-09 12.7709
343.892 0.0688181 5.91239e-09 13.2174
343.892 0.0681367 5.97152e-09 13.6837
343.892 0.0674621 6.03123e-09 14.1712
343.892 0.0667942 6.09154e-09 14.6807
343.892 0.0661328 6.15246e-09 15.2136
343.892 0.065478 6.21398e-09 15.7712
343.892 0.0648298 6.27612e-09 16.3546
343.892 0.0641879 6.33888e-09 16.9653
343.892 0.0635523 6.40227e-09 17.6048
343.892 0.0629231 6.4663e-09 18.2747
343.892 0.0623001 6.53096e-09 18.9766
343.892 0.0616833 6.59627e-09 19.7124
343.892 0.0610726 6.66223e-09 20.4838
343.892 0.0604679 6.72885e-09 21.2931
343.892 0.0598692 6.79614e-09 22.1423
343.892 0.0592764 6.8641e-09 23.0336
343.892 0.0586895 6.93275e-09 23.9695
343.892 0.0581084 7.00207e-09 24.9527
343.892 0.0575331 7.07209e-09 25.9858
343.892 0.0569635 7.14281e-09 27.0719
343.892 0.0563995 7.21424e-09 27.7516
343.892 0.0558411 7.28638e-09 28.9334
343.892 0.0552882 7.35925e-09 30.1772
343.892 0.0547408 7.43284e-09 31.4867
343.892 0.0541988 7.50717e-09 32.8658
343.892 0.0536622 7.58224e-09 34.3191
343.892 0.0531309 7.65806e-09 35.851
343.892 0.0526048 7.73464e-09 37.4662
343.892 0.052084 7.81199e-09 39.1702
343.892 0.0515683 7.89011e-09 40.9687
343.892 0.0510577 7.96901e-09 42.8675
343.892 0.0505522 8.0487e-09 44.8732
343.892 0.0500517 8.12919e-09 46.9925
343.892 0.0495561 8.21048e-09 49.2331
343.892 0.0490655 8.29259e-09 51.6028
343.892 0.0485797 8.37551e-09 54.1102
343.892 0.0480987 8.45927e-09 56.7643
343.892 0.0476225 8.54386e-09 59.5753
343.892 0.0471509 8.6293e-09 62.5535
343.892 0.0466841 8.71559e-09 65.7106
343.892 0.0462219 8.80275e-09 69.0588
343.892 0.0457642 8.89077e-09 72.611
343.892 0.0453111 8.97968e-09 76.3819
343.892 0.0448625 9.06948e-09 80.3866
343.892 0.0444183 9.16017e-09 84.6419
343.892 0.0439785 9.25178e-09 89.1654
343.892 0.0435431 9.34429e-09 93.9767
343.892 0.043112 9.43774e-09 99.0964
343.892 0.0426851 9.53211e-09 104.547
343.892 0.0422625 9.62743e-09 110.353
343.892 0.0418441 9.72371e-09 116.542
343.892 0.0414298 9.82095e-09 123.14
343.892 0.0410196 9.91916e-09 130.18
346.057 4.04731 1e-10 18.821
346.057 4.00723 1.01e-10 18.5696
346.057 3.96756 1.0201e-10 18.3217
346.057 3.92827 1.0303e-10 18.0775
346.057 3.88938 1.0406e-10 17.8368
346.057 3.85087 1.05101e-10 17.5996
346.057 3.81274 1.06152e-10 17.3659
346.057 3.775 1.07214e-10 17.1356
346.057 3.73762 1.08286e-10 16.9086
346.057 3.70061 1.09369e-10 16.685
346.057 3.66397 1.10462e-10 16.4645
346.057 3.6277 1.11567e-10 16.2474
346.057 3.59178 1.12683e-10 16.0332
346.057 3.55622 1.13809e-10 15.8222
346.057 3.52101 1.14947e-10 15.6143
346.057 3.48614 1.16097e-10 15.2944
346.057 3.45163 1.17258e-10 15.0939
346.057 3.41745 1.1843e-10 14.8963
346.057 3.38362 1.19615e-10 14.7015
346.057 3.35012 1.20811e-10 14.5096
346.057 3.31695 1.22019e-10 14.3204
346.057 3.28411 1.23239e-10 14.1339
346.057 3.25159 1.24472e-10 13.9501
346.057 3.2194 1.25716e-10 13.769
346.057 3.18752 1.26973e-10 13.5903
346.057 3.15596 1.28243e-10 13.4143
346.057 3.12471 1.29526e-10 13.1412
346.057 3.09378 1.30821e-10 12.9714
346.057 3.06314 1.32129e-10 12.8041
346.057 3.03282 1.3345e-10 12.6391
346.057 3.00279 1.34785e-10 12.4765
346.057 2.97306 1.36133e-10 12.3162
346.057 2.94362 1.37494e-10 12.1582
346.057 2.91448 1.38869e-10 12.0024
346.057 2.88562 1.40258e-10 11.8488
346.057 2.85705 1.4166e-10 11.6088
346.057 2.82876 1.43077e-10 11.4607
346.057 2.80076 1.44508e-10 11.3147
346.057 2.77303 1.45953e-10 11.1706
346.057 2.74557 1.47412e-10 11.0287
346.057 2.71839 1.48886e-10 10.8888
346.057 2.69147 1.50375e-10 10.6688
346.057 2.66482 1.51879e-10 10.5338
346.057 2.63844 1.53398e-10 10.4007
346.057 2.61232 1.54932e-10 10.2695
346.057 2.58645 1.56481e-10 10.1402
346.057 2.56084 1.58046e-10 10.0127
346.057 2.53549 1.59626e-10 9.81088
346.057 2.51038 1.61223e-10 9.68783
346.057 2.48553 1.62835e-10 9.56654
346.057 2.46092 1.64463e-10 9.44696
346.057 2.43655 1.66108e-10 9.32905
346.057 2.41243 1.67769e-10 9.14139
346.057 2.38854 1.69447e-10 9.02766
346.057 2.36489 1.71141e-10 8.91554
346.057 2.34148 1.72852e-10 8.80499
346.057 2.3183 1.74581e-10 8.69599
346.057 2.29534 1.76327e-10 8.52142
346.057 2.27262 1.7809e-10 8.41628
346.057 2.25012 1.79871e-10 8.31262
346.057 2.22784 1.8167e-10 8.21042
346.057 2.20578 1.83486e-10 8.04579
346.057 2.18394 1.85321e-10 7.94722
346.057 2.16232 1.87174e-10 7.85003
346.057 2.14091 1.89046e-10 7.75421
346.057 2.11971 1.90937e-10 7.59894
346.057 2.09872 1.92846e-10 7.50653
346.057 2.07794 1.94774e-10 7.41542
346.057 2.05737 1.96722e-10 7.32559
346.057 2.037 1.98689e-10 7.17913
346.057 2.01683 2.00676e-10 7.09251
346.057 1.99686 2.02683e-10 7.00711
346.057 1.97709 2.0471e-10 6.86708
346.057 1.95752 2.06757e-10 6.78474
346.057 1.93814 2.08825e-10 6.70356
346.057 1.91895 2.10913e-10 6.62353
346.057 1.89995 2.13022e-10 6.49142
346.057 1.88114 2.15152e-10 6.41427
346.057 1.86251 2.17304e-10 6.3382
346.057 1.84407 2.19477e-10 6.21188
346.057 1.82581 2.21672e-10 6.13856
346.057 1.80773 2.23888e-10 6.06628
346.057 1.78984 2.26127e-10 5.94548
346.057 1.77212 2.28388e-10 5.87582
346.057 1.75457 2.30672e-10 5.80715
346.057 1.7372 2.32979e-10 5.69162
346.057 1.72 2.35309e-10 5.62545
346.057 1.70297 2.37662e-10 5.56022
346.057 1.68611 2.40038e-10 5.44973
346.057 1.66941 2.42439e-10 5.38688
346.057 1.65288 2.44863e-10 5.32494
346.057 1.63652 2.47312e-10 5.21926
346.057 1.62032 2.49785e-10 5.15958
346.057 1.60427 2.52283e-10 5.10076
346.057 1.58839 2.54806e-10 4.99969
346.057 1.57266 2.57354e-10 4.94304
346.057 1.55709 2.59927e-10 4.8872
346.057 1.54167 2.62527e-10 4.79051
346.057 1.52641 2.65152e-10 4.73674
346.057 1.5113 2.67803e-10 4.68376
346.057 1.49633 2.70481e-10 4.59125
346.057 1.48152 2.73186e-10 4.54024
346.057 1.46685 2.75918e-10 4.48996
346.057 1.45233 2.78677e-10 4.40147
346.057 1.43795 2.81464e-10 4.35307
346.057 1.42371 2.84279e-10 4.30539
346.057 1.40961 2.87121e-10 4.22072
346.057 1.39566 2.89993e-10 4.17483
346.057 1.38184 2.92893e-10 4.12961
346.057 1.36816 2.95822e-10 4.04857
346.057 1.35461 2.9878e-10 4.00508
346.057 1.3412 3.01768e-10 3.92651
346.057 1.32792 3.04785e-10 3.88467
346.057 1.31477 3.07833e-10 3.84343
346.057 1.30176 3.10911e-10 3.76825
346.057 1.28887 3.1402e-10 3.72859
346.057 1.27611 3.17161e-10 3.68954
346.057 1.26347 3.20332e-10 3.61756
346.057 1.25096 3.23536e-10 3.58
346.057 1.23858 3.26771e-10 3.54302
346.057 1.22631 3.30039e-10 3.47411
346.057 1.21417 3.33339e-10 3.43856
346.057 1.20215 3.36672e-10 3.40354
346.057 1.19025 3.40039e-10 3.33756
346.057 1.17846 3.4344e-10 3.30391
346.057 1.16679 3.46874e-10 3.27077
346.057 1.15524 3.50343e-10 3.20758
346.057 1.1438 3.53846e-10 3.17575
346.057 1.13248 3.57385e-10 3.1444
346.057 1.12127 3.60958e-10 3.08388
346.057 1.11016 3.64568e-10 3.05378
346.057 1.09917 3.68214e-10 3.02414
346.057 1.08829 3.71896e-10 2.96616
346.057 1.07751 3.75615e-10 2.93771
346.057 1.06685 3.79371e-10 2.9097
346.057 1.05628 3.83165e-10 2.85415
346.057 1.04583 3.86996e-10 2.82727
346.057 1.03547 3.90866e-10 2.80081
346.057 1.02522 3.94775e-10 2.74756
346.057 1.01507 3.98723e-10 2.72218
346.057 1.00502 4.0271e-10 2.69721
346.057 0.995067 4.06737e-10 2.67263
346.057 0.985215 4.10804e-10 2.62221
346.057 0.97546 4.14912e-10 2.59865
346.057 0.965802 4.19062e-10 2.57546
346.057 0.95624 4.23252e-10 2.52712
346.057 0.946772 4.27485e-10 2.50489
346.057 0.937398 4.3176e-10 2.48303
346.057 0.928117 4.36077e-10 2.43667
346.057 0.918928 4.40438e-10 2.41572
346.057 0.909829 4.44842e-10 2.39512
346.057 0.900821 4.49291e-10 2.37487
346.057 0.891902 4.53784e-10 2.33091
346.057 0.883071 4.58321e-10 2.31152
346.057 0.874328 4.62905e-10 2.29246
346.057 0.865671 4.67534e-10 2.27371
346.057 0.8571 4.72209e-10 2.23203
346.057 0.848614 4.76931e-10 2.2141
346.057 0.840212 4.817e-10 2.19647
346.057 0.831893 4.86517e-10 2.17915
346.057 0.823657 4.91383e-10 2.1396
346.057 0.815502 4.96296e-10 2.12304
346.057 0.807427 5.01259e-10 2.10677
346.057 0.799433 5.06272e-10 2.09078
346.057 0.791518 5.11335e-10 2.05323
346.057 0.783681 5.16448e-10 2.03797
346.057 0.775922 5.21613e-10 2.02298
346.057 0.768239 5.26829e-10 2.00826
346.057 0.760633 5.32097e-10 1.97259
346.057 0.753102 5.37418e-10 1.95854
346.057 0.745646 5.42792e-10 1.94476
346.057 0.738263 5.4822e-10 1.93123
346.057 0.730953 5.53702e-10 1.89732
346.057 0.723716 5.59239e-10 1.88443
346.057 0.716551 5.64832e-10 1.87178
346.057 0.709456 5.7048e-10 1.85938
346.057 0.702432 5.76185e-10 1.8472
346.057 0.695477 5.81947e-10 1.81532
346.057 0.688591 5.87766e-10 1.80375
346.057 0.681773 5.93644e-10 1.7924
346.057 0.675023 5.9958e-10 1.78128
346.057 0.66834 6.05576e-10 1.77038
346.057 0.661723 6.11632e-10 1.74037
346.057 0.655171 6.17748e-10 1.73002
346.057 0.648684 6.23926e-10 1.7199
346.057 0.642261 6.30165e-10 1.70998
346.057 0.635902 6.36466e-10 1.70028
346.057 0.629606 6.42831e-10 1.672
346.057 0.623373 6.49259e-10 1.66281
346.057 0.617201 6.55752e-10 1.65383
346.057 0.61109 6.6231e-10 1.64504
346.057 0.605039 6.68933e-10 1.63646
346.057 0.599049 6.75622e-10 1.62807
346.057 0.593118 6.82378e-10 1.60167
346.057 0.587245 6.89202e-10 1.59377
346.057 0.581431 6.96094e-10 1.58604
346.057 0.575674 7.03055e-10 1.57852
346.057 0.569974 7.10085e-10 1.57117
346.057 0.564331 7.17186e-10 1.56401
346.057 0.558744 7.24358e-10 1.53934
346.057 0.553212 7.31602e-10 1.53262
346.057 0.547734 7.38918e-10 1.52609
346.057 0.542311 7.46307e-10 1.51973
346.057 0.536942 7.5377e-10 1.51355
346.057 0.531625 7.61308e-10 1.50754
346.057 0.526362 7.68921e-10 1.48445
346.057 0.52115 7.7661e-10 1.47885
346.057 0.51599 7.84376e-10 1.47343
346.057 0.510882 7.9222e-10 1.46818
346.057 0.505823 8.00142e-10 1.46309
346.057 0.500815 8.08144e-10 1.45817
346.057 0.495857 8.16225e-10 1.45342
346.057 0.490947 8.24387e-10 1.43199
346.057 0.486086 8.32631e-10 1.42762
346.057 0.481274 8.40957e-10 1.42341
346.057 0.476508 8.49367e-10 1.41936
346.057 0.471791 8.57861e-10 1.41548
346.057 0.467119 8.66439e-10 1.41175
346.057 0.462494 8.75104e-10 1.40819
346.057 0.457915 8.83855e-10 1.38826
346.057 0.453381 8.92693e-10 1.38505
346.057 0.448893 9.0162e-10 1.382
346.057 0.444448 9.10636e-10 1.3791
346.057 0.440048 9.19743e-10 1.37637
346.057 0.435691 9.2894e-10 1.37379
346.057 0.431377 9.3823e-10 1.37136
346.057 0.427106 9.47612e-10 1.36909
346.057 0.422877 9.57088e-10 1.3507
346.057 0.41869 9.66659e-10 1.34876
346.057 0.414545 9.76325e-10 1.34697
346.057 0.41044 9.86089e-10 1.34534
346.057 0.406377 9.9595e-10 1.34386
346.057 0.402353 1.00591e-09 1.34254
346.057 0.398369 1.01597e-09 1.34136
346.057 0.394425 1.02613e-09 1.34034
346.057 0.39052 1.03639e-09 1.33947
346.057 0.386653 1.04675e-09 1.32264
346.057 0.382825 1.05722e-09 1.32209
346.057 0.379035 1.06779e-09 1.32169
346.057 0.375282 1.07847e-09 1.32144
346.057 0.371566 1.08926e-09 1.32136
346.057 0.367887 1.10015e-09 1.32142
346.057 0.364245 1.11115e-09 1.32164
346.057 0.360639 1.12226e-09 1.32202
346.057 0.357068 1.13348e-09 1.32255
346.057 0.353533 1.14482e-09 1.3071
346.057 0.350032 1.15627e-09 1.30793
346.057 0.346567 1.16783e-09 1.30893
346.057 0.343135 1.17951e-09 1.31008
346.057 0.339738 1.1913e-09 1.31139
346.057 0.336374 1.20322e-09 1.31286
346.057 0.333044 1.21525e-09 1.31448
346.057 0.329746 1.2274e-09 1.31628
346.057 0.326481 1.23967e-09 1.31824
346.057 0.323249 1.25207e-09 1.30404
346.057 0.320048 1.26459e-09 1.30631
346.057 0.31688 1.27724e-09 1.30873
346.057 0.313742 1.29001e-09 1.31132
346.057 0.310636 1.30291e-09 1.31407
346.057 0.30756 1.31594e-09 1.31699
346.057 0.304515 1.3291e-09 1.32009
346.057 0.3015 1.34239e-09 1.32336
346.057 0.298515 1.35581e-09 1.3268
346.057 0.295559 1.36937e-09 1.31379
346.057 0.292633 1.38307e-09 1.31754
346.057 0.289736 1.3969e-09 1.32147
346.057 0.286867 1.41086e-09 1.32558
346.057 0.284027 1.42497e-09 1.32987
346.057 0.281215 1.43922e-09 1.33435
346.057 0.27843 1.45362e-09 1.33902
346.057 0.275674 1.46815e-09 1.34387
346.057 0.272944 1.48283e-09 1.34891
346.057 0.270242 1.49766e-09 1.33702
346.057 0.267566 1.51264e-09 1.34238
346.057 0.264917 1.52776e-09 1.34795
346.057 0.262294 1.54304e-09 1.35372
346.057 0.259697 1.55847e-09 1.35969
346.057 0.257126 1.57406e-09 1.36587
346.057 0.25458 1.5898e-09 1.37226
346.057 0.252059 1.6057e-09 1.37886
346.057 0.249564 1.62175e-09 1.38568
346.057 0.247093 1.63797e-09 1.37486
346.057 0.244646 1.65435e-09 1.38204
346.057 0.242224 1.67089e-09 1.38944
346.057 0.239826 1.6876e-09 1.39706
346.057 0.237451 1.70448e-09 1.40491
346.057 0.2351 1.72152e-09 1.41301
346.057 0.232773 1.73874e-09 1.42134
346.057 0.230468 1.75613e-09 1.42992
346.057 0.228186 1.77369e-09 1.43875
346.057 0.225927 1.79142e-09 1.42903
346.057 0.22369 1.80934e-09 1.43826
346.057 0.221475 1.82743e-09 1.44775
346.057 0.219282 1.84571e-09 1.4575
346.057 0.217111 1.86416e-09 1.46753
346.057 0.214962 1.8828e-09 1.47783
346.057 0.212833 1.90163e-09 1.48841
346.057 0.210726 1.92065e-09 1.49929
346.057 0.20864 1.93986e-09 1.51046
346.057 0.206574 1.95925e-09 1.50191
346.057 0.204529 1.97885e-09 1.51354
346.057 0.202503 1.99864e-09 1.52548
346.057 0.200498 2.01862e-09 1.53772
346.057 0.198513 2.03881e-09 1.55031
346.057 0.196548 2.0592e-09 1.56322
346.057 0.194602 2.07979e-09 1.57647
346.057 0.192675 2.10059e-09 1.59007
346.057 0.190767 2.12159e-09 1.58263
346.057 0.188879 2.14281e-09 1.59676
346.057 0.187009 2.16424e-09 1.61126
346.057 0.185157 2.18588e-09 1.62613
346.057 0.183324 2.20774e-09 1.64139
346.057 0.181509 2.22981e-09 1.65704
346.057 0.179712 2.25211e-09 1.67309
346.057 0.177932 2.27463e-09 1.68956
346.057 0.176171 2.29738e-09 1.70645
346.057 0.174426 2.32035e-09 1.70049
346.057 0.172699 2.34356e-09 1.71803
346.057 0.170989 2.36699e-09 1.73602
346.057 0.169296 2.39066e-09 1.75448
346.057 0.16762 2.41457e-09 1.77341
346.057 0.165961 2.43871e-09 1.79283
346.057 0.164317 2.4631e-09 1.81275
346.057 0.162691 2.48773e-09 1.83319
346.057 0.16108 2.51261e-09 1.85416
346.057 0.159485 2.53774e-09 1.87567
346.057 0.157906 2.56311e-09 1.87174
346.057 0.156342 2.58874e-09 1.89408
346.057 0.154794 2.61463e-09 1.91699
346.057 0.153262 2.64078e-09 1.9405
346.057 0.151744 2.66719e-09 1.96464
346.057 0.150242 2.69386e-09 1.9894
346.057 0.148754 2.7208e-09 2.01481
346.057 0.147282 2.748e-09 2.0409
346.057 0.145823 2.77548e-09 2.06767
346.057 0.14438 2.80324e-09 2.09515
346.057 0.14295 2.83127e-09 2.09387
346.057 0.141535 2.85958e-09 2.12244
346.057 0.140133 2.88818e-09 2.15177
346.057 0.138746 2.91706e-09 2.18188
346.057 0.137372 2.94623e-09 2.21281
346.057 0.136012 2.9757e-09 2.24456
346.057 0.134665 3.00545e-09 2.27718
346.057 0.133332 3.03551e-09 2.3107
346.057 0.132012 3.06586e-09 2.34512
346.057 0.130705 3.09652e-09 2.38049
346.057 0.129411 3.12749e-09 2.41683
346.057 0.12813 3.15876e-09 2.41962
346.057 0.126861 3.19035e-09 2.45746
346.057 0.125605 3.22225e-09 2.49636
346.057 0.124361 3.25447e-09 2.53635
346.057 0.12313 3.28702e-09 2.57746
346.057 0.121911 3.31989e-09 2.61973
346.057 0.120704 3.35309e-09 2.6632
346.057 0.119509 3.38662e-09 2.70791
346.057 0.118325 3.42049e-09 2.75391
346.057 0.117154 3.45469e-09 2.80122
346.057 0.115994 3.48924e-09 2.8499
346.057 0.114846 3.52413e-09 2.89999
346.057 0.113708 3.55937e-09 2.95155
346.057 0.112583 3.59496e-09 3.00461
346.057 0.111468 3.63091e-09 3.05924
346.057 0.110364 3.66722e-09 3.11548
346.057 0.109272 3.7039e-09 3.17341
346.057 0.10819 3.74093e-09 3.23305
346.057 0.107119 3.77834e-09 3.29449
346.057 0.106058 3.81613e-09 3.35778
346.057 0.105008 3.85429e-09 3.3741
346.057 0.103968 3.89283e-09 3.44035
346.057 0.102939 3.93176e-09 3.50863
346.057 0.10192 3.97108e-09 3.57901
346.057 0.10091 4.01079e-09 3.65157
346.057 0.0999114 4.0509e-09 3.7264
346.057 0.0989222 4.0914e-09 3.80356
346.057 0.0979427 4.13232e-09 3.88316
346.057 0.096973 4.17364e-09 3.96526
346.057 0.0960129 4.21538e-09 4.04999
346.057 0.0950622 4.25753e-09 4.13742
346.057 0.094121 4.30011e-09 4.22767
346.057 0.0931891 4.34311e-09 4.32083
346.057 0.0922665 4.38654e-09 4.48103
346.057 0.091353 4.4304e-09 4.58179
346.057 0.0904485 4.47471e-09 4.68588
346.057 0.0895529 4.51946e-09 4.79339
346.057 0.0886663 4.56465e-09 4.90447
346.057 0.0877884 4.6103e-09 5.01926
346.057 0.0869192 4.6564e-09 5.13789
346.057 0.0860586 4.70296e-09 5.26053
346.057 0.0852065 4.74999e-09 5.38733
346.057 0.0843629 4.79749e-09 5.51845
346.057 0.0835276 4.84547e-09 5.65406
346.057 0.0827006 4.89392e-09 5.79434
346.057 0.0818818 4.94286e-09 5.93947
346.057 0.0810711 4.99229e-09 6.08967
346.057 0.0802684 5.04221e-09 6.24511
346.057 0.0794737 5.09264e-09 6.40602
346.057 0.0786868 5.14356e-09 6.66651
346.057 0.0779077 5.195e-09 6.8415
346.057 0.0771364 5.24695e-09 7.02273
346.057 0.0763727 5.29942e-09 7.21047
346.057 0.0756165 5.35241e-09 7.40498
346.057 0.0748678 5.40594e-09 7.60655
346.057 0.0741265 5.46e-09 7.81546
346.057 0.0733926 5.5146e-09 8.03202
346.057 0.072666 5.56974e-09 8.37285
346.057 0.0719465 5.62544e-09 8.60897
346.057 0.0712341 5.68169e-09 8.85386
346.057 0.0705289 5.73851e-09 9.1079
346.057 0.0698306 5.79589e-09 9.37148
346.057 0.0691392 5.85385e-09 9.7789
346.057 0.0684546 5.91239e-09 10.0668
346.057 0.0677768 5.97152e-09 10.3655
346.057 0.0671058 6.03123e-09 10.6758
346.057 0.0664414 6.09154e-09 10.9978
346.057 0.0657835 6.15246e-09 11.4876
346.057 0.0651322 6.21398e-09 11.8398
346.057 0.0644873 6.27612e-09 12.2058
346.057 0.0638489 6.33888e-09 12.5861
346.057 0.0632167 6.40227e-09 13.1567
346.057 0.0625908 6.4663e-09 13.573
346.057 0.0619711 6.53096e-09 14.0058
346.057 0.0613575 6.59627e-09 14.6486
346.057 0.06075 6.66223e-09 15.1229
346.057 0.0601485 6.72885e-09 15.6161
346.057 0.059553 6.79614e-09 16.3414
346.057 0.0589633 6.8641e-09 16.8821
346.057 0.0583796 6.93275e-09 17.4448
346.057 0.0578015 7.00207e-09 18.2646
346.057 0.0572292 7.07209e-09 18.882
346.057 0.0566626 7.14281e-09 19.775
346.057 0.0561016 7.21424e-09 20.4527
346.057 0.0555461 7.28638e-09 21.4262
346.057 0.0549962 7.35925e-09 22.1703
346.057 0.0544517 7.43284e-09 23.2323
346.057 0.0539125 7.50717e-09 24.0497
346.057 0.0533788 7.58224e-09 25.2087
346.057 0.0528502 7.65806e-09 26.1069
346.057 0.052327 7.73464e-09 27.3728
346.057 0.0518089 7.81199e-09 28.7018
346.057 0.0512959 7.89011e-09 29.7433
346.057 0.050788 7.96901e-09 31.196
346.057 0.0502852 8.0487e-09 32.7217
346.057 0.0497873 8.12919e-09 33.9298
346.057 0.0492944 8.21048e-09 35.5986
346.057 0.0488063 8.29259e-09 37.352
346.057 0.0483231 8.37551e-09 39.1942
346.057 0.0478446 8.45927e-09 41.1301
346.057 0.0473709 8.54386e-09 42.6899
346.057 0.0469019 8.6293e-09 44.8097
346.057 0.0464375 8.71559e-09 47.0375
346.057 0.0459778 8.80275e-09 49.3793
346.057 0.0455225 8.89077e-09 51.8408
346.057 0.0450718 8.97968e-09 54.4285
346.057 0.0446256 9.06948e-09 57.7441
346.057 0.0441837 9.16017e-09 60.6273
346.057 0.0437463 9.25178e-09 63.6586
346.057 0.0433131 9.34429e-09 66.8455
346.057 0.0428843 9.43774e-09 70.8913
346.057 0.0424597 9.53211e-09 74.4423
346.057 0.0420393 9.62743e-09 78.1759
346.057 0.0416231 9.72371e-09 82.8837
346.057 0.041211 9.82095e-09 87.0436
346.057 0.0408029 9.91916e-09 92.2644
348.233 4.02402 1e-10 11.1271
348.233 3.98418 1.01e-10 10.9782
348.233 3.94473 1.0201e-10 10.8315
348.233 3.90567 1.0303e-10 10.6869
348.233 3.867 1.0406e-10 10.4126
348.233 3.82872 1.05101e-10 10.274
348.233 3.79081 1.06152e-10 10.1374
348.233 3.75328 1.07214e-10 10.0028
348.233 3.71611 1.08286e-10 9.87008
348.233 3.67932 1.09369e-10 9.73934
348.233 3.64289 1.10462e-10 9.61044
348.233 3.60682 1.11567e-10 9.48342
348.233 3.57111 1.12683e-10 9.35825
348.233 3.53575 1.13809e-10 9.23489
348.233 3.50075 1.14947e-10 9.11331
348.233 3.46609 1.16097e-10 8.99348
348.233 3.43177 1.17258e-10 8.87537
348.233 3.39779 1.1843e-10 8.6481
348.233 3.36415 1.19615e-10 8.53482
348.233 3.33084 1.20811e-10 8.42318
348.233 3.29786 1.22019e-10 8.31314
348.233 3.26521 1.23239e-10 8.20467
348.233 3.23288 1.24472e-10 8.09777
348.233 3.20087 1.25716e-10 7.9924
348.233 3.16918 1.26973e-10 7.88854
348.233 3.1378 1.28243e-10 7.78616
348.233 3.10674 1.29526e-10 7.68525
348.233 3.07598 1.30821e-10 7.58578
348.233 3.04552 1.32129e-10 7.48773
348.233 3.01537 1.3345e-10 7.3911
348.233 2.98551 1.34785e-10 7.2023
348.233 2.95595 1.36133e-10 7.10959
348.233 2.92669 1.37494e-10 7.01821
348.233 2.89771 1.38869e-10 6.92813
348.233 2.86902 1.40258e-10 6.83933
348.233 2.84061 1.4166e-10 6.7518
348.233 2.81249 1.43077e-10 6.66552
348.233 2.78464 1.44508e-10 6.58046
348.233 2.75707 1.45953e-10 6.49661
348.233 2.72977 1.47412e-10 6.41396
348.233 2.70274 1.48886e-10 6.33247
348.233 2.67599 1.50375e-10 6.25215
348.233 2.64949 1.51879e-10 6.17296
348.233 2.62326 1.53398e-10 6.01574
348.233 2.59728 1.54932e-10 5.93979
348.233 2.57157 1.56481e-10 5.8649
348.233 2.54611 1.58046e-10 5.79109
348.233 2.5209 1.59626e-10 5.71832
348.233 2.49594 1.61223e-10 5.64658
348.233 2.47123 1.62835e-10 5.57586
348.233 2.44676 1.64463e-10 5.50614
348.233 2.42253 1.66108e-10 5.43741
348.233 2.39855 1.67769e-10 5.36965
348.233 2.3748 1.69447e-10 5.30285
348.233 2.35129 1.71141e-10 5.23701
348.233 2.32801 1.72852e-10 5.17209
348.233 2.30496 1.74581e-10 5.04088
348.233 2.28214 1.76327e-10 4.97862
348.233 2.25954 1.7809e-10 4.91724
348.233 2.23717 1.79871e-10 4.85674
348.233 2.21502 1.8167e-10 4.79709
348.233 2.19309 1.83486e-10 4.73829
348.233 2.17138 1.85321e-10 4.68033
348.233 2.14988 1.87174e-10 4.62318
348.233 2.12859 1.89046e-10 4.56684
348.233 2.10752 1.90937e-10 4.51131
348.233 2.08665 1.92846e-10 4.45657
348.233 2.06599 1.94774e-10 4.40261
348.233 2.04553 1.96722e-10 4.29142
348.233 2.02528 1.98689e-10 4.23968
348.233 2.00523 2.00676e-10 4.18868
348.233 1.98537 2.02683e-10 4.13841
348.233 1.96572 2.0471e-10 4.08884
348.233 1.94625 2.06757e-10 4.03999
348.233 1.92699 2.08825e-10 3.99184
348.233 1.90791 2.10913e-10 3.94437
348.233 1.88902 2.13022e-10 3.89758
348.233 1.87031 2.15152e-10 3.85146
348.233 1.85179 2.17304e-10 3.80601
348.233 1.83346 2.19477e-10 3.7612
348.233 1.81531 2.21672e-10 3.66681
348.233 1.79733 2.23888e-10 3.62387
348.233 1.77954 2.26127e-10 3.58155
348.233 1.76192 2.28388e-10 3.53983
348.233 1.74447 2.30672e-10 3.49871
348.233 1.7272 2.32979e-10 3.4582
348.233 1.7101 2.35309e-10 3.41826
348.233 1.69317 2.37662e-10 3.37891
348.233 1.67641 2.40038e-10 3.34011
348.233 1.65981 2.42439e-10 3.30188
348.233 1.64337 2.44863e-10 3.26421
348.233 1.6271 2.47312e-10 3.18288
348.233 1.61099 2.49785e-10 3.14679
348.233 1.59504 2.52283e-10 3.11124
348.233 1.57925 2.54806e-10 3.07619
348.233 1.56361 2.57354e-10 3.04166
348.233 1.54813 2.59927e-10 3.00763
348.233 1.5328 2.62527e-10 2.97411
348.233 1.51763 2.65152e-10 2.94107
348.233 1.5026 2.67803e-10 2.90852
348.233 1.48772 2.70481e-10 2.87644
348.233 1.47299 2.73186e-10 2.84484
348.233 1.45841 2.75918e-10 2.77462
348.233 1.44397 2.78677e-10 2.74437
348.233 1.42967 2.81464e-10 2.71456
348.233 1.41552 2.84279e-10 2.68521
348.233 1.4015 2.87121e-10 2.65628
348.233 1.38763 2.89993e-10 2.62778
348.233 1.37389 2.92893e-10 2.59971
348.233 1.36029 2.95822e-10 2.57206
348.233 1.34682 2.9878e-10 2.54482
348.233 1.33348 3.01768e-10 2.51799
348.233 1.32028 3.04785e-10 2.49156
348.233 1.30721 3.07833e-10 2.46553
348.233 1.29427 3.10911e-10 2.40553
348.233 1.28145 3.1402e-10 2.38062
348.233 1.26876 3.17161e-10 2.35611
348.233 1.2562 3.20332e-10 2.33195
348.233 1.24376 3.23536e-10 2.30817
348.233 1.23145 3.26771e-10 2.28475
348.233 1.21926 3.30039e-10 2.26169
348.233 1.20718 3.33339e-10 2.23898
348.233 1.19523 3.36672e-10 2.21662
348.233 1.1834 3.40039e-10 2.1946
348.233 1.17168 3.4344e-10 2.17292
348.233 1.16008 3.46874e-10 2.15157
348.233 1.14859 3.50343e-10 2.13056
348.233 1.13722 3.53846e-10 2.07973
348.233 1.12596 3.57385e-10 2.05966
348.233 1.11481 3.60958e-10 2.0399
348.233 1.10378 3.64568e-10 2.02044
348.233 1.09285 3.68214e-10 2.00129
348.233 1.08203 3.71896e-10 1.98244
348.233 1.07132 3.75615e-10 1.9639
348.233 1.06071 3.79371e-10 1.94564
348.233 1.05021 3.83165e-10 1.92768
348.233 1.03981 3.86996e-10 1.91
348.233 1.02951 3.90866e-10 1.8926
348.233 1.01932 3.94775e-10 1.87548
348.233 1.00923 3.98723e-10 1.85864
348.233 0.999235 4.0271e-10 1.84208
348.233 0.989342 4.06737e-10 1.82578
348.233 0.979546 4.10804e-10 1.80974
348.233 0.969848 4.14912e-10 1.76796
348.233 0.960245 4.19062e-10 1.75267
348.233 0.950738 4.23252e-10 1.73763
348.233 0.941325 4.27485e-10 1.72284
348.233 0.932005 4.3176e-10 1.7083
348.233 0.922777 4.36077e-10 1.694
348.233 0.91364 4.40438e-10 1.67994
348.233 0.904595 4.44842e-10 1.66611
348.233 0.895638 4.49291e-10 1.65252
348.233 0.88677 4.53784e-10 1.63915
348.233 0.877991 4.58321e-10 1.62602
348.233 0.869298 4.62905e-10 1.61311
348.233 0.860691 4.67534e-10 1.60043
348.233 0.852169 4.72209e-10 1.58797
348.233 0.843732 4.76931e-10 1.57572
348.233 0.835378 4.817e-10 1.56369
348.233 0.827107 4.86517e-10 1.55186
348.233 0.818918 4.91383e-10 1.54025
348.233 0.81081 4.96296e-10 1.52884
348.233 0.802782 5.01259e-10 1.51764
348.233 0.794833 5.06272e-10 1.50665
348.233 0.786964 5.11335e-10 1.49585
348.233 0.779172 5.16448e-10 1.48525
348.233 0.771457 5.21613e-10 1.47484
348.233 0.763819 5.26829e-10 1.46464
348.233 0.756257 5.32097e-10 1.45462
348.233 0.748769 5.37418e-10 1.44479
348.233 0.741355 5.42792e-10 1.43515
348.233 0.734015 5.4822e-10 1.42569
348.233 0.726748 5.53702e-10 1.41642
348.233 0.719552 5.59239e-10 1.40733
348.233 0.712428 5.64832e-10 1.39842
348.233 0.705374 5.7048e-10 1.38968
348.233 0.69839 5.76185e-10 1.38112
348.233 0.691476 5.81947e-10 1.37274
348.233 0.684629 5.87766e-10 1.36452
348.233 0.677851 5.93644e-10 1.35648
348.233 0.671139 5.9958e-10 1.3486
348.233 0.664494 6.05576e-10 1.3409
348.233 0.657915 6.11632e-10 1.33336
348.233 0.651401 6.17748e-10 1.32598
348.233 0.644952 6.23926e-10 1.31876
348.233 0.638566 6.30165e-10 1.31171
348.233 0.632244 6.36466e-10 1.30481
348.233 0.625984 6.42831e-10 1.29808
348.233 0.619786 6.49259e-10 1.2915
348.233 0.613649 6.55752e-10 1.28507
348.233 0.607574 6.6231e-10 1.2788
348.233 0.601558 6.68933e-10 1.27268
348.233 0.595602 6.75622e-10 1.26672
348.233 0.589705 6.82378e-10 1.2609
348.233 0.583866 6.89202e-10 1.25523
348.233 0.578086 6.96094e-10 1.24971
348.233 0.572362 7.03055e-10 1.24434
348.233 0.566695 7.10085e-10 1.23912
348.233 0.561084 7.17186e-10 1.23403
348.233 0.555529 7.24358e-10 1.22909
348.233 0.550029 7.31602e-10 1.2243
348.233 0.544583 7.38918e-10 1.21965
348.233 0.539191 7.46307e-10 1.21514
348.233 0.533852 7.5377e-10 1.21077
348.233 0.528567 7.61308e-10 1.20653
348.233 0.523333 7.68921e-10 1.20244
348.233 0.518152 7.7661e-10 1.19849
348.233 0.513022 7.84376e-10 1.19468
348.233 0.507942 7.9222e-10 1.19099
348.233 0.502913 8.00142e-10 1.18744
348.233 0.497934 8.08144e-10 1.18404
348.233 0.493004 8.16225e-10 1.18077
348.233 0.488122 8.24387e-10 1.17763
348.233 0.48329 8.32631e-10 1.17461
348.233 0.478504 8.40957e-10 1.17175
348.233 0.473767 8.49367e-10 1.1862
348.233 0.469076 8.57861e-10 1.18356
348.233 0.464432 8.66439e-10 1.18104
348.233 0.459833 8.75104e-10 1.17867
348.233 0.455281 8.83855e-10 1.17642
348.233 0.450773 8.92693e-10 1.17431
348.233 0.44631 9.0162e-10 1.17233
348.233 0.441891 9.10636e-10 1.17049
348.233 0.437516 9.19743e-10 1.16878
348.233 0.433184 9.2894e-10 1.1672
348.233 0.428895 9.3823e-10 1.16576
348.233 0.424648 9.47612e-10 1.16445
348.233 0.420444 9.57088e-10 1.16326
348.233 0.416281 9.66659e-10 1.16222
348.233 0.41216 9.76325e-10 1.16131
348.233 0.408079 9.86089e-10 1.16052
348.233 0.404038 9.9595e-10 1.15988
348.233 0.400038 1.00591e-09 1.17617
348.233 0.396077 1.01597e-09 1.17578
348.233 0.392156 1.02613e-09 1.17554
348.233 0.388273 1.03639e-09 1.17542
348.233 0.384429 1.04675e-09 1.17545
348.233 0.380622 1.05722e-09 1.1756
348.233 0.376854 1.06779e-09 1.17591
348.233 0.373123 1.07847e-09 1.17634
348.233 0.369428 1.08926e-09 1.17693
348.233 0.365771 1.10015e-09 1.17764
348.233 0.362149 1.11115e-09 1.1785
348.233 0.358564 1.12226e-09 1.17949
348.233 0.355013 1.13348e-09 1.18064
348.233 0.351498 1.14482e-09 1.18191
348.233 0.348018 1.15627e-09 1.18334
348.233 0.344573 1.16783e-09 1.20184
348.233 0.341161 1.17951e-09 1.20358
348.233 0.337783 1.1913e-09 1.20547
348.233 0.334439 1.20322e-09 1.20752
348.233 0.331127 1.21525e-09 1.2097
348.233 0.327849 1.2274e-09 1.21205
348.233 0.324603 1.23967e-09 1.21453
348.233 0.321389 1.25207e-09 1.21719
348.233 0.318207 1.26459e-09 1.22
348.233 0.315056 1.27724e-09 1.22296
348.233 0.311937 1.29001e-09 1.22608
348.233 0.308849 1.30291e-09 1.22937
348.233 0.305791 1.31594e-09 1.23281
348.233 0.302763 1.3291e-09 1.23641
348.233 0.299765 1.34239e-09 1.25766
348.233 0.296797 1.35581e-09 1.26166
348.233 0.293859 1.36937e-09 1.26583
348.233 0.290949 1.38307e-09 1.27017
348.233 0.288069 1.3969e-09 1.27469
348.233 0.285216 1.41086e-09 1.27939
348.233 0.282393 1.42497e-09 1.28426
348.233 0.279597 1.43922e-09 1.28932
348.233 0.276828 1.45362e-09 1.29457
348.233 0.274087 1.46815e-09 1.3
348.233 0.271374 1.48283e-09 1.30562
348.233 0.268687 1.49766e-09 1.31143
348.233 0.266027 1.51264e-09 1.31745
348.233 0.263393 1.52776e-09 1.32365
348.233 0.260785 1.54304e-09 1.34853
348.233 0.258203 1.55847e-09 1.35524
348.233 0.255646 1.57406e-09 1.36216
348.233 0.253115 1.5898e-09 1.36929
348.233 0.250609 1.6057e-09 1.37663
348.233 0.248128 1.62175e-09 1.3842
348.233 0.245671 1.63797e-09 1.39199
348.233 0.243239 1.65435e-09 1.40001
348.233 0.24083 1.67089e-09 1.40826
348.233 0.238446 1.6876e-09 1.41675
348.233 0.236085 1.70448e-09 1.42547
348.233 0.233748 1.72152e-09 1.43444
348.233 0.231433 1.73874e-09 1.44365
348.233 0.229142 1.75613e-09 1.45312
348.233 0.226873 1.77369e-09 1.46285
348.233 0.224627 1.79142e-09 1.47284
348.233 0.222403 1.80934e-09 1.4831
348.233 0.220201 1.82743e-09 1.49362
348.233 0.218021 1.84571e-09 1.52503
348.233 0.215862 1.86416e-09 1.53628
348.233 0.213725 1.8828e-09 1.5478
348.233 0.211609 1.90163e-09 1.55963
348.233 0.209513 1.92065e-09 1.57176
348.233 0.207439 1.93986e-09 1.5842
348.233 0.205385 1.95925e-09 1.59696
348.233 0.203352 1.97885e-09 1.61004
348.233 0.201338 1.99864e-09 1.62345
348.233 0.199345 2.01862e-09 1.6372
348.233 0.197371 2.03881e-09 1.65129
348.233 0.195417 2.0592e-09 1.66574
348.233 0.193482 2.07979e-09 1.68053
348.233 0.191567 2.10059e-09 1.6957
348.233 0.18967 2.12159e-09 1.71124
348.233 0.187792 2.14281e-09 1.72717
348.233 0.185933 2.16424e-09 1.74349
348.233 0.184092 2.18588e-09 1.7602
348.233 0.182269 2.20774e-09 1.77733
348.233 0.180464 2.22981e-09 1.79488
348.233 0.178678 2.25211e-09 1.81285
348.233 0.176908 2.27463e-09 1.83127
348.233 0.175157 2.29738e-09 1.85012
348.233 0.173423 2.32035e-09 1.86945
348.233 0.171706 2.34356e-09 1.88925
348.233 0.170006 2.36699e-09 1.90952
348.233 0.168322 2.39066e-09 1.93029
348.233 0.166656 2.41457e-09 1.95158
348.233 0.165006 2.43871e-09 1.97337
348.233 0.163372 2.4631e-09 1.99571
348.233 0.161754 2.48773e-09 2.04587
348.233 0.160153 2.51261e-09 2.06962
348.233 0.158567 2.53774e-09 2.09395
348.233 0.156997 2.56311e-09 2.11888
348.233 0.155443 2.58874e-09 2.14443
348.233 0.153904 2.61463e-09 2.1706
348.233 0.15238 2.64078e-09 2.19742
348.233 0.150871 2.66719e-09 2.2249
348.233 0.149378 2.69386e-09 2.25305
348.233 0.147899 2.7208e-09 2.28191
348.233 0.146434 2.748e-09 2.31147
348.233 0.144984 2.77548e-09 2.34178
348.233 0.143549 2.80324e-09 2.37285
348.233 0.142128 2.83127e-09 2.40468
348.233 0.14072 2.85958e-09 2.43732
348.233 0.139327 2.88818e-09 2.47078
348.233 0.137948 2.91706e-09 2.50508
348.233 0.136582 2.94623e-09 2.54024
348.233 0.13523 2.9757e-09 2.57631
348.233 0.133891 3.00545e-09 2.61328
348.233 0.132565 3.03551e-09 2.65121
348.233 0.131252 3.06586e-09 2.6901
348.233 0.129953 3.09652e-09 2.72999
348.233 0.128666 3.12749e-09 2.77091
348.233 0.127392 3.15876e-09 2.81289
348.233 0.126131 3.19035e-09 2.85596
348.233 0.124882 3.22225e-09 2.90016
348.233 0.123646 3.25447e-09 2.94551
348.233 0.122422 3.28702e-09 2.99205
348.233 0.121209 3.31989e-09 3.03981
348.233 0.120009 3.35309e-09 3.08885
348.233 0.118821 3.38662e-09 3.13919
348.233 0.117645 3.42049e-09 3.19087
348.233 0.11648 3.45469e-09 3.24394
348.233 0.115327 3.48924e-09 3.29844
348.233 0.114185 3.52413e-09 3.35442
348.233 0.113054 3.55937e-09 3.41191
348.233 0.111935 3.59496e-09 3.47098
348.233 0.110827 3.63091e-09 3.53167
348.233 0.109729 3.66722e-09 3.59403
348.233 0.108643 3.7039e-09 3.70689
348.233 0.107567 3.74093e-09 3.77363
348.233 0.106502 3.77834e-09 3.84225
348.233 0.105448 3.81613e-09 3.91278
348.233 0.104404 3.85429e-09 3.98531
348.233 0.10337 3.89283e-09 4.05989
348.233 0.102347 3.93176e-09 4.1366
348.233 0.101333 3.97108e-09 4.2155
348.233 0.10033 4.01079e-09 4.29667
348.233 0.0993365 4.0509e-09 4.38019
348.233 0.098353 4.0914e-09 4.46614
348.233 0.0973792 4.13232e-09 4.5546
348.233 0.0964151 4.17364e-09 4.64565
348.233 0.0954604 4.21538e-09 4.73939
348.233 0.0945153 4.25753e-09 4.83591
348.233 0.0935795 4.30011e-09 4.93531
348.233 0.092653 4.34311e-09 5.10398
348.233 0.0917356 4.38654e-09 5.21082
348.233 0.0908273 4.4304e-09 5.32091
348.233 0.0899281 4.47471e-09 5.43435
348.233 0.0890377 4.51946e-09 5.55125
348.233 0.0881561 4.56465e-09 5.67176
348.233 0.0872833 4.6103e-09 5.79598
348.233 0.0864191 4.6564e-09 5.92407
348.233 0.0855635 4.70296e-09 6.05615
348.233 0.0847163 4.74999e-09 6.1924
348.233 0.0838775 4.79749e-09 6.41518
348.233 0.0830471 4.84547e-09 6.56206
348.233 0.0822248 4.89392e-09 6.71363
348.233 0.0814107 4.94286e-09 6.87007
348.233 0.0806047 4.99229e-09 7.03154
348.233 0.0798066 5.04221e-09 7.19824
348.233 0.0790164 5.09264e-09 7.37038
348.233 0.0782341 5.14356e-09 7.64494
348.233 0.0774595 5.195e-09 7.83092
348.233 0.0766926 5.24695e-09 8.02305
348.233 0.0759332 5.29942e-09 8.22158
348.233 0.0751814 5.35241e-09 8.42675
348.233 0.074437 5.40594e-09 8.63882
348.233 0.0737 5.46e-09 8.97017
348.233 0.0729703 5.5146e-09 9.19971
348.233 0.0722479 5.56974e-09 9.43708
348.233 0.0715325 5.62544e-09 9.6826
348.233 0.0708243 5.68169e-09 10.0608
348.233 0.0701231 5.73851e-09 10.3268
348.233 0.0694288 5.79589e-09 10.6022
348.233 0.0687414 5.85385e-09 10.8871
348.233 0.0680608 5.91239e-09 11.1821
348.233 0.0673869 5.97152e-09 11.6293
348.233 0.0667197 6.03123e-09 11.9495
348.233 0.0660591 6.09154e-09 12.281
348.233 0.065405 6.15246e-09 12.7784
348.233 0.0647575 6.21398e-09 13.1385
348.233 0.0641163 6.27612e-09 13.5118
348.233 0.0634815 6.33888e-09 13.8984
348.233 0.062853 6.40227e-09 14.4716
348.233 0.0622307 6.4663e-09 14.8922
348.233 0.0616145 6.53096e-09 15.3283
348.233 0.0610045 6.59627e-09 15.9684
348.233 0.0604005 6.66223e-09 16.443
348.233 0.0598024 6.72885e-09 17.1346
348.233 0.0592103 6.79614e-09 17.6514
348.233 0.0586241 6.8641e-09 18.1878
348.233 0.0580437 6.93275e-09 18.9623
348.233 0.057469 7.00207e-09 19.5467
348.233 0.0569 7.07209e-09 20.3852
348.233 0.0563366 7.14281e-09 21.0224
348.233 0.0557788 7.21424e-09 21.9306
348.233 0.0552265 7.28638e-09 22.6257
348.233 0.0546798 7.35925e-09 23.6101
348.233 0.0541384 7.43284e-09 24.3687
348.233 0.0536023 7.50717e-09 25.4366
348.233 0.0530716 7.58224e-09 26.2649
348.233 0.0525462 7.65806e-09 27.4239
348.233 0.0520259 7.73464e-09 28.3287
348.233 0.0515108 7.81199e-09 29.5876
348.233 0.0510008 7.89011e-09 30.9052
348.233 0.0504958 7.96901e-09 31.9446
348.233 0.0499959 8.0487e-09 33.3771
348.233 0.0495009 8.12919e-09 34.877
348.233 0.0490108 8.21048e-09 36.0721
348.233 0.0485255 8.29259e-09 37.7043
348.233 0.0480451 8.37551e-09 39.4141
348.233 0.0475694 8.45927e-09 41.2054
348.233 0.0470984 8.54386e-09 43.0822
348.233 0.0466321 8.6293e-09 45.049
348.233 0.0461704 8.71559e-09 46.6483
348.233 0.0457132 8.80275e-09 48.7922
348.233 0.0452606 8.89077e-09 51.0397
348.233 0.0448125 8.97968e-09 53.396
348.233 0.0443688 9.06948e-09 55.8668
348.233 0.0439295 9.16017e-09 58.4577
348.233 0.0434946 9.25178e-09 61.1751
348.233 0.0430639 9.34429e-09 64.6182
348.233 0.0426375 9.43774e-09 67.6302
348.233 0.0422154 9.53211e-09 70.7901
348.233 0.0417974 9.62743e-09 74.1056
348.233 0.0413836 9.72371e-09 78.2713
348.233 0.0409738 9.82095e-09 81.9485
348.233 0.0405682 9.91916e-09 85.8081

